Continuous Herded Gibbs Sampling

Herding is a technique to sequentially generate deterministic samples from a probability distribution. In this work, we propose a continuous herded Gibbs sampler that combines kernel herding on continuous densities with the Gibbs sampling idea. Our algorithm allows for deterministically sampling from high-dimensional multivariate probability densities, without directly sampling from the joint density. Experiments with Gaussian mixture densities indicate that the L2 error decreases similarly to kernel herding, while the computation time is significantly lower, i.e., linear in the number of dimensions.

==> error_d10.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.5cm}]
\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=4, scaled y ticks=false},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg. inverse herding error \(\displaystyle 1/\mathcal{E}_t\)},
ymin=-0.00117370580649552, ymax=0.0464185198537237,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.000989577178059904
2 0.00139947346624431
3 0.00171399795044849
4 0.00197915435618151
5 0.00221276183921052
6 0.00242395914746139
7 0.00261817511638798
8 0.00279894693261738
9 0.00296873153437012
10 0.00312931780341103
20 0.00442552367875258
30 0.00542013742891037
40 0.00625863560735303
50 0.00699736733229341
60 0.00766523186215722
70 0.00827939668203536
80 0.00885104735815799
90 0.00938795341137192
100 0.0098957717825212
200 0.0139947346654101
300 0.0171399795081924
400 0.0197915435704564
500 0.0221276184078851
600 0.0242395914938737
700 0.0261817511868105
800 0.0279894693517624
900 0.0296873153716441
1000 0.0312931780653915
2000 0.0442552368691682
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 0.000989577178059894
2 0.00139947338818827
3 0.00171399788652763
4 0.00197915428897842
5 0.00221276177910342
6 0.0024239590925884
7 0.00261817506557769
8 0.00279894688030294
9 0.00296873148504059
10 0.00312931775661057
20 0.00442552363775162
30 0.00542013739420963
40 0.00625863403929918
50 0.00699736592963157
60 0.00766523058133016
70 0.00827939549635514
80 0.0088510462493039
90 0.00938795236557362
100 0.00989577074173319
200 0.0139947339320641
300 0.0171399788709489
400 0.0197915430209397
500 0.02212761775737
600 0.0242395907639896
700 0.026181750499783
800 0.0279894687169797
900 0.029687314753824
1000 0.0312931621444893
2000 0.0442552193604548
};
\addlegendentry{CHG}

\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
legend style={font=\footnotesize},
log basis x={10},
tick align=outside,
tick label style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=4, scaled y ticks=false},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=0.683830552045834, xmax=2924.70114711392,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg. \(\displaystyle L_2\) error},
ymin=1.4134764424058, ymax=1.41424675234617,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1.4141669505158
2 1.41414779293305
3 1.41413701937186
4 1.41412950181253
5 1.41412426374814
6 1.41412020340687
7 1.41411746001845
8 1.41411470432387
9 1.41411223275241
10 1.41410920517699
20 1.4140979033616
30 1.41409796370659
40 1.41410011882868
50 1.4141034694229
60 1.41410629809017
70 1.41410815973699
80 1.41411072120005
90 1.41411335051763
100 1.41411623001082
200 1.41412753956172
300 1.41413453980006
400 1.41410392567099
500 1.41407007338779
600 1.41406482282278
700 1.41406137464465
800 1.41406221761435
900 1.41406289659548
1000 1.41405855886478
2000 1.41401369018296
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 1.41416642672853
2 1.41415209850864
3 1.41414218388783
4 1.41413308909726
5 1.414125676731
6 1.41412243895136
7 1.41411798434691
8 1.4141147284147
9 1.41411429559675
10 1.41411086364424
20 1.41409168071313
30 1.41407652880034
40 1.41407301544995
50 1.41407331620157
60 1.41407400086813
70 1.41406936289178
80 1.41406311355449
90 1.41405689236718
100 1.41405114884475
200 1.41400040291678
300 1.41395902827898
400 1.41391845121591
500 1.41387203002834
600 1.41383855269138
700 1.41381306366115
800 1.41378579712862
900 1.4137578365209
1000 1.41373392275651
2000 1.413511456494
};
\addlegendentry{CHG}
\addplot [semithick, color2]
table {%
1 1.41421173825797
2 1.41421119609773
3 1.4142106721332
4 1.41421032438785
5 1.41420964298444
6 1.41420937644322
7 1.41420899722962
8 1.41420873419349
9 1.41420853339169
10 1.41420821247655
20 1.41420550213182
30 1.41420361574048
40 1.41420176074654
50 1.41420020612808
60 1.41419885584686
70 1.41419748905807
80 1.41419631487987
90 1.41419481856845
100 1.41419331691384
200 1.4141804225306
300 1.41417061742108
400 1.41416272031625
500 1.41415554902195
600 1.4141504163543
700 1.41414708434703
800 1.41414567345804
900 1.41414518458561
1000 1.41414436664664
2000 1.41413384755591
};
\addlegendentry{RND}
\end{groupplot}



==> error_d2.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.5cm}]
\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg. inverse herding error \(\displaystyle 1/\mathcal{E}_t\)},
ymin=-2.28063869703645, ymax=53.4962788445212,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.255194544308321
2 0.366498011135813
3 0.456097518711869
4 0.533525513784791
5 0.603739494289257
6 0.669082900321422
7 0.730590106597869
8 0.789370706125858
9 0.845563070539879
10 0.899418835710384
20 1.36723373063044
30 1.7748959793325
40 2.1480672399359
50 2.51479259239875
60 2.85579541731791
70 3.18447061954905
80 3.50715396034931
90 3.83091082267986
100 4.15611468211336
200 7.09914550680611
300 9.98285731228726
400 12.6745509835685
500 15.1297455391134
600 17.5556238996101
700 20.2857544272547
800 22.626320118932
900 25.158504568061
1000 27.8406906439633
2000 50.960964410814
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 0.254675736670718
2 0.363406280907784
3 0.449873122543318
4 0.523955289132082
5 0.593024971766332
6 0.656504919397051
7 0.714396955648486
8 0.768430848934926
9 0.822539840383806
10 0.871782431703025
20 1.33213707861861
30 1.70637606898093
40 2.0786491989016
50 2.39302853297392
60 2.68549862046626
70 3.00731520828205
80 3.29597381667346
90 3.5838857668731
100 3.86138000822263
200 6.26006000851712
300 7.5989143461326
400 8.63012029669451
500 9.25115095325428
600 9.68191756610628
700 9.93375834507354
800 10.2276506828301
900 10.4753328455119
1000 10.6732803250795
2000 11.6369347299069
};
\addlegendentry{CHG}

\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={font=\footnotesize},
log basis x={10},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=0.683830552045834, xmax=2924.70114711392,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg. \(\displaystyle L_2\) error},
ymin=0.144128171963381, ymax=1.38608956174276,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1.16392009923184
2 1.07398142870339
3 0.996185955673033
4 0.950133687709471
5 0.912686305835145
6 0.879553620644049
7 0.850976406421473
8 0.825713527094607
9 0.804460686549371
10 0.7874115235528
20 0.68656748734079
30 0.619182154909571
40 0.574789040440237
50 0.530224500680303
60 0.50207165185708
70 0.479326109775665
80 0.456676874002726
90 0.441244256385559
100 0.423013605787566
200 0.344908895835872
300 0.307941841832964
400 0.285326350131241
500 0.272941539797648
600 0.262198765472946
700 0.255032965333528
800 0.249020596275901
900 0.243981477426389
1000 0.239943459754183
2000 0.228258987443897
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 1.19061347841893
2 1.1437067142741
3 1.08660764776201
4 1.0565967515197
5 1.00839775801899
6 0.970436922847324
7 0.949519208341756
8 0.93298521918043
9 0.909583052671565
10 0.896916733568406
20 0.734249096950954
30 0.67079917804907
40 0.605131097771235
50 0.568791427360525
60 0.535143728947621
70 0.501266102443084
80 0.474504523856915
90 0.451564486270128
100 0.429508063688936
200 0.32224775595693
300 0.27790899589252
400 0.254869064041211
500 0.238718614753129
600 0.230358659067657
700 0.226387402784915
800 0.221126201108783
900 0.216861526411504
1000 0.213697441084347
2000 0.200580962407898
};
\addlegendentry{CHG}
\addplot [semithick, color2]
table {%
1 1.32963677129824
2 1.29346110644478
3 1.26366201776409
4 1.24176323674501
5 1.22592544508539
6 1.21004774074047
7 1.19827027917397
8 1.18815676661452
9 1.17728226076261
10 1.16745799702367
20 1.09858631082714
30 1.06165728729641
40 1.03728542469323
50 1.01815618557198
60 1.0034539170994
70 0.990952647836514
80 0.979311694417727
90 0.970839190084552
100 0.963450474631198
200 0.920942524526573
300 0.90678951239444
400 0.876727465966455
500 0.812040192238155
600 0.757294446079628
700 0.708213521610691
800 0.669911426218797
900 0.631185123825587
1000 0.59164066838506
2000 0.313410981512536
};
\addlegendentry{RND}
\end{groupplot}



==> error_example_bad.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.276022,0.044167,0.370164}
\definecolor{color4}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color5}{rgb}{0.283229,0.120777,0.440584}
\definecolor{color6}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color7}{rgb}{0.276194,0.190074,0.493001}
\definecolor{color8}{rgb}{0.267968,0.223549,0.512008}
\definecolor{color9}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color10}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color11}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color12}{rgb}{0.21621,0.351535,0.550627}
\definecolor{color13}{rgb}{0.203063,0.379716,0.553925}
\definecolor{color14}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color15}{rgb}{0.179019,0.433756,0.55743}
\definecolor{color16}{rgb}{0.168126,0.459988,0.558082}
\definecolor{color17}{rgb}{0.157729,0.485932,0.558013}
\definecolor{color18}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color19}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color20}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color21}{rgb}{0.121148,0.592739,0.544641}
\definecolor{color22}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color23}{rgb}{0.126326,0.644107,0.525311}
\definecolor{color24}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color25}{rgb}{0.170948,0.694384,0.493803}
\definecolor{color26}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color27}{rgb}{0.252899,0.742211,0.448284}
\definecolor{color28}{rgb}{0.304148,0.764704,0.419943}
\definecolor{color29}{rgb}{0.360741,0.785964,0.387814}
\definecolor{color30}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color31}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color32}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color33}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color34}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color35}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color36}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color37}{rgb}{0.926106,0.89733,0.104071}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={inverse herding error \(\displaystyle 1/\mathcal{E}_t\)},
ymin=-2.10081498191166, ymax=49.7342462077807,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.255324163074357
2 0.366427510170365
3 0.455706195731217
4 0.530986187007108
5 0.598388913586774
6 0.66078371275853
7 0.719233137249688
8 0.774731936150875
9 0.827538939000693
10 0.877862298263721
20 1.30771946152985
30 1.67752618177131
40 2.00616543192405
50 2.35761040420182
60 2.66980581709641
70 2.9735893451246
80 3.25120985044678
90 3.52417242261421
100 3.82232746833956
200 6.42081312025202
300 9.00884292932386
400 11.440387697044
500 14.0517613555599
600 16.527478067781
700 18.8317221103724
800 20.6598421580554
900 22.5328697375826
1000 25.0713976496764
2000 47.3781070627947
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 0.255324163074357
2 0.362669271417323
3 0.45087609648188
4 0.524159154393072
5 0.591415981696692
6 0.652719473611567
7 0.709955385452928
8 0.762017327349127
9 0.812043187325389
10 0.858797440963063
20 1.28825758247291
30 1.63525201094629
40 1.96430736290257
50 2.29989023651731
60 2.60381889829441
70 2.88776171707878
80 3.18189694681764
90 3.415953650876
100 3.69830918079851
200 5.92988844099733
300 7.4941643190662
400 8.55871582828125
500 8.67826567505887
600 8.83224435679321
700 8.95535316987005
800 9.40712189512241
900 9.41178957205453
1000 9.38971386631653
2000 8.68274810372132
};
\addlegendentry{CHG}

\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
legend style={font=\footnotesize},
log basis x={10},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=0.683830552045834, xmax=2924.70114711392,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle L_2\) error},
ymin=0.0814210763986192, ymax=1.4229014390807,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1.11759766185973
2 1.02139354014741
3 0.93508135273064
4 0.913465673103038
5 0.896574876740352
6 0.875817431158037
7 0.857205128810167
8 0.838749627119603
9 0.822835521294366
10 0.810655163735269
20 0.742924449679135
30 0.659214163307469
40 0.637237953351354
50 0.550233407139357
60 0.535844502279024
70 0.512948870931651
80 0.47803341181625
90 0.437338672106239
100 0.427324287260772
200 0.361693652171062
300 0.321662718174686
400 0.282453387324661
500 0.261941560623204
600 0.24453959333943
700 0.241795718541799
800 0.239012094539001
900 0.232442272558889
1000 0.230714016354182
2000 0.217419259195359
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 1.11759766185972
2 1.13631863661319
3 1.03402419837304
4 1.01739163054181
5 0.981388024923456
6 0.95749557652708
7 0.936430476840095
8 0.929808011969658
9 0.92342954232455
10 0.922022443148361
20 0.79166492915185
30 0.716135705196473
40 0.655132894386392
50 0.591937397319606
60 0.561456022512516
70 0.550320247929822
80 0.497189816806042
90 0.437580435957095
100 0.408504760076027
200 0.286507960044955
300 0.220018544539369
400 0.182064954103862
500 0.172184897958173
600 0.162819324706428
700 0.165673908849916
800 0.151199597925831
900 0.147295209518843
1000 0.142397456520532
2000 0.147550207767773
};
\addlegendentry{CHG}
\addplot [semithick, color2]
table {%
1 1.36192505895879
2 1.33377003788136
3 1.31395350030854
4 1.30201810544526
5 1.29015239292156
6 1.27630397200508
7 1.26390797159565
8 1.25619086735427
9 1.24864720171298
10 1.24205433265042
20 1.18874525805334
30 1.15899614387452
40 1.13162248310826
50 1.11558921793265
60 1.0893766083241
70 1.05756710199209
80 1.03190626153312
90 1.01128431450783
100 0.998849612438329
200 0.938028343339373
300 0.930850094084435
400 0.925249452167552
500 0.868421018490946
600 0.812574051993998
700 0.773924479967416
800 0.747407214427359
900 0.727030171591501
1000 0.713540076573569
2000 0.301366319150565
};
\addlegendentry{RND}

\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.249835073084642, xmax=7.82239887033339,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.392666059133997, ymax=7.34709274206775,
ytick style={color=black}
]
\path [draw=color3, semithick]
(axis cs:6.15927529405128,0.884929578577625)
--(axis cs:6.1998392837167,0.879272539214135)
--(axis cs:6.24040327338212,0.885018209721179)
--(axis cs:6.25118788277175,0.890811531015037)
--(axis cs:6.28096726304754,0.915438502016955)
--(axis cs:6.28969379008433,0.929704791322584)
--(axis cs:6.30377610549846,0.96859805163013)
--(axis cs:6.31009609562358,1.00749131193768)
--(axis cs:6.31166562130376,1.04638457224522)
--(axis cs:6.31010972406573,1.08527783255277)
--(axis cs:6.30634968790046,1.12417109286032)
--(axis cs:6.30091818146818,1.16306435316786)
--(axis cs:6.29411752094463,1.20195761347541)
--(axis cs:6.28610429156535,1.24085087378296)
--(axis cs:6.28096726304754,1.26249427917251)
--(axis cs:6.27717663128352,1.2797441340905)
--(axis cs:6.26774200426533,1.31863739439805)
--(axis cs:6.25756231296253,1.3575306547056)
--(axis cs:6.24655596203216,1.39642391501314)
--(axis cs:6.24040327338212,1.41663341302823)
--(axis cs:6.23521125896345,1.43531717532069)
--(axis cs:6.22384241511165,1.47421043562823)
--(axis cs:6.21177987945509,1.51310369593578)
--(axis cs:6.1998392837167,1.54917752718004)
--(axis cs:6.19899256887046,1.55199695624333)
--(axis cs:6.18703002169982,1.59089021655087)
--(axis cs:6.17442851812559,1.62978347685842)
--(axis cs:6.16103237011989,1.66867673716597)
--(axis cs:6.15927529405129,1.67370965275287)
--(axis cs:6.14865685869137,1.70756999747351)
--(axis cs:6.13594596695562,1.74646325778106)
--(axis cs:6.12251820220976,1.78535651808861)
--(axis cs:6.11871130438587,1.79633179631758)
--(axis cs:6.11004363608211,1.82424977839615)
--(axis cs:6.09769613570823,1.8631430387037)
--(axis cs:6.08479870854737,1.90203629901125)
--(axis cs:6.07814731472045,1.9220742888402)
--(axis cs:6.07255825282795,1.94092955931879)
--(axis cs:6.06120598816189,1.97982281962634)
--(axis cs:6.0496223529282,2.01871607993389)
--(axis cs:6.03790641504508,2.05760934024143)
--(axis cs:6.03758332505503,2.05878972319157)
--(axis cs:6.02838720565261,2.09650260054898)
--(axis cs:6.01921490496545,2.13539586085652)
--(axis cs:6.01056573391924,2.17428912116407)
--(axis cs:6.00276229059262,2.21318238147162)
--(axis cs:5.99701933538962,2.24758004465415)
--(axis cs:5.99634850550519,2.25207564177916)
--(axis cs:5.99230294704338,2.29096890208671)
--(axis cs:5.98990265417657,2.32986216239426)
--(axis cs:5.98945733614736,2.3687554227018)
--(axis cs:5.991181902759,2.40764868300935)
--(axis cs:5.99513390280032,2.4465419433169)
--(axis cs:5.99701933538962,2.45899878986402)
--(axis cs:6.00165699378332,2.48543520362444)
--(axis cs:6.01013979661689,2.52432846393199)
--(axis cs:6.01976544878204,2.56322172423954)
--(axis cs:6.02995879139393,2.60211498454708)
--(axis cs:6.03758332505503,2.63095695681052)
--(axis cs:6.04032316714658,2.64100824485463)
--(axis cs:6.05058973324816,2.67990150516218)
--(axis cs:6.06001554302337,2.71879476546972)
--(axis cs:6.0683659177489,2.75768802577727)
--(axis cs:6.07546299143828,2.79658128608481)
--(axis cs:6.07814731472045,2.81459060549999)
--(axis cs:6.08131747329129,2.83547454639236)
--(axis cs:6.08575510255697,2.87436780669991)
--(axis cs:6.08856461921765,2.91326106700745)
--(axis cs:6.08967489726265,2.952154327315)
--(axis cs:6.08902853452746,2.99104758762255)
--(axis cs:6.0865801618713,3.02994084793009)
--(axis cs:6.0822949061772,3.06883410823764)
--(axis cs:6.07814731472045,3.09503553821781)
--(axis cs:6.07627323434006,3.10772736854519)
--(axis cs:6.06877909858099,3.14662062885273)
--(axis cs:6.05956695004831,3.18551388916028)
--(axis cs:6.04864668663762,3.22440714946783)
--(axis cs:6.03758332505503,3.2585564463282)
--(axis cs:6.03613981786646,3.26330040977537)
--(axis cs:6.02288716924306,3.30219367008292)
--(axis cs:6.0081851233255,3.34108693039047)
--(axis cs:5.99701933538962,3.36817911016409)
--(axis cs:5.99243091129477,3.37998019069801)
--(axis cs:5.97628355727457,3.41887345100556)
--(axis cs:5.95900013413902,3.45776671131311)
--(axis cs:5.9564553457242,3.46326743870112)
--(axis cs:5.94184562074253,3.49665997162065)
--(axis cs:5.92401479648234,3.5355532319282)
--(axis cs:5.91589135605878,3.55274050415765)
--(axis cs:5.90617686618131,3.57444649223574)
--(axis cs:5.88831901969684,3.61333975254329)
--(axis cs:5.87532736639336,3.64091933841169)
--(axis cs:5.87027803306312,3.65223301285084)
--(axis cs:5.85276905319757,3.69112627315838)
--(axis cs:5.83479115627514,3.73001953346593)
--(axis cs:5.83476337672795,3.7300798518987)
--(axis cs:5.81783868008412,3.76891279377348)
--(axis cs:5.80049443679911,3.80780605408102)
--(axis cs:5.79419938706253,3.82184429744557)
--(axis cs:5.78365231646972,3.84669931438857)
--(axis cs:5.76693223209758,3.88559257469612)
--(axis cs:5.75363539739711,3.91590425561709)
--(axis cs:5.75007240201073,3.92448583500366)
--(axis cs:5.73386631083143,3.96337909531121)
--(axis cs:5.71715046084109,4.00227235561876)
--(axis cs:5.71307140773169,4.01166875288751)
--(axis cs:5.70095818989935,4.0411656159263)
--(axis cs:5.68453250551129,4.08005887623385)
--(axis cs:5.67250741806628,4.10768367661973)
--(axis cs:5.66786208865156,4.1189521365414)
--(axis cs:5.65155319785559,4.15784539684894)
--(axis cs:5.63449916460227,4.19673865715649)
--(axis cs:5.63194342840086,4.20247316055743)
--(axis cs:5.61793643101242,4.23563191746403)
--(axis cs:5.60078746731015,4.27452517777158)
--(axis cs:5.59137943873544,4.29516656234079)
--(axis cs:5.58347948115639,4.31341843807913)
--(axis cs:5.56611378315425,4.35231169838667)
--(axis cs:5.55081544907003,4.3849800264333)
--(axis cs:5.54804123982208,4.39120495869422)
--(axis cs:5.53035532646351,4.43009821900177)
--(axis cs:5.51164351831202,4.46899147930931)
--(axis cs:5.51025145940461,4.47183522239587)
--(axis cs:5.49342334378525,4.50788473961686)
--(axis cs:5.47424054451752,4.54677799992441)
--(axis cs:5.46968746973919,4.55578483752269)
--(axis cs:5.45524406144775,4.58567126023195)
--(axis cs:5.43549281227179,4.6245645205395)
--(axis cs:5.42912348007377,4.63675090624911)
--(axis cs:5.41574378589828,4.66345778084705)
--(axis cs:5.39531987081914,4.70235104115459)
--(axis cs:5.38855949040836,4.71484987929128)
--(axis cs:5.37483809397361,4.74124430146214)
--(axis cs:5.35362596720963,4.78013756176968)
--(axis cs:5.34799550074294,4.79018920408955)
--(axis cs:5.33242412816386,4.81903082207723)
--(axis cs:5.31029315015266,4.85792408238478)
--(axis cs:5.30743151107752,4.86285384175331)
--(axis cs:5.28837482530637,4.89681734269232)
--(axis cs:5.26686752141211,4.93301786258565)
--(axis cs:5.26531659480607,4.93571060299987)
--(axis cs:5.24253406383994,4.97460386330742)
--(axis cs:5.22630353174669,5.00093364483946)
--(axis cs:5.21877340876725,5.01349712361496)
--(axis cs:5.19471196495022,5.05239038392251)
--(axis cs:5.18573954208127,5.06641383974504)
--(axis cs:5.17022157836691,5.09128364423006)
--(axis cs:5.14517555241585,5.12946543878107)
--(axis cs:5.14471904913698,5.1301769045376)
--(axis cs:5.11941885656312,5.16907016484515)
--(axis cs:5.10461156275044,5.19080399912071)
--(axis cs:5.09314145374724,5.2079634251527)
--(axis cs:5.0660766964093,5.24685668546024)
--(axis cs:5.06404757308502,5.24972411594624)
--(axis cs:5.03895870921551,5.28574994576779)
--(axis cs:5.0234835834196,5.30705843481255)
--(axis cs:5.01087774731371,5.32464320607534)
--(axis cs:4.98291959375418,5.36214319354089)
--(axis cs:4.98189117204615,5.36353646638288)
--(axis cs:4.95277296461151,5.40242972669043)
--(axis cs:4.94235560408877,5.41588087606207)
--(axis cs:4.92278861300793,5.44132298699798)
--(axis cs:4.90179161442335,5.46772526303839)
--(axis cs:4.89189737585729,5.48021624730552)
--(axis cs:4.86122762475793,5.51776393790144)
--(axis cs:4.86012962798951,5.51910950761307)
--(axis cs:4.82797150161065,5.55800276792062)
--(axis cs:4.82066363509252,5.56662142206398)
--(axis cs:4.79494322182637,5.59689602822816)
--(axis cs:4.7800996454271,5.61394043799996)
--(axis cs:4.76097835695881,5.63578928853571)
--(axis cs:4.73953565576168,5.65975839565525)
--(axis cs:4.72607914195908,5.67468254884325)
--(axis cs:4.69897166609626,5.70417595195214)
--(axis cs:4.69023825896414,5.7135758091508)
--(axis cs:4.65840767643085,5.74727948664373)
--(axis cs:4.65343853768554,5.75246906945835)
--(axis cs:4.61784368676543,5.78914219783031)
--(axis cs:4.6156524817742,5.79136232976589)
--(axis cs:4.57727969710001,5.82982503074021)
--(axis cs:4.576841604213,5.83025559007344)
--(axis cs:4.53696696280097,5.86914885038099)
--(axis cs:4.53671570743459,5.86939226715486)
--(axis cs:4.49615171776918,5.90783809682423)
--(axis cs:4.49593097061831,5.90804211068853)
--(axis cs:4.45558772810376,5.94523525294037)
--(axis cs:4.45369013143762,5.94693537099608)
--(axis cs:4.41502373843834,5.98158726603813)
--(axis cs:4.41013917393611,5.98582863130363)
--(axis cs:4.37445974877293,6.01690279597633)
--(axis cs:4.36516600420415,6.02472189161117)
--(axis cs:4.33389575910751,6.05118097421562)
--(axis cs:4.31863771471617,6.06361515191872)
--(axis cs:4.29333176944209,6.08441144996296)
--(axis cs:4.27039745250512,6.10250841222627)
--(axis cs:4.25276777977667,6.11657432840729)
--(axis cs:4.22026061553371,6.14140167253381)
--(axis cs:4.21220379011126,6.14764000024451)
--(axis cs:4.17163980044584,6.17773658123349)
--(axis cs:4.16804577495482,6.18029493284136)
--(axis cs:4.13107581078042,6.20710664695789)
--(axis cs:4.11348884255489,6.2191881931489)
--(axis cs:4.090511821115,6.23531134923497)
--(axis cs:4.05614054859169,6.25808145345645)
--(axis cs:4.04994783144959,6.26228284567319)
--(axis cs:4.00938384178417,6.28848300883658)
--(axis cs:3.99541821716271,6.296974713764)
--(axis cs:3.96881985211875,6.31361847906471)
--(axis cs:3.93069780953619,6.33586797407154)
--(axis cs:3.92825586245334,6.33733838532358)
--(axis cs:3.88769187278792,6.36041032078762)
--(axis cs:3.86041388949142,6.37476123437909)
--(axis cs:3.8471278831225,6.38200774615918)
--(axis cs:3.80656389345708,6.40255913941265)
--(axis cs:3.78272281787308,6.41365449468664)
--(axis cs:3.76599990379167,6.42176230779362)
--(axis cs:3.72543591412625,6.43976387323124)
--(axis cs:3.69356810745559,6.45254775499418)
--(axis cs:3.68487192446083,6.45619971333051)
--(axis cs:3.64430793479541,6.4714986148291)
--(axis cs:3.60374394513,6.48499879954899)
--(axis cs:3.58138937615603,6.49144101530173)
--(axis cs:3.56317995546458,6.49697483806479)
--(axis cs:3.52261596579916,6.50734278212662)
--(axis cs:3.48205197613375,6.51574289160075)
--(axis cs:3.44148798646833,6.52210296436243)
--(axis cs:3.40092399680291,6.52631047139428)
--(axis cs:3.36036000713749,6.52821033647989)
--(axis cs:3.31979601747208,6.5276029676808)
--(axis cs:3.27923202780666,6.52424310199262)
--(axis cs:3.23866803814124,6.51784010943633)
--(axis cs:3.19810404847582,6.50806032784892)
--(axis cs:3.15754005881041,6.4945316184424)
--(axis cs:3.15013238948952,6.49144101530173)
--(axis cs:3.11697606914499,6.47722336651763)
--(axis cs:3.07641207947957,6.45552214461234)
--(axis cs:3.07163507802662,6.45254775499418)
--(axis cs:3.03584808981416,6.42953470162959)
--(axis cs:3.0145249434879,6.41365449468664)
--(axis cs:2.99528410014874,6.39885265707379)
--(axis cs:2.96741128144805,6.37476123437909)
--(axis cs:2.95472011048332,6.3634245015378)
--(axis cs:2.92671988209801,6.33586797407155)
--(axis cs:2.9141561208179,6.32304587939533)
--(axis cs:2.89071308127292,6.296974713764)
--(axis cs:2.87359213115249,6.27706028193139)
--(axis cs:2.8585395514996,6.25808145345645)
--(axis cs:2.83302814148707,6.22393706186254)
--(axis cs:2.82974337866418,6.2191881931489)
--(axis cs:2.80417309300187,6.18029493284136)
--(axis cs:2.79246415182165,6.16099157021887)
--(axis cs:2.78138404257016,6.14140167253381)
--(axis cs:2.7611458405996,6.10250841222627)
--(axis cs:2.75190016215623,6.08309623692771)
--(axis cs:2.74308466759807,6.06361515191872)
--(axis cs:2.72687932628247,6.02472189161117)
--(axis cs:2.71230476230852,5.98582863130363)
--(axis cs:2.71133617249082,5.9830901274668)
--(axis cs:2.69868851322512,5.94693537099608)
--(axis cs:2.68604382897531,5.90804211068853)
--(axis cs:2.67414564801218,5.86914885038099)
--(axis cs:2.6707721828254,5.85785025595323)
--(axis cs:2.66221317077585,5.83025559007344)
--(axis cs:2.65021157441626,5.79136232976589)
--(axis cs:2.63810129211649,5.75246906945835)
--(axis cs:2.63020819315998,5.72789693773289)
--(axis cs:2.62522558657126,5.7135758091508)
--(axis cs:2.61093262838737,5.67468254884325)
--(axis cs:2.59569186166014,5.63578928853571)
--(axis cs:2.58964420349457,5.62141037385302)
--(axis cs:2.57824469392076,5.59689602822816)
--(axis cs:2.55872395722371,5.55800276792062)
--(axis cs:2.54908021382915,5.54017977474808)
--(axis cs:2.53651100134106,5.51910950761307)
--(axis cs:2.5116601463467,5.48021624730552)
--(axis cs:2.50851622416373,5.47559763028575)
--(axis cs:2.48320623014728,5.44132298699798)
--(axis cs:2.46795223449831,5.42169855566453)
--(axis cs:2.45196315134911,5.40242972669043)
--(axis cs:2.4273882448329,5.37393953236478)
--(axis cs:2.41796551910391,5.36353646638288)
--(axis cs:2.38682425516748,5.33009627544815)
--(axis cs:2.38157189557505,5.32464320607534)
--(axis cs:2.34626026550206,5.28864873617497)
--(axis cs:2.34335668281652,5.28574994576779)
--(axis cs:2.30569627583664,5.24853549579796)
--(axis cs:2.30397976551707,5.24685668546024)
--(axis cs:2.26513228617123,5.20898170232633)
--(axis cs:2.26408570746819,5.2079634251527)
--(axis cs:2.22456829650581,5.16938814364313)
--(axis cs:2.2242438954085,5.16907016484515)
--(axis cs:2.18489537893468,5.1301769045376)
--(axis cs:2.18400430684039,5.12928564205227)
--(axis cs:2.14639582069278,5.09128364423006)
--(axis cs:2.14344031717498,5.08824406631803)
--(axis cs:2.10900907232613,5.05239038392251)
--(axis cs:2.10287632750956,5.04585660067115)
--(axis cs:2.07290753543102,5.01349712361496)
--(axis cs:2.06231233784414,5.00173347284212)
--(axis cs:2.03820098616389,4.97460386330742)
--(axis cs:2.02174834817872,4.95547672121944)
--(axis cs:2.00495558005783,4.93571060299987)
--(axis cs:1.98118435851331,4.90666583009971)
--(axis cs:1.97321054160139,4.89681734269232)
--(axis cs:1.94292099169959,4.85792408238478)
--(axis cs:1.94062036884789,4.85486604462907)
--(axis cs:1.91387236672609,4.81903082207723)
--(axis cs:1.90005637918247,4.79959147249906)
--(axis cs:1.88630194698913,4.78013756176969)
--(axis cs:1.86020670306941,4.74124430146214)
--(axis cs:1.85949238951705,4.74013862642013)
--(axis cs:1.8351100942498,4.70235104115459)
--(axis cs:1.81892839985164,4.67570899403355)
--(axis cs:1.81147304164779,4.66345778084705)
--(axis cs:1.78894704066909,4.6245645205395)
--(axis cs:1.77836441018622,4.6052135576233)
--(axis cs:1.76760905828513,4.58567126023195)
--(axis cs:1.74740864634337,4.54677799992441)
--(axis cs:1.7378004205208,4.52713440524202)
--(axis cs:1.72828183227602,4.50788473961686)
--(axis cs:1.7101779043237,4.46899147930931)
--(axis cs:1.69723643085539,4.43918552853811)
--(axis cs:1.69322936589949,4.43009821900177)
--(axis cs:1.67703609612782,4.39120495869422)
--(axis cs:1.66206037117611,4.35231169838667)
--(axis cs:1.65667244118997,4.3373483447087)
--(axis cs:1.64787117334181,4.31341843807913)
--(axis cs:1.63459287111141,4.27452517777158)
--(axis cs:1.6224039781704,4.23563191746403)
--(axis cs:1.61610845152455,4.21382595064162)
--(axis cs:1.61104031765595,4.19673865715649)
--(axis cs:1.60044647453329,4.15784539684894)
--(axis cs:1.59087159757482,4.1189521365414)
--(axis cs:1.58228823133545,4.08005887623385)
--(axis cs:1.57554446185913,4.04564980829365)
--(axis cs:1.57463503093164,4.0411656159263)
--(axis cs:1.56766991243299,4.00227235561876)
--(axis cs:1.56169636321639,3.96337909531121)
--(axis cs:1.55670824675245,3.92448583500366)
--(axis cs:1.55270375633802,3.88559257469612)
--(axis cs:1.54968486545967,3.84669931438857)
--(axis cs:1.54765686142838,3.80780605408102)
--(axis cs:1.54662798270314,3.76891279377348)
--(axis cs:1.54660917368374,3.73001953346593)
--(axis cs:1.54761396348597,3.69112627315838)
--(axis cs:1.54965846835061,3.65223301285084)
--(axis cs:1.55276151173424,3.61333975254329)
--(axis cs:1.55694485234021,3.57444649223574)
--(axis cs:1.5622335085756,3.5355532319282)
--(axis cs:1.56865616804259,3.49665997162065)
--(axis cs:1.57554446185913,3.46131016720906)
--(axis cs:1.5762164573631,3.45776671131311)
--(axis cs:1.58464656081518,3.41887345100556)
--(axis cs:1.5942778025933,3.37998019069801)
--(axis cs:1.60515866894956,3.34108693039047)
--(axis cs:1.61610845152455,3.30605750918956)
--(axis cs:1.61729707756551,3.30219367008292)
--(axis cs:1.63033767792126,3.26330040977537)
--(axis cs:1.64477178893269,3.22440714946783)
--(axis cs:1.65667244118997,3.19510272854188)
--(axis cs:1.66053892798841,3.18551388916028)
--(axis cs:1.67740727977768,3.14662062885273)
--(axis cs:1.69589215007807,3.10772736854519)
--(axis cs:1.69723643085539,3.10505899065663)
--(axis cs:1.71551559726101,3.06883410823764)
--(axis cs:1.73690321132237,3.02994084793009)
--(axis cs:1.7378004205208,3.02839144696726)
--(axis cs:1.7596075573936,2.99104758762255)
--(axis cs:1.77836441018622,2.96127595927344)
--(axis cs:1.78418853598594,2.952154327315)
--(axis cs:1.81047592636806,2.91326106700745)
--(axis cs:1.81892839985164,2.90144389564073)
--(axis cs:1.83869112664023,2.87436780669991)
--(axis cs:1.85949238951705,2.84752616533505)
--(axis cs:1.8690718316796,2.83547454639236)
--(axis cs:1.90005637918247,2.79855231194233)
--(axis cs:1.90176180363267,2.79658128608481)
--(axis cs:1.93692577801459,2.75768802577727)
--(axis cs:1.94062036884789,2.75377510602474)
--(axis cs:1.97492125295276,2.71879476546972)
--(axis cs:1.98118435851331,2.71266128243989)
--(axis cs:2.01611650220898,2.67990150516218)
--(axis cs:2.02174834817872,2.67480377766155)
--(axis cs:2.0609577551803,2.64100824485463)
--(axis cs:2.06231233784414,2.63987570533166)
--(axis cs:2.10287632750956,2.60751743771767)
--(axis cs:2.11004833955509,2.60211498454708)
--(axis cs:2.14344031717498,2.57754223447736)
--(axis cs:2.16421025449016,2.56322172423954)
--(axis cs:2.18400430684039,2.54982457541086)
--(axis cs:2.22447058058578,2.52432846393199)
--(axis cs:2.22456829650581,2.52426773355776)
--(axis cs:2.26513228617123,2.50034800057346)
--(axis cs:2.29192456421688,2.48543520362444)
--(axis cs:2.30569627583664,2.47765416829108)
--(axis cs:2.34626026550206,2.4477755783822)
--(axis cs:2.34688899576172,2.4465419433169)
--(axis cs:2.35672864432369,2.40764868300935)
--(axis cs:2.35649876294236,2.3687554227018)
--(axis cs:2.35248737220857,2.32986216239426)
--(axis cs:2.34760114918115,2.29096890208671)
--(axis cs:2.34626026550206,2.28287254867166)
--(axis cs:2.33544719372247,2.25207564177916)
--(axis cs:2.32327815160502,2.21318238147162)
--(axis cs:2.31391756920952,2.17428912116407)
--(axis cs:2.30658225394499,2.13539586085652)
--(axis cs:2.30569627583664,2.13106983654438)
--(axis cs:2.29140255111643,2.09650260054898)
--(axis cs:2.27925728872939,2.05760934024143)
--(axis cs:2.27018930199969,2.01871607993389)
--(axis cs:2.26513228617123,1.9938057507335)
--(axis cs:2.25947659841844,1.97982281962634)
--(axis cs:2.24528246478378,1.94092955931879)
--(axis cs:2.2348285894214,1.90203629901125)
--(axis cs:2.22662308920494,1.8631430387037)
--(axis cs:2.22456829650581,1.85307495838318)
--(axis cs:2.21361532375847,1.82424977839615)
--(axis cs:2.20186039228304,1.78535651808861)
--(axis cs:2.19273488380625,1.74646325778106)
--(axis cs:2.18514441914298,1.70756999747351)
--(axis cs:2.18400430684039,1.7015187767393)
--(axis cs:2.17331945654315,1.66867673716597)
--(axis cs:2.16337601934771,1.62978347685842)
--(axis cs:2.15542417994995,1.59089021655087)
--(axis cs:2.14870643939535,1.55199695624333)
--(axis cs:2.14344031717498,1.51776874496402)
--(axis cs:2.14229995043042,1.51310369593578)
--(axis cs:2.13474361737303,1.47421043562823)
--(axis cs:2.12944652864946,1.43531717532069)
--(axis cs:2.12627393686389,1.39642391501314)
--(axis cs:2.12565400235748,1.35753065470559)
--(axis cs:2.1290143019573,1.31863739439805)
--(axis cs:2.1401403843551,1.2797441340905)
--(axis cs:2.14344031717498,1.27348828740146)
--(axis cs:2.18400430684039,1.2592848513859)
--(axis cs:2.22268725076106,1.2797441340905)
--(axis cs:2.22456829650581,1.28047302775252)
--(axis cs:2.26513228617123,1.31547845474544)
--(axis cs:2.26790453819617,1.31863739439805)
--(axis cs:2.3037223269649,1.35753065470559)
--(axis cs:2.30569627583664,1.35944894254715)
--(axis cs:2.33638843355363,1.39642391501314)
--(axis cs:2.34626026550206,1.40828708715756)
--(axis cs:2.36730285985439,1.43531717532069)
--(axis cs:2.38682425516748,1.46276001200699)
--(axis cs:2.3954496825392,1.47421043562823)
--(axis cs:2.42214000913436,1.51310369593578)
--(axis cs:2.4273882448329,1.52102668353534)
--(axis cs:2.45010463733976,1.55199695624333)
--(axis cs:2.46795223449831,1.5821196019423)
--(axis cs:2.47436612105597,1.59089021655087)
--(axis cs:2.50001997291687,1.62978347685842)
--(axis cs:2.50851622416373,1.64498572802814)
--(axis cs:2.52554806613042,1.66867673716597)
--(axis cs:2.54687927145022,1.70756999747351)
--(axis cs:2.54908021382915,1.71173179450511)
--(axis cs:2.57369188533085,1.74646325778106)
--(axis cs:2.58964420349457,1.77874078924937)
--(axis cs:2.59448448114084,1.78535651808861)
--(axis cs:2.61982468951512,1.82424977839615)
--(axis cs:2.63020819315998,1.84618941455905)
--(axis cs:2.64256209426158,1.8631430387037)
--(axis cs:2.66465884031046,1.90203629901125)
--(axis cs:2.6707721828254,1.91547014838498)
--(axis cs:2.68932028342214,1.94092955931879)
--(axis cs:2.70872264453037,1.97982281962634)
--(axis cs:2.71133617249082,1.98576755095523)
--(axis cs:2.73544323900854,2.01871607993389)
--(axis cs:2.75190016215624,2.05554129970173)
--(axis cs:2.75359248300153,2.05760934024143)
--(axis cs:2.78158629523502,2.09650260054898)
--(axis cs:2.79246415182165,2.12097949569251)
--(axis cs:2.80464970490446,2.13539586085652)
--(axis cs:2.82848700614536,2.17428912116407)
--(axis cs:2.83302814148707,2.18443349190156)
--(axis cs:2.85844146429128,2.21318238147162)
--(axis cs:2.87359213115249,2.24063216424745)
--(axis cs:2.88729375070511,2.25207564177916)
--(axis cs:2.9141561208179,2.28387076364941)
--(axis cs:2.92840218629851,2.29096890208671)
--(axis cs:2.95472011048332,2.30685028013764)
--(axis cs:2.99528410014874,2.31441163218657)
--(axis cs:3.03584808981415,2.31656136122335)
--(axis cs:3.07641207947957,2.31850473588631)
--(axis cs:3.11697606914499,2.32130961252513)
--(axis cs:3.15754005881041,2.32512038952876)
--(axis cs:3.19731623169355,2.32986216239426)
--(axis cs:3.19810404847582,2.32995231918719)
--(axis cs:3.23866803814124,2.33555874973751)
--(axis cs:3.27923202780666,2.34215666561471)
--(axis cs:3.31979601747208,2.34975663468893)
--(axis cs:3.36036000713749,2.35837056245543)
--(axis cs:3.40092399680291,2.36801067634264)
--(axis cs:3.40378801839411,2.3687554227018)
--(axis cs:3.44148798646833,2.37821747830897)
--(axis cs:3.48205197613375,2.38936588064717)
--(axis cs:3.52261596579916,2.40148884054416)
--(axis cs:3.54186502937813,2.40764868300935)
--(axis cs:3.56317995546458,2.41423057004704)
--(axis cs:3.60374394513,2.42753502505032)
--(axis cs:3.64430793479541,2.44166158740128)
--(axis cs:3.65774856688077,2.4465419433169)
--(axis cs:3.68487192446083,2.45600661308291)
--(axis cs:3.72543591412625,2.47068413318245)
--(axis cs:3.7649375806453,2.48543520362444)
--(axis cs:3.76599990379167,2.48581404093033)
--(axis cs:3.80656389345708,2.50035978023582)
--(axis cs:3.8471278831225,2.51497896702195)
--(axis cs:3.87340067930537,2.52432846393199)
--(axis cs:3.88769187278792,2.52912209849119)
--(axis cs:3.92825586245334,2.54223700916907)
--(axis cs:3.96881985211875,2.55464005694722)
--(axis cs:3.99943503502516,2.56322172423954)
--(axis cs:4.00938384178417,2.56579835533543)
--(axis cs:4.04994783144959,2.57495976879294)
--(axis cs:4.090511821115,2.58232977144176)
--(axis cs:4.13107581078042,2.58743570484775)
--(axis cs:4.17163980044584,2.58976016839459)
--(axis cs:4.21220379011126,2.58879238420095)
--(axis cs:4.25276777977667,2.58412409541229)
--(axis cs:4.29333176944209,2.57557753287537)
--(axis cs:4.33389575910751,2.56331769783633)
--(axis cs:4.3341202858797,2.56322172423954)
--(axis cs:4.37445974877293,2.54570487401776)
--(axis cs:4.41502373843834,2.52518747529359)
--(axis cs:4.41638402750441,2.52432846393199)
--(axis cs:4.45558772810376,2.49963100630089)
--(axis cs:4.47568393344703,2.48543520362444)
--(axis cs:4.49615171776918,2.47110300056911)
--(axis cs:4.52769262404748,2.4465419433169)
--(axis cs:4.53671570743459,2.43962019376497)
--(axis cs:4.57447527558443,2.40764868300935)
--(axis cs:4.57727969710001,2.40532307743551)
--(axis cs:4.61750737230905,2.3687554227018)
--(axis cs:4.61784368676543,2.36845755748652)
--(axis cs:4.6578543595271,2.32986216239426)
--(axis cs:4.65840767643085,2.32934440185352)
--(axis cs:4.69629130701456,2.29096890208671)
--(axis cs:4.69897166609626,2.2883442411865)
--(axis cs:4.73338459560025,2.25207564177916)
--(axis cs:4.73953565576168,2.24582502420643)
--(axis cs:4.76954885382466,2.21318238147162)
--(axis cs:4.7800996454271,2.20213638960514)
--(axis cs:4.80508734822437,2.17428912116407)
--(axis cs:4.82066363509252,2.15759266481852)
--(axis cs:4.84022106154933,2.13539586085652)
--(axis cs:4.86122762475793,2.11246404879685)
--(axis cs:4.87510988520287,2.09650260054898)
--(axis cs:4.90179161442335,2.06697432077961)
--(axis cs:4.90986822129151,2.05760934024143)
--(axis cs:4.94235560408877,2.0213030406574)
--(axis cs:4.94457656473835,2.01871607993389)
--(axis cs:4.97852190760726,1.97982281962634)
--(axis cs:4.98291959375418,1.97491612416235)
--(axis cs:5.01216124787954,1.94092955931879)
--(axis cs:5.0234835834196,1.92823045755388)
--(axis cs:5.04601862980265,1.90203629901125)
--(axis cs:5.06404757308502,1.88176351330136)
--(axis cs:5.08010912507822,1.8631430387037)
--(axis cs:5.10461156275044,1.8355858796902)
--(axis cs:5.11443927012651,1.82424977839615)
--(axis cs:5.14517555241585,1.78974765409401)
--(axis cs:5.14900998395425,1.78535651808861)
--(axis cs:5.18349168653512,1.74646325778106)
--(axis cs:5.18573954208127,1.74395355457568)
--(axis cs:5.21768727301437,1.70756999747351)
--(axis cs:5.22630353174669,1.69798992816288)
--(axis cs:5.25228732223822,1.66867673716597)
--(axis cs:5.26686752141211,1.65255944914188)
--(axis cs:5.28728403329657,1.62978347685842)
--(axis cs:5.30743151107752,1.60767545294571)
--(axis cs:5.3226728534063,1.59089021655087)
--(axis cs:5.34799550074294,1.56334885325655)
--(axis cs:5.35845382021842,1.55199695624333)
--(axis cs:5.38855949040836,1.51959071667003)
--(axis cs:5.39463297115281,1.51310369593578)
--(axis cs:5.42912348007377,1.47641443780222)
--(axis cs:5.43122392947711,1.47421043562823)
--(axis cs:5.46810547615162,1.43531717532069)
--(axis cs:5.46968746973919,1.4336442385107)
--(axis cs:5.50535573731832,1.39642391501314)
--(axis cs:5.51025145940461,1.39131433249024)
--(axis cs:5.54325095305077,1.3575306547056)
--(axis cs:5.55081544907003,1.34975044843933)
--(axis cs:5.58184441831165,1.31863739439805)
--(axis cs:5.59137943873544,1.30898824523685)
--(axis cs:5.6212096366025,1.2797441340905)
--(axis cs:5.63194342840086,1.26907462127437)
--(axis cs:5.66144531155084,1.24085087378296)
--(axis cs:5.67250741806628,1.23006978425582)
--(axis cs:5.70268199772661,1.20195761347541)
--(axis cs:5.71307140773169,1.1920496079332)
--(axis cs:5.7450910699085,1.16306435316786)
--(axis cs:5.75363539739711,1.15510839093824)
--(axis cs:5.7888969723949,1.12417109286032)
--(axis cs:5.79419938706253,1.11936214840152)
--(axis cs:5.83439417983525,1.08527783255277)
--(axis cs:5.83476337672795,1.0849525902475)
--(axis cs:5.87532736639336,1.05166324014243)
--(axis cs:5.8824059407408,1.04638457224522)
--(axis cs:5.91589135605878,1.0200243083573)
--(axis cs:5.93360278785593,1.00749131193768)
--(axis cs:5.9564553457242,0.990329604985889)
--(axis cs:5.9890253926301,0.96859805163013)
--(axis cs:5.99701933538962,0.962906926354013)
--(axis cs:6.03758332505503,0.937895828887944)
--(axis cs:6.05351063227711,0.929704791322584)
--(axis cs:6.07814731472045,0.915942215977157)
--(axis cs:6.11871130438587,0.89792358881197)
--(axis cs:6.14193762825823,0.890811531015037)
--(axis cs:6.15927529405128,0.884929578577625);

\path [draw=color4, semithick]
(axis cs:5.87532736639336,1.30573137267092)
--(axis cs:5.91589135605878,1.29483870480266)
--(axis cs:5.9564553457242,1.29441621175473)
--(axis cs:5.99701933538962,1.31490620644394)
--(axis cs:6.00011697598916,1.31863739439805)
--(axis cs:6.01946349957117,1.35753065470559)
--(axis cs:6.02737544349085,1.39642391501314)
--(axis cs:6.0290957912204,1.43531717532069)
--(axis cs:6.02709061032429,1.47421043562823)
--(axis cs:6.02262869017472,1.51310369593578)
--(axis cs:6.01639276473284,1.55199695624333)
--(axis cs:6.00874927888716,1.59089021655087)
--(axis cs:5.99987912518965,1.62978347685842)
--(axis cs:5.99701933538962,1.64068927930368)
--(axis cs:5.99004452299283,1.66867673716597)
--(axis cs:5.97955337626157,1.70756999747351)
--(axis cs:5.96833102865451,1.74646325778106)
--(axis cs:5.9564553457242,1.78476896356631)
--(axis cs:5.95628375379421,1.78535651808861)
--(axis cs:5.94426629468799,1.82424977839615)
--(axis cs:5.93168778595529,1.8631430387037)
--(axis cs:5.91837830922558,1.90203629901125)
--(axis cs:5.91589135605878,1.90902376089031)
--(axis cs:5.90534199612499,1.94092955931879)
--(axis cs:5.891989171196,1.97982281962634)
--(axis cs:5.87792707559246,2.01871607993389)
--(axis cs:5.87532736639336,2.02576223154144)
--(axis cs:5.86447386481826,2.05760934024143)
--(axis cs:5.85078343631965,2.09650260054898)
--(axis cs:5.83641855921168,2.13539586085652)
--(axis cs:5.83476337672795,2.13988919077364)
--(axis cs:5.8231136092736,2.17428912116407)
--(axis cs:5.80957562758087,2.21318238147162)
--(axis cs:5.79550223430314,2.25207564177916)
--(axis cs:5.79419938706253,2.25578488844107)
--(axis cs:5.78287907531803,2.29096890208671)
--(axis cs:5.77022250749594,2.32986216239426)
--(axis cs:5.75737039935516,2.3687554227018)
--(axis cs:5.75363539739711,2.38067600170981)
--(axis cs:5.7459124822164,2.40764868300935)
--(axis cs:5.73526584849182,2.4465419433169)
--(axis cs:5.72503129697524,2.48543520362444)
--(axis cs:5.71547880063216,2.52432846393199)
--(axis cs:5.71307140773169,2.53605381713917)
--(axis cs:5.70798645599098,2.56322172423954)
--(axis cs:5.70210797168391,2.60211498454708)
--(axis cs:5.6977798539917,2.64100824485463)
--(axis cs:5.69533337554529,2.67990150516218)
--(axis cs:5.69502865417682,2.71879476546972)
--(axis cs:5.69697396204996,2.75768802577727)
--(axis cs:5.7010551798385,2.79658128608481)
--(axis cs:5.70690434881315,2.83547454639236)
--(axis cs:5.7130714077317,2.86974910795378)
--(axis cs:5.71400501992464,2.87436780669991)
--(axis cs:5.72200426903275,2.91326106700745)
--(axis cs:5.72946189906691,2.952154327315)
--(axis cs:5.73574398779081,2.99104758762255)
--(axis cs:5.74039290172627,3.02994084793009)
--(axis cs:5.74312492299865,3.06883410823764)
--(axis cs:5.74380316900484,3.10772736854519)
--(axis cs:5.74240138659312,3.14662062885273)
--(axis cs:5.73896909337274,3.18551388916028)
--(axis cs:5.73360308074543,3.22440714946783)
--(axis cs:5.72642643897215,3.26330040977537)
--(axis cs:5.71757422979973,3.30219367008292)
--(axis cs:5.71307140773169,3.31897330512885)
--(axis cs:5.70737730087803,3.34108693039047)
--(axis cs:5.69601786296009,3.37998019069801)
--(axis cs:5.68350076665133,3.41887345100556)
--(axis cs:5.67250741806628,3.45043077397791)
--(axis cs:5.67004658985591,3.45776671131311)
--(axis cs:5.65615525110273,3.49665997162065)
--(axis cs:5.6415731256265,3.5355532319282)
--(axis cs:5.63194342840086,3.5602529832826)
--(axis cs:5.62660575633086,3.57444649223574)
--(axis cs:5.61156750072097,3.61333975254329)
--(axis cs:5.59616348282827,3.65223301285084)
--(axis cs:5.59137943873544,3.66411628088171)
--(axis cs:5.58088846743433,3.69112627315838)
--(axis cs:5.56558638842439,3.73001953346593)
--(axis cs:5.55081544907003,3.76703165794618)
--(axis cs:5.55009067489967,3.76891279377348)
--(axis cs:5.53503193683104,3.80780605408102)
--(axis cs:5.51978061484737,3.84669931438857)
--(axis cs:5.51025145940461,3.87070592115063)
--(axis cs:5.50455059554622,3.88559257469612)
--(axis cs:5.48951333823034,3.92448583500366)
--(axis cs:5.47418006260165,3.96337909531121)
--(axis cs:5.46968746973919,3.97460797471288)
--(axis cs:5.45901302771041,4.00227235561876)
--(axis cs:5.44369172168503,4.0411656159263)
--(axis cs:5.42912348007377,4.07711990118723)
--(axis cs:5.42797365767023,4.08005887623385)
--(axis cs:5.41249500513067,4.1189521365414)
--(axis cs:5.39648948931976,4.15784539684894)
--(axis cs:5.38855949040836,4.17657526255141)
--(axis cs:5.38031054419375,4.19673865715649)
--(axis cs:5.36392925829457,4.23563191746403)
--(axis cs:5.34799550074294,4.27198699243883)
--(axis cs:5.34691853051438,4.27452517777158)
--(axis cs:5.33003874122554,4.31341843807913)
--(axis cs:5.31241420054771,4.35231169838667)
--(axis cs:5.30743151107752,4.36299704919)
--(axis cs:5.29467647021539,4.39120495869422)
--(axis cs:5.27639720585279,4.43009821900177)
--(axis cs:5.26686752141211,4.44968411574088)
--(axis cs:5.25773627158605,4.46899147930931)
--(axis cs:5.2387106003313,4.50788473961686)
--(axis cs:5.22630353174669,4.53229231218208)
--(axis cs:5.21912809758325,4.54677799992441)
--(axis cs:5.19926420463411,4.58567126023195)
--(axis cs:5.18573954208127,4.61112349957728)
--(axis cs:5.17876148026701,4.6245645205395)
--(axis cs:5.15796065116328,4.66345778084705)
--(axis cs:5.14517555241585,4.68647090550046)
--(axis cs:5.13653264340832,4.70235104115459)
--(axis cs:5.11468392485757,4.74124430146214)
--(axis cs:5.10461156275043,4.75858628938944)
--(axis cs:5.09231484681592,4.78013756176969)
--(axis cs:5.06929075088941,4.81903082207723)
--(axis cs:5.06404757308502,4.82766730618682)
--(axis cs:5.04595097429072,4.85792408238478)
--(axis cs:5.0234835834196,4.89391861963128)
--(axis cs:5.02169544254933,4.89681734269232)
--(axis cs:4.99724733039277,4.93571060299987)
--(axis cs:4.98291959375418,4.95766331403268)
--(axis cs:4.97196081264736,4.97460386330742)
--(axis cs:4.94596778355073,5.01349712361496)
--(axis cs:4.94235560408877,5.0187924793541)
--(axis cs:4.91957250626148,5.05239038392251)
--(axis cs:4.90179161442335,5.07769591317276)
--(axis cs:4.89227001908159,5.09128364423006)
--(axis cs:4.86422355320484,5.1301769045376)
--(axis cs:4.86122762475793,5.13425706926965)
--(axis cs:4.83565842372962,5.16907016484515)
--(axis cs:4.82066363509252,5.18887514934989)
--(axis cs:4.80616018316098,5.2079634251527)
--(axis cs:4.7800996454271,5.24132160038805)
--(axis cs:4.77574575191267,5.24685668546024)
--(axis cs:4.74459006191161,5.28574994576779)
--(axis cs:4.73953565576168,5.29194337077058)
--(axis cs:4.71258582627163,5.32464320607534)
--(axis cs:4.69897166609626,5.34079790060848)
--(axis cs:4.67955500091294,5.36353646638288)
--(axis cs:4.65840767643085,5.3878205377578)
--(axis cs:4.6454733478285,5.40242972669043)
--(axis cs:4.61784368676543,5.43311310857602)
--(axis cs:4.61030189386522,5.44132298699798)
--(axis cs:4.57727969710001,5.4767625969167)
--(axis cs:4.57398541089899,5.48021624730552)
--(axis cs:4.53671570743459,5.51884190414293)
--(axis cs:4.53645045556765,5.51910950761307)
--(axis cs:4.49762303972655,5.55800276792062)
--(axis cs:4.49615171776918,5.55946472836293)
--(axis cs:4.45734130575239,5.59689602822816)
--(axis cs:4.45558772810376,5.59857779369861)
--(axis cs:4.41547237536837,5.63578928853571)
--(axis cs:4.41502373843834,5.63620425589249)
--(axis cs:4.37445974877293,5.67245327901237)
--(axis cs:4.37186058667441,5.67468254884325)
--(axis cs:4.33389575910751,5.70731805734395)
--(axis cs:4.32627872989987,5.7135758091508)
--(axis cs:4.29333176944209,5.74077962319077)
--(axis cs:4.27846032061764,5.75246906945835)
--(axis cs:4.25276777977667,5.77282221571603)
--(axis cs:4.22808450547434,5.79136232976589)
--(axis cs:4.21220379011126,5.80341726298579)
--(axis cs:4.17476116895187,5.83025559007344)
--(axis cs:4.17163980044584,5.83252294199302)
--(axis cs:4.13107581078042,5.860424826696)
--(axis cs:4.11752576911048,5.86914885038099)
--(axis cs:4.090511821115,5.88686540354186)
--(axis cs:4.05578618985918,5.90804211068853)
--(axis cs:4.04994783144959,5.91167883196564)
--(axis cs:4.00938384178417,5.93520376283984)
--(axis cs:3.98738032447797,5.94693537099608)
--(axis cs:3.96881985211875,5.95709539286965)
--(axis cs:3.92825586245334,5.97739076778566)
--(axis cs:3.90961366455912,5.98582863130363)
--(axis cs:3.88769187278792,5.99606814801777)
--(axis cs:3.8471278831225,6.01300702643579)
--(axis cs:3.81527679550689,6.02472189161117)
--(axis cs:3.80656389345708,6.02804594280484)
--(axis cs:3.76599990379167,6.04133736206763)
--(axis cs:3.72543591412625,6.05247444417224)
--(axis cs:3.68487192446083,6.06139293681651)
--(axis cs:3.67100232356732,6.06361515191872)
--(axis cs:3.64430793479541,6.0680950198506)
--(axis cs:3.60374394513,6.07231762688625)
--(axis cs:3.56317995546458,6.0738474597782)
--(axis cs:3.52261596579916,6.07250298227007)
--(axis cs:3.48205197613375,6.06808741732136)
--(axis cs:3.4580819511576,6.06361515191872)
--(axis cs:3.44148798646833,6.06046668467217)
--(axis cs:3.40092399680291,6.04956221135694)
--(axis cs:3.36036000713749,6.03515581284926)
--(axis cs:3.33647376072898,6.02472189161117)
--(axis cs:3.31979601747208,6.01733668856894)
--(axis cs:3.27923202780666,5.99623471726347)
--(axis cs:3.26179154343837,5.98582863130363)
--(axis cs:3.23866803814124,5.97191001094222)
--(axis cs:3.20205196084155,5.94693537099608)
--(axis cs:3.19810404847582,5.94421527450527)
--(axis cs:3.15754005881041,5.91304062792724)
--(axis cs:3.15171308232784,5.90804211068853)
--(axis cs:3.11697606914499,5.87735354731624)
--(axis cs:3.10871965885255,5.86914885038099)
--(axis cs:3.07641207947957,5.83534298167452)
--(axis cs:3.07209724449256,5.83025559007344)
--(axis cs:3.04127425940688,5.79136232976589)
--(axis cs:3.03584808981415,5.78391745072939)
--(axis cs:3.01534131333775,5.75246906945835)
--(axis cs:2.99528410014874,5.71766725579325)
--(axis cs:2.99312957773577,5.7135758091508)
--(axis cs:2.97431898147364,5.67468254884325)
--(axis cs:2.95792395280046,5.63578928853571)
--(axis cs:2.95472011048332,5.62742235909747)
--(axis cs:2.94346108720052,5.59689602822816)
--(axis cs:2.93046804378136,5.55800276792062)
--(axis cs:2.91862474506731,5.51910950761307)
--(axis cs:2.9141561208179,5.50353587094699)
--(axis cs:2.90728326116759,5.48021624730552)
--(axis cs:2.89614170219489,5.44132298699798)
--(axis cs:2.88511019224774,5.40242972669043)
--(axis cs:2.87391249648251,5.36353646638288)
--(axis cs:2.87359213115249,5.36245910247471)
--(axis cs:2.86125639427479,5.32464320607534)
--(axis cs:2.84769711034476,5.28574994576779)
--(axis cs:2.83302814148707,5.2469424457364)
--(axis cs:2.83299181066757,5.24685668546024)
--(axis cs:2.81527600742631,5.2079634251527)
--(axis cs:2.79578102713456,5.16907016484515)
--(axis cs:2.79246415182165,5.1629288813242)
--(axis cs:2.77267142532893,5.1301769045376)
--(axis cs:2.75190016215623,5.09838587901269)
--(axis cs:2.74678844863626,5.09128364423006)
--(axis cs:2.71721442429833,5.05239038392251)
--(axis cs:2.71133617249082,5.04502649112849)
--(axis cs:2.68437019711301,5.01349712361496)
--(axis cs:2.6707721828254,4.99812826059667)
--(axis cs:2.64894093687403,4.97460386330742)
--(axis cs:2.63020819315998,4.95481200317628)
--(axis cs:2.61159398745065,4.93571060299987)
--(axis cs:2.58964420349457,4.91336887315723)
--(axis cs:2.57315091896674,4.89681734269232)
--(axis cs:2.54908021382915,4.87262670123461)
--(axis cs:2.53441119705046,4.85792408238478)
--(axis cs:2.50851622416373,4.83171752154057)
--(axis cs:2.49605267669862,4.81903082207723)
--(axis cs:2.46795223449831,4.78993665077181)
--(axis cs:2.4585983805814,4.78013756176969)
--(axis cs:2.4273882448329,4.74665616686786)
--(axis cs:2.42242185080347,4.74124430146214)
--(axis cs:2.38776645542948,4.70235104115459)
--(axis cs:2.38682425516748,4.70126095073959)
--(axis cs:2.35475809993988,4.66345778084705)
--(axis cs:2.34626026550206,4.65303567379341)
--(axis cs:2.32348588986436,4.6245645205395)
--(axis cs:2.30569627583664,4.60129459223097)
--(axis cs:2.29397066112054,4.58567126023195)
--(axis cs:2.26620451916629,4.54677799992441)
--(axis cs:2.26513228617123,4.54520669441375)
--(axis cs:2.24008430863329,4.50788473961686)
--(axis cs:2.22456829650581,4.48333734313847)
--(axis cs:2.21562914141987,4.46899147930931)
--(axis cs:2.19275168301935,4.43009821900177)
--(axis cs:2.18400430684039,4.41428213847981)
--(axis cs:2.17137860731813,4.39120495869422)
--(axis cs:2.15149365688327,4.35231169838667)
--(axis cs:2.14344031717498,4.33544528846795)
--(axis cs:2.13299513736872,4.31341843807913)
--(axis cs:2.11586724482661,4.27452517777158)
--(axis cs:2.10287632750956,4.24249303926136)
--(axis cs:2.10010102499963,4.23563191746403)
--(axis cs:2.0855447335246,4.19673865715649)
--(axis cs:2.07231804624011,4.15784539684894)
--(axis cs:2.06231233784414,4.12528471591023)
--(axis cs:2.06036082686524,4.1189521365414)
--(axis cs:2.04955730033221,4.08005887623385)
--(axis cs:2.04003679586586,4.0411656159263)
--(axis cs:2.03179342406962,4.00227235561876)
--(axis cs:2.02483002458714,3.96337909531121)
--(axis cs:2.02174834817872,3.94229508832186)
--(axis cs:2.0191157762573,3.92448583500366)
--(axis cs:2.01468276482853,3.88559257469612)
--(axis cs:2.01160477895805,3.84669931438857)
--(axis cs:2.00991143984925,3.80780605408102)
--(axis cs:2.00963757714907,3.76891279377348)
--(axis cs:2.01082275752032,3.73001953346593)
--(axis cs:2.01351100606484,3.69112627315838)
--(axis cs:2.01775072885077,3.65223301285084)
--(axis cs:2.02174834817872,3.62554697779881)
--(axis cs:2.02356742992516,3.61333975254329)
--(axis cs:2.03096369192837,3.57444649223574)
--(axis cs:2.04006275483869,3.5355532319282)
--(axis cs:2.05093416643598,3.49665997162065)
--(axis cs:2.06231233784414,3.46180219346903)
--(axis cs:2.06363937361202,3.45776671131311)
--(axis cs:2.07813383499666,3.41887345100556)
--(axis cs:2.09464215451036,3.37998019069801)
--(axis cs:2.10287632750956,3.36254246110878)
--(axis cs:2.11319506355949,3.34108693039047)
--(axis cs:2.13392123240346,3.30219367008292)
--(axis cs:2.14344031717498,3.28587760845366)
--(axis cs:2.15697278034765,3.26330040977537)
--(axis cs:2.18252097024398,3.22440714946783)
--(axis cs:2.18400430684039,3.22229675368186)
--(axis cs:2.21080302561042,3.18551388916028)
--(axis cs:2.22456829650581,3.16800169280943)
--(axis cs:2.24210462277056,3.14662062885273)
--(axis cs:2.26513228617123,3.12036941753649)
--(axis cs:2.27678363423133,3.10772736854519)
--(axis cs:2.30569627583664,3.07815729912136)
--(axis cs:2.31534326461406,3.06883410823764)
--(axis cs:2.34626026550206,3.04045654357035)
--(axis cs:2.35847689780646,3.02994084793009)
--(axis cs:2.38682425516748,3.00660178911963)
--(axis cs:2.407131479372,2.99104758762255)
--(axis cs:2.4273882448329,2.97610655880082)
--(axis cs:2.4625447072622,2.952154327315)
--(axis cs:2.46795223449831,2.94857730890359)
--(axis cs:2.50851622416373,2.92293878338658)
--(axis cs:2.52188257646273,2.91326106700745)
--(axis cs:2.54908021382915,2.88907582891137)
--(axis cs:2.55465528902248,2.87436780669991)
--(axis cs:2.5588267375136,2.83547454639236)
--(axis cs:2.55593610614741,2.79658128608481)
--(axis cs:2.55090530863322,2.75768802577727)
--(axis cs:2.54908021382915,2.74783149526653)
--(axis cs:2.53865357125306,2.71879476546972)
--(axis cs:2.52536636819231,2.67990150516218)
--(axis cs:2.51520172493402,2.64100824485463)
--(axis cs:2.50851622416373,2.61022479600572)
--(axis cs:2.50509959760909,2.60211498454708)
--(axis cs:2.48806806639841,2.56322172423954)
--(axis cs:2.47612527845282,2.52432846393199)
--(axis cs:2.46795223449831,2.48936054343108)
--(axis cs:2.46618423963815,2.48543520362444)
--(axis cs:2.44829156392069,2.4465419433169)
--(axis cs:2.43591982902322,2.40764868300935)
--(axis cs:2.4273882448329,2.37221051572824)
--(axis cs:2.42580240350539,2.3687554227018)
--(axis cs:2.40807722064943,2.32986216239426)
--(axis cs:2.39571272873037,2.29096890208671)
--(axis cs:2.38682425516748,2.25415976272218)
--(axis cs:2.3858773867886,2.25207564177916)
--(axis cs:2.36851781379633,2.21318238147162)
--(axis cs:2.35620216573255,2.17428912116407)
--(axis cs:2.34679784530329,2.13539586085652)
--(axis cs:2.34626026550206,2.13321035651194)
--(axis cs:2.3304087908552,2.09650260054898)
--(axis cs:2.31802583107082,2.05760934024143)
--(axis cs:2.30840902427718,2.01871607993389)
--(axis cs:2.30569627583664,2.00715576980288)
--(axis cs:2.29463533137842,1.97982281962634)
--(axis cs:2.28202809648631,1.94092955931879)
--(axis cs:2.27214878463968,1.90203629901125)
--(axis cs:2.26513228617123,1.87016553864012)
--(axis cs:2.2625158861635,1.8631430387037)
--(axis cs:2.24957187218535,1.82424977839615)
--(axis cs:2.23949321001495,1.78535651808861)
--(axis cs:2.23111236796932,1.74646325778106)
--(axis cs:2.22456829650581,1.71259566945109)
--(axis cs:2.2230551288815,1.70756999747351)
--(axis cs:2.21313555338461,1.66867673716597)
--(axis cs:2.20548895318502,1.62978347685842)
--(axis cs:2.19952787642469,1.59089021655087)
--(axis cs:2.19504401279398,1.55199695624333)
--(axis cs:2.19230957793831,1.51310369593578)
--(axis cs:2.19254964042489,1.47421043562823)
--(axis cs:2.19969669333613,1.43531717532069)
--(axis cs:2.22456829650581,1.39988662228125)
--(axis cs:2.26513228617123,1.40946923734305)
--(axis cs:2.29691093086749,1.43531717532069)
--(axis cs:2.30569627583664,1.4409529288425)
--(axis cs:2.33677895350136,1.47421043562823)
--(axis cs:2.34626026550206,1.48313170834578)
--(axis cs:2.37069820853224,1.51310369593578)
--(axis cs:2.38682425516748,1.53235822521191)
--(axis cs:2.40169166894902,1.55199695624333)
--(axis cs:2.4273882448329,1.58838806996513)
--(axis cs:2.42920954826171,1.59089021655087)
--(axis cs:2.45707623538513,1.62978347685842)
--(axis cs:2.46795223449831,1.64637455903203)
--(axis cs:2.48373497730122,1.66867673716597)
--(axis cs:2.50691828041891,1.70756999747351)
--(axis cs:2.50851622416373,1.71018444183393)
--(axis cs:2.53355427844975,1.74646325778106)
--(axis cs:2.54908021382915,1.77483825522532)
--(axis cs:2.5563279258672,1.78535651808861)
--(axis cs:2.58026220358513,1.82424977839615)
--(axis cs:2.58964420349457,1.84240462500867)
--(axis cs:2.60371244823093,1.8631430387037)
--(axis cs:2.62487563927889,1.90203629901125)
--(axis cs:2.63020819315998,1.91292895421458)
--(axis cs:2.64895485166613,1.94092955931879)
--(axis cs:2.66805734642839,1.97982281962634)
--(axis cs:2.6707721828254,1.98565889458497)
--(axis cs:2.69267157974632,2.01871607993389)
--(axis cs:2.71025031172239,2.05760934024143)
--(axis cs:2.71133617249082,2.06005811218614)
--(axis cs:2.73529179548053,2.09650260054898)
--(axis cs:2.75176120621391,2.13539586085652)
--(axis cs:2.75190016215623,2.13572345774354)
--(axis cs:2.77713087042456,2.17428912116407)
--(axis cs:2.79246415182165,2.21186738571749)
--(axis cs:2.79337548148393,2.21318238147162)
--(axis cs:2.81844442740186,2.25207564177916)
--(axis cs:2.83302814148707,2.28877216833789)
--(axis cs:2.83456898151238,2.29096890208671)
--(axis cs:2.85947597687719,2.32986216239426)
--(axis cs:2.87359213115249,2.36603566323352)
--(axis cs:2.87553802565671,2.3687554227018)
--(axis cs:2.90051060287039,2.40764868300935)
--(axis cs:2.9141561208179,2.44287807209813)
--(axis cs:2.91685766544535,2.4465419433169)
--(axis cs:2.94195078949057,2.48543520362444)
--(axis cs:2.95472011048332,2.51817079219035)
--(axis cs:2.95946471083121,2.52432846393199)
--(axis cs:2.98443996194276,2.56322172423954)
--(axis cs:2.99528410014874,2.59028647864015)
--(axis cs:3.00498951945865,2.60211498454708)
--(axis cs:3.02907839490581,2.64100824485463)
--(axis cs:3.03584808981416,2.65702266581555)
--(axis cs:3.05635427304842,2.67990150516218)
--(axis cs:3.07641207947957,2.71472900511904)
--(axis cs:3.08176943320931,2.71879476546972)
--(axis cs:3.11697606914499,2.75436926009278)
--(axis cs:3.12478755811805,2.75768802577727)
--(axis cs:3.15754005881041,2.77355768735605)
--(axis cs:3.19810404847582,2.78121106936404)
--(axis cs:3.23866803814124,2.78585883740884)
--(axis cs:3.27923202780666,2.79077145202997)
--(axis cs:3.31979601747208,2.7965351410347)
--(axis cs:3.32007694245826,2.79658128608481)
--(axis cs:3.36036000713749,2.80293818552253)
--(axis cs:3.40092399680291,2.81011514088725)
--(axis cs:3.44148798646833,2.81799411601515)
--(axis cs:3.48205197613375,2.82649188594778)
--(axis cs:3.5224355247882,2.83547454639236)
--(axis cs:3.52261596579916,2.83551299953199)
--(axis cs:3.56317995546458,2.84456809740956)
--(axis cs:3.60374394513,2.85388239802152)
--(axis cs:3.64430793479541,2.86332478419501)
--(axis cs:3.68487192446083,2.87274852472704)
--(axis cs:3.69194640065593,2.87436780669991)
--(axis cs:3.72543591412625,2.88166408552776)
--(axis cs:3.76599990379167,2.89013096957365)
--(axis cs:3.80656389345708,2.89800869796041)
--(axis cs:3.8471278831225,2.90505423954348)
--(axis cs:3.88769187278792,2.9109778403245)
--(axis cs:3.90827341772645,2.91326106700745)
--(axis cs:3.92825586245334,2.91532851948773)
--(axis cs:3.96881985211875,2.91776512966397)
--(axis cs:4.00938384178417,2.9179746037679)
--(axis cs:4.04994783144959,2.91555291114367)
--(axis cs:4.06662947023998,2.91326106700745)
--(axis cs:4.090511821115,2.90995568665924)
--(axis cs:4.13107581078042,2.90077844207302)
--(axis cs:4.17163980044584,2.88819707603983)
--(axis cs:4.2070071125569,2.87436780669991)
--(axis cs:4.21220379011126,2.8723477386259)
--(axis cs:4.25276777977667,2.85226312169419)
--(axis cs:4.28244375478873,2.83547454639236)
--(axis cs:4.29333176944209,2.82939748594046)
--(axis cs:4.33389575910751,2.80311554483482)
--(axis cs:4.34276609604235,2.79658128608481)
--(axis cs:4.37445974877293,2.77370850112895)
--(axis cs:4.39464691322419,2.75768802577727)
--(axis cs:4.41502373843834,2.74185491942395)
--(axis cs:4.44217864809786,2.71879476546972)
--(axis cs:4.45558772810376,2.7076567442824)
--(axis cs:4.48634431719176,2.67990150516218)
--(axis cs:4.49615171776918,2.67125541697513)
--(axis cs:4.52791654856547,2.64100824485463)
--(axis cs:4.53671570743459,2.6328335245874)
--(axis cs:4.56750344844083,2.60211498454708)
--(axis cs:4.57727969710001,2.59260974659356)
--(axis cs:4.605583231493,2.56322172423954)
--(axis cs:4.61784368676543,2.55082863433488)
--(axis cs:4.64253086098826,2.52432846393199)
--(axis cs:4.65840767643085,2.50774751006066)
--(axis cs:4.67863886962904,2.48543520362444)
--(axis cs:4.69897166609626,2.46362293318943)
--(axis cs:4.71413383969324,2.4465419433169)
--(axis cs:4.73953565576168,2.4186987888447)
--(axis cs:4.74918957125561,2.40764868300935)
--(axis cs:4.7800996454271,2.37319731864809)
--(axis cs:4.78393767202182,2.3687554227018)
--(axis cs:4.81811750326676,2.32986216239426)
--(axis cs:4.82066363509252,2.32700680707731)
--(axis cs:4.8516164149268,2.29096890208671)
--(axis cs:4.86122762475793,2.28008218837972)
--(axis cs:4.88517783142055,2.25207564177916)
--(axis cs:4.90179161442335,2.23313743656503)
--(axis cs:4.91884565145729,2.21318238147162)
--(axis cs:4.94235560408877,2.18630049642285)
--(axis cs:4.952648540546,2.17428912116407)
--(axis cs:4.98291959375418,2.13967093858973)
--(axis cs:4.98660404307337,2.13539586085652)
--(axis cs:5.0203940434147,2.09650260054898)
--(axis cs:5.0234835834196,2.09297995783349)
--(axis cs:5.05405611263148,2.05760934024143)
--(axis cs:5.06404757308502,2.0462569630699)
--(axis cs:5.08807676551499,2.01871607993388)
--(axis cs:5.10461156275044,2.00003635998861)
--(axis cs:5.12245582598549,1.97982281962634)
--(axis cs:5.14517555241585,1.95435611293066)
--(axis cs:5.15719521316641,1.94092955931879)
--(axis cs:5.18573954208127,1.90924821008179)
--(axis cs:5.19230104941338,1.90203629901125)
--(axis cs:5.22630353174669,1.86474264747213)
--(axis cs:5.22778586806206,1.8631430387037)
--(axis cs:5.26348898803313,1.82424977839615)
--(axis cs:5.26686752141211,1.82056696611686)
--(axis cs:5.29967769602975,1.78535651808861)
--(axis cs:5.30743151107752,1.77702110684204)
--(axis cs:5.336495118595,1.74646325778106)
--(axis cs:5.34799550074294,1.73429498492802)
--(axis cs:5.37399639928039,1.70756999747351)
--(axis cs:5.38855949040836,1.69243534290626)
--(axis cs:5.41225974482814,1.66867673716597)
--(axis cs:5.42912348007377,1.65150139854597)
--(axis cs:5.45139315367802,1.62978347685842)
--(axis cs:5.46968746973919,1.61156792713576)
--(axis cs:5.49154367553113,1.59089021655087)
--(axis cs:5.51025145940461,1.57272870789487)
--(axis cs:5.53291039412816,1.55199695624333)
--(axis cs:5.55081544907003,1.53510052635588)
--(axis cs:5.5757629793404,1.51310369593578)
--(axis cs:5.59137943873544,1.4988279515084)
--(axis cs:5.6204687492984,1.47421043562823)
--(axis cs:5.63194342840086,1.46408914841688)
--(axis cs:5.66753307149608,1.43531717532069)
--(axis cs:5.67250741806628,1.43110304782055)
--(axis cs:5.71307140773169,1.40006389195092)
--(axis cs:5.71851109021066,1.39642391501314)
--(axis cs:5.75363539739711,1.37134210471673)
--(axis cs:5.7760385407031,1.35753065470559)
--(axis cs:5.79419938706253,1.34551144180466)
--(axis cs:5.83476337672795,1.32324219649674)
--(axis cs:5.84617054325883,1.31863739439805)
--(axis cs:5.87532736639336,1.30573137267092);

\path [draw=color5, semithick]
(axis cs:2.26513228617123,1.48984633053651)
--(axis cs:2.30569627583664,1.50143818833581)
--(axis cs:2.31810027633454,1.51310369593578)
--(axis cs:2.34626026550206,1.53478445870412)
--(axis cs:2.36107600236834,1.55199695624333)
--(axis cs:2.38682425516748,1.57928946318018)
--(axis cs:2.39578444340053,1.59089021655087)
--(axis cs:2.42578425433437,1.62978347685842)
--(axis cs:2.4273882448329,1.6316767347931)
--(axis cs:2.45463579685158,1.66867673716597)
--(axis cs:2.46795223449831,1.68761031859561)
--(axis cs:2.48200623715681,1.70756999747351)
--(axis cs:2.50637908662379,1.74646325778106)
--(axis cs:2.50851622416373,1.74975003860298)
--(axis cs:2.53283624229718,1.78535651808861)
--(axis cs:2.54908021382915,1.81375203547979)
--(axis cs:2.55616594982219,1.82424977839615)
--(axis cs:2.58002776107359,1.8631430387037)
--(axis cs:2.58964420349457,1.88104035882024)
--(axis cs:2.60354092578632,1.90203629901125)
--(axis cs:2.62477783010029,1.94092955931879)
--(axis cs:2.63020819315998,1.95165458378102)
--(axis cs:2.64853644749885,1.97982281962634)
--(axis cs:2.66784851449242,2.01871607993389)
--(axis cs:2.6707721828254,2.02482455453997)
--(axis cs:2.69179536382507,2.05760934024143)
--(axis cs:2.70973101159961,2.09650260054898)
--(axis cs:2.71133617249082,2.10003940351195)
--(axis cs:2.73373688857558,2.13539586085652)
--(axis cs:2.75074411686832,2.17428912116407)
--(axis cs:2.75190016215623,2.17696684576359)
--(axis cs:2.77463161209474,2.21318238147162)
--(axis cs:2.79109475739882,2.25207564177916)
--(axis cs:2.79246415182165,2.25539855692747)
--(axis cs:2.81464936642017,2.29096890208671)
--(axis cs:2.83091655399,2.32986216239426)
--(axis cs:2.83302814148707,2.3352089821895)
--(axis cs:2.85389178916046,2.3687554227018)
--(axis cs:2.87029624001315,2.40764868300935)
--(axis cs:2.87359213115249,2.4163165060123)
--(axis cs:2.89241822924064,2.4465419433169)
--(axis cs:2.90929493004818,2.48543520362444)
--(axis cs:2.9141561208179,2.49863419731899)
--(axis cs:2.93027337596357,2.52432846393199)
--(axis cs:2.94797073278082,2.56322172423954)
--(axis cs:2.95472011048332,2.58199253169238)
--(axis cs:2.9675278362901,2.60211498454708)
--(axis cs:2.98641095077685,2.64100824485463)
--(axis cs:2.99528410014874,2.66601055386301)
--(axis cs:3.00435008820516,2.67990150516218)
--(axis cs:3.02478676209429,2.71879476546972)
--(axis cs:3.03584808981416,2.74989346100299)
--(axis cs:3.04114249637981,2.75768802577727)
--(axis cs:3.06345238357384,2.79658128608481)
--(axis cs:3.07641207947957,2.83216597613598)
--(axis cs:3.07880033441072,2.83547454639236)
--(axis cs:3.10312714680403,2.87436780669991)
--(axis cs:3.11697606914499,2.91044363903801)
--(axis cs:3.11919958056228,2.91326106700745)
--(axis cs:3.14522766477034,2.952154327315)
--(axis cs:3.15754005881041,2.98147892950423)
--(axis cs:3.16609979770275,2.99104758762255)
--(axis cs:3.19246616664466,3.02994084793009)
--(axis cs:3.19810404847582,3.04170448580479)
--(axis cs:3.22677349032185,3.06883410823764)
--(axis cs:3.23866803814124,3.08461163167638)
--(axis cs:3.27923202780666,3.10734219096269)
--(axis cs:3.28118763590101,3.10772736854519)
--(axis cs:3.31979601747208,3.11574632523374)
--(axis cs:3.36036000713749,3.12010099501108)
--(axis cs:3.40092399680291,3.12418655596258)
--(axis cs:3.44148798646833,3.12878440307957)
--(axis cs:3.48205197613375,3.13390779899839)
--(axis cs:3.52261596579916,3.13943289647962)
--(axis cs:3.56317995546458,3.145204676569)
--(axis cs:3.57293616821475,3.14662062885273)
--(axis cs:3.60374394513,3.15109972774307)
--(axis cs:3.64430793479541,3.15686889535857)
--(axis cs:3.68487192446083,3.16224636918329)
--(axis cs:3.72543591412625,3.16693417691421)
--(axis cs:3.76599990379167,3.17057317583911)
--(axis cs:3.80656389345708,3.17273791365376)
--(axis cs:3.8471278831225,3.1729470090001)
--(axis cs:3.88769187278792,3.17070016192394)
--(axis cs:3.92825586245334,3.16554814565203)
--(axis cs:3.96881985211875,3.15718699900692)
--(axis cs:4.005347861235,3.14662062885273)
--(axis cs:4.00938384178417,3.14550796016896)
--(axis cs:4.04994783144959,3.13013073658173)
--(axis cs:4.090511821115,3.11173306986806)
--(axis cs:4.09764757637856,3.10772736854519)
--(axis cs:4.13107581078042,3.08990276883762)
--(axis cs:4.1659973781901,3.06883410823764)
--(axis cs:4.17163980044584,3.0655842237852)
--(axis cs:4.21220379011126,3.03831517720852)
--(axis cs:4.22329845344302,3.02994084793009)
--(axis cs:4.25276777977667,3.0086748191537)
--(axis cs:4.27495016151893,2.99104758762255)
--(axis cs:4.29333176944209,2.97702611288245)
--(axis cs:4.32312689221111,2.952154327315)
--(axis cs:4.33389575910751,2.94349465997789)
--(axis cs:4.36846098086952,2.91326106700745)
--(axis cs:4.37445974877293,2.90819103367409)
--(axis cs:4.41146996855925,2.87436780669991)
--(axis cs:4.41502373843834,2.87122133401687)
--(axis cs:4.45258071744097,2.83547454639236)
--(axis cs:4.45558772810376,2.83269543009347)
--(axis cs:4.49214715464981,2.79658128608481)
--(axis cs:4.49615171776918,2.79273256499408)
--(axis cs:4.53046352271074,2.75768802577727)
--(axis cs:4.53671570743459,2.75146415875703)
--(axis cs:4.56777446825086,2.71879476546972)
--(axis cs:4.57727969710001,2.70903390009536)
--(axis cs:4.60428290452054,2.67990150516218)
--(axis cs:4.61784368676543,2.66559550854533)
--(axis cs:4.64015629764564,2.64100824485463)
--(axis cs:4.65840767643085,2.62130880080995)
--(axis cs:4.67553182259284,2.60211498454708)
--(axis cs:4.69897166609626,2.57633484508687)
--(axis cs:4.71052069110354,2.56322172423954)
--(axis cs:4.73953565576168,2.53083100283524)
--(axis cs:4.74521185436845,2.52432846393199)
--(axis cs:4.77962669445354,2.48543520362444)
--(axis cs:4.7800996454271,2.48490263925576)
--(axis cs:4.81329136568778,2.4465419433169)
--(axis cs:4.82066363509252,2.43816466140709)
--(axis cs:4.84698689913069,2.40764868300935)
--(axis cs:4.86122762475793,2.39137762915943)
--(axis cs:4.88075450524457,2.3687554227018)
--(axis cs:4.90179161442335,2.34466815715587)
--(axis cs:4.91462511657808,2.32986216239426)
--(axis cs:4.94235560408877,2.29814458288318)
--(axis cs:4.94862213481032,2.29096890208671)
--(axis cs:4.98275370675826,2.25207564177916)
--(axis cs:4.98291959375418,2.25188609692301)
--(axis cs:5.01673760813275,2.21318238147162)
--(axis cs:5.0234835834196,2.20551575403523)
--(axis cs:5.05109473741883,2.17428912116407)
--(axis cs:5.06404757308502,2.15968646944635)
--(axis cs:5.08584477895822,2.13539586085652)
--(axis cs:5.10461156275044,2.11446256313312)
--(axis cs:5.12101358337039,2.09650260054898)
--(axis cs:5.14517555241585,2.0699054139102)
--(axis cs:5.15663674580586,2.05760934024143)
--(axis cs:5.18573954208127,2.02607797974816)
--(axis cs:5.19276399234408,2.01871607993389)
--(axis cs:5.22630353174669,1.98304924183639)
--(axis cs:5.22946485634191,1.97982281962634)
--(axis cs:5.26683697851577,1.94092955931879)
--(axis cs:5.26686752141211,1.94089726267751)
--(axis cs:5.30510555331855,1.90203629901125)
--(axis cs:5.30743151107752,1.89962875794502)
--(axis cs:5.34440384934154,1.8631430387037)
--(axis cs:5.34799550074294,1.85951488534335)
--(axis cs:5.38492592701101,1.82424977839615)
--(axis cs:5.38855949040836,1.82067960885599)
--(axis cs:5.42693810166995,1.78535651808861)
--(axis cs:5.42912348007377,1.78327587665762)
--(axis cs:5.46968746973919,1.74748028666959)
--(axis cs:5.47096587816499,1.74646325778106)
--(axis cs:5.51025145940461,1.71353515163804)
--(axis cs:5.51824673314761,1.70756999747351)
--(axis cs:5.55081544907003,1.68181519083602)
--(axis cs:5.56979308264958,1.66867673716597)
--(axis cs:5.59137943873544,1.65273908337802)
--(axis cs:5.62760333117525,1.62978347685842)
--(axis cs:5.63194342840086,1.62683165630811)
--(axis cs:5.67250741806628,1.60546859933627)
--(axis cs:5.70995735722573,1.59089021655087)
--(axis cs:5.71307140773169,1.58955780951286)
--(axis cs:5.75363539739711,1.58338426845977)
--(axis cs:5.78451871159017,1.59089021655087)
--(axis cs:5.79419938706253,1.59476908811435)
--(axis cs:5.81892915694226,1.62978347685842)
--(axis cs:5.82925251998922,1.66867673716597)
--(axis cs:5.83127430127296,1.70756999747351)
--(axis cs:5.82885509904259,1.74646325778106)
--(axis cs:5.823749510304,1.78535651808861)
--(axis cs:5.81682430607309,1.82424977839615)
--(axis cs:5.8085172761539,1.8631430387037)
--(axis cs:5.79903561500093,1.90203629901125)
--(axis cs:5.79419938706253,1.9195013380166)
--(axis cs:5.78843948811414,1.94092955931879)
--(axis cs:5.7771550133341,1.97982281962634)
--(axis cs:5.76524004639097,2.01871607993389)
--(axis cs:5.75363539739711,2.05432608497999)
--(axis cs:5.75260728399999,2.05760934024143)
--(axis cs:5.73979397221489,2.09650260054898)
--(axis cs:5.72652310416036,2.13539586085652)
--(axis cs:5.71307140773169,2.17301726265913)
--(axis cs:5.71263813183405,2.17428912116407)
--(axis cs:5.69907914418663,2.21318238147162)
--(axis cs:5.68510569488456,2.25207564177916)
--(axis cs:5.67250741806628,2.28585045569097)
--(axis cs:5.67070143967529,2.29096890208671)
--(axis cs:5.65695110823387,2.32986216239426)
--(axis cs:5.64283198171588,2.3687554227018)
--(axis cs:5.63194342840086,2.39807581418056)
--(axis cs:5.62860107528025,2.40764868300935)
--(axis cs:5.61523800386809,2.4465419433169)
--(axis cs:5.60164608462301,2.48543520362444)
--(axis cs:5.59137943873544,2.51468711261777)
--(axis cs:5.58821403725754,2.52432846393199)
--(axis cs:5.5759932509902,2.56322172423954)
--(axis cs:5.56383480944715,2.60211498454708)
--(axis cs:5.55178803717607,2.64100824485463)
--(axis cs:5.55081544907003,2.64445572553453)
--(axis cs:5.54153271666292,2.67990150516218)
--(axis cs:5.53189782426834,2.71879476546972)
--(axis cs:5.52288062353288,2.75768802577727)
--(axis cs:5.51465510960113,2.79658128608481)
--(axis cs:5.51025145940461,2.82102806361914)
--(axis cs:5.50784330860757,2.83547454639236)
--(axis cs:5.50268384004128,2.87436780669991)
--(axis cs:5.49860546658794,2.91326106700745)
--(axis cs:5.49562942307763,2.952154327315)
--(axis cs:5.4936841769236,2.99104758762255)
--(axis cs:5.49258128137982,3.02994084793009)
--(axis cs:5.49201338726134,3.06883410823764)
--(axis cs:5.49158117614737,3.10772736854519)
--(axis cs:5.49084552476571,3.14662062885273)
--(axis cs:5.48939045841194,3.18551388916028)
--(axis cs:5.48687807412235,3.22440714946783)
--(axis cs:5.48308127199349,3.26330040977537)
--(axis cs:5.47789027173867,3.30219367008292)
--(axis cs:5.47129816552207,3.34108693039047)
--(axis cs:5.46968746973919,3.3489505752642)
--(axis cs:5.46353215768443,3.37998019069801)
--(axis cs:5.45456152679437,3.41887345100556)
--(axis cs:5.44450712805052,3.4577667113131)
--(axis cs:5.43354631092019,3.49665997162065)
--(axis cs:5.42912348007377,3.51128731566234)
--(axis cs:5.421960644937,3.5355532319282)
--(axis cs:5.40985084887099,3.57444649223574)
--(axis cs:5.39729004616868,3.61333975254329)
--(axis cs:5.38855949040836,3.63960106343354)
--(axis cs:5.38444788461262,3.65223301285084)
--(axis cs:5.37148392291017,3.69112627315838)
--(axis cs:5.35834614303669,3.73001953346593)
--(axis cs:5.34799550074294,3.76028348998154)
--(axis cs:5.34510274321852,3.76891279377348)
--(axis cs:5.3318867341585,3.80780605408102)
--(axis cs:5.31855702952599,3.84669931438857)
--(axis cs:5.30743151107752,3.87876627174165)
--(axis cs:5.30510961207772,3.88559257469612)
--(axis cs:5.29166427597155,3.92448583500366)
--(axis cs:5.2780159089642,3.96337909531121)
--(axis cs:5.26686752141211,3.99450255343338)
--(axis cs:5.26413855334442,4.00227235561876)
--(axis cs:5.25015307225343,4.0411656159263)
--(axis cs:5.23581646803068,4.08005887623385)
--(axis cs:5.22630353174669,4.10511727203969)
--(axis cs:5.22115080246172,4.1189521365414)
--(axis cs:5.20622988903893,4.15784539684894)
--(axis cs:5.19080820579132,4.19673865715649)
--(axis cs:5.18573954208127,4.20909964455802)
--(axis cs:5.17505442723362,4.23563191746403)
--(axis cs:5.15884826972501,4.27452517777158)
--(axis cs:5.14517555241585,4.30614031339342)
--(axis cs:5.14207749962694,4.31341843807913)
--(axis cs:5.12497900704023,4.35231169838667)
--(axis cs:5.10719876990179,4.39120495869422)
--(axis cs:5.10461156275044,4.39668593751628)
--(axis cs:5.08906021806849,4.43009821900177)
--(axis cs:5.07025601986129,4.46899147930931)
--(axis cs:5.06404757308502,4.48141793804994)
--(axis cs:5.05097546254327,4.50788473961686)
--(axis cs:5.03106347852312,4.54677799992441)
--(axis cs:5.0234835834196,4.5611128652396)
--(axis cs:5.01061152138034,4.58567126023195)
--(axis cs:4.98950269483236,4.6245645205395)
--(axis cs:4.98291959375418,4.63633514930471)
--(axis cs:4.96784132212421,4.66345778084705)
--(axis cs:4.94543449374727,4.70235104115459)
--(axis cs:4.94235560408877,4.70756055285311)
--(axis cs:4.92251066916566,4.74124430146214)
--(axis cs:4.90179161442335,4.7751610386787)
--(axis cs:4.89875082887182,4.78013756176969)
--(axis cs:4.87442797363356,4.81903082207723)
--(axis cs:4.86122762475793,4.83948548497107)
--(axis cs:4.84929005729553,4.85792408238478)
--(axis cs:4.82335583313385,4.89681734269232)
--(axis cs:4.82066363509252,4.90077102799147)
--(axis cs:4.79672348106657,4.93571060299987)
--(axis cs:4.7800996454271,4.95926999027071)
--(axis cs:4.76917354367093,4.97460386330742)
--(axis cs:4.74072970166795,5.01349712361496)
--(axis cs:4.73953565576168,5.0151021271958)
--(axis cs:4.71143601595164,5.05239038392251)
--(axis cs:4.69897166609626,5.06853260413907)
--(axis cs:4.68111170998421,5.09128364423006)
--(axis cs:4.65840767643085,5.11957888776223)
--(axis cs:4.64972983714945,5.1301769045376)
--(axis cs:4.61784368676543,5.16837029991922)
--(axis cs:4.61724515288886,5.16907016484515)
--(axis cs:4.58357381740696,5.2079634251527)
--(axis cs:4.57727969710001,5.21511821510105)
--(axis cs:4.54858784200813,5.24685668546024)
--(axis cs:4.53671570743459,5.25980860863781)
--(axis cs:4.51218351035487,5.28574994576779)
--(axis cs:4.49615171776918,5.30251312334723)
--(axis cs:4.47422772428759,5.32464320607534)
--(axis cs:4.45558772810376,5.34329754330299)
--(axis cs:4.4345510522237,5.36353646638288)
--(axis cs:4.41502373843834,5.38221259261501)
--(axis cs:4.39294015837976,5.40242972669043)
--(axis cs:4.37445974877293,5.41929406219267)
--(axis cs:4.34912799436134,5.44132298699798)
--(axis cs:4.33389575910751,5.45456280057304)
--(axis cs:4.30278101250053,5.48021624730552)
--(axis cs:4.29333176944209,5.48802456532298)
--(axis cs:4.25348236329566,5.51910950761307)
--(axis cs:4.25276777977667,5.51966972961869)
--(axis cs:4.21220379011126,5.54962961230113)
--(axis cs:4.20004552944585,5.55800276792062)
--(axis cs:4.17163980044584,5.57776163014109)
--(axis cs:4.14195756694914,5.59689602822816)
--(axis cs:4.13107581078042,5.60400108653499)
--(axis cs:4.090511821115,5.62840303977213)
--(axis cs:4.07704604716014,5.63578928853571)
--(axis cs:4.04994783144959,5.65091928318668)
--(axis cs:4.00938384178417,5.67137878131237)
--(axis cs:4.00200651045711,5.67468254884325)
--(axis cs:3.96881985211875,5.68988499657677)
--(axis cs:3.92825586245334,5.70617800232072)
--(axis cs:3.90666323954169,5.7135758091508)
--(axis cs:3.88769187278792,5.72025677640618)
--(axis cs:3.8471278831225,5.73200551188425)
--(axis cs:3.80656389345708,5.74124056041862)
--(axis cs:3.76599990379167,5.74785803023323)
--(axis cs:3.72543591412625,5.75174320739186)
--(axis cs:3.69707576772295,5.75246906945835)
--(axis cs:3.68487192446083,5.75279327317215)
--(axis cs:3.67777694439651,5.75246906945835)
--(axis cs:3.64430793479541,5.7509193833177)
--(axis cs:3.60374394513,5.74610459263758)
--(axis cs:3.56317995546458,5.73837422798443)
--(axis cs:3.52261596579916,5.72780612884195)
--(axis cs:3.48205197613375,5.71449353063564)
--(axis cs:3.47967996962581,5.7135758091508)
--(axis cs:3.44148798646833,5.69888884447224)
--(axis cs:3.40092399680291,5.68065266201213)
--(axis cs:3.38930131857964,5.67468254884325)
--(axis cs:3.36036000713749,5.65982993722493)
--(axis cs:3.3202207331034,5.63578928853571)
--(axis cs:3.31979601747208,5.63553112310473)
--(axis cs:3.27923202780666,5.60683292429623)
--(axis cs:3.2673622584712,5.59689602822816)
--(axis cs:3.23866803814124,5.57134302121843)
--(axis cs:3.22602780287284,5.55800276792062)
--(axis cs:3.19810404847582,5.52541349526409)
--(axis cs:3.19348028054882,5.51910950761307)
--(axis cs:3.16794042212393,5.48021624730552)
--(axis cs:3.15754005881041,5.46185912398669)
--(axis cs:3.14718602592137,5.44132298699797)
--(axis cs:3.1302184545715,5.40242972669043)
--(axis cs:3.11697606914499,5.366403888395)
--(axis cs:3.11598316351032,5.36353646638288)
--(axis cs:3.10395080752033,5.32464320607534)
--(axis cs:3.09349855025022,5.28574994576779)
--(axis cs:3.08427259715893,5.24685668546024)
--(axis cs:3.07641207947957,5.21015608081188)
--(axis cs:3.07592524852518,5.2079634251527)
--(axis cs:3.06772386381656,5.16907016484515)
--(axis cs:3.05972764224559,5.1301769045376)
--(axis cs:3.05167229018238,5.09128364423006)
--(axis cs:3.04329634439779,5.05239038392251)
--(axis cs:3.03584808981416,5.01991148121911)
--(axis cs:3.03418214831578,5.01349712361496)
--(axis cs:3.02331949039112,4.97460386330742)
--(axis cs:3.01115548322952,4.93571060299987)
--(axis cs:2.9974128094684,4.89681734269232)
--(axis cs:2.99528410014874,4.89128943928336)
--(axis cs:2.98040621708243,4.85792408238478)
--(axis cs:2.96095400508174,4.81903082207723)
--(axis cs:2.95472011048332,4.80755479831071)
--(axis cs:2.93780739506196,4.78013756176969)
--(axis cs:2.9141561208179,4.74477044136311)
--(axis cs:2.91154885582988,4.74124430146214)
--(axis cs:2.88156629352096,4.70235104115459)
--(axis cs:2.87359213115249,4.69240064318771)
--(axis cs:2.84889911546558,4.66345778084705)
--(axis cs:2.83302814148707,4.64521645818053)
--(axis cs:2.81438744446905,4.6245645205395)
--(axis cs:2.79246415182165,4.6003456027856)
--(axis cs:2.77896632283643,4.58567126023195)
--(axis cs:2.75190016215623,4.55594395246264)
--(axis cs:2.74355122758809,4.54677799992441)
--(axis cs:2.71133617249082,4.51066185144881)
--(axis cs:2.70888564492029,4.50788473961686)
--(axis cs:2.67558305290116,4.46899147930931)
--(axis cs:2.6707721828254,4.46317498969362)
--(axis cs:2.6439961268012,4.43009821900177)
--(axis cs:2.63020819315998,4.41231580667384)
--(axis cs:2.61425460112873,4.39120495869422)
--(axis cs:2.58964420349457,4.35693133174879)
--(axis cs:2.58641802763161,4.35231169838667)
--(axis cs:2.56072987600324,4.31341843807913)
--(axis cs:2.54908021382915,4.2946255500371)
--(axis cs:2.53697920310966,4.27452517777158)
--(axis cs:2.51516306375102,4.23563191746403)
--(axis cs:2.50851622416373,4.22284917070207)
--(axis cs:2.49532100089343,4.19673865715649)
--(axis cs:2.47730030806353,4.15784539684894)
--(axis cs:2.46795223449831,4.13565065854127)
--(axis cs:2.46110102120074,4.1189521365414)
--(axis cs:2.44676194965459,4.08005887623385)
--(axis cs:2.43411909340134,4.0411656159263)
--(axis cs:2.4273882448329,4.0172314215392)
--(axis cs:2.42327403249245,4.00227235561876)
--(axis cs:2.41428591931797,3.96337909531121)
--(axis cs:2.40708524914556,3.92448583500366)
--(axis cs:2.40173041490548,3.88559257469612)
--(axis cs:2.39829036296534,3.84669931438857)
--(axis cs:2.39684359447869,3.80780605408102)
--(axis cs:2.39747740226943,3.76891279377348)
--(axis cs:2.40028748890993,3.73001953346593)
--(axis cs:2.40537806320984,3.69112627315838)
--(axis cs:2.41286245152757,3.65223301285084)
--(axis cs:2.42286419703195,3.61333975254329)
--(axis cs:2.4273882448329,3.59931863815083)
--(axis cs:2.4356788282386,3.57444649223574)
--(axis cs:2.45144164520768,3.5355532319282)
--(axis cs:2.46795223449831,3.50130834116249)
--(axis cs:2.47029040687691,3.49665997162065)
--(axis cs:2.49284709901723,3.45776671131311)
--(axis cs:2.50851622416373,3.43418384953421)
--(axis cs:2.51924705029475,3.41887345100556)
--(axis cs:2.54908021382915,3.38114930845953)
--(axis cs:2.55006404379275,3.37998019069801)
--(axis cs:2.58633346134961,3.34108693039047)
--(axis cs:2.58964420349457,3.33785087407793)
--(axis cs:2.62894596430889,3.30219367008292)
--(axis cs:2.63020819315998,3.30113585144112)
--(axis cs:2.6707721828254,3.26900747554199)
--(axis cs:2.67749880777813,3.26330040977537)
--(axis cs:2.71133617249082,3.23076671049273)
--(axis cs:2.71417202963895,3.22440714946783)
--(axis cs:2.72171539661681,3.18551388916028)
--(axis cs:2.7199843789816,3.14662062885273)
--(axis cs:2.71478412937557,3.10772736854519)
--(axis cs:2.71133617249082,3.08956393773604)
--(axis cs:2.70447747846859,3.06883410823764)
--(axis cs:2.68993556182659,3.02994084793009)
--(axis cs:2.67852557100341,2.99104758762255)
--(axis cs:2.6707721828254,2.95936827146723)
--(axis cs:2.66767329376142,2.952154327315)
--(axis cs:2.64970824613004,2.91326106700745)
--(axis cs:2.63703435515114,2.87436780669991)
--(axis cs:2.63020819315998,2.84951992927319)
--(axis cs:2.62346338658757,2.83547454639236)
--(axis cs:2.60601858194851,2.79658128608481)
--(axis cs:2.59387764336179,2.75768802577727)
--(axis cs:2.58964420349457,2.74304804171225)
--(axis cs:2.57750735813129,2.71879476546972)
--(axis cs:2.56171125602272,2.67990150516218)
--(axis cs:2.55051392086245,2.64100824485463)
--(axis cs:2.54908021382915,2.6361333889292)
--(axis cs:2.53199692917572,2.60211498454708)
--(axis cs:2.51785357613825,2.56322172423954)
--(axis cs:2.50851622416373,2.52944886058449)
--(axis cs:2.50600664956445,2.52432846393199)
--(axis cs:2.48765688661931,2.48543520362444)
--(axis cs:2.47482055428929,2.4465419433169)
--(axis cs:2.46795223449831,2.42162676172529)
--(axis cs:2.46122170890103,2.40764868300935)
--(axis cs:2.44471616902516,2.3687554227018)
--(axis cs:2.43278834295776,2.32986216239426)
--(axis cs:2.4273882448329,2.30989945455221)
--(axis cs:2.41858812032329,2.29096890208671)
--(axis cs:2.40333483758076,2.25207564177916)
--(axis cs:2.39196354658048,2.21318238147162)
--(axis cs:2.38682425516748,2.19355320526285)
--(axis cs:2.37830671806237,2.17428912116407)
--(axis cs:2.36381466111666,2.13539586085652)
--(axis cs:2.35272846052619,2.09650260054898)
--(axis cs:2.34626026550206,2.07061972617369)
--(axis cs:2.34087018134106,2.05760934024143)
--(axis cs:2.32676795827061,2.01871607993389)
--(axis cs:2.3158062701188,1.97982281962634)
--(axis cs:2.30657244255968,1.94092955931879)
--(axis cs:2.30569627583664,1.93712354091113)
--(axis cs:2.29335791757376,1.90203629901125)
--(axis cs:2.28254085586707,1.8631430387037)
--(axis cs:2.2735648500277,1.82424977839615)
--(axis cs:2.26553737807949,1.78535651808861)
--(axis cs:2.26513228617123,1.78321685747959)
--(axis cs:2.25544184505534,1.74646325778106)
--(axis cs:2.24750875408891,1.70756999747351)
--(axis cs:2.24134419590502,1.66867673716597)
--(axis cs:2.23676805677813,1.62978347685842)
--(axis cs:2.23417099608131,1.59089021655087)
--(axis cs:2.23519394111814,1.55199695624333)
--(axis cs:2.24552265453476,1.51310369593578)
--(axis cs:2.26513228617123,1.48984633053651);

\path [draw=color6, semithick]
(axis cs:2.30569627583664,1.55774352324899)
--(axis cs:2.34626026550206,1.578570119326)
--(axis cs:2.35790288568921,1.59089021655087)
--(axis cs:2.38682425516748,1.61690016640527)
--(axis cs:2.39715668842444,1.62978347685842)
--(axis cs:2.4273882448329,1.66546706357586)
--(axis cs:2.42975191354913,1.66867673716597)
--(axis cs:2.45873461508973,1.70756999747351)
--(axis cs:2.46795223449831,1.71957220414704)
--(axis cs:2.48693758536608,1.74646325778106)
--(axis cs:2.50851622416373,1.77964982384794)
--(axis cs:2.51241402336826,1.78535651808861)
--(axis cs:2.53797029173857,1.82424977839615)
--(axis cs:2.54908021382915,1.84264229717104)
--(axis cs:2.56270822747177,1.8631430387037)
--(axis cs:2.58504507065945,1.90203629901125)
--(axis cs:2.58964420349457,1.91019719906547)
--(axis cs:2.6095874397821,1.94092955931879)
--(axis cs:2.62950895148714,1.97982281962634)
--(axis cs:2.63020819315998,1.98114760074623)
--(axis cs:2.65407381686545,2.01871607993389)
--(axis cs:2.6707721828254,2.05360428639667)
--(axis cs:2.67334041592775,2.05760934024143)
--(axis cs:2.69681961035844,2.09650260054898)
--(axis cs:2.71133617249082,2.12848831627586)
--(axis cs:2.71571257093725,2.13539586085652)
--(axis cs:2.73823709119621,2.17428912116407)
--(axis cs:2.75190016215623,2.20593661940401)
--(axis cs:2.75644811856461,2.21318238147162)
--(axis cs:2.77857644131428,2.25207564177916)
--(axis cs:2.79246415182165,2.28577497839887)
--(axis cs:2.79570360061269,2.29096890208671)
--(axis cs:2.81797223713337,2.32986216239426)
--(axis cs:2.83302814148707,2.36798571045727)
--(axis cs:2.83350685114552,2.3687554227018)
--(axis cs:2.85647044445174,2.40764868300935)
--(axis cs:2.87192681906769,2.4465419433169)
--(axis cs:2.87359213115249,2.45088887809324)
--(axis cs:2.89404316941174,2.48543520362444)
--(axis cs:2.91005525957035,2.52432846393199)
--(axis cs:2.9141561208179,2.53546277453208)
--(axis cs:2.93059618932573,2.56322172423954)
--(axis cs:2.94758978093755,2.60211498454708)
--(axis cs:2.95472011048332,2.62212586062859)
--(axis cs:2.96597387720847,2.64100824485463)
--(axis cs:2.98445555469273,2.67990150516218)
--(axis cs:2.99528410014874,2.71104881803952)
--(axis cs:2.99996748378142,2.71879476546972)
--(axis cs:3.02055716269373,2.75768802577727)
--(axis cs:3.03443146171714,2.79658128608481)
--(axis cs:3.03584808981416,2.8007881273385)
--(axis cs:3.05580093453211,2.83547454639236)
--(axis cs:3.07118672936606,2.87436780669991)
--(axis cs:3.07641207947957,2.8900585917496)
--(axis cs:3.09013861552546,2.91326106700745)
--(axis cs:3.10755951057598,2.952154327315)
--(axis cs:3.11697606914499,2.98026168838741)
--(axis cs:3.12364954523125,2.99104758762255)
--(axis cs:3.14369617520104,3.02994084793009)
--(axis cs:3.15720708077356,3.06883410823764)
--(axis cs:3.15754005881041,3.06985507167991)
--(axis cs:3.17996162458971,3.10772736854519)
--(axis cs:3.19512710315233,3.14662062885273)
--(axis cs:3.19810404847582,3.15549467562146)
--(axis cs:3.2171080579315,3.18551388916028)
--(axis cs:3.23408300318463,3.22440714946783)
--(axis cs:3.23866803814124,3.23741811439556)
--(axis cs:3.256543903341,3.26330040977537)
--(axis cs:3.27514555283994,3.30219367008292)
--(axis cs:3.27923202780666,3.31302050264159)
--(axis cs:3.30075561576397,3.34108693039047)
--(axis cs:3.31979601747208,3.37910396117689)
--(axis cs:3.32076311895476,3.37998019069801)
--(axis cs:3.35398328674466,3.41887345100556)
--(axis cs:3.36036000713749,3.42995561797693)
--(axis cs:3.39648894952905,3.45776671131311)
--(axis cs:3.40092399680291,3.46245568388277)
--(axis cs:3.44148798646833,3.47794254826786)
--(axis cs:3.48205197613375,3.48451648045123)
--(axis cs:3.52261596579916,3.48836923667891)
--(axis cs:3.56317995546458,3.49106752432313)
--(axis cs:3.60374394513,3.49229709924599)
--(axis cs:3.64430793479541,3.49131000126938)
--(axis cs:3.68487192446083,3.48733926630997)
--(axis cs:3.72543591412625,3.47978995956615)
--(axis cs:3.76599990379167,3.46839091214161)
--(axis cs:3.79355449494061,3.45776671131311)
--(axis cs:3.80656389345708,3.45330221028234)
--(axis cs:3.8471278831225,3.43472434155467)
--(axis cs:3.87586060371319,3.41887345100556)
--(axis cs:3.88769187278792,3.41301599470362)
--(axis cs:3.92825586245334,3.38848280885149)
--(axis cs:3.94018307393504,3.37998019069801)
--(axis cs:3.96881985211875,3.36151038229173)
--(axis cs:3.99660003424927,3.34108693039047)
--(axis cs:4.00938384178417,3.33252717286337)
--(axis cs:4.04939617877626,3.30219367008292)
--(axis cs:4.04994783144959,3.30181024568037)
--(axis cs:4.090511821115,3.2693160744023)
--(axis cs:4.09726678601892,3.26330040977537)
--(axis cs:4.13107581078042,3.23546533850736)
--(axis cs:4.14324994978021,3.22440714946783)
--(axis cs:4.17163980044584,3.20041472232841)
--(axis cs:4.18772074079111,3.18551388916028)
--(axis cs:4.21220379011126,3.16427430587225)
--(axis cs:4.23087792562503,3.14662062885273)
--(axis cs:4.25276777977667,3.12712835263851)
--(axis cs:4.27288367684486,3.10772736854519)
--(axis cs:4.29333176944209,3.08904141817624)
--(axis cs:4.31387221581781,3.06883410823764)
--(axis cs:4.33389575910751,3.05006401755625)
--(axis cs:4.35395652445589,3.02994084793009)
--(axis cs:4.37445974877293,3.01023778557647)
--(axis cs:4.39323338720538,2.99104758762255)
--(axis cs:4.41502373843834,2.96960006200788)
--(axis cs:4.43178705166111,2.952154327315)
--(axis cs:4.45558772810376,2.92818782640218)
--(axis cs:4.46969178540681,2.91326106700745)
--(axis cs:4.49615171776918,2.88604090300558)
--(axis cs:4.50701357869134,2.87436780669991)
--(axis cs:4.53671570743459,2.84320436533521)
--(axis cs:4.54381120774064,2.83547454639236)
--(axis cs:4.57727969710001,2.79973009768268)
--(axis cs:4.58013683708123,2.79658128608481)
--(axis cs:4.61584806983666,2.75768802577727)
--(axis cs:4.61784368676543,2.7555406380665)
--(axis cs:4.65093155809581,2.71879476546972)
--(axis cs:4.65840767643085,2.71061611828661)
--(axis cs:4.68578022554834,2.67990150516218)
--(axis cs:4.69897166609626,2.66527451340261)
--(axis cs:4.72044256097835,2.64100824485463)
--(axis cs:4.73953565576168,2.61961663243517)
--(axis cs:4.75496043999004,2.60211498454708)
--(axis cs:4.7800996454271,2.5737461001644)
--(axis cs:4.7893697561608,2.56322172423954)
--(axis cs:4.82066363509252,2.52776717614857)
--(axis cs:4.82370117552861,2.52432846393199)
--(axis cs:4.85785190503244,2.48543520362444)
--(axis cs:4.86122762475793,2.48159030519234)
--(axis cs:4.89200118390244,2.4465419433169)
--(axis cs:4.90179161442335,2.43540041733984)
--(axis cs:4.92634842682565,2.40764868300935)
--(axis cs:4.94235560408877,2.38950772014776)
--(axis cs:4.96092734191814,2.3687554227018)
--(axis cs:4.98291959375418,2.34401557746595)
--(axis cs:4.99577551317725,2.32986216239426)
--(axis cs:5.0234835834196,2.29902490174834)
--(axis cs:5.03093793347425,2.29096890208671)
--(axis cs:5.06404757308502,2.2546374068969)
--(axis cs:5.06647163424054,2.25207564177916)
--(axis cs:5.10252465836764,2.21318238147162)
--(axis cs:5.10461156275044,2.21089953649245)
--(axis cs:5.1393066618206,2.17428912116407)
--(axis cs:5.14517555241585,2.16798525596373)
--(axis cs:5.17689467124059,2.13539586085652)
--(axis cs:5.18573954208127,2.12610005548679)
--(axis cs:5.21544600547617,2.09650260054898)
--(axis cs:5.22630353174669,2.08538034317503)
--(axis cs:5.25517766371787,2.05760934024143)
--(axis cs:5.2668675214121,2.04598795860454)
--(axis cs:5.29639280308562,2.01871607993389)
--(axis cs:5.30743151107752,2.00811867567196)
--(axis cs:5.33952170183119,1.97982281962634)
--(axis cs:5.34799550074294,1.97201247839445)
--(axis cs:5.38518748549538,1.94092955931879)
--(axis cs:5.38855949040836,1.93796628983371)
--(axis cs:5.42912348007377,1.90651306618452)
--(axis cs:5.43596719065503,1.90203629901125)
--(axis cs:5.46968746973919,1.87832177174814)
--(axis cs:5.49579107329449,1.8631430387037)
--(axis cs:5.51025145940461,1.85403790687971)
--(axis cs:5.55081544907003,1.83565891570183)
--(axis cs:5.59137943873544,1.82568531778912)
--(axis cs:5.63194342840086,1.83459777225911)
--(axis cs:5.65395831823704,1.8631430387037)
--(axis cs:5.66474778812464,1.90203629901125)
--(axis cs:5.66621264887963,1.94092955931879)
--(axis cs:5.66302629797875,1.97982281962634)
--(axis cs:5.6571433844407,2.01871607993389)
--(axis cs:5.64947528198906,2.05760934024143)
--(axis cs:5.64046114976262,2.09650260054898)
--(axis cs:5.63194342840086,2.12882234635344)
--(axis cs:5.63021907664918,2.13539586085652)
--(axis cs:5.61882729078935,2.17428912116407)
--(axis cs:5.60693578856504,2.21318238147162)
--(axis cs:5.59443857170136,2.25207564177916)
--(axis cs:5.59137943873544,2.26101440697244)
--(axis cs:5.58139909822184,2.29096890208671)
--(axis cs:5.5681089746837,2.32986216239426)
--(axis cs:5.55439878121176,2.3687554227018)
--(axis cs:5.55081544907003,2.37860029186634)
--(axis cs:5.54061500157459,2.40764868300935)
--(axis cs:5.52677854230468,2.4465419433169)
--(axis cs:5.51260044425176,2.48543520362444)
--(axis cs:5.51025145940461,2.4918344617508)
--(axis cs:5.49883209821066,2.52432846393199)
--(axis cs:5.48509514720785,2.56322172423954)
--(axis cs:5.47110413545537,2.60211498454708)
--(axis cs:5.46968746973919,2.60612812814535)
--(axis cs:5.45797548280106,2.64100824485463)
--(axis cs:5.44494770707491,2.67990150516218)
--(axis cs:5.43180557232831,2.71879476546972)
--(axis cs:5.42912348007377,2.72703226857559)
--(axis cs:5.41967948777372,2.75768802577727)
--(axis cs:5.40793272263332,2.79658128608481)
--(axis cs:5.39623901076961,2.83547454639236)
--(axis cs:5.38855949040836,2.86170926843354)
--(axis cs:5.38506708312199,2.87436780669991)
--(axis cs:5.37498856185213,2.91326106700745)
--(axis cs:5.36507035410294,2.952154327315)
--(axis cs:5.35527632618634,2.99104758762255)
--(axis cs:5.34799550074294,3.02082936575214)
--(axis cs:5.3459046644772,3.02994084793009)
--(axis cs:5.33758299276149,3.06883410823764)
--(axis cs:5.32926874256917,3.10772736854519)
--(axis cs:5.32086739902787,3.14662062885273)
--(axis cs:5.3122861009488,3.18551388916028)
--(axis cs:5.30743151107752,3.2075120672313)
--(axis cs:5.30391476044186,3.22440714946783)
--(axis cs:5.2957082062328,3.26330040977537)
--(axis cs:5.28695240285902,3.30219367008292)
--(axis cs:5.27758808084113,3.34108693039047)
--(axis cs:5.2676115170639,3.37998019069801)
--(axis cs:5.26686752141211,3.3828271191006)
--(axis cs:5.25782357175967,3.41887345100556)
--(axis cs:5.24739688106935,3.45776671131311)
--(axis cs:5.2363829649579,3.49665997162065)
--(axis cs:5.22630353174669,3.5310209448293)
--(axis cs:5.22501328636585,3.5355532319282)
--(axis cs:5.21378463774083,3.57444649223574)
--(axis cs:5.20220998754959,3.61333975254329)
--(axis cs:5.19046347680033,3.65223301285084)
--(axis cs:5.18573954208127,3.66788852882293)
--(axis cs:5.17885071602675,3.69112627315838)
--(axis cs:5.16726024891824,3.73001953346593)
--(axis cs:5.15563980898955,3.76891279377348)
--(axis cs:5.14517555241585,3.80399452439356)
--(axis cs:5.14405223352591,3.80780605408102)
--(axis cs:5.13252907587511,3.84669931438857)
--(axis cs:5.12092266750515,3.88559257469612)
--(axis cs:5.10921443659692,3.92448583500366)
--(axis cs:5.10461156275044,3.93949336086193)
--(axis cs:5.09734195093112,3.96337909531121)
--(axis cs:5.08522418102814,4.00227235561876)
--(axis cs:5.07281437660743,4.0411656159263)
--(axis cs:5.06404757308502,4.06779510464771)
--(axis cs:5.06003181563604,4.08005887623385)
--(axis cs:5.04679768387435,4.1189521365414)
--(axis cs:5.03310817202873,4.15784539684894)
--(axis cs:5.0234835834196,4.18413055713517)
--(axis cs:5.01888195611532,4.19673865715649)
--(axis cs:5.00406652009685,4.23563191746403)
--(axis cs:4.98868231086669,4.27452517777158)
--(axis cs:4.98291959375418,4.28847790752991)
--(axis cs:4.97262993390191,4.31341843807913)
--(axis cs:4.95593755708646,4.35231169838667)
--(axis cs:4.94235560408877,4.38273974622654)
--(axis cs:4.93857066201333,4.39120495869422)
--(axis cs:4.92047567904953,4.43009821900177)
--(axis cs:4.90179161442335,4.46881156689783)
--(axis cs:4.90170438310217,4.46899147930931)
--(axis cs:4.8821291288628,4.50788473961686)
--(axis cs:4.86185777185891,4.54677799992441)
--(axis cs:4.86122762475793,4.54794613176503)
--(axis cs:4.84073250422671,4.58567126023195)
--(axis cs:4.82066363509252,4.62139843710442)
--(axis cs:4.81886592630179,4.6245645205395)
--(axis cs:4.79609998360945,4.66345778084705)
--(axis cs:4.7800996454271,4.68995180004492)
--(axis cs:4.77250625241624,4.70235104115459)
--(axis cs:4.74800736989014,4.74124430146214)
--(axis cs:4.73953565576168,4.7543247311712)
--(axis cs:4.72252756116593,4.78013756176969)
--(axis cs:4.69897166609626,4.81493065286638)
--(axis cs:4.69613621108329,4.81903082207723)
--(axis cs:4.66861411195027,4.85792408238478)
--(axis cs:4.65840767643085,4.87200682492886)
--(axis cs:4.63997854727875,4.89681734269232)
--(axis cs:4.61784368676543,4.92595936643223)
--(axis cs:4.61022036541258,4.93571060299987)
--(axis cs:4.57921144334481,4.97460386330742)
--(axis cs:4.57727969710001,4.97698435115835)
--(axis cs:4.5466763000248,5.01349712361496)
--(axis cs:4.53671570743459,5.02518016221472)
--(axis cs:4.51264676565586,5.05239038392251)
--(axis cs:4.49615171776918,5.07076698985916)
--(axis cs:4.4769549354308,5.09128364423006)
--(axis cs:4.45558772810376,5.11384283035507)
--(axis cs:4.43938138439333,5.1301769045376)
--(axis cs:4.41502373843834,5.15448898899871)
--(axis cs:4.39964174558801,5.16907016484515)
--(axis cs:4.37445974877293,5.19277000311191)
--(axis cs:4.35736852830622,5.2079634251527)
--(axis cs:4.33389575910751,5.22873345318404)
--(axis cs:4.31208618545688,5.24685668546024)
--(axis cs:4.29333176944209,5.26240965390227)
--(axis cs:4.2631764233959,5.28574994576779)
--(axis cs:4.25276777977667,5.29381121533667)
--(axis cs:4.21220379011126,5.3229293848882)
--(axis cs:4.20959893971165,5.32464320607534)
--(axis cs:4.17163980044584,5.34973947663802)
--(axis cs:4.14871132948984,5.36353646638288)
--(axis cs:4.13107581078042,5.37422901121036)
--(axis cs:4.090511821115,5.39633473305218)
--(axis cs:4.07784104257927,5.40242972669043)
--(axis cs:4.04994783144959,5.41600477337611)
--(axis cs:4.00938384178417,5.43317017741539)
--(axis cs:3.98656412234836,5.44132298699798)
--(axis cs:3.96881985211875,5.44776247642892)
--(axis cs:3.92825586245334,5.45970825367251)
--(axis cs:3.88769187278792,5.46895224733721)
--(axis cs:3.8471278831225,5.47545611097659)
--(axis cs:3.80656389345708,5.47922767095604)
--(axis cs:3.77044865936482,5.48021624730552)
--(axis cs:3.76599990379167,5.48034073863871)
--(axis cs:3.76243457506083,5.48021624730552)
--(axis cs:3.72543591412625,5.47892933939024)
--(axis cs:3.68487192446083,5.47517846461493)
--(axis cs:3.64430793479541,5.46926097763602)
--(axis cs:3.60374394513,5.46127763809252)
--(axis cs:3.56317995546458,5.45118220348188)
--(axis cs:3.53104165641717,5.44132298699798)
--(axis cs:3.52261596579916,5.43877071142776)
--(axis cs:3.48205197613375,5.4236553790598)
--(axis cs:3.44148798646833,5.40458079833615)
--(axis cs:3.43777486713309,5.40242972669043)
--(axis cs:3.40092399680291,5.38000372405889)
--(axis cs:3.37977756947804,5.36353646638288)
--(axis cs:3.36036000713749,5.34690492871931)
--(axis cs:3.33968415513157,5.32464320607534)
--(axis cs:3.31979601747208,5.29978546048431)
--(axis cs:3.31052603919873,5.28574994576779)
--(axis cs:3.28884843999829,5.24685668546024)
--(axis cs:3.27923202780666,5.2257017764403)
--(axis cs:3.27212596252037,5.2079634251527)
--(axis cs:3.25924130626785,5.16907016484515)
--(axis cs:3.24900638462442,5.1301769045376)
--(axis cs:3.24092478267487,5.09128364423006)
--(axis cs:3.23866803814124,5.07773794613865)
--(axis cs:3.23448651008871,5.05239038392251)
--(axis cs:3.22928044632964,5.01349712361496)
--(axis cs:3.22505704433164,4.97460386330742)
--(axis cs:3.22158246183619,4.93571060299987)
--(axis cs:3.21864904741494,4.89681734269232)
--(axis cs:3.21606852184325,4.85792408238478)
--(axis cs:3.2136657865261,4.81903082207723)
--(axis cs:3.21127335744286,4.78013756176969)
--(axis cs:3.20872639702241,4.74124430146214)
--(axis cs:3.20585831192127,4.70235104115459)
--(axis cs:3.20249689067738,4.66345778084705)
--(axis cs:3.19846096407097,4.6245645205395)
--(axis cs:3.19810404847582,4.62153844781144)
--(axis cs:3.19293813398258,4.58567126023195)
--(axis cs:3.1861429166046,4.54677799992441)
--(axis cs:3.17789822959165,4.50788473961686)
--(axis cs:3.16797341260358,4.46899147930931)
--(axis cs:3.15754005881041,4.43436810019294)
--(axis cs:3.15598764638518,4.43009821900177)
--(axis cs:3.1406747037882,4.39120495869422)
--(axis cs:3.12307749422179,4.35231169838667)
--(axis cs:3.11697606914499,4.33974059420047)
--(axis cs:3.10245831034422,4.31341843807913)
--(axis cs:3.07946740373337,4.27452517777158)
--(axis cs:3.07641207947957,4.26945285129105)
--(axis cs:3.05463297631884,4.23563191746403)
--(axis cs:3.03584808981416,4.20705201964892)
--(axis cs:3.02889412365539,4.19673865715649)
--(axis cs:3.0033112575682,4.15784539684894)
--(axis cs:2.99528410014874,4.14521063874346)
--(axis cs:2.97887857798659,4.1189521365414)
--(axis cs:2.95581451228366,4.08005887623385)
--(axis cs:2.95472011048332,4.07803818451535)
--(axis cs:2.93564573861437,4.0411656159263)
--(axis cs:2.91756750210445,4.00227235561876)
--(axis cs:2.9141561208179,3.9936537620762)
--(axis cs:2.90290780935245,3.96337909531121)
--(axis cs:2.8913185471028,3.92448583500366)
--(axis cs:2.88295476545833,3.88559257469612)
--(axis cs:2.87823490237212,3.84669931438857)
--(axis cs:2.87756341482031,3.80780605408102)
--(axis cs:2.88125315903816,3.76891279377348)
--(axis cs:2.88928715590899,3.73001953346593)
--(axis cs:2.90072873273107,3.69112627315838)
--(axis cs:2.91278981276525,3.65223301285084)
--(axis cs:2.9141561208179,3.64652344862668)
--(axis cs:2.91770093255129,3.61333975254329)
--(axis cs:2.91709274030712,3.57444649223574)
--(axis cs:2.9141561208179,3.54615034994338)
--(axis cs:2.91256314958199,3.5355532319282)
--(axis cs:2.90100083216682,3.49665997162065)
--(axis cs:2.88936184645072,3.45776671131311)
--(axis cs:2.87915430786164,3.41887345100556)
--(axis cs:2.87359213115249,3.39814278055712)
--(axis cs:2.86625849768832,3.37998019069801)
--(axis cs:2.8501034372237,3.34108693039047)
--(axis cs:2.83782495307155,3.30219367008292)
--(axis cs:2.83302814148707,3.28692492917879)
--(axis cs:2.82180478944261,3.26330040977537)
--(axis cs:2.80546859045362,3.22440714946783)
--(axis cs:2.79345060823844,3.18551388916028)
--(axis cs:2.79246415182165,3.18265370912201)
--(axis cs:2.77378559838563,3.14662062885273)
--(axis cs:2.75910094193952,3.10772736854519)
--(axis cs:2.75190016215623,3.08569878162305)
--(axis cs:2.74328691811766,3.06883410823764)
--(axis cs:2.72541998395192,3.02994084793009)
--(axis cs:2.71271940347831,2.99104758762255)
--(axis cs:2.71133617249082,2.98701719304455)
--(axis cs:2.69286273548541,2.952154327315)
--(axis cs:2.67796739352364,2.91326106700745)
--(axis cs:2.6707721828254,2.89111669712216)
--(axis cs:2.66203888656452,2.87436780669991)
--(axis cs:2.64429890448021,2.83547454639236)
--(axis cs:2.6317095857364,2.79658128608481)
--(axis cs:2.63020819315998,2.7920354007043)
--(axis cs:2.61226940445628,2.75768802577727)
--(axis cs:2.59753093295164,2.71879476546972)
--(axis cs:2.58964420349457,2.69351364736531)
--(axis cs:2.58266444909692,2.67990150516218)
--(axis cs:2.56494099161292,2.64100824485463)
--(axis cs:2.55227473796708,2.60211498454708)
--(axis cs:2.54908021382915,2.59182937503027)
--(axis cs:2.53470978327865,2.56322172423954)
--(axis cs:2.51959207121508,2.52432846393199)
--(axis cs:2.50851622416373,2.48651255518712)
--(axis cs:2.50798570887438,2.48543520362444)
--(axis cs:2.48930619610002,2.4465419433169)
--(axis cs:2.47590769797804,2.40764868300935)
--(axis cs:2.46795223449831,2.37995618179379)
--(axis cs:2.46263311221045,2.3687554227018)
--(axis cs:2.4460997881859,2.32986216239426)
--(axis cs:2.43378675319775,2.29096890208671)
--(axis cs:2.4273882448329,2.26796042327226)
--(axis cs:2.42021682650528,2.25207564177916)
--(axis cs:2.4050528708147,2.21318238147162)
--(axis cs:2.39339191831641,2.17428912116407)
--(axis cs:2.38682425516748,2.14956261435227)
--(axis cs:2.38083147693002,2.13539586085652)
--(axis cs:2.3665082964068,2.09650260054898)
--(axis cs:2.35524818688851,2.05760934024143)
--(axis cs:2.34626026550206,2.02162366461247)
--(axis cs:2.34512689226403,2.01871607993389)
--(axis cs:2.33134492148972,1.97982281962634)
--(axis cs:2.32045695515704,1.94092955931879)
--(axis cs:2.31119170809732,1.90203629901125)
--(axis cs:2.30569627583664,1.87706400303429)
--(axis cs:2.30131819700635,1.8631430387037)
--(axis cs:2.29114464541358,1.82424977839615)
--(axis cs:2.28300757440578,1.78535651808861)
--(axis cs:2.27628154378928,1.74646325778106)
--(axis cs:2.27068444908849,1.70756999747351)
--(axis cs:2.26639033197529,1.66867673716597)
--(axis cs:2.26513228617123,1.63828422083171)
--(axis cs:2.26475902749729,1.62978347685842)
--(axis cs:2.26513228617123,1.62474618281998)
--(axis cs:2.27072437032997,1.59089021655087)
--(axis cs:2.30569627583664,1.55774352324899);

\path [draw=color7, semithick]
(axis cs:2.30569627583664,1.62200151204263)
--(axis cs:2.34626026550206,1.61951472676434)
--(axis cs:2.35778114861062,1.62978347685842)
--(axis cs:2.38682425516748,1.65009005909583)
--(axis cs:2.40274937027501,1.66867673716597)
--(axis cs:2.4273882448329,1.69405032099933)
--(axis cs:2.43758625675666,1.70756999747351)
--(axis cs:2.46749347700909,1.74646325778106)
--(axis cs:2.46795223449831,1.7469960768087)
--(axis cs:2.49537875146721,1.78535651808861)
--(axis cs:2.50851622416373,1.80408097700818)
--(axis cs:2.52223252845575,1.82424977839615)
--(axis cs:2.54632236803499,1.8631430387037)
--(axis cs:2.54908021382915,1.86741738770125)
--(axis cs:2.57185317802309,1.90203629901125)
--(axis cs:2.58964420349457,1.93360546344727)
--(axis cs:2.5943970494639,1.94092955931879)
--(axis cs:2.6180639442071,1.97982281962634)
--(axis cs:2.63020819315998,2.00283127629152)
--(axis cs:2.64029911923847,2.01871607993389)
--(axis cs:2.66192877469258,2.05760934024143)
--(axis cs:2.6707721828254,2.07543500237359)
--(axis cs:2.68390820911727,2.09650260054898)
--(axis cs:2.70411484221103,2.13539586085652)
--(axis cs:2.71133617249082,2.1508302723962)
--(axis cs:2.7257300655241,2.17428912116407)
--(axis cs:2.74503546222935,2.21318238147162)
--(axis cs:2.75190016215623,2.22868880295012)
--(axis cs:2.76605812522974,2.25207564177916)
--(axis cs:2.78493396546708,2.29096890208671)
--(axis cs:2.79246415182165,2.3088855499959)
--(axis cs:2.80502792027673,2.32986216239426)
--(axis cs:2.82393220091256,2.3687554227018)
--(axis cs:2.83302814148707,2.39146980100816)
--(axis cs:2.84264464889033,2.40764868300935)
--(axis cs:2.86205677730151,2.4465419433169)
--(axis cs:2.87359213115249,2.47665247411174)
--(axis cs:2.87879140877531,2.48543520362444)
--(axis cs:2.89925026502998,2.52432846393199)
--(axis cs:2.91372245862682,2.56322172423954)
--(axis cs:2.9141561208179,2.56439029917707)
--(axis cs:2.93537118987167,2.60211498454708)
--(axis cs:2.95065582197097,2.64100824485463)
--(axis cs:2.95472011048332,2.65240861830202)
--(axis cs:2.97018458450252,2.67990150516218)
--(axis cs:2.98677909078545,2.71879476546972)
--(axis cs:2.99528410014874,2.74345626530247)
--(axis cs:3.00334339266371,2.75768802577727)
--(axis cs:3.02187958554499,2.79658128608481)
--(axis cs:3.0351791589571,2.83547454639236)
--(axis cs:3.03584808981416,2.83748098438104)
--(axis cs:3.05566252932084,2.87436780669991)
--(axis cs:3.07047299502641,2.91326106700745)
--(axis cs:3.07641207947957,2.93146959841406)
--(axis cs:3.08772760328796,2.952154327315)
--(axis cs:3.10471450630176,2.99104758762255)
--(axis cs:3.11697606914499,3.02896007731159)
--(axis cs:3.11752964220467,3.02994084793009)
--(axis cs:3.13756612414915,3.06883410823764)
--(axis cs:3.15178359374858,3.10772736854519)
--(axis cs:3.15754005881041,3.1261051317233)
--(axis cs:3.16855057579105,3.14662062885273)
--(axis cs:3.18516779755345,3.18551388916028)
--(axis cs:3.19756923374487,3.22440714946783)
--(axis cs:3.19810404847582,3.22618448674933)
--(axis cs:3.21687418621541,3.26330040977537)
--(axis cs:3.23112912768429,3.30219367008292)
--(axis cs:3.23866803814124,3.32712798553206)
--(axis cs:3.24604985324176,3.34108693039047)
--(axis cs:3.26288854079828,3.37998019069801)
--(axis cs:3.275448085657,3.41887345100556)
--(axis cs:3.27923202780666,3.43222494642876)
--(axis cs:3.29163869035309,3.4577667113131)
--(axis cs:3.30621329041598,3.49665997162065)
--(axis cs:3.31749556985947,3.5355532319282)
--(axis cs:3.31979601747208,3.54445830551749)
--(axis cs:3.33280601913373,3.57444649223574)
--(axis cs:3.34570347441996,3.61333975254329)
--(axis cs:3.35593561503742,3.65223301285084)
--(axis cs:3.36036000713749,3.67151341754382)
--(axis cs:3.36780113684774,3.69112627315838)
--(axis cs:3.37947531950487,3.73001953346593)
--(axis cs:3.38871893510696,3.76891279377348)
--(axis cs:3.39659173547878,3.80780605408102)
--(axis cs:3.40092399680291,3.83206103148205)
--(axis cs:3.40502337065988,3.84669931438857)
--(axis cs:3.41334215275844,3.88559257469612)
--(axis cs:3.41981447975876,3.92448583500366)
--(axis cs:3.4248802096599,3.96337909531121)
--(axis cs:3.42859350118857,4.00227235561876)
--(axis cs:3.42987467263672,4.0411656159263)
--(axis cs:3.40092399680291,4.07783066644656)
--(axis cs:3.36036000713749,4.05577499880037)
--(axis cs:3.34585155938477,4.0411656159263)
--(axis cs:3.31979601747208,4.02348956625939)
--(axis cs:3.30041771224653,4.00227235561876)
--(axis cs:3.27923202780666,3.98390513097023)
--(axis cs:3.26220195308223,3.96337909531121)
--(axis cs:3.23866803814124,3.93801195304806)
--(axis cs:3.22829883495487,3.92448583500366)
--(axis cs:3.19830899880387,3.88559257469612)
--(axis cs:3.19810404847582,3.88535678541154)
--(axis cs:3.1693342212217,3.84669931438857)
--(axis cs:3.15754005881041,3.83019899345309)
--(axis cs:3.14200150391599,3.80780605408102)
--(axis cs:3.11820893919609,3.76891279377348)
--(axis cs:3.11697606914499,3.76703396598121)
--(axis cs:3.09234010561208,3.73001953346593)
--(axis cs:3.07641207947957,3.7011537504535)
--(axis cs:3.07017067859506,3.69112627315838)
--(axis cs:3.04722751681527,3.65223301285084)
--(axis cs:3.03584808981416,3.62981840985894)
--(axis cs:3.02600323732814,3.61333975254329)
--(axis cs:3.00512318575499,3.57444649223574)
--(axis cs:2.99528410014874,3.55349176912804)
--(axis cs:2.98494620708959,3.5355532319282)
--(axis cs:2.96501896835379,3.49665997162065)
--(axis cs:2.95472011048332,3.47309303887527)
--(axis cs:2.9461503078339,3.45776671131311)
--(axis cs:2.92629573483599,3.41887345100556)
--(axis cs:2.9141561208179,3.38920960342678)
--(axis cs:2.9091206105569,3.37998019069801)
--(axis cs:2.88860931508594,3.34108693039047)
--(axis cs:2.8736151921395,3.30219367008292)
--(axis cs:2.87359213115249,3.30213956745542)
--(axis cs:2.85181684514934,3.26330040977537)
--(axis cs:2.83623173452283,3.22440714946783)
--(axis cs:2.83302814148707,3.21645954688618)
--(axis cs:2.81593489412915,3.18551388916028)
--(axis cs:2.79936758247098,3.14662062885273)
--(axis cs:2.79246415182165,3.12854394169002)
--(axis cs:2.78112181777744,3.10772736854519)
--(axis cs:2.76314093394524,3.06883410823764)
--(axis cs:2.75190016215623,3.03778919800138)
--(axis cs:2.74768125266534,3.02994084793009)
--(axis cs:2.72776211555355,2.99104758762255)
--(axis cs:2.7135177956122,2.952154327315)
--(axis cs:2.71133617249082,2.94624302753706)
--(axis cs:2.69354880359262,2.91326106700745)
--(axis cs:2.67790277503607,2.87436780669991)
--(axis cs:2.6707721828254,2.85395047466918)
--(axis cs:2.66096075360638,2.83547454639236)
--(axis cs:2.64334011654658,2.79658128608481)
--(axis cs:2.63041830003552,2.75768802577727)
--(axis cs:2.63020819315998,2.7570848037929)
--(axis cs:2.61027879094579,2.71879476546972)
--(axis cs:2.59583126235196,2.67990150516218)
--(axis cs:2.58964420349457,2.66109493585884)
--(axis cs:2.57936806236339,2.64100824485463)
--(axis cs:2.56269667431656,2.60211498454708)
--(axis cs:2.55024795306057,2.56322172423954)
--(axis cs:2.54908021382915,2.5596059265509)
--(axis cs:2.53168340383797,2.52432846393199)
--(axis cs:2.51739329957093,2.48543520362444)
--(axis cs:2.50851622416373,2.45629910023698)
--(axis cs:2.50379183791075,2.4465419433169)
--(axis cs:2.48674633571528,2.40764868300935)
--(axis cs:2.47395319974832,2.3687554227018)
--(axis cs:2.46795223449831,2.34841950598695)
--(axis cs:2.45941123341405,2.32986216239426)
--(axis cs:2.44418573060901,2.29096890208671)
--(axis cs:2.43231255540446,2.25207564177916)
--(axis cs:2.4273882448329,2.23461949366895)
--(axis cs:2.41814219504892,2.21318238147162)
--(axis cs:2.40407677082883,2.17428912116407)
--(axis cs:2.39278739164062,2.13539586085652)
--(axis cs:2.38682425516748,2.11294241205509)
--(axis cs:2.38028813228741,2.09650260054898)
--(axis cs:2.36701168488197,2.05760934024143)
--(axis cs:2.35622002903194,2.01871607993389)
--(axis cs:2.34666788756802,1.97982281962634)
--(axis cs:2.34626026550206,1.97808650995101)
--(axis cs:2.33434146775441,1.94092955931879)
--(axis cs:2.32433073570955,1.90203629901125)
--(axis cs:2.31583832400976,1.8631430387037)
--(axis cs:2.30815171053078,1.82424977839615)
--(axis cs:2.30569627583664,1.81002470288756)
--(axis cs:2.30047777073208,1.78535651808861)
--(axis cs:2.29481115245326,1.74646325778106)
--(axis cs:2.29184088313607,1.70756999747351)
--(axis cs:2.2927776214945,1.66867673716597)
--(axis cs:2.30162975283277,1.62978347685842)
--(axis cs:2.30569627583664,1.62200151204263);

\path [draw=color7, semithick]
(axis cs:5.42912348007377,2.05054357930481)
--(axis cs:5.46968746973919,2.04724696726639)
--(axis cs:5.48900029792167,2.05760934024143)
--(axis cs:5.51025145940461,2.085148005833)
--(axis cs:5.51366082059333,2.09650260054898)
--(axis cs:5.5172957848911,2.13539586085652)
--(axis cs:5.51548821866426,2.17428912116407)
--(axis cs:5.51043892883002,2.21318238147162)
--(axis cs:5.51025145940461,2.21410529834248)
--(axis cs:5.50231119411161,2.25207564177916)
--(axis cs:5.49298011395045,2.29096890208671)
--(axis cs:5.4827485744157,2.32986216239426)
--(axis cs:5.47171041210961,2.3687554227018)
--(axis cs:5.46968746973919,2.37520796155506)
--(axis cs:5.45953317737479,2.40764868300935)
--(axis cs:5.44704612901832,2.4465419433169)
--(axis cs:5.43422457341405,2.48543520362444)
--(axis cs:5.42912348007377,2.50025730909552)
--(axis cs:5.42095075083221,2.52432846393199)
--(axis cs:5.40759274633029,2.56322172423954)
--(axis cs:5.3940509400224,2.60211498454708)
--(axis cs:5.38855949040836,2.61758925609468)
--(axis cs:5.38044076107624,2.64100824485463)
--(axis cs:5.36696729998518,2.67990150516218)
--(axis cs:5.3533463584038,2.71879476546972)
--(axis cs:5.34799550074294,2.73401299247097)
--(axis cs:5.3399302419222,2.75768802577727)
--(axis cs:5.32677416165199,2.79658128608482)
--(axis cs:5.31345244394175,2.83547454639236)
--(axis cs:5.30743151107752,2.85308753454238)
--(axis cs:5.30043084746365,2.87436780669991)
--(axis cs:5.28776026932075,2.91326106700745)
--(axis cs:5.27484577460039,2.952154327315)
--(axis cs:5.26686752141211,2.97600780512756)
--(axis cs:5.26205141377671,2.99104758762255)
--(axis cs:5.24974184727241,3.02994084793009)
--(axis cs:5.23702884513757,3.06883410823764)
--(axis cs:5.22630353174669,3.10063972163431)
--(axis cs:5.22402248990398,3.10772736854519)
--(axis cs:5.21167003427585,3.14662062885273)
--(axis cs:5.19868581259598,3.18551388916028)
--(axis cs:5.18573954208127,3.22222118275428)
--(axis cs:5.18500432165482,3.22440714946783)
--(axis cs:5.17207437599597,3.26330040977537)
--(axis cs:5.15829540026851,3.30219367008292)
--(axis cs:5.14517555241585,3.33712982360105)
--(axis cs:5.14375585051251,3.34108693039047)
--(axis cs:5.12987168319813,3.37998019069801)
--(axis cs:5.11506648736751,3.41887345100556)
--(axis cs:5.10461156275044,3.44542590061582)
--(axis cs:5.09994934205768,3.4577667113131)
--(axis cs:5.08519715609548,3.49665997162065)
--(axis cs:5.06970771149031,3.5355532319282)
--(axis cs:5.06404757308502,3.549884806322)
--(axis cs:5.05468097798515,3.57444649223574)
--(axis cs:5.03971099790346,3.61333975254329)
--(axis cs:5.02441308113055,3.65223301285084)
--(axis cs:5.0234835834196,3.65471269407072)
--(axis cs:5.01020158659218,3.69112627315838)
--(axis cs:4.99592983364072,3.73001953346593)
--(axis cs:4.98291959375418,3.76582571561962)
--(axis cs:4.98182272908769,3.76891279377348)
--(axis cs:4.96870778448211,3.80780605408102)
--(axis cs:4.95568622627503,3.84669931438857)
--(axis cs:4.94288641848308,3.88559257469612)
--(axis cs:4.94235560408877,3.88728080771053)
--(axis cs:4.93077989762529,3.92448583500366)
--(axis cs:4.91870670473225,3.96337909531121)
--(axis cs:4.9066572470647,4.00227235561876)
--(axis cs:4.90179161442335,4.0180563581161)
--(axis cs:4.89468632052571,4.0411656159263)
--(axis cs:4.88252717084246,4.08005887623385)
--(axis cs:4.87005034148395,4.1189521365414)
--(axis cs:4.86122762475793,4.14567833906805)
--(axis cs:4.85719286945405,4.15784539684894)
--(axis cs:4.84376528583259,4.19673865715649)
--(axis cs:4.82975722900372,4.23563191746403)
--(axis cs:4.82066363509252,4.25979332939802)
--(axis cs:4.81505932234376,4.27452517777158)
--(axis cs:4.79951022981957,4.31341843807913)
--(axis cs:4.78326674309689,4.35231169838667)
--(axis cs:4.7800996454271,4.35953016792622)
--(axis cs:4.76597867855991,4.39120495869422)
--(axis cs:4.74787478123445,4.43009821900177)
--(axis cs:4.73953565576168,4.44724123265414)
--(axis cs:4.72873961589738,4.46899147930931)
--(axis cs:4.70862043991954,4.50788473961686)
--(axis cs:4.69897166609626,4.52581182466057)
--(axis cs:4.68740791556688,4.54677799992441)
--(axis cs:4.66515508011757,4.58567126023195)
--(axis cs:4.65840767643085,4.59704102952337)
--(axis cs:4.64159772578099,4.6245645205395)
--(axis cs:4.61784368676543,4.6622837951862)
--(axis cs:4.61707938612866,4.66345778084705)
--(axis cs:4.59088779304554,4.70235104115459)
--(axis cs:4.57727969710001,4.72201152861231)
--(axis cs:4.56345523956649,4.74124430146214)
--(axis cs:4.53671570743459,4.77750731450567)
--(axis cs:4.53469146706539,4.78013756176969)
--(axis cs:4.50397265208713,4.81903082207723)
--(axis cs:4.49615171776918,4.82871461631778)
--(axis cs:4.47141165078991,4.85792408238478)
--(axis cs:4.45558772810376,4.87624116563813)
--(axis cs:4.43684116978363,4.89681734269232)
--(axis cs:4.41502373843834,4.92034402300326)
--(axis cs:4.39990463814078,4.93571060299987)
--(axis cs:4.37445974877293,4.96117270765297)
--(axis cs:4.36012677393343,4.97460386330742)
--(axis cs:4.33389575910751,4.99885857816904)
--(axis cs:4.31687063784049,5.01349712361496)
--(axis cs:4.29333176944209,5.03351374920474)
--(axis cs:4.26927433165878,5.05239038392251)
--(axis cs:4.25276777977667,5.06523004550001)
--(axis cs:4.21615526836143,5.09128364423006)
--(axis cs:4.21220379011126,5.09407795103329)
--(axis cs:4.17163980044584,5.11996274157966)
--(axis cs:4.1537220721309,5.1301769045376)
--(axis cs:4.13107581078042,5.14303831094137)
--(axis cs:4.090511821115,5.16332284670596)
--(axis cs:4.07718203201768,5.16907016484515)
--(axis cs:4.04994783144959,5.18079869271593)
--(axis cs:4.00938384178417,5.19557862002558)
--(axis cs:3.96881985211875,5.2077194751813)
--(axis cs:3.96779471898527,5.2079634251527)
--(axis cs:3.92825586245334,5.21739211652675)
--(axis cs:3.88769187278792,5.22473811890147)
--(axis cs:3.8471278831225,5.22991498909089)
--(axis cs:3.80656389345708,5.23308390072092)
--(axis cs:3.76599990379167,5.23435537322202)
--(axis cs:3.72543591412625,5.23372905796271)
--(axis cs:3.68487192446083,5.23103483525258)
--(axis cs:3.64430793479541,5.22587427860506)
--(axis cs:3.60374394513,5.21755261653029)
--(axis cs:3.57256558838343,5.2079634251527)
--(axis cs:3.56317995546458,5.20497560971237)
--(axis cs:3.52261596579916,5.18622416460396)
--(axis cs:3.49676176888559,5.16907016484515)
--(axis cs:3.48205197613375,5.15802042257858)
--(axis cs:3.45497866869194,5.1301769045376)
--(axis cs:3.44148798646833,5.11325693683802)
--(axis cs:3.42778504922759,5.09128364423006)
--(axis cs:3.40884281816322,5.05239038392251)
--(axis cs:3.40092399680291,5.03085749551541)
--(axis cs:3.39543792561865,5.01349712361496)
--(axis cs:3.38615956348451,4.97460386330742)
--(axis cs:3.37970537959177,4.93571060299987)
--(axis cs:3.3755581564723,4.89681734269232)
--(axis cs:3.37330897004465,4.85792408238478)
--(axis cs:3.37264082303008,4.81903082207723)
--(axis cs:3.37331396793623,4.78013756176969)
--(axis cs:3.37515342984543,4.74124430146214)
--(axis cs:3.3780386057945,4.70235104115459)
--(axis cs:3.38189421288896,4.66345778084705)
--(axis cs:3.38668101332969,4.6245645205395)
--(axis cs:3.39238336158758,4.58567126023195)
--(axis cs:3.39898850206839,4.54677799992441)
--(axis cs:3.40092399680291,4.53629121598799)
--(axis cs:3.40578661216971,4.50788473961686)
--(axis cs:3.41281578316025,4.46899147930931)
--(axis cs:3.42003420825293,4.43009821900177)
--(axis cs:3.42707092090537,4.39120495869422)
--(axis cs:3.43346847202233,4.35231169838667)
--(axis cs:3.43877833169286,4.31341843807913)
--(axis cs:3.44148798646833,4.28577567230101)
--(axis cs:3.44265947795186,4.27452517777158)
--(axis cs:3.44530343289272,4.23563191746403)
--(axis cs:3.44706527068484,4.19673865715649)
--(axis cs:3.44872567847508,4.15784539684894)
--(axis cs:3.45845937834155,4.1189521365414)
--(axis cs:3.48205197613375,4.10936571250654)
--(axis cs:3.52261596579916,4.09204171759854)
--(axis cs:3.53473514417862,4.08005887623385)
--(axis cs:3.56317995546458,4.0562288074178)
--(axis cs:3.57406174706544,4.0411656159263)
--(axis cs:3.60374394513,4.00367622709446)
--(axis cs:3.60462653400023,4.00227235561876)
--(axis cs:3.63035388910749,3.96337909531121)
--(axis cs:3.64430793479541,3.94454817995335)
--(axis cs:3.65749846792798,3.92448583500366)
--(axis cs:3.68487192446083,3.88774742805075)
--(axis cs:3.68632602377321,3.88559257469612)
--(axis cs:3.71447949367233,3.84669931438857)
--(axis cs:3.72543591412625,3.8332053130372)
--(axis cs:3.74404393000044,3.80780605408102)
--(axis cs:3.76599990379167,3.78110543468985)
--(axis cs:3.77504757872252,3.76891279377348)
--(axis cs:3.80656389345708,3.73085853322287)
--(axis cs:3.80719169526306,3.73001953346593)
--(axis cs:3.83846325761383,3.69112627315838)
--(axis cs:3.8471278831225,3.68144915596424)
--(axis cs:3.87065088629682,3.65223301285084)
--(axis cs:3.88769187278792,3.63320471431093)
--(axis cs:3.90373800745819,3.61333975254329)
--(axis cs:3.92825586245334,3.58594756029555)
--(axis cs:3.93757592733623,3.57444649223574)
--(axis cs:3.96881985211875,3.53951704086919)
--(axis cs:3.9720438589479,3.5355532319282)
--(axis cs:4.00650850041969,3.49665997162065)
--(axis cs:4.00938384178417,3.49368471094836)
--(axis cs:4.04089010160441,3.45776671131311)
--(axis cs:4.04994783144959,3.44836005713961)
--(axis cs:4.07585530810731,3.41887345100556)
--(axis cs:4.090511821115,3.40359757320213)
--(axis cs:4.11130264677044,3.37998019069801)
--(axis cs:4.13107581078042,3.35929644593442)
--(axis cs:4.14713921255122,3.34108693039047)
--(axis cs:4.17163980044584,3.31536095635277)
--(axis cs:4.18327915180004,3.30219367008292)
--(axis cs:4.21220379011126,3.27169974663756)
--(axis cs:4.21964271583746,3.26330040977537)
--(axis cs:4.25276777977667,3.22822601403277)
--(axis cs:4.25615570775504,3.22440714946783)
--(axis cs:4.29266187395413,3.18551388916028)
--(axis cs:4.29333176944209,3.18483470899777)
--(axis cs:4.32874267943181,3.14662062885273)
--(axis cs:4.33389575910751,3.14133784298581)
--(axis cs:4.36488628147419,3.10772736854519)
--(axis cs:4.37445974877293,3.09780213160631)
--(axis cs:4.40103510315257,3.06883410823764)
--(axis cs:4.41502373843834,3.05416822326468)
--(axis cs:4.43714013628935,3.02994084793009)
--(axis cs:4.45558772810376,3.01038697010717)
--(axis cs:4.47316023897613,2.99104758762255)
--(axis cs:4.49615171776918,2.96642012846133)
--(axis cs:4.50906134903898,2.952154327315)
--(axis cs:4.53671570743459,2.92224099994991)
--(axis cs:4.54481561882431,2.91326106700745)
--(axis cs:4.57727969710001,2.87783497651775)
--(axis cs:4.58040048531265,2.87436780669991)
--(axis cs:4.61567783793665,2.83547454639236)
--(axis cs:4.61784368676543,2.83310826336747)
--(axis cs:4.6506694328842,2.79658128608481)
--(axis cs:4.65840767643085,2.78804450946691)
--(axis cs:4.68560655284037,2.75768802577727)
--(axis cs:4.69897166609626,2.74283267103974)
--(axis cs:4.72049617711264,2.71879476546972)
--(axis cs:4.73953565576168,2.6975250450672)
--(axis cs:4.755349233445,2.67990150516218)
--(axis cs:4.7800996454271,2.65218643131342)
--(axis cs:4.79018051203304,2.64100824485463)
--(axis cs:4.82066363509252,2.60689348988229)
--(axis cs:4.82500902248968,2.60211498454708)
--(axis cs:4.85987467171666,2.56322172423954)
--(axis cs:4.86122762475793,2.56169850249661)
--(axis cs:4.89496591812422,2.52432846393199)
--(axis cs:4.90179161442335,2.51667983860875)
--(axis cs:4.93035706218348,2.48543520362444)
--(axis cs:4.94235560408877,2.47210075230673)
--(axis cs:4.96611329624991,2.4465419433169)
--(axis cs:4.98291959375418,2.4280882862476)
--(axis cs:5.0023197587107,2.40764868300935)
--(axis cs:5.0234835834196,2.38478260064451)
--(axis cs:5.03909024475197,2.3687554227018)
--(axis cs:5.06404757308502,2.34234137952669)
--(axis cs:5.07658034735417,2.32986216239426)
--(axis cs:5.10461156275044,2.30094600336861)
--(axis cs:5.11500775125835,2.29096890208671)
--(axis cs:5.14517555241585,2.26080985657662)
--(axis cs:5.15468455281728,2.25207564177916)
--(axis cs:5.18573954208127,2.22218931380968)
--(axis cs:5.19607072280365,2.21318238147162)
--(axis cs:5.22630353174669,2.18539821522804)
--(axis cs:5.23986671062153,2.17428912116407)
--(axis cs:5.26686752141211,2.15082703631109)
--(axis cs:5.28718311796352,2.13539586085652)
--(axis cs:5.30743151107752,2.11896854782126)
--(axis cs:5.33987407216058,2.09650260054898)
--(axis cs:5.34799550074294,2.09045265542177)
--(axis cs:5.38855949040836,2.06702363456736)
--(axis cs:5.41275794658315,2.05760934024143)
--(axis cs:5.42912348007377,2.05054357930481);

\path [draw=color8, semithick]
(axis cs:2.34626026550206,1.6616184459933)
--(axis cs:2.35782436345584,1.66867673716597)
--(axis cs:2.38682425516748,1.68129777260949)
--(axis cs:2.41218782597107,1.70756999747351)
--(axis cs:2.4273882448329,1.720405761535)
--(axis cs:2.44794085905566,1.74646325778106)
--(axis cs:2.46795223449831,1.76970525786951)
--(axis cs:2.47914239654185,1.78535651808861)
--(axis cs:2.50663363783085,1.82424977839615)
--(axis cs:2.50851622416373,1.82668632441677)
--(axis cs:2.53338336095162,1.8631430387037)
--(axis cs:2.54908021382915,1.88747138494552)
--(axis cs:2.55866128538673,1.90203629901125)
--(axis cs:2.58229673881274,1.94092955931879)
--(axis cs:2.58964420349457,1.95324329292977)
--(axis cs:2.60661893692705,1.97982281962634)
--(axis cs:2.62775914514681,2.01871607993389)
--(axis cs:2.63020819315998,2.02313239445896)
--(axis cs:2.6516557485552,2.05760934024143)
--(axis cs:2.6707721828254,2.0961423462222)
--(axis cs:2.6709968078761,2.09650260054898)
--(axis cs:2.69457789017431,2.13539586085652)
--(axis cs:2.71133617249082,2.17121394643766)
--(axis cs:2.71322303985198,2.17428912116407)
--(axis cs:2.73588113075035,2.21318238147162)
--(axis cs:2.75190016215623,2.24936719002884)
--(axis cs:2.7535398091452,2.25207564177916)
--(axis cs:2.77585066815357,2.29096890208671)
--(axis cs:2.79225953176267,2.32986216239426)
--(axis cs:2.79246415182165,2.33033705775413)
--(axis cs:2.81461751902113,2.3687554227018)
--(axis cs:2.83087518856549,2.40764868300935)
--(axis cs:2.83302814148707,2.41292186334764)
--(axis cs:2.85218673553533,2.4465419433169)
--(axis cs:2.86869666309119,2.48543520362444)
--(axis cs:2.87359213115249,2.49803978499316)
--(axis cs:2.88844527048962,2.52432846393199)
--(axis cs:2.90565944676558,2.56322172423954)
--(axis cs:2.9141561208179,2.58611742636468)
--(axis cs:2.92315259880579,2.60211498454708)
--(axis cs:2.94161091421085,2.64100824485463)
--(axis cs:2.95472011048332,2.67777968286826)
--(axis cs:2.95591361431231,2.67990150516218)
--(axis cs:2.97629591147836,2.71879476546972)
--(axis cs:2.99096973644564,2.75768802577727)
--(axis cs:2.99528410014874,2.77021872048058)
--(axis cs:3.00932770937284,2.79658128608482)
--(axis cs:3.02554410457275,2.83547454639236)
--(axis cs:3.03584808981416,2.86638104024774)
--(axis cs:3.04013832927562,2.87436780669991)
--(axis cs:3.05864845555244,2.91326106700745)
--(axis cs:3.07233691329457,2.952154327315)
--(axis cs:3.07641207947957,2.9648353262241)
--(axis cs:3.08972103450504,2.99104758762255)
--(axis cs:3.10529407061198,3.02994084793009)
--(axis cs:3.11697606914499,3.06700439918109)
--(axis cs:3.11792516752475,3.06883410823764)
--(axis cs:3.13627273690848,3.10772736854519)
--(axis cs:3.14997920479268,3.14662062885273)
--(axis cs:3.15754005881041,3.17159510763614)
--(axis cs:3.1643390800426,3.18551388916028)
--(axis cs:3.18037949869772,3.22440714946783)
--(axis cs:3.19286102458871,3.26330040977537)
--(axis cs:3.19810404847582,3.28154666272098)
--(axis cs:3.20747847856538,3.30219367008292)
--(axis cs:3.2219002695387,3.34108693039047)
--(axis cs:3.23347136005783,3.37998019069801)
--(axis cs:3.23866803814124,3.39943153042287)
--(axis cs:3.24669376837232,3.41887345100556)
--(axis cs:3.25980110045236,3.45776671131311)
--(axis cs:3.27041813567689,3.49665997162065)
--(axis cs:3.27923202780666,3.53331875243986)
--(axis cs:3.28004268971124,3.5355532319282)
--(axis cs:3.29168679965849,3.57444649223574)
--(axis cs:3.3007201824875,3.61333975254329)
--(axis cs:3.30798184901714,3.65223301285084)
--(axis cs:3.31387951810177,3.69112627315838)
--(axis cs:3.3183276049769,3.73001953346593)
--(axis cs:3.31979601747208,3.76215019426114)
--(axis cs:3.32014866079473,3.76891279377348)
--(axis cs:3.31979601747208,3.77392795581024)
--(axis cs:3.31498540353636,3.80780605408102)
--(axis cs:3.27923202780666,3.84486539180645)
--(axis cs:3.23866803814124,3.82635989424309)
--(axis cs:3.21997197539263,3.80780605408102)
--(axis cs:3.19810404847582,3.7900216674102)
--(axis cs:3.18067105134605,3.76891279377348)
--(axis cs:3.15754005881041,3.74326473549845)
--(axis cs:3.14779254141963,3.73001953346593)
--(axis cs:3.11927278409321,3.69112627315838)
--(axis cs:3.11697606914499,3.68829009111117)
--(axis cs:3.09176956696814,3.65223301285084)
--(axis cs:3.07641207947957,3.62899743037439)
--(axis cs:3.06618122804486,3.61333975254329)
--(axis cs:3.04255616301686,3.57444649223574)
--(axis cs:3.03584808981416,3.56341553700247)
--(axis cs:3.01828489413313,3.5355532319282)
--(axis cs:2.99751666351068,3.49665997162065)
--(axis cs:2.99528410014874,3.49269649863115)
--(axis cs:2.97392514209312,3.45776671131311)
--(axis cs:2.9550750825439,3.41887345100556)
--(axis cs:2.95472011048332,3.41819726792743)
--(axis cs:2.93193763786974,3.37998019069801)
--(axis cs:2.91430251448969,3.34108693039047)
--(axis cs:2.9141561208179,3.34078923567689)
--(axis cs:2.89163374987816,3.30219367008292)
--(axis cs:2.87466785432625,3.26330040977537)
--(axis cs:2.87359213115249,3.2609744480403)
--(axis cs:2.85263972660615,3.22440714946783)
--(axis cs:2.83589146698648,3.18551388916028)
--(axis cs:2.83302814148707,3.1789497509564)
--(axis cs:2.8148019030203,3.14662062885273)
--(axis cs:2.79786109524659,3.10772736854519)
--(axis cs:2.79246415182165,3.09463455590967)
--(axis cs:2.77813549621709,3.06883410823764)
--(axis cs:2.76058651979286,3.02994084793009)
--(axis cs:2.75190016215623,3.00766543759235)
--(axis cs:2.7428048276288,2.99104758762255)
--(axis cs:2.72418052178823,2.952154327315)
--(axis cs:2.71133617249082,2.91735143289866)
--(axis cs:2.70913021366159,2.91326106700745)
--(axis cs:2.68886058587566,2.87436780669991)
--(axis cs:2.67410410889949,2.83547454639236)
--(axis cs:2.6707721828254,2.82643905791903)
--(axis cs:2.65497064735676,2.79658128608481)
--(axis cs:2.63894914107099,2.75768802577727)
--(axis cs:2.63020819315998,2.73259255029285)
--(axis cs:2.62302664893994,2.71879476546972)
--(axis cs:2.60510876675165,2.67990150516218)
--(axis cs:2.59168920043467,2.64100824485463)
--(axis cs:2.58964420349457,2.63503490349817)
--(axis cs:2.57311861066603,2.60211498454708)
--(axis cs:2.55816646611231,2.56322172423954)
--(axis cs:2.54908021382915,2.53508697538495)
--(axis cs:2.54377473646087,2.52432846393199)
--(axis cs:2.52650824502614,2.48543520362444)
--(axis cs:2.51339346354568,2.4465419433169)
--(axis cs:2.50851622416373,2.43096391415964)
--(axis cs:2.49758497345251,2.40764868300935)
--(axis cs:2.48248792605669,2.3687554227018)
--(axis cs:2.47049292579213,2.32986216239426)
--(axis cs:2.46795223449831,2.32138307367844)
--(axis cs:2.45458470802026,2.29096890208671)
--(axis cs:2.44087355145514,2.25207564177916)
--(axis cs:2.42957475586278,2.21318238147162)
--(axis cs:2.4273882448329,2.2054419805228)
--(axis cs:2.41476162334125,2.17428912116407)
--(axis cs:2.40199214936526,2.13539586085652)
--(axis cs:2.3912367206779,2.09650260054898)
--(axis cs:2.38682425516748,2.07960456435234)
--(axis cs:2.37877518287543,2.05760934024143)
--(axis cs:2.36683510530328,2.01871607993389)
--(axis cs:2.35682964338079,1.97982281962634)
--(axis cs:2.34772891965256,1.94092955931879)
--(axis cs:2.34626026550206,1.93413673542166)
--(axis cs:2.33746976332179,1.90203629901125)
--(axis cs:2.32906405004427,1.8631430387037)
--(axis cs:2.32240656125266,1.82424977839615)
--(axis cs:2.31735720508318,1.78535651808861)
--(axis cs:2.314524173153,1.74646325778106)
--(axis cs:2.31661093244011,1.70756999747351)
--(axis cs:2.3363277604261,1.66867673716597)
--(axis cs:2.34626026550206,1.6616184459933);

\path [draw=color8, semithick]
(axis cs:5.26686752141211,2.27408463988741)
--(axis cs:5.30743151107752,2.25935715940147)
--(axis cs:5.34799550074294,2.26404360746705)
--(axis cs:5.36690434031706,2.29096890208671)
--(axis cs:5.374544051191,2.32986216239426)
--(axis cs:5.37354847089299,2.3687554227018)
--(axis cs:5.36854820542535,2.40764868300935)
--(axis cs:5.36130562845474,2.4465419433169)
--(axis cs:5.35258801534946,2.48543520362444)
--(axis cs:5.34799550074294,2.50290274634262)
--(axis cs:5.34219142744845,2.52432846393199)
--(axis cs:5.33086437126682,2.56322172423954)
--(axis cs:5.31922998541954,2.60211498454708)
--(axis cs:5.30743151107752,2.64016789930435)
--(axis cs:5.3071675682193,2.64100824485463)
--(axis cs:5.29432458051202,2.67990150516218)
--(axis cs:5.28148461077976,2.71879476546972)
--(axis cs:5.26842104039629,2.75768802577727)
--(axis cs:5.26686752141211,2.76218437261435)
--(axis cs:5.25509839653101,2.79658128608481)
--(axis cs:5.24175669095633,2.83547454639236)
--(axis cs:5.2281551861111,2.87436780669991)
--(axis cs:5.22630353174669,2.87958781566126)
--(axis cs:5.21458253985779,2.91326106700745)
--(axis cs:5.20089075317932,2.952154327315)
--(axis cs:5.18676773567468,2.99104758762255)
--(axis cs:5.18573954208127,2.9938557320436)
--(axis cs:5.17286812076434,3.02994084793009)
--(axis cs:5.15859940858367,3.06883410823764)
--(axis cs:5.14517555241585,3.10387875115609)
--(axis cs:5.14373914048474,3.10772736854519)
--(axis cs:5.1291657625673,3.14662062885273)
--(axis cs:5.11384989358799,3.18551388916028)
--(axis cs:5.10461156275044,3.20808717954536)
--(axis cs:5.09813257333539,3.22440714946783)
--(axis cs:5.08231348671346,3.26330040977537)
--(axis cs:5.06543074603914,3.30219367008292)
--(axis cs:5.06404757308502,3.30535256438306)
--(axis cs:5.04890399012141,3.34108693039047)
--(axis cs:5.03142457107429,3.37998019069801)
--(axis cs:5.0234835834196,3.39714851026313)
--(axis cs:5.01373725953725,3.41887345100556)
--(axis cs:4.995733077083,3.45776671131311)
--(axis cs:4.98291959375418,3.48436621251309)
--(axis cs:4.97716188808931,3.49665997162065)
--(axis cs:4.95882264079023,3.5355532319282)
--(axis cs:4.94235560408877,3.56894784843364)
--(axis cs:4.93971272145791,3.57444649223574)
--(axis cs:4.92131764428812,3.61333975254329)
--(axis cs:4.90205213369675,3.65223301285084)
--(axis cs:4.90179161442335,3.65277812084752)
--(axis cs:4.88389633345061,3.69112627315838)
--(axis cs:4.86510179411014,3.73001953346593)
--(axis cs:4.86122762475793,3.73828909890958)
--(axis cs:4.84717280990539,3.76891279377348)
--(axis cs:4.82913173518877,3.80780605408102)
--(axis cs:4.82066363509252,3.8264131979167)
--(axis cs:4.81158709228884,3.84669931438857)
--(axis cs:4.79446084553992,3.88559257469612)
--(axis cs:4.7800996454271,3.91811611318028)
--(axis cs:4.77732360898761,3.92448583500366)
--(axis cs:4.76110600553972,3.96337909531121)
--(axis cs:4.74464142000599,4.00227235561876)
--(axis cs:4.73953565576168,4.01472487487871)
--(axis cs:4.72876841730422,4.0411656159263)
--(axis cs:4.71290805999801,4.08005887623385)
--(axis cs:4.69897166609626,4.11383571333007)
--(axis cs:4.69686358506167,4.1189521365414)
--(axis cs:4.6811289426404,4.15784539684894)
--(axis cs:4.66484404499588,4.19673865715649)
--(axis cs:4.65840767643085,4.21200650789384)
--(axis cs:4.6483677917966,4.23563191746403)
--(axis cs:4.63131685060613,4.27452517777158)
--(axis cs:4.61784368676543,4.30415454414423)
--(axis cs:4.61356798427131,4.31341843807913)
--(axis cs:4.59508255001315,4.35231169838667)
--(axis cs:4.57727969710001,4.3879071081161)
--(axis cs:4.57559327768061,4.39120495869422)
--(axis cs:4.55502280944722,4.43009821900177)
--(axis cs:4.53671570743459,4.46293966962049)
--(axis cs:4.53323985416993,4.46899147930931)
--(axis cs:4.50998169813406,4.50788473961686)
--(axis cs:4.49615171776918,4.52997201197595)
--(axis cs:4.48522208524533,4.54677799992441)
--(axis cs:4.45874120617731,4.58567126023195)
--(axis cs:4.45558772810376,4.59013860444129)
--(axis cs:4.4301374378603,4.6245645205395)
--(axis cs:4.41502373843834,4.64417513528839)
--(axis cs:4.39937453171699,4.66345778084705)
--(axis cs:4.37445974877293,4.69296769019035)
--(axis cs:4.36606712236142,4.70235104115459)
--(axis cs:4.33389575910751,4.73700768529006)
--(axis cs:4.32970174997698,4.74124430146214)
--(axis cs:4.29333176944209,4.7767345103877)
--(axis cs:4.28958514646657,4.78013756176969)
--(axis cs:4.25276777977667,4.81253140303496)
--(axis cs:4.24476527802063,4.81903082207723)
--(axis cs:4.21220379011126,4.84472391657641)
--(axis cs:4.19390690872618,4.85792408238478)
--(axis cs:4.17163980044584,4.87358004684678)
--(axis cs:4.13508807947139,4.89681734269232)
--(axis cs:4.13107581078042,4.89931131895732)
--(axis cs:4.090511821115,4.92226098276023)
--(axis cs:4.06369761197357,4.93571060299987)
--(axis cs:4.04994783144959,4.94248608873386)
--(axis cs:4.00938384178417,4.96033362342441)
--(axis cs:3.9718186368949,4.97460386330742)
--(axis cs:3.96881985211875,4.97573061314923)
--(axis cs:3.92825586245334,4.98913100038314)
--(axis cs:3.88769187278792,5.00022897933432)
--(axis cs:3.8471278831225,5.00898416058843)
--(axis cs:3.81789586574002,5.01349712361496)
--(axis cs:3.80656389345708,5.01526235527607)
--(axis cs:3.76599990379167,5.01864483394395)
--(axis cs:3.72543591412625,5.01837723703842)
--(axis cs:3.68552099381539,5.01349712361496)
--(axis cs:3.68487192446083,5.01341385883346)
--(axis cs:3.64430793479541,5.00171998232943)
--(axis cs:3.60374394513,4.98010071869954)
--(axis cs:3.59699440702352,4.97460386330742)
--(axis cs:3.56317995546458,4.94014119686026)
--(axis cs:3.56011094076873,4.93571060299987)
--(axis cs:3.5392226048573,4.89681734269232)
--(axis cs:3.52531462263997,4.85792408238478)
--(axis cs:3.52261596579916,4.84645758698174)
--(axis cs:3.5172192600267,4.81903082207723)
--(axis cs:3.51286810458817,4.78013756176969)
--(axis cs:3.51131565767778,4.74124430146214)
--(axis cs:3.51206108154978,4.70235104115459)
--(axis cs:3.51473261118926,4.66345778084705)
--(axis cs:3.51905650309364,4.6245645205395)
--(axis cs:3.52261596579916,4.60068594591502)
--(axis cs:3.52478071484533,4.58567126023195)
--(axis cs:3.53159193661487,4.54677799992441)
--(axis cs:3.53948501835917,4.50788473961686)
--(axis cs:3.5485573508767,4.46899147930931)
--(axis cs:3.55908580514729,4.43009821900177)
--(axis cs:3.56317995546458,4.4168906034262)
--(axis cs:3.57107088084154,4.39120495869422)
--(axis cs:3.58492048006896,4.35231169838667)
--(axis cs:3.60145672561078,4.31341843807913)
--(axis cs:3.60374394513,4.30864313278801)
--(axis cs:3.61870066826675,4.27452517777158)
--(axis cs:3.63781876121592,4.23563191746403)
--(axis cs:3.64430793479541,4.22346640421684)
--(axis cs:3.65709484874652,4.19673865715649)
--(axis cs:3.67728575926521,4.15784539684894)
--(axis cs:3.68487192446083,4.1442031684633)
--(axis cs:3.69781884087247,4.1189521365414)
--(axis cs:3.71946379562538,4.08005887623385)
--(axis cs:3.72543591412625,4.06998974376474)
--(axis cs:3.74136210548142,4.0411656159263)
--(axis cs:3.76487144089499,4.00227235561876)
--(axis cs:3.76599990379167,4.00049212050397)
--(axis cs:3.7878806218192,3.96337909531121)
--(axis cs:3.80656389345708,3.93434585308853)
--(axis cs:3.81248215700582,3.92448583500366)
--(axis cs:3.83710087665765,3.88559257469612)
--(axis cs:3.8471278831225,3.87078218137627)
--(axis cs:3.86228552824643,3.84669931438857)
--(axis cs:3.88769187278792,3.80936741827419)
--(axis cs:3.88868323205294,3.80780605408102)
--(axis cs:3.91433007901098,3.76891279377348)
--(axis cs:3.92825586245334,3.74934427871099)
--(axis cs:3.94104969185992,3.73001953346593)
--(axis cs:3.96879062620749,3.69112627315838)
--(axis cs:3.96881985211875,3.69108712736129)
--(axis cs:3.99573739274917,3.65223301285084)
--(axis cs:4.00938384178417,3.63400524927554)
--(axis cs:4.02380751626995,3.61333975254329)
--(axis cs:4.04994783144959,3.57855436985954)
--(axis cs:4.05284025597847,3.57444649223574)
--(axis cs:4.08165670968938,3.5355532319282)
--(axis cs:4.090511821115,3.52440523870289)
--(axis cs:4.11112985633793,3.49665997162065)
--(axis cs:4.13107581078042,3.47168616911781)
--(axis cs:4.14153450748256,3.45776671131311)
--(axis cs:4.17163980044584,3.42031399238512)
--(axis cs:4.17273551656955,3.41887345100556)
--(axis cs:4.20375509842173,3.37998019069801)
--(axis cs:4.21220379011126,3.37004797770784)
--(axis cs:4.23549802996162,3.34108693039047)
--(axis cs:4.25276777977667,3.32088217919115)
--(axis cs:4.26796501243691,3.30219367008292)
--(axis cs:4.29333176944209,3.27266122861426)
--(axis cs:4.30102972662612,3.26330040977537)
--(axis cs:4.33389575910751,3.22522482552968)
--(axis cs:4.33457588601061,3.22440714946783)
--(axis cs:4.36803579741755,3.18551388916028)
--(axis cs:4.37445974877293,3.17836098185392)
--(axis cs:4.40191972997606,3.14662062885273)
--(axis cs:4.41502373843834,3.13202801965545)
--(axis cs:4.43618415459862,3.10772736854519)
--(axis cs:4.45558772810376,3.08611549433504)
--(axis cs:4.47073518385028,3.06883410823764)
--(axis cs:4.49615171776918,3.04052179822196)
--(axis cs:4.50548974727709,3.02994084793009)
--(axis cs:4.53671570743459,2.99516310762839)
--(axis cs:4.54037452479726,2.99104758762255)
--(axis cs:4.57527540036391,2.952154327315)
--(axis cs:4.57727969710001,2.94994517510293)
--(axis cs:4.61021389471811,2.91326106700745)
--(axis cs:4.61784368676543,2.90482487390187)
--(axis cs:4.64529932565415,2.87436780669991)
--(axis cs:4.65840767643085,2.85984721828267)
--(axis cs:4.68050337244381,2.83547454639236)
--(axis cs:4.69897166609626,2.81501271241845)
--(axis cs:4.71580955555742,2.79658128608481)
--(axis cs:4.73953565576168,2.77034283334362)
--(axis cs:4.75121362553104,2.75768802577727)
--(axis cs:4.7800996454271,2.72588104495423)
--(axis cs:4.78672474048628,2.71879476546972)
--(axis cs:4.82066363509252,2.6816943605751)
--(axis cs:4.82236780116938,2.67990150516218)
--(axis cs:4.85840196746416,2.64100824485463)
--(axis cs:4.86122762475793,2.63789895416979)
--(axis cs:4.89494672576316,2.60211498454708)
--(axis cs:4.90179161442335,2.5946620406361)
--(axis cs:4.93201987385536,2.56322172423954)
--(axis cs:4.94235560408877,2.5521329614959)
--(axis cs:4.96976925184258,2.52432846393199)
--(axis cs:4.98291959375418,2.51049452851141)
--(axis cs:5.00840542861405,2.48543520362444)
--(axis cs:5.0234835834196,2.46996973045671)
--(axis cs:5.04823285536249,2.4465419433169)
--(axis cs:5.06404757308502,2.43083217593977)
--(axis cs:5.08970217173608,2.40764868300935)
--(axis cs:5.10461156275044,2.39342083690966)
--(axis cs:5.13350188844515,2.3687554227018)
--(axis cs:5.14517555241585,2.35816073439841)
--(axis cs:5.18072824508666,2.32986216239426)
--(axis cs:5.18573954208127,2.32559199561172)
--(axis cs:5.22630353174669,2.29702442641757)
--(axis cs:5.23782094946025,2.29096890208671)
--(axis cs:5.26686752141211,2.27408463988741);

\path [draw=color9, semithick]
(axis cs:2.34626026550206,1.71202839393168)
--(axis cs:2.38682425516748,1.71188363705929)
--(axis cs:2.4273882448329,1.74519541911335)
--(axis cs:2.42838824110222,1.74646325778106)
--(axis cs:2.46169254036607,1.78535651808861)
--(axis cs:2.46795223449831,1.79155549606722)
--(axis cs:2.49197704662561,1.82424977839615)
--(axis cs:2.50851622416373,1.84565568499973)
--(axis cs:2.52044435386824,1.8631430387037)
--(axis cs:2.5459486007253,1.90203629901125)
--(axis cs:2.54908021382915,1.90650920708329)
--(axis cs:2.57160352854836,1.94092955931879)
--(axis cs:2.58964420349457,1.97116421509049)
--(axis cs:2.595173929647,1.97982281962634)
--(axis cs:2.61860143940656,2.01871607993389)
--(axis cs:2.63020819315998,2.03964628420695)
--(axis cs:2.64138272241782,2.05760934024143)
--(axis cs:2.66279126727045,2.09650260054898)
--(axis cs:2.6707721828254,2.11192025307735)
--(axis cs:2.68504093813759,2.13539586085652)
--(axis cs:2.70500426918701,2.17428912116407)
--(axis cs:2.71133617249082,2.18734079973483)
--(axis cs:2.72672679927135,2.21318238147162)
--(axis cs:2.74574435536375,2.25207564177916)
--(axis cs:2.75190016215623,2.26556404828033)
--(axis cs:2.76676737084007,2.29096890208671)
--(axis cs:2.78529940036323,2.32986216239426)
--(axis cs:2.79246415182165,2.34649057721933)
--(axis cs:2.8053028371297,2.3687554227018)
--(axis cs:2.82380361593165,2.40764868300935)
--(axis cs:2.83302814148707,2.43024211099436)
--(axis cs:2.84231669376915,2.4465419433169)
--(axis cs:2.86126919398002,2.48543520362444)
--(axis cs:2.87359213115249,2.51716362312328)
--(axis cs:2.87764027594925,2.52432846393199)
--(axis cs:2.89759643490433,2.56322172423954)
--(axis cs:2.91248176748441,2.60211498454708)
--(axis cs:2.9141561208179,2.60657603919168)
--(axis cs:2.93256600645073,2.64100824485463)
--(axis cs:2.94825123682813,2.67990150516218)
--(axis cs:2.95472011048332,2.69795189207636)
--(axis cs:2.96581273217128,2.71879476546972)
--(axis cs:2.98285715279586,2.75768802577727)
--(axis cs:2.99528410014874,2.79378101517022)
--(axis cs:2.9967758332007,2.79658128608481)
--(axis cs:3.0159090501884,2.83547454639236)
--(axis cs:3.03020413781594,2.87436780669991)
--(axis cs:3.03584808981416,2.89140598408471)
--(axis cs:3.04682391607847,2.91326106700745)
--(axis cs:3.062847167071,2.952154327315)
--(axis cs:3.07550866514765,2.99104758762255)
--(axis cs:3.07641207947957,2.99389910846254)
--(axis cs:3.09335958897326,3.02994084793009)
--(axis cs:3.10744027238477,3.06883410823764)
--(axis cs:3.11697606914499,3.09978854434021)
--(axis cs:3.12076188006838,3.10772736854519)
--(axis cs:3.13707022948281,3.14662062885273)
--(axis cs:3.14989708205209,3.18551388916028)
--(axis cs:3.15754005881041,3.21165279976052)
--(axis cs:3.16318976365057,3.22440714946783)
--(axis cs:3.17789303583621,3.26330040977537)
--(axis cs:3.18978171185171,3.30219367008292)
--(axis cs:3.19810404847582,3.3327015904841)
--(axis cs:3.20149030901252,3.34108693039047)
--(axis cs:3.21486189182948,3.37998019069801)
--(axis cs:3.22570366836353,3.41887345100556)
--(axis cs:3.23522254994132,3.45776671131311)
--(axis cs:3.23866803814124,3.47332781352317)
--(axis cs:3.2455975775975,3.49665997162065)
--(axis cs:3.25457242257158,3.5355532319282)
--(axis cs:3.2614920363953,3.57444649223574)
--(axis cs:3.26655805212466,3.61333975254329)
--(axis cs:3.26919064467913,3.65223301285084)
--(axis cs:3.26683426615912,3.69112627315838)
--(axis cs:3.24876115915152,3.73001953346593)
--(axis cs:3.23866803814124,3.7384141807238)
--(axis cs:3.22061650353617,3.73001953346593)
--(axis cs:3.19810404847582,3.72282717084506)
--(axis cs:3.16427396408194,3.69112627315838)
--(axis cs:3.15754005881041,3.68616532118219)
--(axis cs:3.12950477641117,3.65223301285084)
--(axis cs:3.11697606914499,3.6388139551986)
--(axis cs:3.09853315989694,3.61333975254329)
--(axis cs:3.07641207947957,3.58315906459757)
--(axis cs:3.0705921123508,3.57444649223574)
--(axis cs:3.04495052573765,3.5355532319282)
--(axis cs:3.03584808981416,3.52195126918574)
--(axis cs:3.01960115842185,3.49665997162065)
--(axis cs:2.99723055086743,3.45776671131311)
--(axis cs:2.99528410014874,3.45460629440127)
--(axis cs:2.97307895926,3.41887345100556)
--(axis cs:2.95472011048332,3.38390184547549)
--(axis cs:2.95238228145387,3.37998019069801)
--(axis cs:2.92948680518801,3.34108693039047)
--(axis cs:2.9141561208179,3.30991165049849)
--(axis cs:2.90965230761683,3.30219367008292)
--(axis cs:2.8879116479189,3.26330040977537)
--(axis cs:2.87359213115249,3.23233831016128)
--(axis cs:2.86904771868948,3.22440714946783)
--(axis cs:2.84783347569878,3.18551388916028)
--(axis cs:2.83302814148707,3.15157284405727)
--(axis cs:2.83023622356962,3.14662062885273)
--(axis cs:2.80899046322217,3.10772736854519)
--(axis cs:2.79283998336414,3.06883410823764)
--(axis cs:2.79246415182165,3.06797851032593)
--(axis cs:2.77130403955316,3.02994084793009)
--(axis cs:2.75509077248861,2.99104758762255)
--(axis cs:2.75190016215623,2.98333994587436)
--(axis cs:2.73484324796426,2.952154327315)
--(axis cs:2.71816484776449,2.91326106700745)
--(axis cs:2.71133617249082,2.89577667411002)
--(axis cs:2.69981839671525,2.87436780669991)
--(axis cs:2.68220814489997,2.83547454639236)
--(axis cs:2.6707721828254,2.80446260278717)
--(axis cs:2.66660117816694,2.79658128608481)
--(axis cs:2.64747998210645,2.75768802577727)
--(axis cs:2.63308702761223,2.71879476546972)
--(axis cs:2.63020819315998,2.7108665694023)
--(axis cs:2.61438627115134,2.67990150516218)
--(axis cs:2.59879684095024,2.64100824485463)
--(axis cs:2.58964420349457,2.61427381471317)
--(axis cs:2.5835405470155,2.60211498454708)
--(axis cs:2.56608497916405,2.56322172423954)
--(axis cs:2.5526403577057,2.52432846393199)
--(axis cs:2.54908021382915,2.51361601106826)
--(axis cs:2.53562319048134,2.48543520362444)
--(axis cs:2.52063125609134,2.4465419433169)
--(axis cs:2.50851622416373,2.40784621693781)
--(axis cs:2.50842361118975,2.40764868300935)
--(axis cs:2.49102265236505,2.3687554227018)
--(axis cs:2.47758246965415,2.32986216239426)
--(axis cs:2.46795223449831,2.29772302827783)
--(axis cs:2.46498368543152,2.29096890208671)
--(axis cs:2.44943454750582,2.25207564177916)
--(axis cs:2.43702151829995,2.21318238147162)
--(axis cs:2.4273882448329,2.17907992414784)
--(axis cs:2.42544647585367,2.17428912116407)
--(axis cs:2.41119690708989,2.13539586085652)
--(axis cs:2.39963062730533,2.09650260054898)
--(axis cs:2.38939346019556,2.05760934024143)
--(axis cs:2.38682425516748,2.04736544801972)
--(axis cs:2.37745018157463,2.01871607993389)
--(axis cs:2.36699139919356,1.97982281962634)
--(axis cs:2.35810252346228,1.94092955931879)
--(axis cs:2.35002798726682,1.90203629901125)
--(axis cs:2.34626026550206,1.88164216016607)
--(axis cs:2.34228977607877,1.8631430387037)
--(axis cs:2.33666141197454,1.82424977839615)
--(axis cs:2.33398500932646,1.78535651808861)
--(axis cs:2.33592227604593,1.74646325778106)
--(axis cs:2.34626026550206,1.71202839393168);

\path [draw=color9, semithick]
(axis cs:5.14517555241585,2.47880387403908)
--(axis cs:5.18573954208127,2.46754822409371)
--(axis cs:5.22630353174669,2.48473087536381)
--(axis cs:5.22670498375204,2.48543520362444)
--(axis cs:5.23607144313974,2.52432846393199)
--(axis cs:5.23632595073262,2.56322172423954)
--(axis cs:5.23223632876599,2.60211498454708)
--(axis cs:5.22630353174669,2.63673459910409)
--(axis cs:5.22551475223955,2.64100824485463)
--(axis cs:5.21605887867207,2.67990150516218)
--(axis cs:5.20595670752437,2.71879476546972)
--(axis cs:5.19528271662157,2.75768802577727)
--(axis cs:5.18573954208127,2.79033993151872)
--(axis cs:5.18385826764615,2.79658128608481)
--(axis cs:5.17135985466779,2.83547454639236)
--(axis cs:5.15874533424239,2.87436780669991)
--(axis cs:5.14576294268123,2.91326106700745)
--(axis cs:5.14517555241585,2.91493398197574)
--(axis cs:5.13204570737161,2.952154327315)
--(axis cs:5.1181424205228,2.99104758762255)
--(axis cs:5.10461156275044,3.0276342256367)
--(axis cs:5.10375573494524,3.02994084793009)
--(axis cs:5.08894300465714,3.06883410823764)
--(axis cs:5.07370486212835,3.10772736854519)
--(axis cs:5.06404757308502,3.13140920966645)
--(axis cs:5.05788145164164,3.14662062885273)
--(axis cs:5.04171473358128,3.18551388916028)
--(axis cs:5.02476164277066,3.22440714946783)
--(axis cs:5.0234835834196,3.22726368460009)
--(axis cs:5.00756529459512,3.26330040977537)
--(axis cs:4.9896012720492,3.30219367008292)
--(axis cs:4.98291959375418,3.31619721631504)
--(axis cs:4.97118771811257,3.34108693039047)
--(axis cs:4.95221712458424,3.37998019069801)
--(axis cs:4.94235560408877,3.39952353557599)
--(axis cs:4.93270158127458,3.41887345100556)
--(axis cs:4.91281108991728,3.45776671131311)
--(axis cs:4.90179161442335,3.47867757587196)
--(axis cs:4.89241154100296,3.49665997162065)
--(axis cs:4.87176450806444,3.5355532319282)
--(axis cs:4.86122762475793,3.55498320318226)
--(axis cs:4.85076616577611,3.57444649223574)
--(axis cs:4.82958042551231,3.61333975254329)
--(axis cs:4.82066363509252,3.62955685530963)
--(axis cs:4.80828774282196,3.65223301285084)
--(axis cs:4.78680094574223,3.69112627315838)
--(axis cs:4.7800996454271,3.70330567381762)
--(axis cs:4.76548628864661,3.73001953346593)
--(axis cs:4.74391451826915,3.76891279377348)
--(axis cs:4.73953565576168,3.77694303848986)
--(axis cs:4.72277264849101,3.80780605408102)
--(axis cs:4.70126876590873,3.84669931438857)
--(axis cs:4.69897166609626,3.85097029726936)
--(axis cs:4.68038433690093,3.88559257469612)
--(axis cs:4.65900203231091,3.92448583500366)
--(axis cs:4.65840767643085,3.92560504646891)
--(axis cs:4.63833345137709,3.96337909531121)
--(axis cs:4.61784368676543,4.00083956942852)
--(axis cs:4.61705526134335,4.00227235561876)
--(axis cs:4.59637907964976,4.0411656159263)
--(axis cs:4.57727969710001,4.07599898322515)
--(axis cs:4.57503336371663,4.08005887623385)
--(axis cs:4.55401884560804,4.1189521365414)
--(axis cs:4.53671570743459,4.14998954317151)
--(axis cs:4.53227979208586,4.15784539684894)
--(axis cs:4.51048802933595,4.19673865715649)
--(axis cs:4.49615171776918,4.22159371842532)
--(axis cs:4.48791337247051,4.23563191746403)
--(axis cs:4.46475180370853,4.27452517777158)
--(axis cs:4.45558772810376,4.28959290988862)
--(axis cs:4.44076496817953,4.31341843807913)
--(axis cs:4.41547651607215,4.35231169838667)
--(axis cs:4.41502373843834,4.35300448923481)
--(axis cs:4.38932194381794,4.39120495869422)
--(axis cs:4.37445974877293,4.41228431308907)
--(axis cs:4.36144756237517,4.43009821900177)
--(axis cs:4.33389575910751,4.46622655750196)
--(axis cs:4.33169586636596,4.46899147930931)
--(axis cs:4.29998872917121,4.50788473961686)
--(axis cs:4.29333176944209,4.51575342070933)
--(axis cs:4.2657205101035,4.54677799992441)
--(axis cs:4.25276777977667,4.56078686971016)
--(axis cs:4.22835923403718,4.58567126023195)
--(axis cs:4.21220379011126,4.60159354995461)
--(axis cs:4.18724114291987,4.6245645205395)
--(axis cs:4.17163980044584,4.63850493847994)
--(axis cs:4.14140138718705,4.66345778084705)
--(axis cs:4.13107581078042,4.67176879847243)
--(axis cs:4.090511821115,4.70158273158169)
--(axis cs:4.08936273145089,4.70235104115459)
--(axis cs:4.04994783144959,4.7283763542233)
--(axis cs:4.02778017112264,4.74124430146214)
--(axis cs:4.00938384178417,4.75183821096579)
--(axis cs:3.96881985211875,4.77207220206099)
--(axis cs:3.94939673908966,4.78013756176969)
--(axis cs:3.92825586245334,4.78896089744523)
--(axis cs:3.88769187278792,4.80211574169079)
--(axis cs:3.8471278831225,4.81096568186123)
--(axis cs:3.80656389345708,4.81450704716734)
--(axis cs:3.76599990379167,4.81070543581339)
--(axis cs:3.72543591412625,4.79570864196991)
--(axis cs:3.70488286221708,4.78013756176969)
--(axis cs:3.68487192446083,4.75925942421292)
--(axis cs:3.67405408809673,4.74124430146214)
--(axis cs:3.65877875597182,4.70235104115459)
--(axis cs:3.65060891655349,4.66345778084705)
--(axis cs:3.64755108124339,4.6245645205395)
--(axis cs:3.64828820806437,4.58567126023195)
--(axis cs:3.6519635950842,4.54677799992441)
--(axis cs:3.65803381858118,4.50788473961686)
--(axis cs:3.66616939692704,4.46899147930931)
--(axis cs:3.67618952705322,4.43009821900177)
--(axis cs:3.68487192446083,4.40169923274692)
--(axis cs:3.68798185002933,4.39120495869422)
--(axis cs:3.70108390198581,4.35231169838667)
--(axis cs:3.71545417769056,4.31341843807913)
--(axis cs:3.72543591412625,4.28887806623184)
--(axis cs:3.7310563829536,4.27452517777158)
--(axis cs:3.7475121186057,4.23563191746403)
--(axis cs:3.7652508284642,4.19673865715649)
--(axis cs:3.76599990379167,4.19521098411133)
--(axis cs:3.78359302847085,4.15784539684894)
--(axis cs:3.80312359481358,4.1189521365414)
--(axis cs:3.80656389345708,4.11251171698016)
--(axis cs:3.82317945294743,4.08005887623385)
--(axis cs:3.84428784404005,4.0411656159263)
--(axis cs:3.8471278831225,4.03620060665451)
--(axis cs:3.86567602109502,4.00227235561876)
--(axis cs:3.88769187278792,3.96420434834243)
--(axis cs:3.88815020211676,3.96337909531121)
--(axis cs:3.91054567570515,3.92448583500366)
--(axis cs:3.92825586245334,3.89533779358536)
--(axis cs:3.93392609814819,3.88559257469612)
--(axis cs:3.95740494727072,3.84669931438857)
--(axis cs:3.96881985211875,3.82869075231779)
--(axis cs:3.98146312519459,3.80780605408102)
--(axis cs:4.00607913205982,3.76891279377348)
--(axis cs:4.00938384178417,3.76390440260944)
--(axis cs:4.03068513364983,3.73001953346593)
--(axis cs:4.04994783144959,3.70090184156487)
--(axis cs:4.05614300954942,3.69112627315838)
--(axis cs:4.08174809465539,3.65223301285084)
--(axis cs:4.090511821115,3.63955599104321)
--(axis cs:4.10783737266748,3.61333975254329)
--(axis cs:4.13107581078042,3.57992682933254)
--(axis cs:4.13474131048977,3.57444649223574)
--(axis cs:4.16177564664187,3.5355532319282)
--(axis cs:4.17163980044584,3.5220767389321)
--(axis cs:4.18950126263482,3.49665997162065)
--(axis cs:4.21220379011126,3.46594725648767)
--(axis cs:4.21804646639657,3.45776671131311)
--(axis cs:4.2469996236496,3.41887345100556)
--(axis cs:4.25276777977667,3.41148458038038)
--(axis cs:4.27650164202926,3.37998019069801)
--(axis cs:4.29333176944209,3.35865997109994)
--(axis cs:4.30680830145042,3.34108693039047)
--(axis cs:4.33389575910751,3.30718298748384)
--(axis cs:4.33779525901041,3.30219367008292)
--(axis cs:4.36919543852113,3.26330040977537)
--(axis cs:4.37445974877293,3.25701766050177)
--(axis cs:4.40116533426412,3.22440714946783)
--(axis cs:4.41502373843834,3.2080219294519)
--(axis cs:4.43376332102551,3.18551388916028)
--(axis cs:4.45558772810376,3.15995780245059)
--(axis cs:4.46688323276249,3.14662062885273)
--(axis cs:4.49615171776918,3.11268839898599)
--(axis cs:4.5004286122326,3.10772736854519)
--(axis cs:4.53433669492666,3.06883410823764)
--(axis cs:4.53671570743459,3.06614537720212)
--(axis cs:4.56869917968359,3.02994084793009)
--(axis cs:4.57727969710001,3.02029923438841)
--(axis cs:4.6034781508128,2.99104758762255)
--(axis cs:4.61784368676543,2.97501207382872)
--(axis cs:4.63862430315711,2.952154327315)
--(axis cs:4.65840767643085,2.93024320203173)
--(axis cs:4.67410592532372,2.91326106700745)
--(axis cs:4.69897166609626,2.88598060214959)
--(axis cs:4.70991139978474,2.87436780669991)
--(axis cs:4.73953565576168,2.84224385040064)
--(axis cs:4.7460534645022,2.83547454639236)
--(axis cs:4.7800996454271,2.79908836714765)
--(axis cs:4.78257628465699,2.79658128608481)
--(axis cs:4.81969704201265,2.75768802577727)
--(axis cs:4.82066363509252,2.75664986267534)
--(axis cs:4.85775928286306,2.71879476546972)
--(axis cs:4.86122762475793,2.71512842375241)
--(axis cs:4.89670962857311,2.67990150516218)
--(axis cs:4.90179161442335,2.6746396662321)
--(axis cs:4.93682567385416,2.64100824485463)
--(axis cs:4.94235560408877,2.63543360598555)
--(axis cs:4.97853079483565,2.60211498454708)
--(axis cs:4.98291959375418,2.59783961236523)
--(axis cs:5.02248407065305,2.56322172423954)
--(axis cs:5.0234835834196,2.56228979393507)
--(axis cs:5.06404757308502,2.52990423006725)
--(axis cs:5.07268368570135,2.52432846393199)
--(axis cs:5.10461156275044,2.50162565742545)
--(axis cs:5.13427036598834,2.48543520362444)
--(axis cs:5.14517555241585,2.47880387403908);

\path [draw=color10, semithick]
(axis cs:2.38682425516748,1.74359800082303)
--(axis cs:2.39035079115204,1.74646325778106)
--(axis cs:2.4273882448329,1.76880127962749)
--(axis cs:2.44155169001902,1.78535651808861)
--(axis cs:2.46795223449831,1.8115009894307)
--(axis cs:2.47732045542038,1.82424977839615)
--(axis cs:2.50737880788382,1.8631430387037)
--(axis cs:2.50851622416373,1.8644361311763)
--(axis cs:2.53450746228524,1.90203629901125)
--(axis cs:2.54908021382915,1.92285067673005)
--(axis cs:2.56091031828398,1.94092955931879)
--(axis cs:2.58484525381404,1.97982281962634)
--(axis cs:2.58964420349457,1.98732653197698)
--(axis cs:2.60944373366631,2.01871607993389)
--(axis cs:2.63020819315998,2.05616017395493)
--(axis cs:2.63110969628044,2.05760934024143)
--(axis cs:2.65466904603357,2.09650260054898)
--(axis cs:2.6707721828254,2.12761088204424)
--(axis cs:2.67550398610086,2.13539586085652)
--(axis cs:2.69754738626161,2.17428912116407)
--(axis cs:2.71133617249082,2.20271135017007)
--(axis cs:2.71757246779235,2.21318238147162)
--(axis cs:2.73866073745914,2.25207564177916)
--(axis cs:2.75190016215623,2.28108544474666)
--(axis cs:2.75768407352657,2.29096890208671)
--(axis cs:2.77833926896379,2.32986216239426)
--(axis cs:2.79246415182165,2.36264409668453)
--(axis cs:2.79598815523827,2.3687554227018)
--(axis cs:2.8167320432978,2.40764868300935)
--(axis cs:2.8326936493747,2.4465419433169)
--(axis cs:2.83302814148707,2.44734280080416)
--(axis cs:2.85384172486885,2.48543520362444)
--(axis cs:2.86989999077246,2.52432846393199)
--(axis cs:2.87359213115249,2.53367421765491)
--(axis cs:2.88953342304308,2.56322172423954)
--(axis cs:2.9061324438615,2.60211498454708)
--(axis cs:2.9141561208179,2.62349282674867)
--(axis cs:2.92352109869061,2.64100824485463)
--(axis cs:2.94119198692853,2.67990150516218)
--(axis cs:2.95472011048332,2.71764963217821)
--(axis cs:2.95532955286419,2.71879476546972)
--(axis cs:2.97474456914607,2.75768802577727)
--(axis cs:2.98944501770952,2.79658128608481)
--(axis cs:2.99528410014874,2.81353225836342)
--(axis cs:3.00627399580405,2.83547454639236)
--(axis cs:3.02240476561655,2.87436780669991)
--(axis cs:3.03536911218313,2.91326106700745)
--(axis cs:3.03584808981416,2.91471740412885)
--(axis cs:3.05335742084744,2.952154327315)
--(axis cs:3.06746759512831,2.99104758762255)
--(axis cs:3.07641207947957,3.01927979805962)
--(axis cs:3.08142510733455,3.02994084793009)
--(axis cs:3.09742028570955,3.06883410823764)
--(axis cs:3.11025181644552,3.10772736854519)
--(axis cs:3.11697606914499,3.13012717325906)
--(axis cs:3.12416125417295,3.14662062885273)
--(axis cs:3.13855019323289,3.18551388916028)
--(axis cs:3.15044712137797,3.22440714946783)
--(axis cs:3.15754005881041,3.24972993529334)
--(axis cs:3.1629250470837,3.26330040977537)
--(axis cs:3.17599454152729,3.30219367008292)
--(axis cs:3.18685786860964,3.34108693039047)
--(axis cs:3.19670352397729,3.37998019069801)
--(axis cs:3.19810404847582,3.3860823042207)
--(axis cs:3.20771973144491,3.41887345100556)
--(axis cs:3.21671825711829,3.45776671131311)
--(axis cs:3.22395323509308,3.49665997162065)
--(axis cs:3.22965431481488,3.5355532319282)
--(axis cs:3.23330648307422,3.57444649223574)
--(axis cs:3.23224879085287,3.61333975254329)
--(axis cs:3.21249748275587,3.65223301285084)
--(axis cs:3.19810404847582,3.6610705217063)
--(axis cs:3.18490864569892,3.65223301285084)
--(axis cs:3.15754005881041,3.63912679242359)
--(axis cs:3.13359357829528,3.61333975254329)
--(axis cs:3.11697606914499,3.59872386250329)
--(axis cs:3.09846429429126,3.57444649223574)
--(axis cs:3.07641207947957,3.54787665787184)
--(axis cs:3.06795664068336,3.5355532319282)
--(axis cs:3.04122413534517,3.49665997162065)
--(axis cs:3.03584808981416,3.48946353837363)
--(axis cs:3.01507401239131,3.45776671131311)
--(axis cs:2.99528410014874,3.42563418787713)
--(axis cs:2.9910828359761,3.41887345100556)
--(axis cs:2.96742298400216,3.37998019069801)
--(axis cs:2.95472011048332,3.35772050269734)
--(axis cs:2.94467109588633,3.34108693039047)
--(axis cs:2.92311249285285,3.30219367008292)
--(axis cs:2.9141561208179,3.28534784584474)
--(axis cs:2.90115544151154,3.26330040977537)
--(axis cs:2.88103279991371,3.22440714946783)
--(axis cs:2.87359213115249,3.20944915651716)
--(axis cs:2.85977548441107,3.18551388916028)
--(axis cs:2.84054444275707,3.14662062885273)
--(axis cs:2.83302814148707,3.13052228472448)
--(axis cs:2.82011983119776,3.10772736854519)
--(axis cs:2.80130277514023,3.06883410823764)
--(axis cs:2.79246415182165,3.04871257292493)
--(axis cs:2.78202155931345,3.02994084793009)
--(axis cs:2.7631607885904,2.99104758762255)
--(axis cs:2.75190016215623,2.96384499458446)
--(axis cs:2.74550597414029,2.952154327315)
--(axis cs:2.7261197487065,2.91326106700745)
--(axis cs:2.71133617249082,2.87540865133017)
--(axis cs:2.71077620755485,2.87436780669991)
--(axis cs:2.69031218090045,2.83547454639236)
--(axis cs:2.67482663058942,2.79658128608481)
--(axis cs:2.6707721828254,2.78606357092047)
--(axis cs:2.65601082314192,2.75768802577727)
--(axis cs:2.63968007541284,2.71879476546972)
--(axis cs:2.63020819315998,2.6927095768721)
--(axis cs:2.62366377555102,2.67990150516218)
--(axis cs:2.6059044814658,2.64100824485463)
--(axis cs:2.59202570150603,2.60211498454708)
--(axis cs:2.58964420349457,2.59537094693073)
--(axis cs:2.57400349221578,2.56322172423954)
--(axis cs:2.55898397721739,2.52432846393199)
--(axis cs:2.54908021382915,2.4945280957028)
--(axis cs:2.54473813593654,2.48543520362444)
--(axis cs:2.52786904863699,2.4465419433169)
--(axis cs:2.51453404017635,2.40764868300935)
--(axis cs:2.50851622416373,2.3887569041794)
--(axis cs:2.49955737867341,2.3687554227018)
--(axis cs:2.48467201351616,2.32986216239426)
--(axis cs:2.47240432580282,2.29096890208671)
--(axis cs:2.46795223449831,2.27616750152694)
--(axis cs:2.4579955435565,2.25207564177916)
--(axis cs:2.44446828073712,2.21318238147162)
--(axis cs:2.43300803645476,2.17428912116407)
--(axis cs:2.4273882448329,2.1541119802392)
--(axis cs:2.42040166481452,2.13539586085652)
--(axis cs:2.40802453393277,2.09650260054898)
--(axis cs:2.39753007151106,2.05760934024143)
--(axis cs:2.38781054195059,2.01871607993389)
--(axis cs:2.38682425516748,2.01446108883)
--(axis cs:2.37715315500633,1.97982281962634)
--(axis cs:2.368476127272,1.94092955931879)
--(axis cs:2.36141212220565,1.90203629901125)
--(axis cs:2.35578704448462,1.8631430387037)
--(axis cs:2.3522065415504,1.82424977839615)
--(axis cs:2.35382538473081,1.78535651808861)
--(axis cs:2.3807889019634,1.74646325778106)
--(axis cs:2.38682425516748,1.74359800082303);

\path [draw=color10, semithick]
(axis cs:5.06404757308502,2.67505250743318)
--(axis cs:5.07369012902044,2.67990150516218)
--(axis cs:5.0998012892052,2.71879476546972)
--(axis cs:5.10201117141716,2.75768802577727)
--(axis cs:5.09759161984284,2.79658128608481)
--(axis cs:5.09035275052406,2.83547454639236)
--(axis cs:5.08153115972888,2.87436780669991)
--(axis cs:5.07157645374375,2.91326106700745)
--(axis cs:5.06404757308502,2.93941826835307)
--(axis cs:5.06019061063618,2.952154327315)
--(axis cs:5.04737782514869,2.99104758762255)
--(axis cs:5.03421110781182,3.02994084793009)
--(axis cs:5.0234835834196,3.05995825980433)
--(axis cs:5.02020766562191,3.06883410823764)
--(axis cs:5.00509203189426,3.10772736854519)
--(axis cs:4.98960533641344,3.14662062885273)
--(axis cs:4.98291959375418,3.16256949296359)
--(axis cs:4.97312019536429,3.18551388916028)
--(axis cs:4.95603536476406,3.22440714946783)
--(axis cs:4.94235560408877,3.2543864882781)
--(axis cs:4.93821648709469,3.26330040977537)
--(axis cs:4.91964200677637,3.30219367008292)
--(axis cs:4.90179161442335,3.33837850819112)
--(axis cs:4.90043306963773,3.34108693039047)
--(axis cs:4.88050981163784,3.37998019069801)
--(axis cs:4.86122762475793,3.4165465554823)
--(axis cs:4.85998053734102,3.41887345100556)
--(axis cs:4.83888736829535,3.45776671131311)
--(axis cs:4.82066363509252,3.49055563812621)
--(axis cs:4.8172159024533,3.49665997162065)
--(axis cs:4.79515972350825,3.5355532319282)
--(axis cs:4.7800996454271,3.56165229017296)
--(axis cs:4.77259642532521,3.57444649223574)
--(axis cs:4.74979015529792,3.61333975254329)
--(axis cs:4.73953565576168,3.63070389776642)
--(axis cs:4.72660985271399,3.65223301285084)
--(axis cs:4.70324309195219,3.69112627315838)
--(axis cs:4.69897166609626,3.69827985219837)
--(axis cs:4.67969427066252,3.73001953346593)
--(axis cs:4.65840767643085,3.76494900676888)
--(axis cs:4.65593221236518,3.76891279377348)
--(axis cs:4.63216065305018,3.80780605408102)
--(axis cs:4.61784368676543,3.83124425544717)
--(axis cs:4.6081632947821,3.84669931438857)
--(axis cs:4.58412847451622,3.88559257469612)
--(axis cs:4.57727969710001,3.89679802149027)
--(axis cs:4.55991055660794,3.92448583500366)
--(axis cs:4.53671570743459,3.9614884599675)
--(axis cs:4.53548982111911,3.96337909531121)
--(axis cs:4.51092101053444,4.00227235561876)
--(axis cs:4.49615171776918,4.02560976446475)
--(axis cs:4.48595461639384,4.0411656159263)
--(axis cs:4.46066640182501,4.08005887623385)
--(axis cs:4.45558772810376,4.087932628943)
--(axis cs:4.43482273735275,4.1189521365414)
--(axis cs:4.41502373843834,4.14835105054906)
--(axis cs:4.40833073437699,4.15784539684894)
--(axis cs:4.38110562406575,4.19673865715649)
--(axis cs:4.37445974877293,4.20621655086761)
--(axis cs:4.35280802148299,4.23563191746403)
--(axis cs:4.33389575910751,4.26110042021819)
--(axis cs:4.32332939922971,4.27452517777158)
--(axis cs:4.29333176944209,4.31243382839663)
--(axis cs:4.29249692807724,4.31341843807913)
--(axis cs:4.2596936149552,4.35231169838667)
--(axis cs:4.25276777977667,4.36044623479012)
--(axis cs:4.22457929888964,4.39120495869422)
--(axis cs:4.21220379011126,4.40462115566486)
--(axis cs:4.18657812639755,4.43009821900177)
--(axis cs:4.17163980044584,4.44491105220708)
--(axis cs:4.14475532948728,4.46899147930931)
--(axis cs:4.13107581078042,4.48126063618453)
--(axis cs:4.09761056309006,4.50788473961686)
--(axis cs:4.090511821115,4.51356250036792)
--(axis cs:4.04994783144959,4.54161166525179)
--(axis cs:4.04083918198776,4.54677799992441)
--(axis cs:4.00938384178417,4.56499311577911)
--(axis cs:3.96881985211875,4.58323284515718)
--(axis cs:3.95998957761395,4.58567126023195)
--(axis cs:3.92825586245334,4.59475576549002)
--(axis cs:3.88769187278792,4.59738260673201)
--(axis cs:3.8471278831225,4.58599827945652)
--(axis cs:3.84668001182143,4.58567126023195)
--(axis cs:3.81266660845724,4.54677799992441)
--(axis cs:3.80656389345708,4.53234017657441)
--(axis cs:3.80030810642165,4.50788473961686)
--(axis cs:3.79694926146445,4.46899147930931)
--(axis cs:3.79846612551809,4.43009821900177)
--(axis cs:3.80345819499544,4.39120495869422)
--(axis cs:3.80656389345708,4.37615173555327)
--(axis cs:3.81161815074894,4.35231169838667)
--(axis cs:3.82209549343255,4.31341843807913)
--(axis cs:3.83408155706535,4.27452517777158)
--(axis cs:3.8471278831225,4.23662418413477)
--(axis cs:3.84747336679231,4.23563191746403)
--(axis cs:3.86285846653783,4.19673865715649)
--(axis cs:3.8790102428472,4.15784539684894)
--(axis cs:3.88769187278792,4.13848742235587)
--(axis cs:3.89641985089242,4.1189521365414)
--(axis cs:3.91470320837319,4.08005887623385)
--(axis cs:3.92825586245334,4.05253709974697)
--(axis cs:3.93381546677691,4.0411656159263)
--(axis cs:3.95370141355085,4.00227235561876)
--(axis cs:3.96881985211875,3.97368985818083)
--(axis cs:3.9742167230007,3.96337909531121)
--(axis cs:3.99531494696445,3.92448583500366)
--(axis cs:4.00938384178417,3.89934448186825)
--(axis cs:4.01697491500149,3.88559257469612)
--(axis cs:4.03904390380909,3.84669931438857)
--(axis cs:4.04994783144959,3.8281135149154)
--(axis cs:4.06166507619441,3.80780605408102)
--(axis cs:4.08461529063948,3.76891279377348)
--(axis cs:4.090511821115,3.75929171799157)
--(axis cs:4.10810668853846,3.73001953346593)
--(axis cs:4.13107581078042,3.69264031171469)
--(axis cs:4.13199478375557,3.69112627315838)
--(axis cs:4.15635283935478,3.65223301285084)
--(axis cs:4.17163980044584,3.62851631010295)
--(axis cs:4.1812771688491,3.61333975254329)
--(axis cs:4.20664475790304,3.57444649223574)
--(axis cs:4.21220379011126,3.56625451758)
--(axis cs:4.23268184792725,3.5355532319282)
--(axis cs:4.25276777977667,3.50630676411076)
--(axis cs:4.25932851032246,3.49665997162065)
--(axis cs:4.28655723271761,3.45776671131311)
--(axis cs:4.29333176944209,3.44844782526363)
--(axis cs:4.31457904637195,3.41887345100556)
--(axis cs:4.33389575910751,3.39273416875451)
--(axis cs:4.34328300177758,3.37998019069801)
--(axis cs:4.37259924812804,3.34108693039047)
--(axis cs:4.37445974877292,3.33870485144426)
--(axis cs:4.40281193818105,3.30219367008292)
--(axis cs:4.41502373843834,3.28682668929643)
--(axis cs:4.43376280969948,3.26330040977537)
--(axis cs:4.45558772810376,3.23634458684472)
--(axis cs:4.46535889920579,3.22440714946783)
--(axis cs:4.49615171776918,3.18713253785298)
--(axis cs:4.49751602435483,3.18551388916028)
--(axis cs:4.53061174845548,3.14662062885273)
--(axis cs:4.53671570743459,3.13950826615298)
--(axis cs:4.56448614323399,3.10772736854519)
--(axis cs:4.57727969710001,3.0930733505982)
--(axis cs:4.59903202573488,3.06883410823764)
--(axis cs:4.61784368676543,3.0476850622345)
--(axis cs:4.63423499433546,3.02994084793009)
--(axis cs:4.65840767643085,3.00332119514642)
--(axis cs:4.67011352216443,2.99104758762255)
--(axis cs:4.69897166609626,2.96000363593337)
--(axis cs:4.70673153862444,2.952154327315)
--(axis cs:4.73953565576168,2.91780794796846)
--(axis cs:4.74421966087037,2.91326106700745)
--(axis cs:4.7800996454271,2.87687700795616)
--(axis cs:4.7828123292223,2.87436780669991)
--(axis cs:4.82066363509252,2.83744074771539)
--(axis cs:4.82291610933449,2.83547454639236)
--(axis cs:4.86122762475793,2.7998452356075)
--(axis cs:4.86524390204832,2.79658128608481)
--(axis cs:4.90179161442335,2.76459637657039)
--(axis cs:4.91110247246582,2.75768802577727)
--(axis cs:4.94235560408877,2.73242716466358)
--(axis cs:4.96308412696228,2.71879476546972)
--(axis cs:4.98291959375418,2.70440421312413)
--(axis cs:5.0234835834196,2.6825969210094)
--(axis cs:5.03950803421508,2.67990150516218)
--(axis cs:5.06404757308502,2.67505250743318);

\path [draw=color11, semithick]
(axis cs:2.38682425516748,1.78011117812408)
--(axis cs:2.3999395608614,1.78535651808861)
--(axis cs:2.4273882448329,1.79257605202626)
--(axis cs:2.45915038800008,1.82424977839615)
--(axis cs:2.46795223449831,1.83103269786747)
--(axis cs:2.49282013082739,1.8631430387037)
--(axis cs:2.50851622416373,1.88098742910053)
--(axis cs:2.52306632384519,1.90203629901125)
--(axis cs:2.54908021382915,1.9391921463768)
--(axis cs:2.5502171080196,1.94092955931879)
--(axis cs:2.57556014751981,1.97982281962634)
--(axis cs:2.58964420349457,2.00184486857463)
--(axis cs:2.60028602792606,2.01871607993389)
--(axis cs:2.62307072279025,2.05760934024143)
--(axis cs:2.63020819315998,2.06974412897427)
--(axis cs:2.64654682479669,2.09650260054898)
--(axis cs:2.66732652331422,2.13539586085652)
--(axis cs:2.6707721828254,2.14172841621831)
--(axis cs:2.6900905033362,2.17428912116407)
--(axis cs:2.70936131282291,2.21318238147162)
--(axis cs:2.71133617249082,2.21708568029012)
--(axis cs:2.73157711955453,2.25207564177916)
--(axis cs:2.74978843997634,2.29096890208671)
--(axis cs:2.75190016215623,2.29543694750703)
--(axis cs:2.77137913756435,2.32986216239426)
--(axis cs:2.78895311913317,2.3687554227018)
--(axis cs:2.79246415182165,2.37667402398052)
--(axis cs:2.80966047066396,2.40764868300935)
--(axis cs:2.82701607272055,2.4465419433169)
--(axis cs:2.83302814148707,2.46093633441768)
--(axis cs:2.84641425575767,2.48543520362444)
--(axis cs:2.86399582564192,2.52432846393199)
--(axis cs:2.87359213115249,2.54861917303852)
--(axis cs:2.88147041118184,2.56322172423954)
--(axis cs:2.8997831202386,2.60211498454708)
--(axis cs:2.9141561208179,2.64040961430566)
--(axis cs:2.91447619093048,2.64100824485463)
--(axis cs:2.93413273702893,2.67990150516218)
--(axis cs:2.94923696282602,2.71879476546972)
--(axis cs:2.95472011048332,2.73399367460158)
--(axis cs:2.96663198549629,2.75768802577727)
--(axis cs:2.98281839100681,2.79658128608481)
--(axis cs:2.99528410014874,2.83276948727867)
--(axis cs:2.9966389414197,2.83547454639236)
--(axis cs:3.01460539341717,2.87436780669991)
--(axis cs:3.02869584512326,2.91326106700745)
--(axis cs:3.03584808981416,2.9350075511226)
--(axis cs:3.04386767462387,2.952154327315)
--(axis cs:3.05942652510896,2.99104758762255)
--(axis cs:3.0722281498994,3.02994084793009)
--(axis cs:3.07641207947957,3.04339457710391)
--(axis cs:3.08740029903432,3.06883410823764)
--(axis cs:3.1013564209205,3.10772736854519)
--(axis cs:3.11326076766581,3.14662062885273)
--(axis cs:3.11697606914499,3.15944493949176)
--(axis cs:3.1272033044137,3.18551388916028)
--(axis cs:3.13988166245086,3.22440714946783)
--(axis cs:3.15083919759782,3.26330040977537)
--(axis cs:3.15754005881041,3.28874156005538)
--(axis cs:3.16220737120287,3.30219367008292)
--(axis cs:3.17337466065361,3.34108693039047)
--(axis cs:3.18262777001949,3.37998019069801)
--(axis cs:3.1907423921612,3.41887345100556)
--(axis cs:3.19810404847582,3.45727647770266)
--(axis cs:3.19821396429526,3.45776671131311)
--(axis cs:3.2035391026517,3.49665997162065)
--(axis cs:3.20522708021146,3.5355532319282)
--(axis cs:3.20092364633841,3.57444649223574)
--(axis cs:3.19810404847582,3.58288235862)
--(axis cs:3.15754005881041,3.59421648987305)
--(axis cs:3.13456786534822,3.57444649223574)
--(axis cs:3.11697606914499,3.56318399251237)
--(axis cs:3.09405841081469,3.5355532319282)
--(axis cs:3.07641207947957,3.51750018599408)
--(axis cs:3.06156262927127,3.49665997162065)
--(axis cs:3.03584808981415,3.46223820833506)
--(axis cs:3.0329174739152,3.4577667113131)
--(axis cs:3.00713772996383,3.41887345100556)
--(axis cs:2.99528410014874,3.40142758513938)
--(axis cs:2.98176596635296,3.37998019069801)
--(axis cs:2.95884948748128,3.34108693039047)
--(axis cs:2.95472011048332,3.33446097115742)
--(axis cs:2.93505359216049,3.30219367008292)
--(axis cs:2.91433977664487,3.26330040977537)
--(axis cs:2.9141561208179,3.26298126117571)
--(axis cs:2.8913236596741,3.22440714946783)
--(axis cs:2.87359213115249,3.18876141826515)
--(axis cs:2.87171749312336,3.18551388916028)
--(axis cs:2.84972062599727,3.14662062885273)
--(axis cs:2.83302814148707,3.11086882083602)
--(axis cs:2.83124919917334,3.10772736854519)
--(axis cs:2.80976556691632,3.06883410823764)
--(axis cs:2.79263893574943,3.02994084793009)
--(axis cs:2.79246415182165,3.02956532179164)
--(axis cs:2.77123080469219,2.99104758762255)
--(axis cs:2.75447203227173,2.952154327315)
--(axis cs:2.75190016215623,2.94625920181642)
--(axis cs:2.73407464964852,2.91326106700745)
--(axis cs:2.71728252648727,2.87436780669991)
--(axis cs:2.71133617249082,2.85985604130514)
--(axis cs:2.69841621690093,2.83547454639236)
--(axis cs:2.68114812858791,2.79658128608481)
--(axis cs:2.6707721828254,2.76966486036116)
--(axis cs:2.66454166417738,2.75768802577727)
--(axis cs:2.64627312321346,2.71879476546972)
--(axis cs:2.63179453822838,2.67990150516218)
--(axis cs:2.63020819315998,2.67567976623271)
--(axis cs:2.61301212198137,2.64100824485463)
--(axis cs:2.59777331894554,2.60211498454708)
--(axis cs:2.58964420349457,2.57909457465163)
--(axis cs:2.58192200526752,2.56322172423954)
--(axis cs:2.56532759672908,2.52432846393199)
--(axis cs:2.55189418755176,2.48543520362444)
--(axis cs:2.54908021382915,2.47713703946959)
--(axis cs:2.53510684118265,2.4465419433169)
--(axis cs:2.52060371981763,2.40764868300935)
--(axis cs:2.50851622416373,2.36970230943752)
--(axis cs:2.50809210498178,2.3687554227018)
--(axis cs:2.49176155737817,2.32986216239426)
--(axis cs:2.47863508327226,2.29096890208671)
--(axis cs:2.46795223449831,2.25545275630088)
--(axis cs:2.46655653960718,2.25207564177916)
--(axis cs:2.45191504317429,2.21318238147162)
--(axis cs:2.43987593888325,2.17428912116407)
--(axis cs:2.42901462254335,2.13539586085652)
--(axis cs:2.4273882448329,2.12934068165746)
--(axis cs:2.4164184405602,2.09650260054898)
--(axis cs:2.40566668282656,2.05760934024143)
--(axis cs:2.39624687299936,2.01871607993389)
--(axis cs:2.3872805388171,1.97982281962634)
--(axis cs:2.38682425516748,1.97752428310929)
--(axis cs:2.37884973108172,1.94092955931879)
--(axis cs:2.37279625714447,1.90203629901125)
--(axis cs:2.36940080435997,1.8631430387037)
--(axis cs:2.37041172378781,1.82424977839615)
--(axis cs:2.38272600102656,1.78535651808861)
--(axis cs:2.38682425516748,1.78011117812408);

\path [draw=color11, semithick]
(axis cs:4.86122762475793,2.90889792318435)
--(axis cs:4.90179161442335,2.89046172368359)
--(axis cs:4.94235560408877,2.89180552005396)
--(axis cs:4.95604823205968,2.91326106700745)
--(axis cs:4.96117975982351,2.952154327315)
--(axis cs:4.95787025613159,2.99104758762255)
--(axis cs:4.95073073625871,3.02994084793009)
--(axis cs:4.94235560408877,3.0639888225674)
--(axis cs:4.94103918520303,3.06883410823764)
--(axis cs:4.92800535976301,3.10772736854519)
--(axis cs:4.91442995836071,3.14662062885273)
--(axis cs:4.90179161442335,3.18063031039103)
--(axis cs:4.89984780875113,3.18551388916028)
--(axis cs:4.88301624214199,3.22440714946783)
--(axis cs:4.86605804353744,3.26330040977537)
--(axis cs:4.86122762475793,3.2737011638594)
--(axis cs:4.84733670117748,3.30219367008292)
--(axis cs:4.82820632877754,3.34108693039047)
--(axis cs:4.82066363509252,3.35586251413351)
--(axis cs:4.80776956965057,3.37998019069801)
--(axis cs:4.78688427775997,3.41887345100556)
--(axis cs:4.7800996454271,3.43119417324204)
--(axis cs:4.76480222608077,3.45776671131311)
--(axis cs:4.74253786875383,3.49665997162065)
--(axis cs:4.73953565576168,3.50180953526317)
--(axis cs:4.71899691343152,3.5355532319282)
--(axis cs:4.69897166609626,3.56886066688466)
--(axis cs:4.69542839621516,3.57444649223574)
--(axis cs:4.6709276809182,3.61333975254329)
--(axis cs:4.65840767643085,3.63343237045075)
--(axis cs:4.64606433516506,3.65223301285084)
--(axis cs:4.62110295475294,3.69112627315838)
--(axis cs:4.61784368676543,3.6962424526082)
--(axis cs:4.59519386402656,3.73001953346593)
--(axis cs:4.57727969710001,3.75745796700833)
--(axis cs:4.56932180490039,3.76891279377348)
--(axis cs:4.54309996486374,3.80780605408102)
--(axis cs:4.53671570743459,3.817460486091)
--(axis cs:4.51616017054041,3.84669931438857)
--(axis cs:4.49615171776918,3.87613741666259)
--(axis cs:4.48923855026226,3.88559257469612)
--(axis cs:4.46178540525285,3.92448583500366)
--(axis cs:4.45558772810376,3.93347530607639)
--(axis cs:4.43342320912696,3.96337909531121)
--(axis cs:4.41502373843834,3.98910854168305)
--(axis cs:4.40476933443319,4.00227235561876)
--(axis cs:4.37566925860432,4.0411656159263)
--(axis cs:4.37445974877293,4.04281331289933)
--(axis cs:4.3446785047048,4.08005887623385)
--(axis cs:4.33389575910751,4.09400724140586)
--(axis cs:4.31256937470363,4.1189521365414)
--(axis cs:4.29333176944209,4.14233114112072)
--(axis cs:4.278955625235,4.15784539684894)
--(axis cs:4.25276777977667,4.18733695254486)
--(axis cs:4.24315466632044,4.19673865715649)
--(axis cs:4.21220379011126,4.22846159912178)
--(axis cs:4.2039148533373,4.23563191746403)
--(axis cs:4.17163980044584,4.26501229652137)
--(axis cs:4.1587686912595,4.27452517777158)
--(axis cs:4.13107581078042,4.29614946030597)
--(axis cs:4.10224135790186,4.31341843807913)
--(axis cs:4.090511821115,4.32086847059413)
--(axis cs:4.04994783144959,4.33578749678017)
--(axis cs:4.00938384178417,4.33447300978569)
--(axis cs:3.98718411295828,4.31341843807913)
--(axis cs:3.97404285243902,4.27452517777158)
--(axis cs:3.97448527689371,4.23563191746403)
--(axis cs:3.98084872748923,4.19673865715649)
--(axis cs:3.99030313179919,4.15784539684894)
--(axis cs:4.00166068092068,4.1189521365414)
--(axis cs:4.00938384178417,4.09648815676391)
--(axis cs:4.01537430838024,4.08005887623385)
--(axis cs:4.03105409718994,4.0411656159263)
--(axis cs:4.04698329195611,4.00227235561876)
--(axis cs:4.04994783144959,3.99573017280236)
--(axis cs:4.06511313700895,3.96337909531121)
--(axis cs:4.08328778865783,3.92448583500366)
--(axis cs:4.090511821115,3.90980444372608)
--(axis cs:4.10277622080736,3.88559257469612)
--(axis cs:4.12255198559159,3.84669931438857)
--(axis cs:4.13107581078042,3.83049451438372)
--(axis cs:4.14330498027908,3.80780605408102)
--(axis cs:4.16429047058557,3.76891279377348)
--(axis cs:4.17163980044584,3.75574461534913)
--(axis cs:4.18628883492655,3.73001953346593)
--(axis cs:4.20830430521966,3.69112627315838)
--(axis cs:4.21220379011126,3.684530174744)
--(axis cs:4.23160780044801,3.65223301285084)
--(axis cs:4.25276777977667,3.61668707307429)
--(axis cs:4.25481356073766,3.61333975254329)
--(axis cs:4.27935893398258,3.57444649223574)
--(axis cs:4.29333176944209,3.55245761207626)
--(axis cs:4.30431593184975,3.5355532319282)
--(axis cs:4.32975896189857,3.49665997162065)
--(axis cs:4.33389575910751,3.49056598010477)
--(axis cs:4.35658228780336,3.45776671131311)
--(axis cs:4.37445974877293,3.43200032341374)
--(axis cs:4.3838356767314,3.41887345100556)
--(axis cs:4.4117815802929,3.37998019069801)
--(axis cs:4.41502373843834,3.37560699619644)
--(axis cs:4.44127756808372,3.34108693039047)
--(axis cs:4.45558772810376,3.32229996381349)
--(axis cs:4.47146918240594,3.30219367008292)
--(axis cs:4.49615171776918,3.27077148257356)
--(axis cs:4.5023105853884,3.26330040977537)
--(axis cs:4.5341919186732,3.22440714946783)
--(axis cs:4.53671570743459,3.22136461355927)
--(axis cs:4.56779809519532,3.18551388916028)
--(axis cs:4.57727969710001,3.17443414604576)
--(axis cs:4.60247314254966,3.14662062885273)
--(axis cs:4.61784368676543,3.12927752324054)
--(axis cs:4.63835085394842,3.10772736854519)
--(axis cs:4.65840767643085,3.08598267749465)
--(axis cs:4.67567512297756,3.06883410823764)
--(axis cs:4.69897166609626,3.04472306698512)
--(axis cs:4.71487455409277,3.02994084793009)
--(axis cs:4.73953565576168,3.00579053866916)
--(axis cs:4.75671063206146,2.99104758762255)
--(axis cs:4.7800996454271,2.96964463372733)
--(axis cs:4.80259925919949,2.952154327315)
--(axis cs:4.82066363509252,2.93698940764067)
--(axis cs:4.85539788243058,2.91326106700745)
--(axis cs:4.86122762475793,2.90889792318435);

\path [draw=color12, semithick]
(axis cs:2.4273882448329,1.81690225189044)
--(axis cs:2.43475628186377,1.82424977839615)
--(axis cs:2.46795223449831,1.84983139624632)
--(axis cs:2.47826145377095,1.8631430387037)
--(axis cs:2.50851622416373,1.89753872702477)
--(axis cs:2.51162518540514,1.90203629901125)
--(axis cs:2.53922219992488,1.94092955931879)
--(axis cs:2.54908021382915,1.95358936311484)
--(axis cs:2.56627504122558,1.97982281962634)
--(axis cs:2.58964420349457,2.01636320517228)
--(axis cs:2.59112832218582,2.01871607993389)
--(axis cs:2.61524665625053,2.05760934024143)
--(axis cs:2.63020819315998,2.0830462359636)
--(axis cs:2.6384246035598,2.09650260054898)
--(axis cs:2.66048779861999,2.13539586085652)
--(axis cs:2.6707721828254,2.15429686721867)
--(axis cs:2.6826336204108,2.17428912116407)
--(axis cs:2.70316587214806,2.21318238147162)
--(axis cs:2.71133617249082,2.22933093328669)
--(axis cs:2.72449350164992,2.25207564177916)
--(axis cs:2.74397481261236,2.29096890208671)
--(axis cs:2.75190016215623,2.30773759546458)
--(axis cs:2.76441900616491,2.32986216239426)
--(axis cs:2.78330539533952,2.3687554227018)
--(axis cs:2.79246415182165,2.38941160771221)
--(axis cs:2.80258889803012,2.40764868300935)
--(axis cs:2.8213384960664,2.4465419433169)
--(axis cs:2.83302814148707,2.4745298680312)
--(axis cs:2.8389867866465,2.48543520362444)
--(axis cs:2.85809166051138,2.52432846393199)
--(axis cs:2.87347821352326,2.56322172423954)
--(axis cs:2.87359213115249,2.56350479545345)
--(axis cs:2.89343379661569,2.60211498454708)
--(axis cs:2.90905379453277,2.64100824485463)
--(axis cs:2.9141561208179,2.65443370594365)
--(axis cs:2.92707348712933,2.67990150516218)
--(axis cs:2.94341537567129,2.71879476546972)
--(axis cs:2.95472011048332,2.75013071480145)
--(axis cs:2.95851940184651,2.75768802577727)
--(axis cs:2.97619176430411,2.79658128608481)
--(axis cs:2.99036095569366,2.83547454639236)
--(axis cs:2.99528410014874,2.84977875582556)
--(axis cs:3.00680602121778,2.87436780669991)
--(axis cs:3.02202257806338,2.91326106700745)
--(axis cs:3.03491004532642,2.952154327315)
--(axis cs:3.03584808981416,2.9550411926801)
--(axis cs:3.05138545508961,2.99104758762255)
--(axis cs:3.06501390960937,3.02994084793009)
--(axis cs:3.07641207947957,3.06659249026117)
--(axis cs:3.0773803123591,3.06883410823764)
--(axis cs:3.09246102539548,3.10772736854519)
--(axis cs:3.10488157613341,3.14662062885273)
--(axis cs:3.11614545709321,3.18551388916028)
--(axis cs:3.11697606914499,3.18854377644511)
--(axis cs:3.12931620352375,3.22440714946783)
--(axis cs:3.14037291248392,3.26330040977537)
--(axis cs:3.1501959784318,3.30219367008292)
--(axis cs:3.15754005881041,3.33297230354282)
--(axis cs:3.15989145269758,3.34108693039047)
--(axis cs:3.16855201606169,3.37998019069801)
--(axis cs:3.17492170082259,3.41887345100556)
--(axis cs:3.17879089230958,3.45776671131311)
--(axis cs:3.17841965529021,3.49665997162065)
--(axis cs:3.16649485819595,3.5355532319282)
--(axis cs:3.15754005881041,3.54577669296218)
--(axis cs:3.13607686374871,3.5355532319282)
--(axis cs:3.11697606914499,3.52954172797326)
--(axis cs:3.08519276189568,3.49665997162065)
--(axis cs:3.07641207947957,3.48962690308098)
--(axis cs:3.05231842992067,3.4577667113131)
--(axis cs:3.03584808981416,3.43856266833905)
--(axis cs:3.0225993890633,3.41887345100556)
--(axis cs:2.99612162643521,3.37998019069801)
--(axis cs:2.99528410014874,3.3788845763794)
--(axis cs:2.97105947570838,3.34108693039047)
--(axis cs:2.95472011048332,3.3148689396552)
--(axis cs:2.94699469146812,3.30219367008292)
--(axis cs:2.92434453573011,3.26330040977537)
--(axis cs:2.9141561208179,3.24559545368579)
--(axis cs:2.90161451943448,3.22440714946783)
--(axis cs:2.88075653912715,3.18551388916028)
--(axis cs:2.87359213115249,3.17210089755248)
--(axis cs:2.85889680923747,3.14662062885273)
--(axis cs:2.83931124646102,3.10772736854519)
--(axis cs:2.83302814148707,3.09510591968142)
--(axis cs:2.81822835869241,3.06883410823764)
--(axis cs:2.79945255711809,3.02994084793009)
--(axis cs:2.79246415182165,3.014926144414)
--(axis cs:2.77930082079399,2.99104758762255)
--(axis cs:2.76089651432471,2.952154327315)
--(axis cs:2.75190016215623,2.93153329177243)
--(axis cs:2.74202955059054,2.91326106700745)
--(axis cs:2.72354911505593,2.87436780669991)
--(axis cs:2.71133617249082,2.84456276021418)
--(axis cs:2.70652025290142,2.83547454639236)
--(axis cs:2.68746962658639,2.79658128608481)
--(axis cs:2.67217929706354,2.75768802577727)
--(axis cs:2.6707721828254,2.75417526794264)
--(axis cs:2.65286617101407,2.71879476546972)
--(axis cs:2.63717941052785,2.67990150516218)
--(axis cs:2.63020819315998,2.66134900965909)
--(axis cs:2.62011976249694,2.64100824485463)
--(axis cs:2.60352093638505,2.60211498454708)
--(axis cs:2.58976623166215,2.56322172423954)
--(axis cs:2.58964420349457,2.5628843460808)
--(axis cs:2.57167121624077,2.52432846393199)
--(axis cs:2.55726815124498,2.48543520362444)
--(axis cs:2.54908021382915,2.46128968718968)
--(axis cs:2.5423446337283,2.4465419433169)
--(axis cs:2.52667339945891,2.40764868300935)
--(axis cs:2.5136419267514,2.3687554227018)
--(axis cs:2.50851622416373,2.3527800876202)
--(axis cs:2.49885110124018,2.32986216239426)
--(axis cs:2.4848658407417,2.29096890208671)
--(axis cs:2.47282089443045,2.25207564177916)
--(axis cs:2.46795223449831,2.23572211161176)
--(axis cs:2.45936180561146,2.21318238147162)
--(axis cs:2.44674384131174,2.17428912116407)
--(axis cs:2.43576359164139,2.13539586085652)
--(axis cs:2.4273882448329,2.10421354357947)
--(axis cs:2.42481234718763,2.09650260054898)
--(axis cs:2.41380329414205,2.05760934024143)
--(axis cs:2.40468320404812,2.01871607993389)
--(axis cs:2.39673043104493,1.97982281962634)
--(axis cs:2.38951603481043,1.94092955931879)
--(axis cs:2.38682425516748,1.92152376403354)
--(axis cs:2.3841803920833,1.90203629901125)
--(axis cs:2.38301456423531,1.8631430387037)
--(axis cs:2.38682425516748,1.83437318495578)
--(axis cs:2.39679728114436,1.82424977839615)
--(axis cs:2.4273882448329,1.81690225189044);

\path [draw=color12, semithick]
(axis cs:4.73953565576168,3.14156062647961)
--(axis cs:4.7800996454271,3.14096446151644)
--(axis cs:4.78396469035629,3.14662062885273)
--(axis cs:4.78856489082989,3.18551388916028)
--(axis cs:4.78270891949486,3.22440714946783)
--(axis cs:4.7800996454271,3.23315355207686)
--(axis cs:4.76943333711848,3.26330040977537)
--(axis cs:4.75424999598081,3.30219367008292)
--(axis cs:4.73953565576168,3.33845155770617)
--(axis cs:4.73828803955966,3.34108693039047)
--(axis cs:4.71776626353707,3.37998019069801)
--(axis cs:4.69897166609626,3.41793682311609)
--(axis cs:4.69843758877013,3.41887345100556)
--(axis cs:4.67504238013804,3.4577667113131)
--(axis cs:4.65840767643085,3.4871489678565)
--(axis cs:4.65226967702985,3.49665997162065)
--(axis cs:4.62754269176582,3.5355532319282)
--(axis cs:4.61784368676543,3.55120662047992)
--(axis cs:4.6015615801544,3.57444649223574)
--(axis cs:4.57727969710001,3.61187002675514)
--(axis cs:4.57617332666381,3.61333975254329)
--(axis cs:4.5476066738115,3.65223301285084)
--(axis cs:4.53671570743459,3.66810582264387)
--(axis cs:4.51855066682377,3.69112627315838)
--(axis cs:4.49615171776918,3.72218966928726)
--(axis cs:4.48946053997413,3.73001953346593)
--(axis cs:4.4589689596141,3.76891279377348)
--(axis cs:4.45558772810376,3.77344560737134)
--(axis cs:4.42550326153611,3.80780605408102)
--(axis cs:4.41502373843834,3.82103516095399)
--(axis cs:4.39027371041684,3.84669931438857)
--(axis cs:4.37445974877293,3.865124872588)
--(axis cs:4.35192057348582,3.88559257469612)
--(axis cs:4.33389575910751,3.90433006153138)
--(axis cs:4.30682612687835,3.92448583500366)
--(axis cs:4.29333176944209,3.93623925551682)
--(axis cs:4.25276777977667,3.9528602912348)
--(axis cs:4.23157322799053,3.92448583500366)
--(axis cs:4.2333111864209,3.88559257469612)
--(axis cs:4.24203728996564,3.84669931438857)
--(axis cs:4.25276777977667,3.81000033317671)
--(axis cs:4.25354234574768,3.80780605408102)
--(axis cs:4.27088805663923,3.76891279377348)
--(axis cs:4.28703785021671,3.73001953346593)
--(axis cs:4.29333176944209,3.71627697681957)
--(axis cs:4.30625048589194,3.69112627315838)
--(axis cs:4.32562887519859,3.65223301285084)
--(axis cs:4.33389575910751,3.63628155413489)
--(axis cs:4.34706844947519,3.61333975254329)
--(axis cs:4.36860439552355,3.57444649223574)
--(axis cs:4.37445974877293,3.56434525522587)
--(axis cs:4.39275337472785,3.5355532319282)
--(axis cs:4.41502373843834,3.49813226869983)
--(axis cs:4.41600710213502,3.49665997162065)
--(axis cs:4.44294568386386,3.45776671131311)
--(axis cs:4.45558772810376,3.43880790190282)
--(axis cs:4.47032648757468,3.41887345100556)
--(axis cs:4.49615171776918,3.38201416124393)
--(axis cs:4.49777365380486,3.37998019069801)
--(axis cs:4.52881242553739,3.34108693039047)
--(axis cs:4.53671570743459,3.33088316677935)
--(axis cs:4.56166620146901,3.30219367008292)
--(axis cs:4.57727969710001,3.28332067115948)
--(axis cs:4.59642509442278,3.26330040977537)
--(axis cs:4.61784368676543,3.23948933572954)
--(axis cs:4.63415311032044,3.22440714946783)
--(axis cs:4.65840767643085,3.20024703525289)
--(axis cs:4.67723569726062,3.18551388916028)
--(axis cs:4.69897166609626,3.1669060215035)
--(axis cs:4.73211860387367,3.14662062885273)
--(axis cs:4.73953565576168,3.14156062647961);

\path [draw=color13, semithick]
(axis cs:2.4273882448329,1.84380531264241)
--(axis cs:2.45589604411158,1.8631430387037)
--(axis cs:2.46795223449831,1.86876125783845)
--(axis cs:2.49649295332438,1.90203629901125)
--(axis cs:2.50851622416373,1.91331235799366)
--(axis cs:2.52819139949384,1.94092955931879)
--(axis cs:2.54908021382915,1.96775527630248)
--(axis cs:2.55698993493135,1.97982281962634)
--(axis cs:2.58232887839564,2.01871607993389)
--(axis cs:2.58964420349457,2.02919452383587)
--(axis cs:2.60742258971081,2.05760934024143)
--(axis cs:2.63020819315998,2.09634834295292)
--(axis cs:2.63030238232292,2.09650260054898)
--(axis cs:2.65364907392577,2.13539586085652)
--(axis cs:2.6707721828254,2.16686531821902)
--(axis cs:2.67517673748539,2.17428912116407)
--(axis cs:2.69697043147322,2.21318238147162)
--(axis cs:2.71133617249082,2.24157618628326)
--(axis cs:2.71740988374532,2.25207564177916)
--(axis cs:2.73816118524838,2.29096890208671)
--(axis cs:2.75190016215623,2.32003824342213)
--(axis cs:2.75745887476547,2.32986216239426)
--(axis cs:2.77765767154587,2.3687554227018)
--(axis cs:2.79246415182165,2.40214919144391)
--(axis cs:2.79551732539628,2.40764868300935)
--(axis cs:2.81566091941225,2.4465419433169)
--(axis cs:2.83207154988456,2.48543520362444)
--(axis cs:2.83302814148707,2.48766923783865)
--(axis cs:2.85218749538084,2.52432846393199)
--(axis cs:2.86850603744375,2.56322172423954)
--(axis cs:2.87359213115249,2.57586003781713)
--(axis cs:2.88708447299279,2.60211498454708)
--(axis cs:2.90376428973332,2.64100824485463)
--(axis cs:2.9141561208179,2.66835167921637)
--(axis cs:2.92001423722973,2.67990150516218)
--(axis cs:2.93759378851657,2.71879476546972)
--(axis cs:2.95201460593421,2.75768802577727)
--(axis cs:2.95472011048332,2.76514818977839)
--(axis cs:2.9695651376014,2.79658128608481)
--(axis cs:2.98463226684022,2.83547454639236)
--(axis cs:2.99528410014874,2.86642347667111)
--(axis cs:2.99900664901839,2.87436780669991)
--(axis cs:3.01534931100351,2.91326106700745)
--(axis cs:3.02885506112452,2.952154327315)
--(axis cs:3.03584808981416,2.97367562250418)
--(axis cs:3.04334438507026,2.99104758762255)
--(axis cs:3.05779966931934,3.02994084793009)
--(axis cs:3.07019607344612,3.06883410823764)
--(axis cs:3.07641207947957,3.08941030408926)
--(axis cs:3.08356562987046,3.10772736854519)
--(axis cs:3.096502384601,3.14662062885273)
--(axis cs:3.10772779736328,3.18551388916028)
--(axis cs:3.11697606914499,3.21924951943212)
--(axis cs:3.11875074459663,3.22440714946783)
--(axis cs:3.12990662737002,3.26330040977537)
--(axis cs:3.1390933836533,3.30219367008292)
--(axis cs:3.14701606695342,3.34108693039047)
--(axis cs:3.15402558546681,3.37998019069801)
--(axis cs:3.15754005881041,3.40674241964453)
--(axis cs:3.15910100948397,3.41887345100556)
--(axis cs:3.15936233014804,3.45776671131311)
--(axis cs:3.15754005881041,3.46932980887745)
--(axis cs:3.11697606914499,3.49579693334591)
--(axis cs:3.07641207947957,3.46356735079279)
--(axis cs:3.07202545883839,3.45776671131311)
--(axis cs:3.03894645880468,3.41887345100556)
--(axis cs:3.03584808981416,3.41589815884608)
--(axis cs:3.01068505710646,3.37998019069801)
--(axis cs:2.99528410014874,3.35983334965459)
--(axis cs:2.98326946393547,3.34108693039047)
--(axis cs:2.95868366619388,3.30219367008292)
--(axis cs:2.95472011048332,3.29644650189459)
--(axis cs:2.93434929481534,3.26330040977537)
--(axis cs:2.9141561208179,3.22820964619588)
--(axis cs:2.91190537919487,3.22440714946783)
--(axis cs:2.88925502648244,3.18551388916028)
--(axis cs:2.87359213115249,3.15619028219131)
--(axis cs:2.86807299247767,3.14662062885273)
--(axis cs:2.84678972817011,3.10772736854519)
--(axis cs:2.83302814148707,3.08008320800287)
--(axis cs:2.82669115046849,3.06883410823764)
--(axis cs:2.80626617848675,3.02994084793009)
--(axis cs:2.79246415182165,3.00028696703636)
--(axis cs:2.78737083689578,2.99104758762255)
--(axis cs:2.76732099637769,2.952154327315)
--(axis cs:2.75190016215623,2.91680738172844)
--(axis cs:2.74998445153255,2.91326106700745)
--(axis cs:2.72981570362459,2.87436780669991)
--(axis cs:2.71345921084418,2.83547454639236)
--(axis cs:2.71133617249082,2.83051399651738)
--(axis cs:2.69379112458487,2.79658128608481)
--(axis cs:2.67739763860986,2.75768802577727)
--(axis cs:2.6707721828254,2.74114805973617)
--(axis cs:2.65945921881469,2.71879476546972)
--(axis cs:2.64256428282731,2.67990150516218)
--(axis cs:2.63020819315998,2.64701825308548)
--(axis cs:2.62722740301251,2.64100824485463)
--(axis cs:2.60926855382456,2.60211498454708)
--(axis cs:2.59468833389892,2.56322172423954)
--(axis cs:2.58964420349457,2.54927593236326)
--(axis cs:2.57801483575246,2.52432846393199)
--(axis cs:2.56264211493821,2.48543520362444)
--(axis cs:2.54941554758289,2.4465419433169)
--(axis cs:2.54908021382915,2.44556449987893)
--(axis cs:2.53274307910019,2.40764868300935)
--(axis cs:2.51903566214531,2.3687554227018)
--(axis cs:2.50851622416373,2.33596937166751)
--(axis cs:2.50594064510219,2.32986216239426)
--(axis cs:2.49109659821114,2.29096890208671)
--(axis cs:2.47863789744581,2.25207564177916)
--(axis cs:2.46795223449831,2.21618315517986)
--(axis cs:2.46680856804863,2.21318238147162)
--(axis cs:2.45361174374024,2.17428912116407)
--(axis cs:2.44251256073942,2.13539586085652)
--(axis cs:2.4323234032832,2.09650260054898)
--(axis cs:2.4273882448329,2.07672040353271)
--(axis cs:2.42193990545755,2.05760934024143)
--(axis cs:2.41311953509689,2.01871607993389)
--(axis cs:2.40618032327276,1.97982281962634)
--(axis cs:2.40115527100598,1.94092955931879)
--(axis cs:2.3993711618746,1.90203629901125)
--(axis cs:2.40753730715257,1.8631430387037)
--(axis cs:2.4273882448329,1.84380531264241);

\path [draw=color14, semithick]
(axis cs:2.4273882448329,1.87490792760521)
--(axis cs:2.46795223449831,1.88800932245668)
--(axis cs:2.47998347412157,1.90203629901125)
--(axis cs:2.50851622416373,1.92879582033491)
--(axis cs:2.5171605990628,1.94092955931879)
--(axis cs:2.54731669463269,1.97982281962634)
--(axis cs:2.54908021382915,1.98177139510483)
--(axis cs:2.57359872465887,2.01871607993389)
--(axis cs:2.58964420349457,2.04169956290787)
--(axis cs:2.59959852317108,2.05760934024143)
--(axis cs:2.62309230573759,2.09650260054898)
--(axis cs:2.63020819315998,2.10775594531178)
--(axis cs:2.64681034923155,2.13539586085652)
--(axis cs:2.66824456178955,2.17428912116407)
--(axis cs:2.6707721828254,2.17866524774668)
--(axis cs:2.69077499079837,2.21318238147162)
--(axis cs:2.71055187306109,2.25207564177916)
--(axis cs:2.71133617249082,2.25355165562751)
--(axis cs:2.73234755788441,2.29096890208671)
--(axis cs:2.7508763110131,2.32986216239426)
--(axis cs:2.75190016215623,2.3319437834113)
--(axis cs:2.77200994775222,2.3687554227018)
--(axis cs:2.78969528699912,2.40764868300935)
--(axis cs:2.79246415182165,2.41369723510494)
--(axis cs:2.8099833427581,2.4465419433169)
--(axis cs:2.8272343094711,2.48543520362444)
--(axis cs:2.83302814148707,2.49896618060681)
--(axis cs:2.8462833302503,2.52432846393199)
--(axis cs:2.86353386136424,2.56322172423954)
--(axis cs:2.87359213115249,2.58821528018082)
--(axis cs:2.88073514936988,2.60211498454708)
--(axis cs:2.89847478493387,2.64100824485463)
--(axis cs:2.91336002486669,2.67990150516218)
--(axis cs:2.9141561208179,2.6819720319804)
--(axis cs:2.93177220136185,2.71879476546972)
--(axis cs:2.94692600295738,2.75768802577727)
--(axis cs:2.95472011048332,2.77917951445541)
--(axis cs:2.96293851089869,2.79658128608481)
--(axis cs:2.97890357798679,2.83547454639236)
--(axis cs:2.99253384812961,2.87436780669991)
--(axis cs:2.99528410014874,2.88240490145982)
--(axis cs:3.00867604394364,2.91326106700745)
--(axis cs:3.02280007692263,2.952154327315)
--(axis cs:3.03545147458649,2.99104758762255)
--(axis cs:3.03584808981416,2.99229606160636)
--(axis cs:3.05058542902931,3.02994084793009)
--(axis cs:3.0633151640628,3.06883410823764)
--(axis cs:3.07503746999073,3.10772736854519)
--(axis cs:3.07641207947957,3.11250682345138)
--(axis cs:3.0881231930686,3.14662062885273)
--(axis cs:3.09931013763335,3.18551388916028)
--(axis cs:3.1094124305339,3.22440714946783)
--(axis cs:3.11697606914499,3.2547219121921)
--(axis cs:3.11944034225612,3.26330040977537)
--(axis cs:3.12799078887479,3.30219367008292)
--(axis cs:3.13426907263087,3.34108693039047)
--(axis cs:3.13787932420528,3.37998019069801)
--(axis cs:3.13636637101014,3.41887345100556)
--(axis cs:3.11776831202349,3.45776671131311)
--(axis cs:3.11697606914499,3.4584410375286)
--(axis cs:3.11605554887139,3.45776671131311)
--(axis cs:3.07641207947957,3.43771753345316)
--(axis cs:3.06059436967733,3.41887345100556)
--(axis cs:3.03584808981415,3.39511017017028)
--(axis cs:3.02524848777771,3.37998019069801)
--(axis cs:2.99552860297307,3.34108693039047)
--(axis cs:2.99528410014874,3.34081353272644)
--(axis cs:2.96991061156639,3.30219367008292)
--(axis cs:2.95472011048332,3.2801673959582)
--(axis cs:2.94435405390058,3.26330040977537)
--(axis cs:2.92119476086589,3.22440714946783)
--(axis cs:2.9141561208179,3.21319988403278)
--(axis cs:2.89775351383773,3.18551388916028)
--(axis cs:2.87658636820506,3.14662062885273)
--(axis cs:2.87359213115249,3.14142346981996)
--(axis cs:2.85426820987919,3.10772736854519)
--(axis cs:2.83466181580859,3.06883410823764)
--(axis cs:2.83302814148707,3.06576080663803)
--(axis cs:2.81307979985541,3.02994084793009)
--(axis cs:2.79461767283066,2.99104758762255)
--(axis cs:2.79246415182165,2.98667710298899)
--(axis cs:2.77374547843066,2.952154327315)
--(axis cs:2.75602338548511,2.91326106700745)
--(axis cs:2.75190016215623,2.90426810685018)
--(axis cs:2.73608229219326,2.87436780669991)
--(axis cs:2.71869174433601,2.83547454639236)
--(axis cs:2.71133617249082,2.81828800760971)
--(axis cs:2.70011262258336,2.79658128608481)
--(axis cs:2.68261598015618,2.75768802577727)
--(axis cs:2.6707721828254,2.7281208515297)
--(axis cs:2.6660522666153,2.71879476546972)
--(axis cs:2.64794915512678,2.67990150516218)
--(axis cs:2.63291710621762,2.64100824485463)
--(axis cs:2.63020819315998,2.634003400489)
--(axis cs:2.61501617126407,2.60211498454708)
--(axis cs:2.59961043613569,2.56322172423954)
--(axis cs:2.58964420349457,2.53566751864572)
--(axis cs:2.58435845526416,2.52432846393199)
--(axis cs:2.56801607863143,2.48543520362444)
--(axis cs:2.55424831540493,2.4465419433169)
--(axis cs:2.54908021382915,2.43147776646125)
--(axis cs:2.53881275874146,2.40764868300935)
--(axis cs:2.52442939753922,2.3687554227018)
--(axis cs:2.51176530765777,2.32986216239426)
--(axis cs:2.50851622416373,2.31968165565619)
--(axis cs:2.49732735568058,2.29096890208671)
--(axis cs:2.48445490046118,2.25207564177916)
--(axis cs:2.47286399189501,2.21318238147162)
--(axis cs:2.46795223449831,2.19616472989305)
--(axis cs:2.46047964616873,2.17428912116407)
--(axis cs:2.44926152983746,2.13539586085652)
--(axis cs:2.43944358122558,2.09650260054898)
--(axis cs:2.43008650385823,2.05760934024143)
--(axis cs:2.4273882448329,2.04503264120729)
--(axis cs:2.42155586614565,2.01871607993389)
--(axis cs:2.41563021550059,1.97982281962634)
--(axis cs:2.41279450720153,1.94092955931879)
--(axis cs:2.41571340859119,1.90203629901125)
--(axis cs:2.4273882448329,1.87490792760521);

\path [draw=color15, semithick]
(axis cs:2.4273882448329,1.92262800848915)
--(axis cs:2.46795223449831,1.90797656156693)
--(axis cs:2.50341730169725,1.94092955931879)
--(axis cs:2.50851622416373,1.94432868292641)
--(axis cs:2.53541132929509,1.97982281962634)
--(axis cs:2.54908021382915,1.99492605937275)
--(axis cs:2.5648685709221,2.01871607993389)
--(axis cs:2.58964420349457,2.05420460197987)
--(axis cs:2.59177445663136,2.05760934024143)
--(axis cs:2.61589293092081,2.09650260054898)
--(axis cs:2.63020819315998,2.11914132032978)
--(axis cs:2.63997162453732,2.13539586085652)
--(axis cs:2.66206954635699,2.17428912116407)
--(axis cs:2.6707721828254,2.18935618946584)
--(axis cs:2.68457955012353,2.21318238147162)
--(axis cs:2.70505069383588,2.25207564177916)
--(axis cs:2.71133617249082,2.26390461064809)
--(axis cs:2.72653393052043,2.29096890208671)
--(axis cs:2.7457913652856,2.32986216239426)
--(axis cs:2.75190016215623,2.34228213187911)
--(axis cs:2.76636222395857,2.3687554227018)
--(axis cs:2.78482264283976,2.40764868300935)
--(axis cs:2.79246415182165,2.42434146800548)
--(axis cs:2.80430576610396,2.4465419433169)
--(axis cs:2.82239706905763,2.48543520362444)
--(axis cs:2.83302814148707,2.51026312337497)
--(axis cs:2.84037916511976,2.52432846393199)
--(axis cs:2.85856168528473,2.56322172423954)
--(axis cs:2.87359213115249,2.6005705225445)
--(axis cs:2.87438582574698,2.60211498454708)
--(axis cs:2.89318528013442,2.64100824485463)
--(axis cs:2.9086812440976,2.67990150516218)
--(axis cs:2.9141561208179,2.6941408428432)
--(axis cs:2.92595061420713,2.71879476546972)
--(axis cs:2.94183739998054,2.75768802577727)
--(axis cs:2.95472011048332,2.79321083913243)
--(axis cs:2.95631188419598,2.79658128608481)
--(axis cs:2.97317488913336,2.83547454639236)
--(axis cs:2.98727233998849,2.87436780669991)
--(axis cs:2.99528410014874,2.89778067037706)
--(axis cs:3.00200277688376,2.91326106700745)
--(axis cs:3.01674509272074,2.952154327315)
--(axis cs:3.02959729221321,2.99104758762255)
--(axis cs:3.03584808981416,3.01072398337986)
--(axis cs:3.04337118873928,3.02994084793009)
--(axis cs:3.05643425467948,3.06883410823764)
--(axis cs:3.06801750314289,3.10772736854519)
--(axis cs:3.07641207947957,3.13691493009163)
--(axis cs:3.0797440015362,3.14662062885273)
--(axis cs:3.09089247790342,3.18551388916028)
--(axis cs:3.1003218513713,3.22440714946783)
--(axis cs:3.10879767768235,3.26330040977537)
--(axis cs:3.1168646888279,3.30219367008292)
--(axis cs:3.11697606914499,3.30303809291429)
--(axis cs:3.12152207830832,3.34108693039047)
--(axis cs:3.12173306294375,3.37998019069801)
--(axis cs:3.11697606914499,3.40440193311365)
--(axis cs:3.07641207947957,3.41127587160306)
--(axis cs:3.04383954740905,3.37998019069801)
--(axis cs:3.03584808981416,3.37443941573313)
--(axis cs:3.01081063947843,3.34108693039047)
--(axis cs:2.99528410014874,3.32372549665345)
--(axis cs:2.9811375569389,3.30219367008292)
--(axis cs:2.95472011048332,3.2638882900218)
--(axis cs:2.95435881298581,3.26330040977537)
--(axis cs:2.93020378988764,3.22440714946783)
--(axis cs:2.9141561208179,3.19885526932447)
--(axis cs:2.90625200119301,3.18551388916028)
--(axis cs:2.88409944806172,3.14662062885273)
--(axis cs:2.87359213115249,3.12838286209407)
--(axis cs:2.86174669158828,3.10772736854519)
--(axis cs:2.84116545711368,3.06883410823764)
--(axis cs:2.83302814148707,3.0535260233872)
--(axis cs:2.81989342122407,3.02994084793009)
--(axis cs:2.80045599793994,2.99104758762255)
--(axis cs:2.79246415182165,2.97482845602006)
--(axis cs:2.78016996048364,2.952154327315)
--(axis cs:2.76145454950115,2.91326106700745)
--(axis cs:2.75190016215623,2.89242246141499)
--(axis cs:2.74234888076192,2.87436780669991)
--(axis cs:2.72392427782785,2.83547454639236)
--(axis cs:2.71133617249082,2.80606201870204)
--(axis cs:2.70643412058184,2.79658128608481)
--(axis cs:2.6878343217025,2.75768802577727)
--(axis cs:2.67207303557504,2.71879476546972)
--(axis cs:2.6707721828254,2.71565780198923)
--(axis cs:2.65333402742625,2.67990150516218)
--(axis cs:2.63758264494189,2.64100824485463)
--(axis cs:2.63020819315998,2.6219390145342)
--(axis cs:2.62076378870358,2.60211498454708)
--(axis cs:2.60453253837246,2.56322172423954)
--(axis cs:2.59039197728448,2.52432846393199)
--(axis cs:2.58964420349457,2.52229614310763)
--(axis cs:2.57339004232465,2.48543520362444)
--(axis cs:2.55908108322697,2.4465419433169)
--(axis cs:2.54908021382915,2.41739103304357)
--(axis cs:2.54488243838274,2.40764868300935)
--(axis cs:2.52982313293314,2.3687554227018)
--(axis cs:2.51686825395012,2.32986216239426)
--(axis cs:2.50851622416373,2.30369235307027)
--(axis cs:2.50355811315002,2.29096890208671)
--(axis cs:2.49027190347655,2.25207564177916)
--(axis cs:2.47866696404629,2.21318238147162)
--(axis cs:2.46795223449831,2.17605930728872)
--(axis cs:2.46734754859722,2.17428912116407)
--(axis cs:2.4560104989355,2.13539586085652)
--(axis cs:2.44656375916796,2.09650260054898)
--(axis cs:2.43825334315367,2.05760934024143)
--(axis cs:2.43060652969696,2.01871607993389)
--(axis cs:2.4273882448329,1.99700408298925)
--(axis cs:2.42508010772842,1.97982281962634)
--(axis cs:2.42443374339707,1.94092955931879)
--(axis cs:2.4273882448329,1.92262800848915);

\path [draw=color16, semithick]
(axis cs:2.46795223449831,1.9298759350551)
--(axis cs:2.47984849748038,1.94092955931879)
--(axis cs:2.50851622416373,1.96004048857624)
--(axis cs:2.52350596395748,1.97982281962634)
--(axis cs:2.54908021382915,2.00808072364066)
--(axis cs:2.55613841718533,2.01871607993389)
--(axis cs:2.58304861461099,2.05760934024143)
--(axis cs:2.58964420349457,2.06599887903017)
--(axis cs:2.60869355610403,2.09650260054898)
--(axis cs:2.63020819315998,2.13052669534778)
--(axis cs:2.6331328998431,2.13539586085652)
--(axis cs:2.65589453092443,2.17428912116407)
--(axis cs:2.6707721828254,2.20004713118499)
--(axis cs:2.67838410944868,2.21318238147162)
--(axis cs:2.69954951461068,2.25207564177916)
--(axis cs:2.71133617249082,2.27425756566866)
--(axis cs:2.72072030315645,2.29096890208671)
--(axis cs:2.7407064195581,2.32986216239426)
--(axis cs:2.75190016215623,2.35262048034692)
--(axis cs:2.76071450016492,2.3687554227018)
--(axis cs:2.7799499986804,2.40764868300935)
--(axis cs:2.79246415182165,2.43498570090601)
--(axis cs:2.79862818944981,2.4465419433169)
--(axis cs:2.81755982864417,2.48543520362444)
--(axis cs:2.83302814148707,2.52156006614313)
--(axis cs:2.83447499998922,2.52432846393199)
--(axis cs:2.85358950920521,2.56322172423954)
--(axis cs:2.8696939188083,2.60211498454708)
--(axis cs:2.87359213115249,2.61162322375756)
--(axis cs:2.88789577533497,2.64100824485463)
--(axis cs:2.90400246332851,2.67990150516218)
--(axis cs:2.9141561208179,2.706309653706)
--(axis cs:2.92012902705241,2.71879476546972)
--(axis cs:2.93674879700371,2.75768802577727)
--(axis cs:2.9511218863138,2.79658128608481)
--(axis cs:2.95472011048332,2.80649346489204)
--(axis cs:2.96744620027993,2.83547454639236)
--(axis cs:2.98201083184737,2.87436780669991)
--(axis cs:2.99528410014874,2.9131564392943)
--(axis cs:2.99532950982389,2.91326106700745)
--(axis cs:3.01069010851884,2.952154327315)
--(axis cs:3.02374310983992,2.99104758762255)
--(axis cs:3.03584808981416,3.02915190515335)
--(axis cs:3.03615694844924,3.02994084793009)
--(axis cs:3.04955334529617,3.06883410823764)
--(axis cs:3.06099753629505,3.10772736854519)
--(axis cs:3.07175198917421,3.14662062885273)
--(axis cs:3.07641207947957,3.1643339855871)
--(axis cs:3.08247481817349,3.18551388916028)
--(axis cs:3.0912312722087,3.22440714946783)
--(axis cs:3.09810069587436,3.26330040977537)
--(axis cs:3.10279231509744,3.30219367008292)
--(axis cs:3.10284548089597,3.34108693039047)
--(axis cs:3.08185731157931,3.37998019069801)
--(axis cs:3.07641207947957,3.38306557151792)
--(axis cs:3.07320081636595,3.37998019069801)
--(axis cs:3.03584808981415,3.35408215524069)
--(axis cs:3.02609267598379,3.34108693039047)
--(axis cs:2.99528410014874,3.30663746058046)
--(axis cs:2.99236450231141,3.30219367008292)
--(axis cs:2.96566821593447,3.26330040977537)
--(axis cs:2.95472011048332,3.24933913202359)
--(axis cs:2.9392128189094,3.22440714946783)
--(axis cs:2.91477467445752,3.18551388916028)
--(axis cs:2.9141561208179,3.18462800616768)
--(axis cs:2.89161252791837,3.14662062885273)
--(axis cs:2.87359213115249,3.11534225436819)
--(axis cs:2.86922517329736,3.10772736854519)
--(axis cs:2.84766909841876,3.06883410823764)
--(axis cs:2.83302814148707,3.04129124013637)
--(axis cs:2.82670704259273,3.02994084793009)
--(axis cs:2.80629432304923,2.99104758762255)
--(axis cs:2.79246415182165,2.96297980905114)
--(axis cs:2.78659444253662,2.952154327315)
--(axis cs:2.76688571351719,2.91326106700745)
--(axis cs:2.75190016215623,2.88057681597981)
--(axis cs:2.74861546933058,2.87436780669991)
--(axis cs:2.72915681131968,2.83547454639236)
--(axis cs:2.71238141817028,2.79658128608481)
--(axis cs:2.71133617249082,2.79423884357195)
--(axis cs:2.69305266324882,2.75768802577727)
--(axis cs:2.67665177654729,2.71879476546972)
--(axis cs:2.6707721828254,2.70461631922294)
--(axis cs:2.65871889972572,2.67990150516218)
--(axis cs:2.64224818366616,2.64100824485463)
--(axis cs:2.63020819315998,2.6098746285794)
--(axis cs:2.62651140614309,2.60211498454708)
--(axis cs:2.60945464060923,2.56322172423954)
--(axis cs:2.59487606952518,2.52432846393199)
--(axis cs:2.58964420349457,2.51010914997953)
--(axis cs:2.57876400601788,2.48543520362444)
--(axis cs:2.56391385104901,2.4465419433169)
--(axis cs:2.55051103510912,2.40764868300935)
--(axis cs:2.54908021382915,2.40348190613658)
--(axis cs:2.53521686832705,2.3687554227018)
--(axis cs:2.52197120024246,2.32986216239426)
--(axis cs:2.50957357309724,2.29096890208671)
--(axis cs:2.50851622416373,2.28757492861962)
--(axis cs:2.49608890649191,2.25207564177916)
--(axis cs:2.48446993619757,2.21318238147162)
--(axis cs:2.47364623401713,2.17428912116407)
--(axis cs:2.46795223449831,2.15319389928068)
--(axis cs:2.46275946803354,2.13539586085652)
--(axis cs:2.45368393711034,2.09650260054898)
--(axis cs:2.44642018244911,2.05760934024143)
--(axis cs:2.44103318608425,2.01871607993389)
--(axis cs:2.43919143426737,1.97982281962634)
--(axis cs:2.45158448844964,1.94092955931879)
--(axis cs:2.46795223449831,1.9298759350551);

\path [draw=color17, semithick]
(axis cs:2.46795223449831,1.95533875702255)
--(axis cs:2.50851622416373,1.97575229422607)
--(axis cs:2.51160059861988,1.97982281962634)
--(axis cs:2.54615132945792,2.01871607993389)
--(axis cs:2.54908021382915,2.02125009758709)
--(axis cs:2.57398538709687,2.05760934024143)
--(axis cs:2.58964420349457,2.07752723534877)
--(axis cs:2.60149418128725,2.09650260054898)
--(axis cs:2.62606363033679,2.13539586085652)
--(axis cs:2.63020819315998,2.1413603652828)
--(axis cs:2.64971951549187,2.17428912116407)
--(axis cs:2.6707721828254,2.21073807290415)
--(axis cs:2.67218866877384,2.21318238147162)
--(axis cs:2.69404833538547,2.25207564177916)
--(axis cs:2.71133617249082,2.28461052068924)
--(axis cs:2.71490667579248,2.29096890208671)
--(axis cs:2.7356214738306,2.32986216239426)
--(axis cs:2.75190016215623,2.36295882881474)
--(axis cs:2.75506677637127,2.3687554227018)
--(axis cs:2.77507735452104,2.40764868300935)
--(axis cs:2.79246415182165,2.44562993380655)
--(axis cs:2.79295061279566,2.4465419433169)
--(axis cs:2.8127225882307,2.48543520362444)
--(axis cs:2.82970963067129,2.52432846393199)
--(axis cs:2.83302814148707,2.53187614050179)
--(axis cs:2.8486173331257,2.56322172423954)
--(axis cs:2.86523879561749,2.60211498454708)
--(axis cs:2.87359213115249,2.62248983985496)
--(axis cs:2.88260627053552,2.64100824485463)
--(axis cs:2.89932368255943,2.67990150516218)
--(axis cs:2.9141561208179,2.71847846456881)
--(axis cs:2.91430743989769,2.71879476546972)
--(axis cs:2.93166019402687,2.75768802577727)
--(axis cs:2.94638608004275,2.79658128608482)
--(axis cs:2.95472011048332,2.81953938875434)
--(axis cs:2.96171751142649,2.83547454639236)
--(axis cs:2.97674932370625,2.87436780669991)
--(axis cs:2.99015567363539,2.91326106700745)
--(axis cs:2.99528410014874,2.92848388079585)
--(axis cs:3.00463512431695,2.952154327315)
--(axis cs:3.01788892746664,2.99104758762255)
--(axis cs:3.03003212789618,3.02994084793009)
--(axis cs:3.03584808981416,3.04904232168613)
--(axis cs:3.04267243591285,3.06883410823764)
--(axis cs:3.0539775694472,3.10772736854519)
--(axis cs:3.06401557061874,3.14662062885273)
--(axis cs:3.07379010561814,3.18551388916028)
--(axis cs:3.07641207947957,3.19747169155044)
--(axis cs:3.08214069304611,3.22440714946783)
--(axis cs:3.08740371406636,3.26330040977537)
--(axis cs:3.08871994136699,3.30219367008292)
--(axis cs:3.08088195764998,3.34108693039047)
--(axis cs:3.07641207947957,3.34832118758474)
--(axis cs:3.06180489887608,3.34108693039047)
--(axis cs:3.03584808981415,3.33314327852767)
--(axis cs:3.00925144983694,3.30219367008292)
--(axis cs:2.99528410014874,3.28993360149059)
--(axis cs:2.9770264980702,3.26330040977537)
--(axis cs:2.95472011048332,3.23485478745936)
--(axis cs:2.94822184793115,3.22440714946783)
--(axis cs:2.92361898079515,3.18551388916028)
--(axis cs:2.9141561208179,3.17196132689514)
--(axis cs:2.89912560777502,3.14662062885273)
--(axis cs:2.87658397748975,3.10772736854519)
--(axis cs:2.87359213115249,3.10297071987551)
--(axis cs:2.85417273972385,3.06883410823764)
--(axis cs:2.83346837104295,3.02994084793009)
--(axis cs:2.83302814148707,3.0291708774531)
--(axis cs:2.81213264815851,2.99104758762255)
--(axis cs:2.79292732257466,2.952154327315)
--(axis cs:2.79246415182165,2.95126954961997)
--(axis cs:2.77231687753324,2.91326106700745)
--(axis cs:2.75423452984382,2.87436780669991)
--(axis cs:2.75190016215623,2.86952604801562)
--(axis cs:2.73438934481152,2.83547454639236)
--(axis cs:2.71703641600321,2.79658128608481)
--(axis cs:2.71133617249082,2.78380678435807)
--(axis cs:2.69827100479514,2.75768802577727)
--(axis cs:2.68123051751954,2.71879476546972)
--(axis cs:2.6707721828254,2.69357483645665)
--(axis cs:2.66410377202519,2.67990150516218)
--(axis cs:2.64691372239043,2.64100824485463)
--(axis cs:2.63174643659264,2.60211498454708)
--(axis cs:2.63020819315998,2.5982311814574)
--(axis cs:2.614376742846,2.56322172423954)
--(axis cs:2.59936016176587,2.52432846393199)
--(axis cs:2.58964420349457,2.49792215685143)
--(axis cs:2.5841379697111,2.48543520362444)
--(axis cs:2.56874661887106,2.4465419433169)
--(axis cs:2.55515049626164,2.40764868300935)
--(axis cs:2.54908021382915,2.38997106470369)
--(axis cs:2.54061060372096,2.3687554227018)
--(axis cs:2.5270741465348,2.32986216239426)
--(axis cs:2.51475025412726,2.29096890208671)
--(axis cs:2.50851622416373,2.27095835342234)
--(axis cs:2.50190590950728,2.25207564177916)
--(axis cs:2.49027290834885,2.21318238147162)
--(axis cs:2.47988996404818,2.17428912116407)
--(axis cs:2.46965032231878,2.13539586085652)
--(axis cs:2.46795223449831,2.12813130379884)
--(axis cs:2.46080411505272,2.09650260054898)
--(axis cs:2.45458702174455,2.05760934024143)
--(axis cs:2.45145984247154,2.01871607993389)
--(axis cs:2.45480928536613,1.97982281962634)
--(axis cs:2.46795223449831,1.95533875702255);

\path [draw=color18, semithick]
(axis cs:2.46795223449831,1.98814909708516)
--(axis cs:2.50851622416373,1.99291065467901)
--(axis cs:2.53085804615541,2.01871607993389)
--(axis cs:2.54908021382915,2.03448156901173)
--(axis cs:2.56492215958274,2.05760934024143)
--(axis cs:2.58964420349457,2.08905559166737)
--(axis cs:2.59429480647047,2.09650260054898)
--(axis cs:2.61882208876869,2.13539586085652)
--(axis cs:2.63020819315998,2.15178177969455)
--(axis cs:2.64354450005931,2.17428912116407)
--(axis cs:2.66610598168556,2.21318238147162)
--(axis cs:2.6707721828254,2.22067795965055)
--(axis cs:2.68854715616026,2.25207564177916)
--(axis cs:2.70930323766455,2.29096890208671)
--(axis cs:2.71133617249082,2.29457471655454)
--(axis cs:2.7305365281031,2.32986216239426)
--(axis cs:2.74980224781188,2.3687554227018)
--(axis cs:2.75190016215623,2.37282754774327)
--(axis cs:2.77020471036169,2.40764868300935)
--(axis cs:2.78835219072928,2.4465419433169)
--(axis cs:2.79246415182165,2.4552103848106)
--(axis cs:2.80788534781723,2.48543520362444)
--(axis cs:2.82531391875885,2.52432846393199)
--(axis cs:2.83302814148707,2.54187382128422)
--(axis cs:2.84364515704619,2.56322172423954)
--(axis cs:2.86078367242668,2.60211498454708)
--(axis cs:2.87359213115249,2.63335645595235)
--(axis cs:2.87731676573608,2.64100824485463)
--(axis cs:2.89464490179034,2.67990150516218)
--(axis cs:2.90985296658776,2.71879476546972)
--(axis cs:2.9141561208179,2.72989137042162)
--(axis cs:2.92657159105004,2.75768802577727)
--(axis cs:2.9416502737717,2.79658128608481)
--(axis cs:2.95472011048332,2.83258531261664)
--(axis cs:2.95598882257306,2.83547454639236)
--(axis cs:2.97148781556513,2.87436780669991)
--(axis cs:2.98499211055098,2.91326106700745)
--(axis cs:2.99528410014874,2.94381099119007)
--(axis cs:2.99858014011506,2.952154327315)
--(axis cs:3.01203474509335,2.99104758762255)
--(axis cs:3.02395603407682,3.02994084793009)
--(axis cs:3.03579174294909,3.06883410823764)
--(axis cs:3.03584808981416,3.06903508838219)
--(axis cs:3.04695760259936,3.10772736854519)
--(axis cs:3.05627915206327,3.14662062885273)
--(axis cs:3.06441786618899,3.18551388916028)
--(axis cs:3.07162867702699,3.22440714946783)
--(axis cs:3.07641207947957,3.26060439021702)
--(axis cs:3.07670673225836,3.26330040977537)
--(axis cs:3.07641207947957,3.2703056048893)
--(axis cs:3.06689433192531,3.30219367008292)
--(axis cs:3.03584808981415,3.31117775185937)
--(axis cs:3.0281275918647,3.30219367008292)
--(axis cs:2.99528410014874,3.27336476050177)
--(axis cs:2.98838478020593,3.26330040977537)
--(axis cs:2.95837925135734,3.22440714946783)
--(axis cs:2.95472011048332,3.22052932241261)
--(axis cs:2.93246328713278,3.18551388916028)
--(axis cs:2.9141561208179,3.1592946476226)
--(axis cs:2.90663868763167,3.14662062885273)
--(axis cs:2.88377481682113,3.10772736854519)
--(axis cs:2.87359213115249,3.09153821550071)
--(axis cs:2.86067638102894,3.06883410823764)
--(axis cs:2.83955856522801,3.02994084793009)
--(axis cs:2.83302814148707,3.01851900354103)
--(axis cs:2.8179709732678,2.99104758762255)
--(axis cs:2.7982910180589,2.952154327315)
--(axis cs:2.79246415182165,2.94102348357082)
--(axis cs:2.77774804154928,2.91326106700745)
--(axis cs:2.75914030896113,2.87436780669991)
--(axis cs:2.75190016215623,2.85935087348302)
--(axis cs:2.73962187830336,2.83547454639236)
--(axis cs:2.72169141383615,2.79658128608481)
--(axis cs:2.71133617249082,2.7733747251442)
--(axis cs:2.70348934634146,2.75768802577727)
--(axis cs:2.68580925849179,2.71879476546972)
--(axis cs:2.6707721828254,2.68253335369035)
--(axis cs:2.66948864432466,2.67990150516218)
--(axis cs:2.6515792611147,2.64100824485463)
--(axis cs:2.63605748770748,2.60211498454708)
--(axis cs:2.63020819315998,2.58734651048522)
--(axis cs:2.61929884508277,2.56322172423954)
--(axis cs:2.60384425400657,2.52432846393199)
--(axis cs:2.58964420349457,2.48573516372333)
--(axis cs:2.58951193340432,2.48543520362444)
--(axis cs:2.5735793866931,2.4465419433169)
--(axis cs:2.55978995741417,2.40764868300935)
--(axis cs:2.54908021382915,2.3764602232708)
--(axis cs:2.54600433911487,2.3687554227018)
--(axis cs:2.53217709282715,2.32986216239426)
--(axis cs:2.51992693515728,2.29096890208671)
--(axis cs:2.50851622416373,2.25434177822506)
--(axis cs:2.50772291252264,2.25207564177916)
--(axis cs:2.49607588050014,2.21318238147162)
--(axis cs:2.48613369407923,2.17428912116407)
--(axis cs:2.477014621788,2.13539586085652)
--(axis cs:2.46795223449831,2.09662623495663)
--(axis cs:2.4679242929951,2.09650260054898)
--(axis cs:2.46275386103999,2.05760934024143)
--(axis cs:2.46188649885883,2.01871607993389)
--(axis cs:2.46795223449831,1.98814909708516);

\path [draw=color19, semithick]
(axis cs:2.50851622416373,2.0105748218768)
--(axis cs:2.51556476285291,2.01871607993389)
--(axis cs:2.54908021382915,2.04771304043637)
--(axis cs:2.55585893206862,2.05760934024143)
--(axis cs:2.5858116143027,2.09650260054898)
--(axis cs:2.58964420349457,2.10057241580001)
--(axis cs:2.61158054720058,2.13539586085652)
--(axis cs:2.63020819315998,2.16220319410629)
--(axis cs:2.63736948462676,2.17428912116407)
--(axis cs:2.66005671484923,2.21318238147162)
--(axis cs:2.6707721828254,2.23039523311092)
--(axis cs:2.68304597693505,2.25207564177916)
--(axis cs:2.70403436924408,2.29096890208671)
--(axis cs:2.71133617249082,2.30392010320156)
--(axis cs:2.7254515823756,2.32986216239426)
--(axis cs:2.74502678732364,2.3687554227018)
--(axis cs:2.75190016215623,2.38209688340084)
--(axis cs:2.76533206620233,2.40764868300935)
--(axis cs:2.78385489655607,2.4465419433169)
--(axis cs:2.79246415182165,2.4646911485009)
--(axis cs:2.80304810740377,2.48543520362444)
--(axis cs:2.8209182068464,2.52432846393199)
--(axis cs:2.83302814148707,2.55187150206664)
--(axis cs:2.83867298096668,2.56322172423954)
--(axis cs:2.85632854923587,2.60211498454708)
--(axis cs:2.87232741674818,2.64100824485463)
--(axis cs:2.87359213115249,2.64403984473946)
--(axis cs:2.88996612102125,2.67990150516218)
--(axis cs:2.90543497663387,2.71879476546972)
--(axis cs:2.9141561208179,2.74128410388593)
--(axis cs:2.92148298807321,2.75768802577727)
--(axis cs:2.93691446750065,2.79658128608481)
--(axis cs:2.95104116786315,2.83547454639236)
--(axis cs:2.95472011048332,2.84568556202601)
--(axis cs:2.96622630742401,2.87436780669991)
--(axis cs:2.97982854746657,2.91326106700745)
--(axis cs:2.99279421204628,2.952154327315)
--(axis cs:2.99528410014874,2.95980299073676)
--(axis cs:3.00618056272007,2.99104758762255)
--(axis cs:3.01787994025745,3.02994084793009)
--(axis cs:3.02893716095143,3.06883410823764)
--(axis cs:3.03584808981416,3.09348427254204)
--(axis cs:3.03993763575152,3.10772736854519)
--(axis cs:3.0485427335078,3.14662062885273)
--(axis cs:3.05504562675984,3.18551388916028)
--(axis cs:3.05869460693635,3.22440714946783)
--(axis cs:3.05470028443024,3.26330040977537)
--(axis cs:3.03584808981416,3.28617992917172)
--(axis cs:3.00815799722549,3.26330040977537)
--(axis cs:2.99528410014874,3.25637087774053)
--(axis cs:2.97150883020432,3.22440714946783)
--(axis cs:2.95472011048332,3.20661506280102)
--(axis cs:2.94130759347042,3.18551388916028)
--(axis cs:2.9141561208179,3.14662796835006)
--(axis cs:2.91415176748833,3.14662062885273)
--(axis cs:2.89096565615251,3.10772736854519)
--(axis cs:2.87359213115249,3.08010571112591)
--(axis cs:2.86718002233403,3.06883410823764)
--(axis cs:2.84564875941306,3.02994084793009)
--(axis cs:2.83302814148707,3.00786712962896)
--(axis cs:2.82380929837708,2.99104758762255)
--(axis cs:2.80365471354313,2.952154327315)
--(axis cs:2.79246415182165,2.93077741752166)
--(axis cs:2.78317920556533,2.91326106700745)
--(axis cs:2.76404608807844,2.87436780669991)
--(axis cs:2.75190016215623,2.84917569895041)
--(axis cs:2.74485441179519,2.83547454639236)
--(axis cs:2.72634641166909,2.79658128608481)
--(axis cs:2.71133617249082,2.76294266593033)
--(axis cs:2.70870768788778,2.75768802577727)
--(axis cs:2.69038799946404,2.71879476546972)
--(axis cs:2.67404548267348,2.67990150516218)
--(axis cs:2.6707721828254,2.67225774296334)
--(axis cs:2.65624479983898,2.64100824485463)
--(axis cs:2.64036853882232,2.60211498454708)
--(axis cs:2.63020819315998,2.57646183951304)
--(axis cs:2.62422094731953,2.56322172423954)
--(axis cs:2.60832834624726,2.52432846393199)
--(axis cs:2.59391154019989,2.48543520362444)
--(axis cs:2.58964420349457,2.47393781951644)
--(axis cs:2.57841215451514,2.4465419433169)
--(axis cs:2.5644294185667,2.40764868300935)
--(axis cs:2.5511413211371,2.3687554227018)
--(axis cs:2.54908021382915,2.36266033571854)
--(axis cs:2.53728003911949,2.32986216239426)
--(axis cs:2.52510361618729,2.29096890208671)
--(axis cs:2.51343646072094,2.25207564177916)
--(axis cs:2.50851622416373,2.23534310129298)
--(axis cs:2.50187885265142,2.21318238147162)
--(axis cs:2.49237742411029,2.17428912116407)
--(axis cs:2.48437892125722,2.13539586085652)
--(axis cs:2.47774905872485,2.09650260054898)
--(axis cs:2.47381833150083,2.05760934024143)
--(axis cs:2.48725042260867,2.01871607993389)
--(axis cs:2.50851622416373,2.0105748218768);

\path [draw=color20, semithick]
(axis cs:2.50851622416373,2.03112978797783)
--(axis cs:2.54178743468704,2.05760934024143)
--(axis cs:2.54908021382915,2.06131573308084)
--(axis cs:2.57498591163743,2.09650260054898)
--(axis cs:2.58964420349457,2.11206819779088)
--(axis cs:2.60433900563248,2.13539586085652)
--(axis cs:2.63020819315998,2.17262460851804)
--(axis cs:2.6311944691942,2.17428912116407)
--(axis cs:2.65400744801291,2.21318238147162)
--(axis cs:2.6707721828254,2.24011250657129)
--(axis cs:2.67754479770985,2.25207564177916)
--(axis cs:2.6987655008236,2.29096890208671)
--(axis cs:2.71133617249082,2.31326548984858)
--(axis cs:2.7203666366481,2.32986216239426)
--(axis cs:2.7402513268354,2.3687554227018)
--(axis cs:2.75190016215623,2.39136621905841)
--(axis cs:2.76045942204297,2.40764868300935)
--(axis cs:2.77935760238285,2.4465419433169)
--(axis cs:2.79246415182165,2.47417191219121)
--(axis cs:2.7982108669903,2.48543520362444)
--(axis cs:2.81652249493396,2.52432846393199)
--(axis cs:2.83302814148707,2.56186918284906)
--(axis cs:2.83370080488717,2.56322172423954)
--(axis cs:2.85187342604506,2.60211498454708)
--(axis cs:2.86805248529143,2.64100824485463)
--(axis cs:2.87359213115249,2.65428712402069)
--(axis cs:2.88528734025216,2.67990150516218)
--(axis cs:2.90101698667997,2.71879476546972)
--(axis cs:2.9141561208179,2.75267683735023)
--(axis cs:2.91639438509637,2.75768802577727)
--(axis cs:2.9321786612296,2.79658128608481)
--(axis cs:2.9463156908714,2.83547454639236)
--(axis cs:2.95472011048332,2.85880126521058)
--(axis cs:2.96096479928289,2.87436780669991)
--(axis cs:2.97466498438216,2.91326106700745)
--(axis cs:2.9873297184438,2.952154327315)
--(axis cs:2.99528410014874,2.97658931631278)
--(axis cs:3.00032638034678,2.99104758762255)
--(axis cs:3.01180384643809,3.02994084793009)
--(axis cs:3.02208257895377,3.06883410823764)
--(axis cs:3.03225719430104,3.10772736854519)
--(axis cs:3.03584808981416,3.12306810289781)
--(axis cs:3.04080631495233,3.14662062885273)
--(axis cs:3.04567338733069,3.18551388916028)
--(axis cs:3.04576053684572,3.22440714946783)
--(axis cs:3.03584808981416,3.25673565474571)
--(axis cs:2.99528410014874,3.23871933091978)
--(axis cs:2.9846384090513,3.22440714946783)
--(axis cs:2.95472011048332,3.19270080318944)
--(axis cs:2.95015189980805,3.18551388916028)
--(axis cs:2.92387592824155,3.14662062885273)
--(axis cs:2.9141561208179,3.13456552923489)
--(axis cs:2.89815649548389,3.10772736854519)
--(axis cs:2.8736991268725,3.06883410823764)
--(axis cs:2.87359213115249,3.06868215516129)
--(axis cs:2.85173895359812,3.02994084793009)
--(axis cs:2.83302814148707,2.99721525571689)
--(axis cs:2.82964762348637,2.99104758762255)
--(axis cs:2.80901840902737,2.952154327315)
--(axis cs:2.79246415182165,2.92053135147251)
--(axis cs:2.78861036958137,2.91326106700745)
--(axis cs:2.76895186719575,2.87436780669991)
--(axis cs:2.75190016215623,2.83900052441781)
--(axis cs:2.75008694528703,2.83547454639236)
--(axis cs:2.73100140950202,2.79658128608481)
--(axis cs:2.71354298938933,2.75768802577727)
--(axis cs:2.71133617249082,2.75294697559342)
--(axis cs:2.69496674043629,2.71879476546972)
--(axis cs:2.67834318253034,2.67990150516218)
--(axis cs:2.6707721828254,2.6622218167627)
--(axis cs:2.66091033856325,2.64100824485463)
--(axis cs:2.64467958993716,2.60211498454708)
--(axis cs:2.63020819315998,2.56557716854087)
--(axis cs:2.6291430495563,2.56322172423954)
--(axis cs:2.61281243848796,2.52432846393199)
--(axis cs:2.59828655985158,2.48543520362444)
--(axis cs:2.58964420349457,2.46215030779918)
--(axis cs:2.58324492233718,2.4465419433169)
--(axis cs:2.56906887971922,2.40764868300935)
--(axis cs:2.55593758328314,2.3687554227018)
--(axis cs:2.54908021382915,2.34847687478861)
--(axis cs:2.54238298541184,2.32986216239426)
--(axis cs:2.53028029721731,2.29096890208671)
--(axis cs:2.51913367194616,2.25207564177916)
--(axis cs:2.50851622416373,2.21596825693824)
--(axis cs:2.5076818248027,2.21318238147162)
--(axis cs:2.49862115414134,2.17428912116407)
--(axis cs:2.49174322072644,2.13539586085652)
--(axis cs:2.48758447980274,2.09650260054898)
--(axis cs:2.48995712983635,2.05760934024143)
--(axis cs:2.50851622416373,2.03112978797783);

\path [draw=color21, semithick]
(axis cs:2.50851622416373,2.05415613540937)
--(axis cs:2.51285513079644,2.05760934024143)
--(axis cs:2.54908021382915,2.07601993320514)
--(axis cs:2.56416020897215,2.09650260054898)
--(axis cs:2.58964420349457,2.12356397978176)
--(axis cs:2.59709746406438,2.13539586085652)
--(axis cs:2.62332011379279,2.17428912116407)
--(axis cs:2.63020819315998,2.18294750272679)
--(axis cs:2.64795818117658,2.21318238147162)
--(axis cs:2.6707721828254,2.24982978003165)
--(axis cs:2.67204361848464,2.25207564177916)
--(axis cs:2.69349663240312,2.29096890208671)
--(axis cs:2.71133617249082,2.3226108764956)
--(axis cs:2.7152816909206,2.32986216239426)
--(axis cs:2.73547586634717,2.3687554227018)
--(axis cs:2.75190016215623,2.40063555471598)
--(axis cs:2.75558677788361,2.40764868300935)
--(axis cs:2.77486030820963,2.4465419433169)
--(axis cs:2.79246415182165,2.48365267588152)
--(axis cs:2.79337362657684,2.48543520362444)
--(axis cs:2.81212678302152,2.52432846393199)
--(axis cs:2.82931454913586,2.56322172423954)
--(axis cs:2.83302814148707,2.5714350823419)
--(axis cs:2.84741830285426,2.60211498454708)
--(axis cs:2.86377755383468,2.64100824485463)
--(axis cs:2.87359213115249,2.66453440330193)
--(axis cs:2.88060855948308,2.67990150516218)
--(axis cs:2.89659899672608,2.71879476546972)
--(axis cs:2.91164020812067,2.75768802577727)
--(axis cs:2.9141561208179,2.76416083289836)
--(axis cs:2.92744285495854,2.79658128608481)
--(axis cs:2.94159021387965,2.83547454639236)
--(axis cs:2.95472011048332,2.87191696839516)
--(axis cs:2.95570329114177,2.87436780669991)
--(axis cs:2.96950142129775,2.91326106700745)
--(axis cs:2.98186522484132,2.952154327315)
--(axis cs:2.99440531356533,2.99104758762255)
--(axis cs:2.99528410014874,2.99395149991922)
--(axis cs:3.00572775261872,3.02994084793009)
--(axis cs:3.0152279969561,3.06883410823764)
--(axis cs:3.02365502818697,3.10772736854519)
--(axis cs:3.03130676440144,3.14662062885273)
--(axis cs:3.03584808981416,3.18089949732725)
--(axis cs:3.03630114790154,3.18551388916028)
--(axis cs:3.03584808981416,3.19218196904357)
--(axis cs:2.99528410014874,3.22036639506992)
--(axis cs:2.96399195675316,3.18551388916028)
--(axis cs:2.95472011048332,3.17843122262595)
--(axis cs:2.93360137091172,3.14662062885273)
--(axis cs:2.9141561208179,3.12250344043964)
--(axis cs:2.90534733481528,3.10772736854519)
--(axis cs:2.88130147451747,3.06883410823764)
--(axis cs:2.87359213115249,3.05788546056464)
--(axis cs:2.85782914778317,3.02994084793009)
--(axis cs:2.83565331469123,2.99104758762255)
--(axis cs:2.83302814148707,2.98684644086958)
--(axis cs:2.8143821045116,2.952154327315)
--(axis cs:2.79401710207131,2.91326106700745)
--(axis cs:2.79246415182165,2.91049465328732)
--(axis cs:2.77385764631306,2.87436780669991)
--(axis cs:2.75502382373201,2.83547454639236)
--(axis cs:2.75190016215623,2.82933994353127)
--(axis cs:2.73565640733496,2.79658128608481)
--(axis cs:2.71798953781223,2.75768802577727)
--(axis cs:2.71133617249082,2.74339416256574)
--(axis cs:2.69954548140854,2.71879476546972)
--(axis cs:2.68264088238721,2.67990150516218)
--(axis cs:2.6707721828254,2.65218589056205)
--(axis cs:2.66557587728752,2.64100824485463)
--(axis cs:2.648990641052,2.60211498454708)
--(axis cs:2.6335646317793,2.56322172423954)
--(axis cs:2.63020819315998,2.5549016466366)
--(axis cs:2.61729653072865,2.52432846393199)
--(axis cs:2.60266157950328,2.48543520362444)
--(axis cs:2.58964420349457,2.45036279608192)
--(axis cs:2.58807769015923,2.4465419433169)
--(axis cs:2.57370834087175,2.40764868300935)
--(axis cs:2.56073384542918,2.3687554227018)
--(axis cs:2.54908021382915,2.33429341385868)
--(axis cs:2.54748593170418,2.32986216239426)
--(axis cs:2.53545697824733,2.29096890208671)
--(axis cs:2.52483088317138,2.25207564177916)
--(axis cs:2.51446674160185,2.21318238147162)
--(axis cs:2.50851622416373,2.1900730339056)
--(axis cs:2.50486488417239,2.17428912116407)
--(axis cs:2.49910752019565,2.13539586085652)
--(axis cs:2.49741990088064,2.09650260054898)
--(axis cs:2.50609592817186,2.05760934024143)
--(axis cs:2.50851622416373,2.05415613540937);

\path [draw=color22, semithick]
(axis cs:2.50851622416373,2.09140552964653)
--(axis cs:2.54908021382915,2.09072413332943)
--(axis cs:2.55333450630688,2.09650260054898)
--(axis cs:2.58964420349457,2.13505976177263)
--(axis cs:2.58985592249628,2.13539586085652)
--(axis cs:2.61512274770292,2.17428912116407)
--(axis cs:2.63020819315998,2.19325167020682)
--(axis cs:2.64190891434025,2.21318238147162)
--(axis cs:2.66572210640112,2.25207564177916)
--(axis cs:2.6707721828254,2.25940179597092)
--(axis cs:2.68822776398264,2.29096890208671)
--(axis cs:2.71009660747563,2.32986216239426)
--(axis cs:2.71133617249082,2.33189887565654)
--(axis cs:2.73070040585893,2.3687554227018)
--(axis cs:2.75071329885943,2.40764868300935)
--(axis cs:2.75190016215623,2.40982560221081)
--(axis cs:2.77036301403642,2.4465419433169)
--(axis cs:2.78882262885171,2.48543520362444)
--(axis cs:2.79246415182165,2.49280505712247)
--(axis cs:2.80773107110907,2.52432846393199)
--(axis cs:2.8250199612524,2.56322172423954)
--(axis cs:2.83302814148707,2.58093342918586)
--(axis cs:2.84296317966345,2.60211498454708)
--(axis cs:2.85950262237794,2.64100824485463)
--(axis cs:2.87359213115249,2.67478168258317)
--(axis cs:2.87592977871399,2.67990150516218)
--(axis cs:2.89218100677218,2.71879476546972)
--(axis cs:2.90714864336454,2.75768802577727)
--(axis cs:2.9141561208179,2.77571649314456)
--(axis cs:2.92270704868749,2.79658128608481)
--(axis cs:2.9368647368879,2.83547454639236)
--(axis cs:2.95056193776179,2.87436780669991)
--(axis cs:2.95472011048332,2.88618710509251)
--(axis cs:2.96433785821334,2.91326106700745)
--(axis cs:2.97640073123884,2.952154327315)
--(axis cs:2.98806886431889,2.99104758762255)
--(axis cs:2.99528410014874,3.01489002268608)
--(axis cs:2.99965165879936,3.02994084793009)
--(axis cs:3.00837341495844,3.06883410823764)
--(axis cs:3.0150528620729,3.10772736854519)
--(axis cs:3.01866056274731,3.14662062885273)
--(axis cs:3.01146830092114,3.18551388916028)
--(axis cs:2.99528410014874,3.19900737694263)
--(axis cs:2.98316904145866,3.18551388916028)
--(axis cs:2.95472011048332,3.1637820478967)
--(axis cs:2.9433268135819,3.14662062885273)
--(axis cs:2.9141561208179,3.1104413516444)
--(axis cs:2.91253817414666,3.10772736854519)
--(axis cs:2.88890382216244,3.06883410823764)
--(axis cs:2.87359213115249,3.047088765968)
--(axis cs:2.86391934196822,3.02994084793009)
--(axis cs:2.84188920463578,2.99104758762255)
--(axis cs:2.83302814148707,2.97686695123025)
--(axis cs:2.81974579999584,2.952154327315)
--(axis cs:2.79936414464796,2.91326106700745)
--(axis cs:2.79246415182165,2.90096947245844)
--(axis cs:2.77876342543037,2.87436780669991)
--(axis cs:2.75980392034672,2.83547454639236)
--(axis cs:2.75190016215623,2.8199522446217)
--(axis cs:2.74031140516789,2.79658128608481)
--(axis cs:2.72243608623512,2.75768802577727)
--(axis cs:2.71133617249082,2.73384134953805)
--(axis cs:2.70412422238079,2.71879476546972)
--(axis cs:2.68693858224408,2.67990150516218)
--(axis cs:2.6707721828254,2.64214996436141)
--(axis cs:2.67024141601179,2.64100824485463)
--(axis cs:2.65330169216684,2.60211498454708)
--(axis cs:2.63784798962867,2.56322172423954)
--(axis cs:2.63020819315998,2.54428388365928)
--(axis cs:2.62178062296935,2.52432846393199)
--(axis cs:2.60703659915497,2.48543520362444)
--(axis cs:2.59276778586467,2.4465419433169)
--(axis cs:2.58964420349457,2.43809170018262)
--(axis cs:2.57834780202427,2.40764868300935)
--(axis cs:2.56553010757522,2.3687554227018)
--(axis cs:2.5528069368023,2.32986216239426)
--(axis cs:2.54908021382915,2.31833158049008)
--(axis cs:2.54063365927734,2.29096890208671)
--(axis cs:2.5305280943966,2.25207564177916)
--(axis cs:2.52141656168841,2.21318238147162)
--(axis cs:2.51260380648818,2.17428912116407)
--(axis cs:2.50851622416373,2.15098047832539)
--(axis cs:2.50647181966487,2.13539586085652)
--(axis cs:2.50725532195853,2.09650260054898)
--(axis cs:2.50851622416373,2.09140552964653);

\path [draw=color23, semithick]
(axis cs:2.54908021382915,2.10792934326445)
--(axis cs:2.57343830858649,2.13539586085652)
--(axis cs:2.58964420349457,2.1476587255844)
--(axis cs:2.60692538161305,2.17428912116407)
--(axis cs:2.63020819315998,2.20355583768684)
--(axis cs:2.63585964750392,2.21318238147162)
--(axis cs:2.65915400715878,2.25207564177916)
--(axis cs:2.6707721828254,2.2689301483667)
--(axis cs:2.68295889556217,2.29096890208671)
--(axis cs:2.70456477508884,2.32986216239426)
--(axis cs:2.71133617249082,2.34098815798451)
--(axis cs:2.72592494537069,2.3687554227018)
--(axis cs:2.74583722476608,2.40764868300935)
--(axis cs:2.75190016215623,2.4187691927238)
--(axis cs:2.7658657198632,2.4465419433169)
--(axis cs:2.78433791066603,2.48543520362444)
--(axis cs:2.79246415182165,2.5018814013557)
--(axis cs:2.80333535919663,2.52432846393199)
--(axis cs:2.82072537336894,2.56322172423954)
--(axis cs:2.83302814148707,2.59043177602982)
--(axis cs:2.83850805647264,2.60211498454708)
--(axis cs:2.85522769092119,2.64100824485463)
--(axis cs:2.87137049530152,2.67990150516218)
--(axis cs:2.87359213115249,2.68515004066578)
--(axis cs:2.88776301681829,2.71879476546972)
--(axis cs:2.90265707860842,2.75768802577727)
--(axis cs:2.9141561208179,2.78727215339075)
--(axis cs:2.91797124241644,2.79658128608481)
--(axis cs:2.93213925989614,2.83547454639236)
--(axis cs:2.94544819653579,2.87436780669991)
--(axis cs:2.95472011048332,2.90072253627838)
--(axis cs:2.95917429512893,2.91326106700745)
--(axis cs:2.97093623763636,2.952154327315)
--(axis cs:2.98173241507245,2.99104758762255)
--(axis cs:2.99294713293038,3.02994084793009)
--(axis cs:2.99528410014874,3.03912521211581)
--(axis cs:3.00151883296078,3.06883410823764)
--(axis cs:3.00645069595883,3.10772736854519)
--(axis cs:3.00601436109319,3.14662062885273)
--(axis cs:2.99528410014874,3.17374271780688)
--(axis cs:2.95472011048332,3.14913287316746)
--(axis cs:2.95305225625208,3.14662062885273)
--(axis cs:2.92404410458597,3.10772736854519)
--(axis cs:2.9141561208179,3.09799352859983)
--(axis cs:2.89650616980741,3.06883410823764)
--(axis cs:2.87359213115249,3.03629207137135)
--(axis cs:2.87000953615328,3.02994084793009)
--(axis cs:2.84812509458032,2.99104758762255)
--(axis cs:2.83302814148707,2.96688746159092)
--(axis cs:2.82510949548007,2.952154327315)
--(axis cs:2.80471118722461,2.91326106700745)
--(axis cs:2.79246415182165,2.89144429162956)
--(axis cs:2.78366920454768,2.87436780669991)
--(axis cs:2.76458401696142,2.83547454639236)
--(axis cs:2.75190016215624,2.81056454571212)
--(axis cs:2.74496640300083,2.79658128608482)
--(axis cs:2.72688263465801,2.75768802577727)
--(axis cs:2.71133617249082,2.72428853651037)
--(axis cs:2.70870296335304,2.71879476546972)
--(axis cs:2.69123628210094,2.67990150516218)
--(axis cs:2.6746356143943,2.64100824485463)
--(axis cs:2.6707721828254,2.63225703137946)
--(axis cs:2.65761274328168,2.60211498454708)
--(axis cs:2.64213134747804,2.56322172423954)
--(axis cs:2.63020819315998,2.53366612068195)
--(axis cs:2.62626471521004,2.52432846393199)
--(axis cs:2.61141161880666,2.48543520362444)
--(axis cs:2.59738945525056,2.4465419433169)
--(axis cs:2.58964420349457,2.42558867469149)
--(axis cs:2.5829872631768,2.40764868300935)
--(axis cs:2.57032636972126,2.3687554227018)
--(axis cs:2.55822702441151,2.32986216239426)
--(axis cs:2.54908021382915,2.30156168249766)
--(axis cs:2.54581034030736,2.29096890208671)
--(axis cs:2.53622530562183,2.25207564177916)
--(axis cs:2.52836638177496,2.21318238147162)
--(axis cs:2.52244868327084,2.17428912116407)
--(axis cs:2.52194882294229,2.13539586085652)
--(axis cs:2.54908021382915,2.10792934326445);

\path [draw=color24, semithick]
(axis cs:2.54908021382915,2.12675369230673)
--(axis cs:2.55674433651013,2.13539586085652)
--(axis cs:2.58964420349457,2.16029091421111)
--(axis cs:2.59872801552319,2.17428912116407)
--(axis cs:2.62947143996939,2.21318238147162)
--(axis cs:2.63020819315998,2.21391887879369)
--(axis cs:2.65258590791644,2.25207564177916)
--(axis cs:2.6707721828254,2.27845850076248)
--(axis cs:2.67769002714169,2.29096890208671)
--(axis cs:2.69903294270205,2.32986216239426)
--(axis cs:2.71133617249082,2.35007744031248)
--(axis cs:2.72114948488246,2.3687554227018)
--(axis cs:2.74096115067274,2.40764868300935)
--(axis cs:2.75190016215623,2.42771278323678)
--(axis cs:2.76136842568998,2.4465419433169)
--(axis cs:2.77985319248035,2.48543520362444)
--(axis cs:2.79246415182165,2.51095774558892)
--(axis cs:2.79893964728418,2.52432846393199)
--(axis cs:2.81643078548549,2.56322172423954)
--(axis cs:2.83302814148707,2.59993012287378)
--(axis cs:2.83405293328183,2.60211498454708)
--(axis cs:2.85095275946444,2.64100824485463)
--(axis cs:2.86693053132948,2.67990150516218)
--(axis cs:2.87359213115249,2.69563929727901)
--(axis cs:2.88334502686439,2.71879476546972)
--(axis cs:2.89816551385229,2.75768802577727)
--(axis cs:2.91318619112122,2.79658128608481)
--(axis cs:2.9141561208179,2.79910170603611)
--(axis cs:2.92741378290439,2.83547454639236)
--(axis cs:2.94033445530979,2.87436780669991)
--(axis cs:2.95387805620704,2.91326106700745)
--(axis cs:2.95472011048332,2.91579950189729)
--(axis cs:2.96547174403388,2.952154327315)
--(axis cs:2.97539596582601,2.99104758762255)
--(axis cs:2.9846361351053,3.02994084793009)
--(axis cs:2.99407677190254,3.06883410823764)
--(axis cs:2.99528410014874,3.07788602351525)
--(axis cs:2.99784852984476,3.10772736854519)
--(axis cs:2.99528410014874,3.13351514845621)
--(axis cs:2.95472011048332,3.13218900261898)
--(axis cs:2.93680281122607,3.10772736854519)
--(axis cs:2.9141561208179,3.08543371749399)
--(axis cs:2.90410851745238,3.06883410823764)
--(axis cs:2.87740577489783,3.02994084793009)
--(axis cs:2.87359213115249,3.02535976158338)
--(axis cs:2.85436098452487,2.99104758762255)
--(axis cs:2.83302814148707,2.95690797195159)
--(axis cs:2.83047319096431,2.952154327315)
--(axis cs:2.81005822980126,2.91326106700745)
--(axis cs:2.79246415182165,2.88191911080069)
--(axis cs:2.78857498366499,2.87436780669991)
--(axis cs:2.76936411357612,2.83547454639236)
--(axis cs:2.75190016215623,2.80117684680254)
--(axis cs:2.74962140083376,2.79658128608481)
--(axis cs:2.73132918308091,2.75768802577727)
--(axis cs:2.71329906978885,2.71879476546972)
--(axis cs:2.71133617249082,2.71476581335194)
--(axis cs:2.69553398195781,2.67990150516218)
--(axis cs:2.67899498172646,2.64100824485463)
--(axis cs:2.6707721828254,2.62238245395778)
--(axis cs:2.66192379439652,2.60211498454708)
--(axis cs:2.64641470532741,2.56322172423954)
--(axis cs:2.6307676077694,2.52432846393199)
--(axis cs:2.63020819315998,2.52295614627474)
--(axis cs:2.61578663845835,2.48543520362444)
--(axis cs:2.60201112463645,2.4465419433169)
--(axis cs:2.58964420349457,2.41308564920037)
--(axis cs:2.58762672432933,2.40764868300935)
--(axis cs:2.57512263186729,2.3687554227018)
--(axis cs:2.56364711202071,2.32986216239426)
--(axis cs:2.5516196229011,2.29096890208671)
--(axis cs:2.54908021382915,2.28215115705998)
--(axis cs:2.54192251684705,2.25207564177916)
--(axis cs:2.53531620186151,2.21318238147162)
--(axis cs:2.5322935600535,2.17428912116407)
--(axis cs:2.54054349080816,2.13539586085652)
--(axis cs:2.54908021382915,2.12675369230673);

\path [draw=color25, semithick]
(axis cs:2.54908021382915,2.15227965306543)
--(axis cs:2.58964420349457,2.17292310283782)
--(axis cs:2.59053064943332,2.17428912116407)
--(axis cs:2.61826813004903,2.21318238147162)
--(axis cs:2.63020819315998,2.22511829789357)
--(axis cs:2.64601780867409,2.25207564177916)
--(axis cs:2.6707721828254,2.28798685315826)
--(axis cs:2.67242115872121,2.29096890208671)
--(axis cs:2.69350111031526,2.32986216239426)
--(axis cs:2.71133617249082,2.35916672264045)
--(axis cs:2.71637402439422,2.3687554227018)
--(axis cs:2.73608507657939,2.40764868300935)
--(axis cs:2.75190016215623,2.43665637374977)
--(axis cs:2.75687113151677,2.4465419433169)
--(axis cs:2.77536847429468,2.48543520362444)
--(axis cs:2.79246415182165,2.52003408982214)
--(axis cs:2.79454393537174,2.52432846393199)
--(axis cs:2.81213619760203,2.56322172423954)
--(axis cs:2.82950744920209,2.60211498454708)
--(axis cs:2.83302814148707,2.60967171233145)
--(axis cs:2.84667782800769,2.64100824485463)
--(axis cs:2.86249056735745,2.67990150516218)
--(axis cs:2.87359213115249,2.70612855389224)
--(axis cs:2.8789270369105,2.71879476546972)
--(axis cs:2.89367394909616,2.75768802577727)
--(axis cs:2.90819707891249,2.79658128608481)
--(axis cs:2.9141561208179,2.81206621056993)
--(axis cs:2.92268830591264,2.83547454639236)
--(axis cs:2.93522071408378,2.87436780669991)
--(axis cs:2.94774874618261,2.91326106700745)
--(axis cs:2.95472011048332,2.9342767602581)
--(axis cs:2.96000725043139,2.952154327315)
--(axis cs:2.96905951657958,2.99104758762255)
--(axis cs:2.97632513728021,3.02994084793009)
--(axis cs:2.9807255718791,3.06883410823764)
--(axis cs:2.96954630287403,3.10772736854519)
--(axis cs:2.95472011048332,3.11477014899578)
--(axis cs:2.94956151786617,3.10772736854519)
--(axis cs:2.9141561208179,3.07287390638815)
--(axis cs:2.91171086509734,3.06883410823764)
--(axis cs:2.8866679532766,3.02994084793009)
--(axis cs:2.87359213115249,3.01423369901826)
--(axis cs:2.86059687446942,2.99104758762255)
--(axis cs:2.83679507096586,2.952154327315)
--(axis cs:2.83302814148707,2.94682197409216)
--(axis cs:2.81540527237791,2.91326106700745)
--(axis cs:2.79368934444326,2.87436780669991)
--(axis cs:2.79246415182165,2.87237270917853)
--(axis cs:2.77414421019083,2.83547454639236)
--(axis cs:2.75450780928019,2.79658128608481)
--(axis cs:2.75190016215623,2.79178190498599)
--(axis cs:2.7357757315038,2.75768802577727)
--(axis cs:2.71791867977086,2.71879476546972)
--(axis cs:2.71133617249082,2.70528381577673)
--(axis cs:2.69983168181467,2.67990150516218)
--(axis cs:2.68335434905863,2.64100824485463)
--(axis cs:2.6707721828254,2.61250787653611)
--(axis cs:2.66623484551136,2.60211498454708)
--(axis cs:2.65069806317678,2.56322172423954)
--(axis cs:2.6354076381058,2.52432846393199)
--(axis cs:2.63020819315998,2.51157354121993)
--(axis cs:2.62016165811004,2.48543520362444)
--(axis cs:2.60663279402234,2.4465419433169)
--(axis cs:2.59269081568583,2.40764868300935)
--(axis cs:2.58964420349457,2.39917129717276)
--(axis cs:2.57991889401334,2.3687554227018)
--(axis cs:2.56906719962991,2.32986216239426)
--(axis cs:2.5585137171993,2.29096890208671)
--(axis cs:2.54908021382915,2.25821237288251)
--(axis cs:2.54761972807227,2.25207564177916)
--(axis cs:2.54226602194806,2.21318238147162)
--(axis cs:2.54213843683616,2.17428912116407)
--(axis cs:2.54908021382915,2.15227965306543);

\path [draw=color26, semithick]
(axis cs:2.58964420349457,2.1884656846442)
--(axis cs:2.60706482012866,2.21318238147162)
--(axis cs:2.63020819315998,2.23631771699346)
--(axis cs:2.63944970943175,2.25207564177916)
--(axis cs:2.66508427740459,2.29096890208671)
--(axis cs:2.6707721828254,2.29800854994124)
--(axis cs:2.68796927792847,2.32986216239426)
--(axis cs:2.71133617249082,2.36825600496842)
--(axis cs:2.71159856390598,2.3687554227018)
--(axis cs:2.73120900248604,2.40764868300935)
--(axis cs:2.75190016215623,2.44559996426275)
--(axis cs:2.75237383734355,2.4465419433169)
--(axis cs:2.770883756109,2.48543520362444)
--(axis cs:2.78987328214457,2.52432846393199)
--(axis cs:2.79246415182165,2.52931719974119)
--(axis cs:2.80784160971857,2.56322172423954)
--(axis cs:2.82493497032598,2.60211498454708)
--(axis cs:2.83302814148707,2.61948596912236)
--(axis cs:2.84240289655094,2.64100824485463)
--(axis cs:2.85805060338541,2.67990150516218)
--(axis cs:2.87359213115249,2.71661781050547)
--(axis cs:2.87450904695661,2.71879476546972)
--(axis cs:2.88918238434004,2.75768802577727)
--(axis cs:2.90320796670377,2.79658128608481)
--(axis cs:2.9141561208179,2.82503071510375)
--(axis cs:2.91796282892089,2.83547454639236)
--(axis cs:2.93010697285778,2.87436780669991)
--(axis cs:2.94161943615818,2.91326106700745)
--(axis cs:2.95444373684256,2.952154327315)
--(axis cs:2.95472011048332,2.95312873542053)
--(axis cs:2.96272306733314,2.99104758762255)
--(axis cs:2.96801413945513,3.02994084793009)
--(axis cs:2.96737437185567,3.06883410823764)
--(axis cs:2.95472011048332,3.09271715890227)
--(axis cs:2.93107750724297,3.06883410823764)
--(axis cs:2.9141561208179,3.05886357441748)
--(axis cs:2.89593013165537,3.02994084793009)
--(axis cs:2.87359213115249,3.00310763645314)
--(axis cs:2.86683276441396,2.99104758762255)
--(axis cs:2.8439885552131,2.952154327315)
--(axis cs:2.83302814148707,2.93663909195297)
--(axis cs:2.82075231495456,2.91326106700745)
--(axis cs:2.79960165958679,2.87436780669991)
--(axis cs:2.79246415182165,2.86274512484572)
--(axis cs:2.77892430680553,2.83547454639236)
--(axis cs:2.75961613568525,2.79658128608481)
--(axis cs:2.75190016215623,2.78238001737249)
--(axis cs:2.74022227992669,2.75768802577727)
--(axis cs:2.72253828975287,2.71879476546972)
--(axis cs:2.71133617249082,2.69580181820153)
--(axis cs:2.70412938167154,2.67990150516218)
--(axis cs:2.68771371639079,2.64100824485463)
--(axis cs:2.6707721828254,2.60263329911444)
--(axis cs:2.6705458966262,2.60211498454708)
--(axis cs:2.65498142102615,2.56322172423954)
--(axis cs:2.6400476684422,2.52432846393199)
--(axis cs:2.63020819315998,2.50019093616512)
--(axis cs:2.62453667776173,2.48543520362444)
--(axis cs:2.61125446340824,2.4465419433169)
--(axis cs:2.5980816379633,2.40764868300935)
--(axis cs:2.58964420349457,2.38417100256565)
--(axis cs:2.58471515615938,2.3687554227018)
--(axis cs:2.57448728723912,2.32986216239426)
--(axis cs:2.56540781149749,2.29096890208671)
--(axis cs:2.55695755755434,2.25207564177916)
--(axis cs:2.54958299994078,2.21318238147162)
--(axis cs:2.58964420349457,2.1884656846442);

\path [draw=color27, semithick]
(axis cs:2.58964420349457,2.20436115037778)
--(axis cs:2.5958615102083,2.21318238147162)
--(axis cs:2.63020819315998,2.24751713609334)
--(axis cs:2.6328816101894,2.25207564177916)
--(axis cs:2.6568053506005,2.29096890208671)
--(axis cs:2.6707721828254,2.30825498074527)
--(axis cs:2.68243744554168,2.32986216239426)
--(axis cs:2.70512195242651,2.3687554227018)
--(axis cs:2.71133617249082,2.37789732365452)
--(axis cs:2.7263329283927,2.40764868300935)
--(axis cs:2.74694229189293,2.4465419433169)
--(axis cs:2.75190016215624,2.45497217423845)
--(axis cs:2.76639903792332,2.48543520362444)
--(axis cs:2.78495572213353,2.52432846393199)
--(axis cs:2.79246415182165,2.53878599237785)
--(axis cs:2.80354702183512,2.56322172423954)
--(axis cs:2.82036249144987,2.60211498454708)
--(axis cs:2.83302814148707,2.62930022591326)
--(axis cs:2.83812796509419,2.64100824485463)
--(axis cs:2.85361063941337,2.67990150516218)
--(axis cs:2.86956011341795,2.71879476546972)
--(axis cs:2.87359213115249,2.72823911129485)
--(axis cs:2.88469081958391,2.75768802577727)
--(axis cs:2.89821885449504,2.79658128608481)
--(axis cs:2.91294476029403,2.83547454639236)
--(axis cs:2.9141561208179,2.83874297278828)
--(axis cs:2.92499323163177,2.87436780669991)
--(axis cs:2.93549012613374,2.91326106700745)
--(axis cs:2.94592831043729,2.952154327315)
--(axis cs:2.95472011048332,2.98315149912776)
--(axis cs:2.9563866180867,2.99104758762255)
--(axis cs:2.95970314163005,3.02994084793009)
--(axis cs:2.95472011048332,3.0657191413373)
--(axis cs:2.9141561208179,3.04416547218897)
--(axis cs:2.90519231003414,3.02994084793009)
--(axis cs:2.87359213115249,2.99198157388801)
--(axis cs:2.87306865435851,2.99104758762255)
--(axis cs:2.85118203946034,2.952154327315)
--(axis cs:2.83302814148707,2.92645620981379)
--(axis cs:2.82609935753121,2.91326106700745)
--(axis cs:2.80551397473032,2.87436780669991)
--(axis cs:2.79246415182165,2.85311754051291)
--(axis cs:2.78370440342023,2.83547454639236)
--(axis cs:2.76472446209031,2.79658128608481)
--(axis cs:2.75190016215624,2.77297812975899)
--(axis cs:2.74466882834958,2.75768802577727)
--(axis cs:2.72715789973487,2.71879476546972)
--(axis cs:2.71133617249082,2.68631982062633)
--(axis cs:2.70842708152841,2.67990150516218)
--(axis cs:2.69207308372295,2.64100824485463)
--(axis cs:2.6753822969968,2.60211498454708)
--(axis cs:2.6707721828254,2.59197429346527)
--(axis cs:2.65926477887552,2.56322172423954)
--(axis cs:2.64468769877861,2.52432846393199)
--(axis cs:2.63020819315998,2.48880833111031)
--(axis cs:2.62891169741342,2.48543520362444)
--(axis cs:2.61587613279413,2.4465419433169)
--(axis cs:2.60347246024078,2.40764868300935)
--(axis cs:2.58964420349457,2.36917070795854)
--(axis cs:2.58951141830542,2.3687554227018)
--(axis cs:2.57990737484832,2.32986216239426)
--(axis cs:2.57230190579569,2.29096890208671)
--(axis cs:2.56755038246863,2.25207564177916)
--(axis cs:2.57534661604133,2.21318238147162)
--(axis cs:2.58964420349457,2.20436115037778);

\path [draw=color28, semithick]
(axis cs:2.58964420349457,2.22448989813996)
--(axis cs:2.61587975494233,2.25207564177916)
--(axis cs:2.63020819315998,2.26029580543736)
--(axis cs:2.64852642379641,2.29096890208671)
--(axis cs:2.6707721828254,2.3185014115493)
--(axis cs:2.67690561315489,2.32986216239426)
--(axis cs:2.69854643543312,2.3687554227018)
--(axis cs:2.71133617249082,2.38757073792765)
--(axis cs:2.72145685429935,2.40764868300935)
--(axis cs:2.74140076295473,2.4465419433169)
--(axis cs:2.75190016215623,2.46439484286964)
--(axis cs:2.76191431973765,2.48543520362444)
--(axis cs:2.78003816212249,2.52432846393199)
--(axis cs:2.79246415182165,2.54825478501452)
--(axis cs:2.79925243395166,2.56322172423954)
--(axis cs:2.81579001257375,2.60211498454708)
--(axis cs:2.83302814148707,2.63911448270417)
--(axis cs:2.83385303363744,2.64100824485463)
--(axis cs:2.84917067544134,2.67990150516218)
--(axis cs:2.86447212810744,2.71879476546972)
--(axis cs:2.87359213115249,2.74015688943708)
--(axis cs:2.88019925482778,2.75768802577727)
--(axis cs:2.89322974228631,2.79658128608482)
--(axis cs:2.90671440535463,2.83547454639236)
--(axis cs:2.9141561208179,2.85555337410025)
--(axis cs:2.91987949040577,2.87436780669991)
--(axis cs:2.92936081610931,2.91326106700745)
--(axis cs:2.93741288403201,2.952154327315)
--(axis cs:2.94317223965874,2.99104758762255)
--(axis cs:2.9141561208179,3.02927585017986)
--(axis cs:2.88701708260589,2.99104758762255)
--(axis cs:2.87359213115249,2.97929443841599)
--(axis cs:2.85837552370757,2.952154327315)
--(axis cs:2.83302814148707,2.9162733276746)
--(axis cs:2.83144640010786,2.91326106700745)
--(axis cs:2.81142628987385,2.87436780669991)
--(axis cs:2.79246415182165,2.8434899561801)
--(axis cs:2.78848450003494,2.83547454639236)
--(axis cs:2.76983278849538,2.79658128608481)
--(axis cs:2.75190016215623,2.7635762421455)
--(axis cs:2.74911537677248,2.75768802577727)
--(axis cs:2.73177750971688,2.71879476546972)
--(axis cs:2.71306380217288,2.67990150516218)
--(axis cs:2.71133617249082,2.67654314195178)
--(axis cs:2.69643245105512,2.64100824485463)
--(axis cs:2.68024780045871,2.60211498454708)
--(axis cs:2.6707721828254,2.58127183236987)
--(axis cs:2.66354813672489,2.56322172423954)
--(axis cs:2.64932772911501,2.52432846393199)
--(axis cs:2.63416777284154,2.48543520362444)
--(axis cs:2.63020819315998,2.47567749364384)
--(axis cs:2.62049780218002,2.4465419433169)
--(axis cs:2.60886328251825,2.40764868300935)
--(axis cs:2.59668037980819,2.3687554227018)
--(axis cs:2.58964420349457,2.3473750561496)
--(axis cs:2.58532746245753,2.32986216239426)
--(axis cs:2.57919600009388,2.29096890208671)
--(axis cs:2.57814320738291,2.25207564177916)
--(axis cs:2.58964420349457,2.22448989813996);

\path [draw=color29, semithick]
(axis cs:2.58964420349457,2.24989734543094)
--(axis cs:2.59171588249876,2.25207564177916)
--(axis cs:2.63020819315998,2.27415851560052)
--(axis cs:2.64024749699232,2.29096890208671)
--(axis cs:2.6707721828254,2.32874784235332)
--(axis cs:2.6713737807681,2.32986216239426)
--(axis cs:2.69197091843973,2.3687554227018)
--(axis cs:2.71133617249082,2.39724415220078)
--(axis cs:2.71658078020601,2.40764868300935)
--(axis cs:2.73585923401652,2.4465419433169)
--(axis cs:2.75190016215623,2.47381751150084)
--(axis cs:2.75742960155197,2.48543520362444)
--(axis cs:2.77512060211146,2.52432846393199)
--(axis cs:2.79246415182165,2.55772357765118)
--(axis cs:2.7949578460682,2.56322172423954)
--(axis cs:2.81121753369764,2.60211498454708)
--(axis cs:2.82863445224173,2.64100824485463)
--(axis cs:2.83302814148707,2.6501254262109)
--(axis cs:2.8447307114693,2.67990150516218)
--(axis cs:2.85938414279692,2.71879476546972)
--(axis cs:2.87359213115249,2.75207466757931)
--(axis cs:2.87570769007165,2.75768802577727)
--(axis cs:2.88824063007759,2.79658128608481)
--(axis cs:2.90048405041523,2.83547454639236)
--(axis cs:2.9141561208179,2.87236377541222)
--(axis cs:2.91476574917977,2.87436780669991)
--(axis cs:2.92323150608487,2.91326106700745)
--(axis cs:2.92889745762673,2.952154327315)
--(axis cs:2.9275034148688,2.99104758762255)
--(axis cs:2.9141561208179,3.00863242948944)
--(axis cs:2.90167227605352,2.99104758762255)
--(axis cs:2.87359213115249,2.96646424861317)
--(axis cs:2.86556900795481,2.952154327315)
--(axis cs:2.8401073470006,2.91326106700745)
--(axis cs:2.83302814148707,2.90510474819898)
--(axis cs:2.81733860501738,2.87436780669991)
--(axis cs:2.79373772520155,2.83547454639236)
--(axis cs:2.79246415182165,2.83366429473376)
--(axis cs:2.77494111490044,2.79658128608481)
--(axis cs:2.75421322421032,2.75768802577727)
--(axis cs:2.75190016215624,2.75379081846095)
--(axis cs:2.73639711969889,2.71879476546972)
--(axis cs:2.71841076046109,2.67990150516218)
--(axis cs:2.71133617249082,2.66614911585397)
--(axis cs:2.70079181838728,2.64100824485463)
--(axis cs:2.68511330392062,2.60211498454708)
--(axis cs:2.6707721828254,2.57056937127447)
--(axis cs:2.66783149457426,2.56322172423954)
--(axis cs:2.65396775945142,2.52432846393199)
--(axis cs:2.63979489787063,2.48543520362444)
--(axis cs:2.63020819315998,2.46181040206483)
--(axis cs:2.62511947156591,2.4465419433169)
--(axis cs:2.61425410479572,2.40764868300935)
--(axis cs:2.60391690020228,2.3687554227018)
--(axis cs:2.59219972982627,2.32986216239426)
--(axis cs:2.58964420349457,2.31885201078147)
--(axis cs:2.58609009439207,2.29096890208671)
--(axis cs:2.5887360322972,2.25207564177916)
--(axis cs:2.58964420349457,2.24989734543094);

\path [draw=color30, semithick]
(axis cs:2.63020819315998,2.28802122576368)
--(axis cs:2.63196857018823,2.29096890208671)
--(axis cs:2.65838648778555,2.32986216239426)
--(axis cs:2.6707721828254,2.34098961589266)
--(axis cs:2.68539540144633,2.3687554227018)
--(axis cs:2.71133617249082,2.40691756647391)
--(axis cs:2.71170470611266,2.40764868300935)
--(axis cs:2.73031770507831,2.4465419433169)
--(axis cs:2.75190016215623,2.48324018013204)
--(axis cs:2.75294488336629,2.48543520362444)
--(axis cs:2.77020304210042,2.52432846393199)
--(axis cs:2.78988672228022,2.56322172423954)
--(axis cs:2.79246415182165,2.56785418627008)
--(axis cs:2.80664505482153,2.60211498454708)
--(axis cs:2.8231902474956,2.64100824485463)
--(axis cs:2.83302814148707,2.66142249326308)
--(axis cs:2.84029074749727,2.67990150516218)
--(axis cs:2.8542961574864,2.71879476546972)
--(axis cs:2.87004902527495,2.75768802577727)
--(axis cs:2.87359213115249,2.76603428903182)
--(axis cs:2.88325151786886,2.79658128608481)
--(axis cs:2.89425369547584,2.83547454639236)
--(axis cs:2.90590493504015,2.87436780669991)
--(axis cs:2.9141561208179,2.89952987857302)
--(axis cs:2.91710219606044,2.91326106700745)
--(axis cs:2.92038203122145,2.952154327315)
--(axis cs:2.9141561208179,2.98449402437674)
--(axis cs:2.87359213115249,2.95363405881036)
--(axis cs:2.87276249220204,2.952154327315)
--(axis cs:2.85016041083396,2.91326106700745)
--(axis cs:2.83302814148707,2.89352209341234)
--(axis cs:2.82325092016091,2.87436780669991)
--(axis cs:2.80134325101542,2.83547454639236)
--(axis cs:2.79246415182165,2.82285383344716)
--(axis cs:2.7800494413055,2.79658128608481)
--(axis cs:2.76040251966726,2.75768802577727)
--(axis cs:2.75190016215623,2.74336266436321)
--(axis cs:2.74101672968089,2.71879476546972)
--(axis cs:2.7237577187493,2.67990150516218)
--(axis cs:2.71133617249082,2.65575508975617)
--(axis cs:2.70515118571944,2.64100824485463)
--(axis cs:2.68997880738254,2.60211498454708)
--(axis cs:2.67271572390182,2.56322172423954)
--(axis cs:2.6707721828254,2.55906798696219)
--(axis cs:2.65860778978782,2.52432846393199)
--(axis cs:2.64542202289973,2.48543520362444)
--(axis cs:2.63020819315998,2.44794331048582)
--(axis cs:2.6297411409518,2.4465419433169)
--(axis cs:2.61964492707319,2.40764868300935)
--(axis cs:2.61115342059638,2.3687554227018)
--(axis cs:2.60475351569455,2.32986216239426)
--(axis cs:2.617835200351,2.29096890208671)
--(axis cs:2.63020819315998,2.28802122576368);

\path [draw=color31, semithick]
(axis cs:2.63020819315998,2.3078410678889)
--(axis cs:2.64448946326647,2.32986216239426)
--(axis cs:2.6707721828254,2.35347486549752)
--(axis cs:2.67881988445294,2.3687554227018)
--(axis cs:2.70246390674347,2.40764868300935)
--(axis cs:2.71133617249082,2.41838195308147)
--(axis cs:2.7247761761401,2.4465419433169)
--(axis cs:2.74623400004914,2.48543520362444)
--(axis cs:2.75190016215623,2.49398581714323)
--(axis cs:2.76528548208939,2.52432846393199)
--(axis cs:2.78374033059321,2.56322172423954)
--(axis cs:2.79246415182165,2.57890121031374)
--(axis cs:2.80207257594542,2.60211498454708)
--(axis cs:2.81774604274947,2.64100824485463)
--(axis cs:2.83302814148707,2.67271956031527)
--(axis cs:2.83585078352523,2.67990150516218)
--(axis cs:2.84920817217588,2.71879476546972)
--(axis cs:2.86335119261847,2.75768802577727)
--(axis cs:2.87359213115249,2.78181193624815)
--(axis cs:2.87826240566013,2.79658128608481)
--(axis cs:2.88802334053644,2.83547454639236)
--(axis cs:2.89653695733891,2.87436780669991)
--(axis cs:2.90276960773873,2.91326106700745)
--(axis cs:2.87359213115249,2.93662372056804)
--(axis cs:2.86021347466733,2.91326106700745)
--(axis cs:2.83302814148707,2.8819394386257)
--(axis cs:2.82916323530445,2.87436780669991)
--(axis cs:2.80894877682929,2.83547454639236)
--(axis cs:2.79246415182165,2.81204337216055)
--(axis cs:2.78515776771056,2.79658128608481)
--(axis cs:2.76659181512421,2.75768802577727)
--(axis cs:2.75190016215623,2.73293451026546)
--(axis cs:2.7456363396629,2.71879476546972)
--(axis cs:2.72910467703751,2.67990150516218)
--(axis cs:2.71133617249082,2.64536106365837)
--(axis cs:2.7095105530516,2.64100824485463)
--(axis cs:2.69484431084445,2.60211498454708)
--(axis cs:2.67891596999083,2.56322172423954)
--(axis cs:2.6707721828254,2.5458168169092)
--(axis cs:2.66324782012423,2.52432846393199)
--(axis cs:2.65104914792882,2.48543520362444)
--(axis cs:2.63751256008401,2.4465419433169)
--(axis cs:2.63020819315998,2.42772888396877)
--(axis cs:2.62503574935066,2.40764868300935)
--(axis cs:2.61838994099047,2.3687554227018)
--(axis cs:2.61730730156282,2.32986216239426)
--(axis cs:2.63020819315998,2.3078410678889);

\path [draw=color32, semithick]
(axis cs:2.63020819315998,2.32926967248751)
--(axis cs:2.63059243874739,2.32986216239426)
--(axis cs:2.6707721828254,2.36596011510238)
--(axis cs:2.67224436745955,2.3687554227018)
--(axis cs:2.69286625023136,2.40764868300935)
--(axis cs:2.71133617249082,2.42999276843996)
--(axis cs:2.71923464720189,2.4465419433169)
--(axis cs:2.73884703418121,2.48543520362444)
--(axis cs:2.75190016215623,2.50513323739337)
--(axis cs:2.76036792207835,2.52432846393199)
--(axis cs:2.77759393890619,2.56322172423954)
--(axis cs:2.79246415182165,2.58994823435739)
--(axis cs:2.7975000970693,2.60211498454708)
--(axis cs:2.81230183800334,2.64100824485463)
--(axis cs:2.8302251331794,2.67990150516218)
--(axis cs:2.83302814148707,2.68546978601248)
--(axis cs:2.84412018686537,2.71879476546972)
--(axis cs:2.85665335996199,2.75768802577727)
--(axis cs:2.87286844944192,2.79658128608481)
--(axis cs:2.87359213115249,2.7983821661303)
--(axis cs:2.88179298559704,2.83547454639236)
--(axis cs:2.88716897963767,2.87436780669991)
--(axis cs:2.88084490738159,2.91326106700745)
--(axis cs:2.87359213115249,2.91906842659498)
--(axis cs:2.8702665385007,2.91326106700745)
--(axis cs:2.84085132139633,2.87436780669991)
--(axis cs:2.83302814148707,2.86900682290033)
--(axis cs:2.81655430264316,2.83547454639236)
--(axis cs:2.79246415182165,2.80123291087395)
--(axis cs:2.79026609411562,2.79658128608481)
--(axis cs:2.77278111058115,2.75768802577727)
--(axis cs:2.75190016215623,2.72250635616771)
--(axis cs:2.75025594964491,2.71879476546972)
--(axis cs:2.73445163532572,2.67990150516218)
--(axis cs:2.71556635350491,2.64100824485463)
--(axis cs:2.71133617249082,2.63339893016959)
--(axis cs:2.69970981430636,2.60211498454708)
--(axis cs:2.68511621607984,2.56322172423954)
--(axis cs:2.6707721828254,2.53256564685621)
--(axis cs:2.66788785046063,2.52432846393199)
--(axis cs:2.65667627295792,2.48543520362444)
--(axis cs:2.64563806661136,2.4465419433169)
--(axis cs:2.63090966311803,2.40764868300935)
--(axis cs:2.63020819315998,2.40530987176618)
--(axis cs:2.62562646138456,2.3687554227018)
--(axis cs:2.62986108743109,2.32986216239426)
--(axis cs:2.63020819315998,2.32926967248751);

\path [draw=color33, semithick]
(axis cs:2.6707721828254,2.38328067916868)
--(axis cs:2.68326859371925,2.40764868300935)
--(axis cs:2.71133617249082,2.44160358379846)
--(axis cs:2.71369311826368,2.4465419433169)
--(axis cs:2.73146006831328,2.48543520362444)
--(axis cs:2.75190016215623,2.5162806576435)
--(axis cs:2.75545036206732,2.52432846393199)
--(axis cs:2.77144754721918,2.56322172423954)
--(axis cs:2.79246415182165,2.60099525840104)
--(axis cs:2.79292761819319,2.60211498454708)
--(axis cs:2.80685763325721,2.64100824485463)
--(axis cs:2.8225301556745,2.67990150516218)
--(axis cs:2.83302814148707,2.70075614665824)
--(axis cs:2.83903220155485,2.71879476546972)
--(axis cs:2.8499555273055,2.75768802577727)
--(axis cs:2.86154441453272,2.79658128608481)
--(axis cs:2.87359213115249,2.8265619974079)
--(axis cs:2.87556263065765,2.83547454639236)
--(axis cs:2.87780100193643,2.87436780669991)
--(axis cs:2.87359213115249,2.88999087443848)
--(axis cs:2.86344236496957,2.87436780669991)
--(axis cs:2.83302814148707,2.85352587780941)
--(axis cs:2.82415982845703,2.83547454639236)
--(axis cs:2.79994807411237,2.79658128608481)
--(axis cs:2.79246415182165,2.78852352885933)
--(axis cs:2.7789704060381,2.75768802577727)
--(axis cs:2.75785707868738,2.71879476546972)
--(axis cs:2.75190016215623,2.7101785230869)
--(axis cs:2.73979859361394,2.67990150516218)
--(axis cs:2.72284447023203,2.64100824485463)
--(axis cs:2.71133617249082,2.62030694183467)
--(axis cs:2.70457531776827,2.60211498454708)
--(axis cs:2.69131646216885,2.56322172423954)
--(axis cs:2.67453834615657,2.52432846393199)
--(axis cs:2.6707721828254,2.51651458297455)
--(axis cs:2.66230339798702,2.48543520362444)
--(axis cs:2.65376357313871,2.4465419433169)
--(axis cs:2.64822593018778,2.40764868300935)
--(axis cs:2.6707721828254,2.38328067916868);

\path [draw=color34, semithick]
(axis cs:2.6707721828254,2.40199611136239)
--(axis cs:2.67367093720714,2.40764868300935)
--(axis cs:2.69735993336164,2.4465419433169)
--(axis cs:2.71133617249082,2.45626434455916)
--(axis cs:2.72407310244535,2.48543520362444)
--(axis cs:2.74810897266492,2.52432846393199)
--(axis cs:2.75190016215623,2.52872754791954)
--(axis cs:2.76530115553216,2.56322172423954)
--(axis cs:2.78381353973225,2.60211498454708)
--(axis cs:2.79246415182165,2.61586193836893)
--(axis cs:2.80141342851109,2.64100824485463)
--(axis cs:2.81483517816959,2.67990150516218)
--(axis cs:2.83302814148707,2.716042507304)
--(axis cs:2.83394421624433,2.71879476546972)
--(axis cs:2.84325769464902,2.75768802577727)
--(axis cs:2.85022037962352,2.79658128608482)
--(axis cs:2.84095396810495,2.83547454639236)
--(axis cs:2.83302814148707,2.83804493271849)
--(axis cs:2.8317653542709,2.83547454639236)
--(axis cs:2.81308442742019,2.79658128608482)
--(axis cs:2.79246415182165,2.77437993654629)
--(axis cs:2.78515970149504,2.75768802577727)
--(axis cs:2.76710580304787,2.71879476546972)
--(axis cs:2.75190016215624,2.69680092237596)
--(axis cs:2.74514555190215,2.67990150516218)
--(axis cs:2.73012258695915,2.64100824485463)
--(axis cs:2.71133617249082,2.60721495349975)
--(axis cs:2.70944082123018,2.60211498454708)
--(axis cs:2.69751670825786,2.56322172423954)
--(axis cs:2.68449171649178,2.52432846393199)
--(axis cs:2.6707721828254,2.49586373910884)
--(axis cs:2.66793052301611,2.48543520362444)
--(axis cs:2.66188907966606,2.4465419433169)
--(axis cs:2.66554219725753,2.40764868300935)
--(axis cs:2.6707721828254,2.40199611136239);

\path [draw=color35, semithick]
(axis cs:2.6707721828254,2.44195872624217)
--(axis cs:2.67303972265886,2.4465419433169)
--(axis cs:2.6707721828254,2.45270654024869)
--(axis cs:2.67001458619341,2.4465419433169)
--(axis cs:2.6707721828254,2.44195872624217);

\path [draw=color35, semithick]
(axis cs:2.71133617249082,2.47318240417185)
--(axis cs:2.71668613657742,2.48543520362444)
--(axis cs:2.73447437718611,2.52432846393199)
--(axis cs:2.75190016215623,2.54454836900617)
--(axis cs:2.75915476384515,2.56322172423954)
--(axis cs:2.77418720226061,2.60211498454708)
--(axis cs:2.79246415182165,2.63115944741552)
--(axis cs:2.79596922376496,2.64100824485463)
--(axis cs:2.80714020066469,2.67990150516218)
--(axis cs:2.82004472785619,2.71879476546972)
--(axis cs:2.83302814148707,2.74246575788077)
--(axis cs:2.83655986199254,2.75768802577727)
--(axis cs:2.83889634471432,2.79658128608481)
--(axis cs:2.83302814148707,2.81148677612632)
--(axis cs:2.826220780728,2.79658128608481)
--(axis cs:2.79246415182165,2.76023634423325)
--(axis cs:2.79134899695199,2.75768802577727)
--(axis cs:2.77635452740837,2.71879476546972)
--(axis cs:2.75190016215623,2.68342332166502)
--(axis cs:2.75049251019036,2.67990150516218)
--(axis cs:2.73740070368628,2.64100824485463)
--(axis cs:2.71980000045148,2.60211498454708)
--(axis cs:2.71133617249082,2.58920663598499)
--(axis cs:2.70371695434687,2.56322172423954)
--(axis cs:2.694445086827,2.52432846393199)
--(axis cs:2.68724086557454,2.48543520362444)
--(axis cs:2.71133617249082,2.47318240417185);

\path [draw=color36, semithick]
(axis cs:2.71133617249082,2.4964603903308)
--(axis cs:2.72083978170729,2.52432846393199)
--(axis cs:2.75190016215623,2.5603691900928)
--(axis cs:2.75300837215813,2.56322172423954)
--(axis cs:2.76456086478896,2.60211498454708)
--(axis cs:2.7817489397333,2.64100824485463)
--(axis cs:2.79246415182165,2.65197312935877)
--(axis cs:2.79944522315978,2.67990150516218)
--(axis cs:2.80421039560217,2.71879476546972)
--(axis cs:2.79246415182165,2.73727003937432)
--(axis cs:2.78560325176887,2.71879476546972)
--(axis cs:2.77007881899243,2.67990150516218)
--(axis cs:2.75190016215623,2.66332823797712)
--(axis cs:2.7446788204134,2.64100824485463)
--(axis cs:2.73366487384953,2.60211498454708)
--(axis cs:2.71133617249082,2.56806104802844)
--(axis cs:2.70991720043588,2.56322172423954)
--(axis cs:2.70439845716222,2.52432846393199)
--(axis cs:2.71133617249082,2.4964603903308);

\path [draw=color37, semithick]
(axis cs:2.75190016215623,2.59131262130229)
--(axis cs:2.75493452731732,2.60211498454708)
--(axis cs:2.75190016215623,2.6400689785766)
--(axis cs:2.74752974724757,2.60211498454708)
--(axis cs:2.75190016215623,2.59131262130229);

\end{groupplot}



==> error_example_good.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.274952,0.037752,0.364543}
\definecolor{color4}{rgb}{0.280267,0.073417,0.397163}
\definecolor{color5}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color6}{rgb}{0.282884,0.13592,0.453427}
\definecolor{color7}{rgb}{0.279574,0.170599,0.479997}
\definecolor{color8}{rgb}{0.274128,0.199721,0.498911}
\definecolor{color9}{rgb}{0.26658,0.228262,0.514349}
\definecolor{color10}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color11}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color12}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color13}{rgb}{0.221989,0.339161,0.548752}
\definecolor{color14}{rgb}{0.210503,0.363727,0.552206}
\definecolor{color15}{rgb}{0.197636,0.391528,0.554969}
\definecolor{color16}{rgb}{0.187231,0.414746,0.556547}
\definecolor{color17}{rgb}{0.177423,0.437527,0.557565}
\definecolor{color18}{rgb}{0.168126,0.459988,0.558082}
\definecolor{color19}{rgb}{0.157729,0.485932,0.558013}
\definecolor{color20}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color21}{rgb}{0.140536,0.530132,0.555659}
\definecolor{color22}{rgb}{0.132444,0.552216,0.553018}
\definecolor{color23}{rgb}{0.124395,0.578002,0.548287}
\definecolor{color24}{rgb}{0.120092,0.600104,0.54253}
\definecolor{color25}{rgb}{0.120081,0.622161,0.534946}
\definecolor{color26}{rgb}{0.126326,0.644107,0.525311}
\definecolor{color27}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color28}{rgb}{0.166383,0.690856,0.496502}
\definecolor{color29}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color30}{rgb}{0.232815,0.732247,0.459277}
\definecolor{color31}{rgb}{0.281477,0.755203,0.432552}
\definecolor{color32}{rgb}{0.327796,0.77398,0.40664}
\definecolor{color33}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color34}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color35}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color36}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color37}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color38}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color39}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color40}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color41}{rgb}{0.876168,0.891125,0.09525}
\definecolor{color42}{rgb}{0.935904,0.89857,0.108131}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={inverse herding error \(\displaystyle 1/\mathcal{E}_t\)},
ymin=-2.04159837486778, ymax=48.478548255007,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.254771926490181
2 0.365199742332378
3 0.453617302664015
4 0.529766025261478
5 0.599013033200574
6 0.663575476866611
7 0.723665284876844
8 0.781224522355164
9 0.839375388919264
10 0.893192271916306
20 1.35745484129699
30 1.73477308359376
40 2.06939510690548
50 2.42707353864144
60 2.75316412349761
70 3.05663831299659
80 3.37320483529564
90 3.66993606327803
100 3.99880876067863
200 6.81348154063965
300 8.95978089011133
400 11.8059471824447
500 13.4448277252362
600 16.0389477619882
700 19.127126768605
800 20.6190653097109
900 23.1141351934951
1000 25.1831209937973
2000 46.1821779536491
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 0.254771926490169
2 0.364985657288282
3 0.451276065847039
4 0.525792560065948
5 0.592437226233777
6 0.655320369576573
7 0.718422969110472
8 0.777261617518257
9 0.833719321181243
10 0.886549263204541
20 1.34287897735349
30 1.7408389712747
40 2.100188950414
50 2.41424377865595
60 2.74091555232816
70 3.05380314573809
80 3.36085502133287
90 3.64340787981022
100 3.91240672235298
200 6.79515458737905
300 9.26722922058782
400 11.8611100895807
500 14.4529113070604
600 16.6368001294399
700 19.1709480701334
800 21.4583442509919
900 23.952296818233
1000 26.3856368743163
2000 45.8133863513596
};
\addlegendentry{CHG}

\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
legend style={font=\footnotesize},
log basis x={10},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={number of samples \(\displaystyle t\)},
xmin=0.683830552045834, xmax=2924.70114711392,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle L_2\) error},
ymin=-0.0206905472168973, ymax=1.4578515292913,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1.1562637651139
2 1.06703446075473
3 0.988876856316591
4 0.943595307632447
5 0.901760268038785
6 0.865391879793642
7 0.837090430980914
8 0.808661584503529
9 0.76738290985709
10 0.743876788059848
20 0.624806799828785
30 0.569591999808288
40 0.539297601228777
50 0.466954057820472
60 0.437462322237257
70 0.422493059284599
80 0.397415040455108
90 0.38541446053744
100 0.352064443205264
200 0.227033963830819
300 0.198353514616097
400 0.151465272036498
500 0.140003924566041
600 0.1160693350161
700 0.0934706650374352
800 0.0907250524777863
900 0.083501185813608
1000 0.0799328364679252
2000 0.0528677741728412
};
\addlegendentry{KH}
\addplot [semithick, color1]
table {%
1 1.15626376511459
2 1.07405546088715
3 1.01664712133875
4 0.989087122496396
5 0.948420179417954
6 0.919720359188142
7 0.860892052569391
8 0.82155544715019
9 0.787872132623459
10 0.766958280652047
20 0.619104584111533
30 0.559368038921798
40 0.517180152763192
50 0.494441354010354
60 0.437833921082508
70 0.418041362953071
80 0.394443103692403
90 0.379336635448906
100 0.35936630274474
200 0.236602193411086
300 0.171674709424472
400 0.140277800592972
500 0.108787615309533
600 0.098356103963639
700 0.0923388642032552
800 0.0812043908991963
900 0.0745973635543205
1000 0.0705869419919737
2000 0.0465159108062025
};
\addlegendentry{CHG}
\addplot [semithick, color2]
table {%
1 1.3906450712682
2 1.37540839253677
3 1.36788719350397
4 1.36405988305684
5 1.36050123986068
6 1.35633210436977
7 1.35268442379425
8 1.34836286957357
9 1.34384379324399
10 1.34096918822638
20 1.31436662325947
30 1.29363830413606
40 1.28476193515792
50 1.27412404347577
60 1.2670614923707
70 1.26049948597332
80 1.25570792345699
90 1.25129903064166
100 1.24651145229182
200 1.22525488814349
300 1.21681198474121
400 1.19269443975985
500 0.947534061962476
600 0.730659218625493
700 0.587830243586055
800 0.498888819818131
900 0.446289989659665
1000 0.416110264134822
2000 0.1949619058216
};
\addlegendentry{RND}

\nextgroupplot[
height=0.25\linewidth,
label style={font=\footnotesize},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=0.35\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.381776856838969, xmax=7.91120359568585,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.827606949319998, ymax=7.83546335269848,
ytick style={color=black}
]
\path [draw=color3, semithick]
(axis cs:3.70220346651496,-0.52732428146708)
--(axis cs:3.74387673512061,-0.542652813190463)
--(axis cs:3.78555000372626,-0.545717472847553)
--(axis cs:3.82722327233192,-0.537802763848195)
--(axis cs:3.86121738276065,-0.522875833168594)
--(axis cs:3.86889654093757,-0.519676666226773)
--(axis cs:3.91056980954322,-0.492492296975439)
--(axis cs:3.92549424222753,-0.479342816575537)
--(axis cs:3.95224307814887,-0.456319984313589)
--(axis cs:3.97126134921197,-0.435809799982479)
--(axis cs:3.99391634675453,-0.411603949699495)
--(axis cs:4.00915193110143,-0.392276783389421)
--(axis cs:4.03558961536018,-0.35857880458003)
--(axis cs:4.04236459521764,-0.348743766796364)
--(axis cs:4.07207410022002,-0.305210750203306)
--(axis cs:4.07726288396583,-0.297560624464979)
--(axis cs:4.09930104139893,-0.261677733610248)
--(axis cs:4.11893615257148,-0.22867134346189)
--(axis cs:4.12477957194953,-0.218144717017191)
--(axis cs:4.14857113207719,-0.174611700424133)
--(axis cs:4.16060942117714,-0.151883380512042)
--(axis cs:4.1711430251815,-0.131078683831075)
--(axis cs:4.19250856359494,-0.0875456672380175)
--(axis cs:4.20228268978279,-0.06701540552191)
--(axis cs:4.21298672146381,-0.0440126506449597)
--(axis cs:4.23253107179711,-0.0004796340519021)
--(axis cs:4.24395595838844,0.0260094093524864)
--(axis cs:4.25129241735259,0.0430533825411556)
--(axis cs:4.26949312467242,0.0865863991342133)
--(axis cs:4.28562922699409,0.127610177924544)
--(axis cs:4.28663383251682,0.130119415727271)
--(axis cs:4.30388147751589,0.173652432320329)
--(axis cs:4.32002429471096,0.217185448913386)
--(axis cs:4.32730249559975,0.237487562152873)
--(axis cs:4.33592551800829,0.260718465506444)
--(axis cs:4.35145975217423,0.304251482099502)
--(axis cs:4.36600488006556,0.347784498692559)
--(axis cs:4.3689757642054,0.356851578077194)
--(axis cs:4.3808639581487,0.391317515285617)
--(axis cs:4.39507563178693,0.434850531878675)
--(axis cs:4.40838617528392,0.478383548471732)
--(axis cs:4.41064903281105,0.485921411628)
--(axis cs:4.42220932539806,0.52191656506479)
--(axis cs:4.43541453852866,0.565449581657848)
--(axis cs:4.44778496133899,0.608982598250905)
--(axis cs:4.4523223014167,0.625441925134625)
--(axis cs:4.46043379403357,0.652515614843963)
--(axis cs:4.47289824299486,0.696048631437021)
--(axis cs:4.48457827321982,0.739581648030079)
--(axis cs:4.49399557002235,0.776677955708567)
--(axis cs:4.4957991466325,0.783114664623136)
--(axis cs:4.50776351372022,0.826647681216194)
--(axis cs:4.51898575142129,0.870180697809251)
--(axis cs:4.52953870737875,0.913713714402309)
--(axis cs:4.53566883862801,0.940017665442231)
--(axis cs:4.54016209155271,0.957246730995367)
--(axis cs:4.55118904224795,1.00077974758842)
--(axis cs:4.56160348174415,1.04431276418148)
--(axis cs:4.57148444385725,1.08784578077454)
--(axis cs:4.57734210723366,1.11441694839815)
--(axis cs:4.58158208047366,1.1313787973676)
--(axis cs:4.59229377221503,1.17491181396066)
--(axis cs:4.60260031256949,1.21844483055371)
--(axis cs:4.61260671886085,1.26197784714677)
--(axis cs:4.61901537583931,1.28995543961244)
--(axis cs:4.62309929616046,1.30551086373983)
--(axis cs:4.63471868283596,1.34904388033289)
--(axis cs:4.64629815148302,1.39257689692594)
--(axis cs:4.65796678501526,1.436109913519)
--(axis cs:4.66068864444497,1.4457261717117)
--(axis cs:4.67171990515167,1.47964293011206)
--(axis cs:4.68628897097061,1.52317594670512)
--(axis cs:4.70117837881912,1.56670896329817)
--(axis cs:4.70236191305062,1.56991857505162)
--(axis cs:4.71934158910532,1.61024197989123)
--(axis cs:4.73792984897119,1.65377499648429)
--(axis cs:4.74403518165627,1.66738936825587)
--(axis cs:4.75922121573894,1.69730801307735)
--(axis cs:4.78138881204067,1.74084102967041)
--(axis cs:4.78570845026192,1.74905425664334)
--(axis cs:4.80643650922218,1.78437404626346)
--(axis cs:4.82738171886757,1.82119601242676)
--(axis cs:4.83162281608818,1.82790706285652)
--(axis cs:4.85895565901949,1.87144007944958)
--(axis cs:4.86905498747323,1.88824224377182)
--(axis cs:4.88676469966152,1.91497309604264)
--(axis cs:4.91072825607888,1.95391445008922)
--(axis cs:4.91386495692513,1.95850611263569)
--(axis cs:4.94229996224728,2.00203912922875)
--(axis cs:4.95240152468453,2.01891040563793)
--(axis cs:4.97050411001279,2.04557214582181)
--(axis cs:4.99407479329018,2.08385270118237)
--(axis cs:4.99787792099584,2.08910516241487)
--(axis cs:5.02761719036335,2.13263817900792)
--(axis cs:5.03574806189584,2.14548326522859)
--(axis cs:5.06043523178241,2.17617119560098)
--(axis cs:5.07742133050149,2.198264333955)
--(axis cs:5.10100993605546,2.21970421219404)
--(axis cs:5.11909459910714,2.23597643528363)
--(axis cs:5.16076786771279,2.25605468555878)
--(axis cs:5.20244113631844,2.26005767432315)
--(axis cs:5.2441144049241,2.25115615089238)
--(axis cs:5.28578767352975,2.23314763438888)
--(axis cs:5.30865667881631,2.21970421219404)
--(axis cs:5.3274609421354,2.20856803701661)
--(axis cs:5.36913421074105,2.17945303236996)
--(axis cs:5.37333076959402,2.17617119560098)
--(axis cs:5.41080747934671,2.14658004960561)
--(axis cs:5.42756046005585,2.13263817900792)
--(axis cs:5.45248074795236,2.11165057073398)
--(axis cs:5.47850245509936,2.08910516241487)
--(axis cs:5.49415401655801,2.07535482223878)
--(axis cs:5.52769902157504,2.04557214582181)
--(axis cs:5.53582728516366,2.03824160219063)
--(axis cs:5.57609337197454,2.00203912922875)
--(axis cs:5.57750055376932,2.00075181139865)
--(axis cs:5.61917382237497,1.96288425601051)
--(axis cs:5.62410531662151,1.95850611263569)
--(axis cs:5.66084709098062,1.92517952475424)
--(axis cs:5.67247172039924,1.91497309604264)
--(axis cs:5.70252035958627,1.8879650019876)
--(axis cs:5.72163545587519,1.87144007944958)
--(axis cs:5.74419362819193,1.85143626432591)
--(axis cs:5.77193802804315,1.82790706285652)
--(axis cs:5.78586689679758,1.81576516852747)
--(axis cs:5.82371723637329,1.78437404626346)
--(axis cs:5.82754016540323,1.78110826232536)
--(axis cs:5.86921343400888,1.74717450281357)
--(axis cs:5.87746620287819,1.74084102967041)
--(axis cs:5.91088670261454,1.71427383175065)
--(axis cs:5.93371461132114,1.69730801307735)
--(axis cs:5.95255997122019,1.68276717913447)
--(axis cs:5.99293855374082,1.65377499648429)
--(axis cs:5.99423323982584,1.65280768203172)
--(axis cs:6.03590650843149,1.62378061613604)
--(axis cs:6.05708807657057,1.61024197989123)
--(axis cs:6.07757977703714,1.59653070624331)
--(axis cs:6.1192530456428,1.57109761759542)
--(axis cs:6.12724029412447,1.56670896329817)
--(axis cs:6.16092631424845,1.54721323164028)
--(axis cs:6.2025995828541,1.52567686030947)
--(axis cs:6.20819347873809,1.52317594670512)
--(axis cs:6.24427285145975,1.50607862483244)
--(axis cs:6.28594612006541,1.48921417248522)
--(axis cs:6.3150070389847,1.47964293011206)
--(axis cs:6.32761938867106,1.47521166062095)
--(axis cs:6.36929265727671,1.46448197063309)
--(axis cs:6.41096592588236,1.45778337709758)
--(axis cs:6.45263919448801,1.4559247953724)
--(axis cs:6.49431246309367,1.46017475548598)
--(axis cs:6.53598573169932,1.47248896191509)
--(axis cs:6.54987977978879,1.47964293011206)
--(axis cs:6.57765900030497,1.496745790741)
--(axis cs:6.60523318179426,1.52317594670512)
--(axis cs:6.61933226891063,1.54056697006693)
--(axis cs:6.63521781456377,1.56670896329817)
--(axis cs:6.65450309167882,1.61024197989123)
--(axis cs:6.66100553751628,1.63087978679168)
--(axis cs:6.66710719178705,1.65377499648429)
--(axis cs:6.67511202812299,1.69730801307735)
--(axis cs:6.67985859139355,1.74084102967041)
--(axis cs:6.68198156267229,1.78437404626346)
--(axis cs:6.68194781844986,1.82790706285652)
--(axis cs:6.68010164121644,1.87144007944958)
--(axis cs:6.67669573588747,1.91497309604264)
--(axis cs:6.67191283925155,1.95850611263569)
--(axis cs:6.665880936668,2.00203912922875)
--(axis cs:6.66100553751628,2.03130255940806)
--(axis cs:6.65877216339347,2.04557214582181)
--(axis cs:6.65085905376008,2.08910516241487)
--(axis cs:6.64203178324166,2.13263817900792)
--(axis cs:6.63229738020969,2.17617119560098)
--(axis cs:6.62163880377417,2.21970421219404)
--(axis cs:6.61933226891063,2.22833021261383)
--(axis cs:6.61061158382417,2.2632372287871)
--(axis cs:6.59892884391577,2.30677024538016)
--(axis cs:6.58639826308291,2.35030326197321)
--(axis cs:6.57765900030497,2.37864518903596)
--(axis cs:6.5732865776945,2.39383627856627)
--(axis cs:6.55999620728484,2.43736929515933)
--(axis cs:6.54584951521405,2.48090231175239)
--(axis cs:6.53598573169932,2.5094724298256)
--(axis cs:6.53116744353197,2.52443532834544)
--(axis cs:6.51643027041171,2.5679683449385)
--(axis cs:6.50076134249845,2.61150136153156)
--(axis cs:6.49431246309367,2.62853289818572)
--(axis cs:6.48495942552148,2.65503437812462)
--(axis cs:6.46879757859125,2.69856739471767)
--(axis cs:6.45263919448801,2.73947230919088)
--(axis cs:6.45167050449449,2.74210041131073)
--(axis cs:6.43505820037028,2.78563342790379)
--(axis cs:6.41737814109415,2.82916644449685)
--(axis cs:6.41096592588236,2.84428387691579)
--(axis cs:6.39972599620669,2.8726994610899)
--(axis cs:6.38161029960285,2.91623247768296)
--(axis cs:6.36929265727671,2.9442992443121)
--(axis cs:6.36295579118451,2.95976549427602)
--(axis cs:6.34441128911923,3.00329851086908)
--(axis cs:6.32761938867106,3.04036255268468)
--(axis cs:6.32488025542623,3.04683152746214)
--(axis cs:6.30590646769823,3.09036454405519)
--(axis cs:6.28594612006541,3.1331412173642)
--(axis cs:6.28561591497311,3.13389756064825)
--(axis cs:6.26620821723968,3.17743057724131)
--(axis cs:6.24539488183519,3.22096359383437)
--(axis cs:6.24427285145975,3.2232591285303)
--(axis cs:6.22542345671896,3.26449661042742)
--(axis cs:6.20412010341417,3.30802962702048)
--(axis cs:6.2025995828541,3.31107303790254)
--(axis cs:6.18366257409528,3.35156264361354)
--(axis cs:6.16187063858724,3.3950956602066)
--(axis cs:6.16092631424845,3.39695113131011)
--(axis cs:6.1410499831969,3.43862867679966)
--(axis cs:6.1192530456428,3.48130656540983)
--(axis cs:6.11884274126246,3.48216169339271)
--(axis cs:6.09773607039539,3.52569470998577)
--(axis cs:6.07757977703714,3.56464889439367)
--(axis cs:6.07535195952365,3.56922772657883)
--(axis cs:6.05390955150334,3.61276074317189)
--(axis cs:6.03590650843149,3.64729182715071)
--(axis cs:6.03148991234752,3.65629375976494)
--(axis cs:6.0098081917247,3.699826776358)
--(axis cs:5.99423323982584,3.72967120161499)
--(axis cs:5.98750590818577,3.74335979295106)
--(axis cs:5.96572456339588,3.78689280954412)
--(axis cs:5.95255997122019,3.81228653585935)
--(axis cs:5.94369900489342,3.83042582613717)
--(axis cs:5.92200236841287,3.87395884273023)
--(axis cs:5.91088670261454,3.89572640640885)
--(axis cs:5.90040837118994,3.91749185932329)
--(axis cs:5.87901845828553,3.96102487591635)
--(axis cs:5.86921343400888,3.98068940968918)
--(axis cs:5.85798857381466,4.0045578925094)
--(axis cs:5.83714685502258,4.04809090910246)
--(axis cs:5.82754016540323,4.06798359866492)
--(axis cs:5.81676771383274,4.09162392569552)
--(axis cs:5.79670444073465,4.13515694228858)
--(axis cs:5.78586689679758,4.15846674617773)
--(axis cs:5.77699034907013,4.17868995888163)
--(axis cs:5.75788337330716,4.22222297547469)
--(axis cs:5.74419362819193,4.25286427622836)
--(axis cs:5.7387524473555,4.26575599206775)
--(axis cs:5.72068119530357,4.30928900866081)
--(axis cs:5.70252035958627,4.35139967110185)
--(axis cs:5.70194032829148,4.35282202525387)
--(axis cs:5.68484337074662,4.39635504184692)
--(axis cs:5.66697490991646,4.43988805843998)
--(axis cs:5.66084709098062,4.45489571556999)
--(axis cs:5.64983208677051,4.48342107503304)
--(axis cs:5.6325745895677,4.5269540916261)
--(axis cs:5.61917382237497,4.5593898307512)
--(axis cs:5.61482909176811,4.57048710821915)
--(axis cs:5.59763794343242,4.61402012481221)
--(axis cs:5.57896119756524,4.65755314140527)
--(axis cs:5.57750055376932,4.66091492992854)
--(axis cs:5.56092105356493,4.70108615799833)
--(axis cs:5.54109466628702,4.74461917459139)
--(axis cs:5.53582728516366,4.75564223360366)
--(axis cs:5.52102427522601,4.78815219118444)
--(axis cs:5.49902915627986,4.8316852077775)
--(axis cs:5.49415401655801,4.84076578375409)
--(axis cs:5.47647230122706,4.87521822437056)
--(axis cs:5.45248074795236,4.91670007309012)
--(axis cs:5.45134432710535,4.91875124096362)
--(axis cs:5.42579676586193,4.96228425755667)
--(axis cs:5.41080747934671,4.98526109261968)
--(axis cs:5.39792850456171,5.00581727414973)
--(axis cs:5.36913421074105,5.04737864138093)
--(axis cs:5.36782061266078,5.04935029074279)
--(axis cs:5.33697239827661,5.09288330733585)
--(axis cs:5.3274609421354,5.1052323518035)
--(axis cs:5.30432280377116,5.1364163239289)
--(axis cs:5.28578767352975,5.15950563800771)
--(axis cs:5.2699628782318,5.17994934052196)
--(axis cs:5.2441144049241,5.21108076989683)
--(axis cs:5.23417339268634,5.22348235711502)
--(axis cs:5.20244113631844,5.26068271829364)
--(axis cs:5.19721719245606,5.26701537370808)
--(axis cs:5.16076786771279,5.30884396842735)
--(axis cs:5.15932804733659,5.31054839030114)
--(axis cs:5.12093281517245,5.35408140689419)
--(axis cs:5.11909459910714,5.35608567719058)
--(axis cs:5.08204626210122,5.39761442348725)
--(axis cs:5.07742133050149,5.40260903692247)
--(axis cs:5.04255732232619,5.44114744008031)
--(axis cs:5.03574806189584,5.44844002820125)
--(axis cs:5.00250833665159,5.48468045667337)
--(axis cs:4.99407479329018,5.49363599121337)
--(axis cs:4.96188273857216,5.52821347326642)
--(axis cs:4.95240152468453,5.53818147677025)
--(axis cs:4.92060968647532,5.57174648985948)
--(axis cs:4.91072825607888,5.58200679742535)
--(axis cs:4.87857041027299,5.61527950645254)
--(axis cs:4.86905498747323,5.6250074602351)
--(axis cs:4.83560629205858,5.6588125230456)
--(axis cs:4.82738171886757,5.66706363185625)
--(axis cs:4.79152967948174,5.70234553963865)
--(axis cs:4.78570845026192,5.7080583637744)
--(axis cs:4.7461392579929,5.74587855623171)
--(axis cs:4.74403518165627,5.7478933304677)
--(axis cs:4.70236191305062,5.78679162333984)
--(axis cs:4.69946202205181,5.78941157282477)
--(axis cs:4.66068864444497,5.82477330676297)
--(axis cs:4.65135480954997,5.83294458941783)
--(axis cs:4.61901537583931,5.86165525563482)
--(axis cs:4.60159311504493,5.87647760601088)
--(axis cs:4.57734210723366,5.89749070908228)
--(axis cs:4.55022386461207,5.92001062260394)
--(axis cs:4.53566883862801,5.93236902718409)
--(axis cs:4.49742353647146,5.963543639197)
--(axis cs:4.49399557002235,5.96641037368362)
--(axis cs:4.4523223014167,6.00048355457133)
--(axis cs:4.44400462112213,6.00707665579006)
--(axis cs:4.41064903281105,6.0343496451022)
--(axis cs:4.39008006399193,6.05060967238312)
--(axis cs:4.3689757642054,6.06785220441963)
--(axis cs:4.33579318874064,6.09414268897617)
--(axis cs:4.32730249559975,6.10110476881423)
--(axis cs:4.28562922699409,6.13451530055882)
--(axis cs:4.28161582863884,6.13767570556923)
--(axis cs:4.24395595838844,6.16844759846906)
--(axis cs:4.22785829736134,6.18120872216229)
--(axis cs:4.20228268978279,6.20225257943072)
--(axis cs:4.17407809996916,6.22474173875535)
--(axis cs:4.16060942117714,6.23588942013787)
--(axis cs:4.12014364418863,6.2682747553484)
--(axis cs:4.11893615257148,6.26927785402847)
--(axis cs:4.07726288396583,6.30306208059571)
--(axis cs:4.06601640749939,6.31180777194146)
--(axis cs:4.03558961536018,6.33642069885933)
--(axis cs:4.01107062807528,6.35534078853452)
--(axis cs:3.99391634675453,6.3691147328562)
--(axis cs:3.95488686440855,6.39887380512758)
--(axis cs:3.95224307814887,6.40097245815399)
--(axis cs:3.91056980954322,6.43253030233779)
--(axis cs:3.89668345239386,6.44240682172063)
--(axis cs:3.86889654093757,6.46305806364639)
--(axis cs:3.8358836737427,6.48593983831369)
--(axis cs:3.82722327233192,6.49221938564347)
--(axis cs:3.78555000372626,6.52036950480778)
--(axis cs:3.77091842817066,6.52947285490675)
--(axis cs:3.74387673512061,6.54715741473025)
--(axis cs:3.70220346651496,6.57204126326338)
--(axis cs:3.70040903155772,6.57300587149981)
--(axis cs:3.66053019790931,6.59565778867675)
--(axis cs:3.61945190670001,6.61653888809287)
--(axis cs:3.61885692930366,6.61685905226315)
--(axis cs:3.577183660698,6.636280824552)
--(axis cs:3.53551039209235,6.6529257887016)
--(axis cs:3.51336700752076,6.66007190468592)
--(axis cs:3.4938371234867,6.66680968577264)
--(axis cs:3.45216385488105,6.67740395520711)
--(axis cs:3.41049058627539,6.68400320962653)
--(axis cs:3.36881731766974,6.68580123421722)
--(axis cs:3.32714404906409,6.68154055869207)
--(axis cs:3.28547078045844,6.66929334667459)
--(axis cs:3.26762041074595,6.66007190468592)
--(axis cs:3.24379751185278,6.64542641833993)
--(axis cs:3.21343252095589,6.61653888809287)
--(axis cs:3.20212424324713,6.60282814769264)
--(axis cs:3.18358412478945,6.57300587149981)
--(axis cs:3.16385033827471,6.52947285490675)
--(axis cs:3.16045097464148,6.5194163023097)
--(axis cs:3.15079654791447,6.48593983831369)
--(axis cs:3.14196604526798,6.44240682172063)
--(axis cs:3.13623987007078,6.39887380512758)
--(axis cs:3.1329501875519,6.35534078853452)
--(axis cs:3.13159057235201,6.31180777194146)
--(axis cs:3.13176968456713,6.2682747553484)
--(axis cs:3.13317895675333,6.22474173875535)
--(axis cs:3.13556949151993,6.18120872216229)
--(axis cs:3.13873513942776,6.13767570556923)
--(axis cs:3.14249979772237,6.09414268897617)
--(axis cs:3.14670763685035,6.05060967238312)
--(axis cs:3.15121538750579,6.00707665579006)
--(axis cs:3.15588609975318,5.963543639197)
--(axis cs:3.16045097464148,5.92124131839555)
--(axis cs:3.16057213013041,5.92001062260394)
--(axis cs:3.16470678217239,5.87647760601088)
--(axis cs:3.16852658416416,5.83294458941783)
--(axis cs:3.17189818347428,5.78941157282477)
--(axis cs:3.17468162417287,5.74587855623171)
--(axis cs:3.176729221983,5.70234553963865)
--(axis cs:3.17788508669733,5.6588125230456)
--(axis cs:3.17798528708852,5.61527950645254)
--(axis cs:3.17685863336882,5.57174648985948)
--(axis cs:3.17432800391433,5.52821347326642)
--(axis cs:3.17021205806351,5.48468045667337)
--(axis cs:3.16432704328603,5.44114744008031)
--(axis cs:3.16045097464148,5.41904750786444)
--(axis cs:3.15530589460902,5.39761442348725)
--(axis cs:3.14187461490167,5.35408140689419)
--(axis cs:3.12438505398085,5.31054839030114)
--(axis cs:3.11877770603583,5.29881346431082)
--(axis cs:3.08091415656659,5.26701537370808)
--(axis cs:3.07710443743018,5.26449664908384)
--(axis cs:3.07155330528273,5.26701537370808)
--(axis cs:3.03543116882452,5.2805191717264)
--(axis cs:3.01346847344357,5.31054839030114)
--(axis cs:2.99375790021887,5.33289943335793)
--(axis cs:2.98407373914145,5.35408140689419)
--(axis cs:2.96118356591564,5.39761442348725)
--(axis cs:2.95208463161322,5.41300424624545)
--(axis cs:2.94191692454113,5.44114744008031)
--(axis cs:2.92444349903585,5.48468045667336)
--(axis cs:2.91041136300757,5.51589468356541)
--(axis cs:2.90666620193076,5.52821347326642)
--(axis cs:2.89293992645993,5.57174648985948)
--(axis cs:2.87764065406206,5.61527950645254)
--(axis cs:2.86873809440191,5.63904079817896)
--(axis cs:2.86341563095945,5.6588125230456)
--(axis cs:2.85130437034251,5.70234553963865)
--(axis cs:2.8380753166138,5.74587855623171)
--(axis cs:2.82706482579626,5.77959858664994)
--(axis cs:2.82463535302656,5.78941157282477)
--(axis cs:2.81384376264348,5.83294458941783)
--(axis cs:2.80218348959621,5.87647760601088)
--(axis cs:2.78946466527781,5.92001062260394)
--(axis cs:2.78539155719061,5.93364761067782)
--(axis cs:2.77835645831893,5.963543639197)
--(axis cs:2.76762811238072,6.00707665579006)
--(axis cs:2.75595862536511,6.05060967238311)
--(axis cs:2.74371828858496,6.09231041336051)
--(axis cs:2.74327284680599,6.09414268897617)
--(axis cs:2.73279635531934,6.13767570556923)
--(axis cs:2.72137704249624,6.18120872216229)
--(axis cs:2.70879059177854,6.22474173875535)
--(axis cs:2.7020450199793,6.24682296929121)
--(axis cs:2.6963987758531,6.2682747553484)
--(axis cs:2.68441287502714,6.31180777194146)
--(axis cs:2.67115227453313,6.35534078853452)
--(axis cs:2.66037175137365,6.38786302469925)
--(axis cs:2.65705880185781,6.39887380512758)
--(axis cs:2.64358089292582,6.44240682172063)
--(axis cs:2.62861696403027,6.48593983831369)
--(axis cs:2.618698482768,6.51273151566325)
--(axis cs:2.61275339578715,6.52947285490675)
--(axis cs:2.59658269464463,6.57300587149981)
--(axis cs:2.57859032162423,6.61653888809287)
--(axis cs:2.57702521416235,6.62023095781332)
--(axis cs:2.55980540441634,6.66007190468592)
--(axis cs:2.53916340602452,6.70360492127898)
--(axis cs:2.53535194555669,6.71139473503202)
--(axis cs:2.51603684948597,6.74713793787204)
--(axis cs:2.49367867695104,6.78578284454312)
--(axis cs:2.4901894733631,6.7906709544651)
--(axis cs:2.45874845612893,6.83420397105815)
--(axis cs:2.45200540834539,6.84334242339536)
--(axis cs:2.41552050978507,6.87773698765121)
--(axis cs:2.41033213973974,6.88267983307183)
--(axis cs:2.36865887113409,6.90243358146672)
--(axis cs:2.32698560252843,6.89929632583875)
--(axis cs:2.29693805639549,6.87773698765121)
--(axis cs:2.28531233392278,6.86909686503078)
--(axis cs:2.2614817633173,6.83420397105815)
--(axis cs:2.24363906531713,6.80548860246845)
--(axis cs:2.23724688977038,6.7906709544651)
--(axis cs:2.21968183069622,6.74713793787204)
--(axis cs:2.20415003243983,6.70360492127898)
--(axis cs:2.20196579671148,6.69711518613817)
--(axis cs:2.19155102001273,6.66007190468592)
--(axis cs:2.18044021063509,6.61653888809287)
--(axis cs:2.1704679541054,6.57300587149981)
--(axis cs:2.16152435209937,6.52947285490675)
--(axis cs:2.16029252810582,6.52313658788863)
--(axis cs:2.15336122407342,6.48593983831369)
--(axis cs:2.14592474588705,6.44240682172063)
--(axis cs:2.13916501986899,6.39887380512758)
--(axis cs:2.13301958557256,6.35534078853452)
--(axis cs:2.1274308456424,6.31180777194146)
--(axis cs:2.12234565753009,6.2682747553484)
--(axis cs:2.11861925950017,6.23357882412562)
--(axis cs:2.11758716682863,6.22474173875535)
--(axis cs:2.11273353078519,6.18120872216229)
--(axis cs:2.10824606632146,6.13767570556923)
--(axis cs:2.10408802133997,6.09414268897617)
--(axis cs:2.1002252802442,6.05060967238311)
--(axis cs:2.09662630794043,6.00707665579006)
--(axis cs:2.09326212967024,5.963543639197)
--(axis cs:2.09010634302378,5.92001062260394)
--(axis cs:2.08713515738561,5.87647760601088)
--(axis cs:2.08432745487753,5.83294458941783)
--(axis cs:2.08166486568293,5.78941157282477)
--(axis cs:2.07913184956854,5.74587855623171)
--(axis cs:2.07694599089452,5.70658900162462)
--(axis cs:2.0766483188454,5.70234553963865)
--(axis cs:2.07364715742719,5.6588125230456)
--(axis cs:2.07074883897164,5.61527950645254)
--(axis cs:2.06795093742506,5.57174648985948)
--(axis cs:2.06525484686925,5.52821347326642)
--(axis cs:2.06266576107656,5.48468045667337)
--(axis cs:2.06019257800569,5.44114744008031)
--(axis cs:2.05784772339659,5.39761442348725)
--(axis cs:2.05564689072005,5.35408140689419)
--(axis cs:2.05360869790065,5.31054839030114)
--(axis cs:2.05175426419731,5.26701537370808)
--(axis cs:2.05010671314578,5.22348235711502)
--(axis cs:2.04869060932837,5.17994934052196)
--(axis cs:2.04753133779256,5.1364163239289)
--(axis cs:2.0466544351295,5.09288330733585)
--(axis cs:2.0460848805874,5.04935029074279)
--(axis cs:2.04584635429019,5.00581727414973)
--(axis cs:2.04596046794486,4.96228425755667)
--(axis cs:2.04644597177853,4.91875124096362)
--(axis cs:2.04731794043411,4.87521822437056)
--(axis cs:2.04858694092211,4.8316852077775)
--(axis cs:2.05025818839368,4.78815219118444)
--(axis cs:2.05233070150593,4.74461917459139)
--(axis cs:2.05479647955233,4.70108615799833)
--(axis cs:2.05763973918168,4.65755314140527)
--(axis cs:2.06083626970856,4.61402012481221)
--(axis cs:2.06435299188287,4.57048710821915)
--(axis cs:2.06814783289349,4.5269540916261)
--(axis cs:2.072170055211,4.48342107503304)
--(axis cs:2.07636119069213,4.43988805843998)
--(axis cs:2.07694599089452,4.43385611867061)
--(axis cs:2.07947193171207,4.39635504184692)
--(axis cs:2.08240474432544,4.35282202525387)
--(axis cs:2.0853021154186,4.30928900866081)
--(axis cs:2.08812473288595,4.26575599206775)
--(axis cs:2.09083970969196,4.22222297547469)
--(axis cs:2.09342341424326,4.17868995888163)
--(axis cs:2.09586406224215,4.13515694228858)
--(axis cs:2.09816378972069,4.09162392569552)
--(axis cs:2.10033996386907,4.04809090910246)
--(axis cs:2.10242557742566,4.0045578925094)
--(axis cs:2.10446870041592,3.96102487591635)
--(axis cs:2.10653110395415,3.91749185932329)
--(axis cs:2.10868629351205,3.87395884273023)
--(axis cs:2.11101726708247,3.83042582613717)
--(axis cs:2.11361433352188,3.78689280954412)
--(axis cs:2.11657329056434,3.74335979295106)
--(axis cs:2.11861925950017,3.71708106952063)
--(axis cs:2.11956796865144,3.699826776358)
--(axis cs:2.12231355734767,3.65629375976494)
--(axis cs:2.12551259944128,3.61276074317189)
--(axis cs:2.12923651348073,3.56922772657883)
--(axis cs:2.13355894337573,3.52569470998577)
--(axis cs:2.13855680627106,3.48216169339271)
--(axis cs:2.14431158000391,3.43862867679966)
--(axis cs:2.15091074298432,3.3950956602066)
--(axis cs:2.15844928388711,3.35156264361354)
--(axis cs:2.16029252810582,3.34179040215133)
--(axis cs:2.1649349610964,3.30802962702048)
--(axis cs:2.17158582054602,3.26449661042742)
--(axis cs:2.17903574550363,3.22096359383437)
--(axis cs:2.18735676113008,3.17743057724131)
--(axis cs:2.1966265592166,3.13389756064825)
--(axis cs:2.20196579671148,3.11056234701436)
--(axis cs:2.20539624337302,3.09036454405519)
--(axis cs:2.21322001015982,3.04683152746214)
--(axis cs:2.22176976018941,3.00329851086908)
--(axis cs:2.23109413669813,2.95976549427602)
--(axis cs:2.24124433114489,2.91623247768296)
--(axis cs:2.24363906531713,2.90619336546293)
--(axis cs:2.24964873649601,2.8726994610899)
--(axis cs:2.25788554527388,2.82916644449685)
--(axis cs:2.26670324142249,2.78563342790379)
--(axis cs:2.27613684032884,2.74210041131073)
--(axis cs:2.28531233392278,2.70224671210337)
--(axis cs:2.28596158692906,2.69856739471767)
--(axis cs:2.29357773960537,2.65503437812462)
--(axis cs:2.30163800205856,2.61150136153156)
--(axis cs:2.31018081456131,2.5679683449385)
--(axis cs:2.31925214784848,2.52443532834544)
--(axis cs:2.32698560252843,2.48906563504998)
--(axis cs:2.32837896907029,2.48090231175239)
--(axis cs:2.33580423370419,2.43736929515933)
--(axis cs:2.34366893294795,2.39383627856627)
--(axis cs:2.35202765297471,2.35030326197321)
--(axis cs:2.3609426177422,2.30677024538016)
--(axis cs:2.36865887113409,2.27109455700484)
--(axis cs:2.37001766419401,2.2632372287871)
--(axis cs:2.37759947428701,2.21970421219404)
--(axis cs:2.38568886000604,2.17617119560098)
--(axis cs:2.3943507306166,2.13263817900792)
--(axis cs:2.40365720760012,2.08910516241487)
--(axis cs:2.41033213973974,2.05945149029686)
--(axis cs:2.41290135284831,2.04557214582181)
--(axis cs:2.42114601705452,2.00203912922875)
--(axis cs:2.42999577878134,1.95850611263569)
--(axis cs:2.43952421013212,1.91497309604264)
--(axis cs:2.44981307478695,1.87144007944958)
--(axis cs:2.45200540834539,1.86235777613092)
--(axis cs:2.45905626069652,1.82790706285652)
--(axis cs:2.46849559625504,1.78437404626346)
--(axis cs:2.47866430867274,1.74084102967041)
--(axis cs:2.48964924721337,1.69730801307735)
--(axis cs:2.49367867695104,1.68183641875618)
--(axis cs:2.50010305683931,1.65377499648429)
--(axis cs:2.51055533188108,1.61024197989123)
--(axis cs:2.52181311342829,1.56670896329817)
--(axis cs:2.53397280794202,1.52317594670512)
--(axis cs:2.5353519455567,1.51830381242102)
--(axis cs:2.54534114652083,1.47964293011206)
--(axis cs:2.55732507700845,1.436109913519)
--(axis cs:2.57022781809506,1.39257689692594)
--(axis cs:2.57702521416235,1.37053977927755)
--(axis cs:2.58335133527043,1.34904388033289)
--(axis cs:2.59660142460735,1.30551086373983)
--(axis cs:2.61081679732578,1.26197784714677)
--(axis cs:2.618698482768,1.23877065784193)
--(axis cs:2.6256053039177,1.21844483055371)
--(axis cs:2.64082740443069,1.17491181396066)
--(axis cs:2.65709308832426,1.1313787973676)
--(axis cs:2.66037175137365,1.12271988508234)
--(axis cs:2.67428802983523,1.08784578077454)
--(axis cs:2.69246821321002,1.04431276418148)
--(axis cs:2.7020450199793,1.02203634962205)
--(axis cs:2.71233147308574,1.00077974758842)
--(axis cs:2.73378174485492,0.957246730995367)
--(axis cs:2.74371828858496,0.937440571461995)
--(axis cs:2.75822766124981,0.913713714402309)
--(axis cs:2.78509603677216,0.870180697809251)
--(axis cs:2.78539155719061,0.869694925546385)
--(axis cs:2.82080011655756,0.826647681216194)
--(axis cs:2.82706482579626,0.818844378055069)
--(axis cs:2.86873809440191,0.786976639082629)
--(axis cs:2.88375691232472,0.783114664623136)
--(axis cs:2.91041136300757,0.775517921177746)
--(axis cs:2.93740040832207,0.783114664623136)
--(axis cs:2.95208463161322,0.787443573738693)
--(axis cs:2.99369587459281,0.826647681216194)
--(axis cs:2.99375790021887,0.826712776713874)
--(axis cs:3.02023409922464,0.870180697809251)
--(axis cs:3.03543116882452,0.899839409475253)
--(axis cs:3.04129610503062,0.913713714402309)
--(axis cs:3.05780525528028,0.957246730995367)
--(axis cs:3.07162438818627,1.00077974758842)
--(axis cs:3.07710443743018,1.02030203416385)
--(axis cs:3.08382293372788,1.04431276418148)
--(axis cs:3.09459236404756,1.08784578077454)
--(axis cs:3.10376151765175,1.1313787973676)
--(axis cs:3.11159610754839,1.17491181396066)
--(axis cs:3.1183104584995,1.21844483055371)
--(axis cs:3.11877770603583,1.22174547643307)
--(axis cs:3.12546925735492,1.26197784714677)
--(axis cs:3.13172714833283,1.30551086373983)
--(axis cs:3.13712953692729,1.34904388033289)
--(axis cs:3.14181904934221,1.39257689692594)
--(axis cs:3.14591989474945,1.436109913519)
--(axis cs:3.1495445590014,1.47964293011206)
--(axis cs:3.15279992054512,1.52317594670512)
--(axis cs:3.15579327588597,1.56670896329817)
--(axis cs:3.15863874624965,1.61024197989123)
--(axis cs:3.16045097464148,1.63775012453579)
--(axis cs:3.16193480956559,1.65377499648429)
--(axis cs:3.16627936803034,1.69730801307735)
--(axis cs:3.17113725820149,1.74084102967041)
--(axis cs:3.17690705655198,1.78437404626346)
--(axis cs:3.18413699880707,1.82790706285652)
--(axis cs:3.19361696654094,1.87144007944958)
--(axis cs:3.20212424324713,1.9002625224054)
--(axis cs:3.21183138734152,1.91497309604264)
--(axis cs:3.24379751185278,1.94692435250143)
--(axis cs:3.28547078045844,1.93869341346919)
--(axis cs:3.30977255988956,1.91497309604264)
--(axis cs:3.32714404906409,1.89485845906974)
--(axis cs:3.33911276377097,1.87144007944958)
--(axis cs:3.3566034737382,1.82790706285652)
--(axis cs:3.36881731766974,1.78758962683249)
--(axis cs:3.36950320146443,1.78437404626346)
--(axis cs:3.37565146895042,1.74084102967041)
--(axis cs:3.37940165476173,1.69730801307735)
--(axis cs:3.38125835263893,1.65377499648429)
--(axis cs:3.38170248212714,1.61024197989123)
--(axis cs:3.38115181525742,1.56670896329817)
--(axis cs:3.37994571916983,1.52317594670512)
--(axis cs:3.37834619925933,1.47964293011206)
--(axis cs:3.37654763050405,1.436109913519)
--(axis cs:3.37468965613187,1.39257689692594)
--(axis cs:3.37286997624109,1.34904388033289)
--(axis cs:3.37115545667924,1.30551086373983)
--(axis cs:3.36959105818647,1.26197784714677)
--(axis cs:3.36881731766974,1.23766571258281)
--(axis cs:3.36797243713968,1.21844483055371)
--(axis cs:3.36635304437657,1.17491181396066)
--(axis cs:3.36504893622332,1.1313787973676)
--(axis cs:3.36406518613725,1.08784578077454)
--(axis cs:3.3634038847741,1.04431276418148)
--(axis cs:3.36306585545952,1.00077974758842)
--(axis cs:3.36305177117139,0.957246730995367)
--(axis cs:3.36336287559954,0.913713714402309)
--(axis cs:3.36400144787845,0.870180697809252)
--(axis cs:3.36497110548157,0.826647681216194)
--(axis cs:3.36627700830862,0.783114664623136)
--(axis cs:3.36792600552381,0.739581648030079)
--(axis cs:3.36881731766974,0.720095659403462)
--(axis cs:3.369691116611,0.696048631437021)
--(axis cs:3.3715697252349,0.652515614843963)
--(axis cs:3.37377079912667,0.608982598250905)
--(axis cs:3.37631133779431,0.565449581657848)
--(axis cs:3.37921035672594,0.52191656506479)
--(axis cs:3.38248905522318,0.478383548471732)
--(axis cs:3.38617100298774,0.434850531878675)
--(axis cs:3.39028234838165,0.391317515285617)
--(axis cs:3.3948520512996,0.347784498692559)
--(axis cs:3.39991214376007,0.304251482099502)
--(axis cs:3.40549802160455,0.260718465506444)
--(axis cs:3.41049058627539,0.225177251298509)
--(axis cs:3.41150779461052,0.217185448913386)
--(axis cs:3.41747439270671,0.173652432320329)
--(axis cs:3.42407424881814,0.130119415727271)
--(axis cs:3.43136214458432,0.0865863991342133)
--(axis cs:3.43939865834212,0.0430533825411556)
--(axis cs:3.44825081219711,-0.0004796340519021)
--(axis cs:3.45216385488105,-0.0184328574298067)
--(axis cs:3.45761760257227,-0.0440126506449597)
--(axis cs:3.46770656364324,-0.0875456672380175)
--(axis cs:3.47888368221719,-0.131078683831075)
--(axis cs:3.49125930490899,-0.174611700424133)
--(axis cs:3.4938371234867,-0.183175436087196)
--(axis cs:3.50482011477865,-0.218144717017191)
--(axis cs:3.51990857703795,-0.261677733610248)
--(axis cs:3.53551039209235,-0.30219916397775)
--(axis cs:3.53679281321078,-0.305210750203306)
--(axis cs:3.5564183080308,-0.348743766796364)
--(axis cs:3.577183660698,-0.389779538793738)
--(axis cs:3.57868268949611,-0.392276783389421)
--(axis cs:3.60642927395774,-0.435809799982479)
--(axis cs:3.61885692930366,-0.453732875506658)
--(axis cs:3.64202819910413,-0.479342816575537)
--(axis cs:3.66053019790931,-0.498549552040467)
--(axis cs:3.69555787506511,-0.522875833168594)
--(axis cs:3.70220346651496,-0.52732428146708);

\path [draw=color4, semithick]
(axis cs:3.74387673512061,-0.00188478318932978)
--(axis cs:3.78555000372626,-0.0291941488308521)
--(axis cs:3.82722327233192,-0.0399105708132418)
--(axis cs:3.86889654093757,-0.0365235458281515)
--(axis cs:3.91056980954322,-0.0204961154372914)
--(axis cs:3.94030046393546,-0.0004796340519021)
--(axis cs:3.95224307814887,0.0072815880724924)
--(axis cs:3.99080136458274,0.0430533825411556)
--(axis cs:3.99391634675453,0.0458826433806983)
--(axis cs:4.02866275165363,0.0865863991342133)
--(axis cs:4.03558961536018,0.0946438973878254)
--(axis cs:4.06084069296449,0.130119415727271)
--(axis cs:4.07726288396583,0.153355400258935)
--(axis cs:4.08972592829852,0.173652432320329)
--(axis cs:4.11600558573247,0.217185448913386)
--(axis cs:4.11893615257148,0.222054683276218)
--(axis cs:4.13985927083978,0.260718465506444)
--(axis cs:4.16060942117714,0.300398491475917)
--(axis cs:4.16248156466201,0.304251482099502)
--(axis cs:4.18345190492963,0.347784498692559)
--(axis cs:4.20228268978279,0.388616028324825)
--(axis cs:4.20347056390761,0.391317515285617)
--(axis cs:4.2224323777369,0.434850531878675)
--(axis cs:4.24048217568993,0.478383548471732)
--(axis cs:4.24395595838844,0.4868813917507)
--(axis cs:4.25790157632527,0.52191656506479)
--(axis cs:4.27449447706964,0.565449581657848)
--(axis cs:4.28562922699409,0.595774641361769)
--(axis cs:4.29045684472813,0.608982598250905)
--(axis cs:4.30600432980516,0.652515614843963)
--(axis cs:4.32075609058357,0.696048631437021)
--(axis cs:4.32730249559975,0.715922444609678)
--(axis cs:4.33520642827216,0.739581648030079)
--(axis cs:4.34925524056563,0.783114664623136)
--(axis cs:4.36258267914147,0.826647681216194)
--(axis cs:4.3689757642054,0.848176334963141)
--(axis cs:4.37572252087248,0.870180697809251)
--(axis cs:4.38863547599234,0.913713714402309)
--(axis cs:4.40089361727395,0.957246730995367)
--(axis cs:4.41064903281105,0.993403637252919)
--(axis cs:4.4127396126788,1.00077974758842)
--(axis cs:4.42486344577763,1.04431276418148)
--(axis cs:4.4364106926736,1.08784578077454)
--(axis cs:4.44745709432857,1.1313787973676)
--(axis cs:4.4523223014167,1.15092782004649)
--(axis cs:4.45868617259277,1.17491181396066)
--(axis cs:4.46999195316503,1.21844483055371)
--(axis cs:4.48094351905255,1.26197784714677)
--(axis cs:4.49164550619169,1.30551086373983)
--(axis cs:4.49399557002235,1.31494111401611)
--(axis cs:4.50317510831587,1.34904388033289)
--(axis cs:4.51488790857659,1.39257689692594)
--(axis cs:4.52663701926573,1.436109913519)
--(axis cs:4.53566883862801,1.46879033306853)
--(axis cs:4.53894399642006,1.47964293011206)
--(axis cs:4.55272539183598,1.52317594670512)
--(axis cs:4.56689199435197,1.56670896329817)
--(axis cs:4.57734210723366,1.59736702610033)
--(axis cs:4.58214884298161,1.61024197989123)
--(axis cs:4.59941572163342,1.65377499648429)
--(axis cs:4.61717140877917,1.69730801307735)
--(axis cs:4.61901537583931,1.70151986526127)
--(axis cs:4.63771339091025,1.74084102967041)
--(axis cs:4.65861620343839,1.78437404626346)
--(axis cs:4.66068864444497,1.78847499473762)
--(axis cs:4.68217231926766,1.82790706285652)
--(axis cs:4.70236191305062,1.86561477243522)
--(axis cs:4.70572453363021,1.87144007944958)
--(axis cs:4.73106946887839,1.91497309604264)
--(axis cs:4.74403518165627,1.93811673121989)
--(axis cs:4.75625853386795,1.95850611263569)
--(axis cs:4.78098386719739,2.00203912922875)
--(axis cs:4.78570845026192,2.01074575310729)
--(axis cs:4.80595382335559,2.04557214582181)
--(axis cs:4.82738171886757,2.08680088980548)
--(axis cs:4.82867945380022,2.08910516241487)
--(axis cs:4.85174786864932,2.13263817900792)
--(axis cs:4.86905498747323,2.17041259104326)
--(axis cs:4.87198215271095,2.17617119560098)
--(axis cs:4.89226277282958,2.21970421219404)
--(axis cs:4.90952642601488,2.2632372287871)
--(axis cs:4.91072825607888,2.2666027128181)
--(axis cs:4.92750806999199,2.30677024538016)
--(axis cs:4.94328785695173,2.35030326197321)
--(axis cs:4.95240152468453,2.3787363546543)
--(axis cs:4.95846838434667,2.39383627856627)
--(axis cs:4.97459420767062,2.43736929515933)
--(axis cs:4.98962746031318,2.48090231175239)
--(axis cs:4.99407479329018,2.49428278660965)
--(axis cs:5.00864924741426,2.52443532834544)
--(axis cs:5.03091979809386,2.5679683449385)
--(axis cs:5.03574806189584,2.5767099489518)
--(axis cs:5.07347547524416,2.61150136153156)
--(axis cs:5.07742133050149,2.6145747608842)
--(axis cs:5.11909459910714,2.62274457712934)
--(axis cs:5.16076786771279,2.61414724802537)
--(axis cs:5.1663269872569,2.61150136153156)
--(axis cs:5.20244113631844,2.59494651661941)
--(axis cs:5.2441144049241,2.56974353498455)
--(axis cs:5.24655927538685,2.5679683449385)
--(axis cs:5.28578767352975,2.53992464099813)
--(axis cs:5.30567227560599,2.52443532834544)
--(axis cs:5.3274609421354,2.50759395909162)
--(axis cs:5.36021275489419,2.48090231175239)
--(axis cs:5.36913421074105,2.4736406867866)
--(axis cs:5.41080747934671,2.43866164327738)
--(axis cs:5.41232805559036,2.43736929515933)
--(axis cs:5.45248074795236,2.40291643891351)
--(axis cs:5.46316405382657,2.39383627856627)
--(axis cs:5.49415401655801,2.36713307976629)
--(axis cs:5.51409171035139,2.35030326197321)
--(axis cs:5.53582728516366,2.33163323915286)
--(axis cs:5.56565872525018,2.30677024538016)
--(axis cs:5.57750055376932,2.29669338155224)
--(axis cs:5.61836515894418,2.2632372287871)
--(axis cs:5.61917382237497,2.26255917906466)
--(axis cs:5.66084709098062,2.22910890349992)
--(axis cs:5.67326610135013,2.21970421219404)
--(axis cs:5.70252035958627,2.19686019056058)
--(axis cs:5.7308051041267,2.17617119560098)
--(axis cs:5.74419362819193,2.16604593440169)
--(axis cs:5.78586689679758,2.13676932335556)
--(axis cs:5.79229911850152,2.13263817900792)
--(axis cs:5.82754016540323,2.1090817622873)
--(axis cs:5.86036446632412,2.08910516241487)
--(axis cs:5.86921343400888,2.08348602033842)
--(axis cs:5.91088670261454,2.06003810456295)
--(axis cs:5.94019560611981,2.04557214582181)
--(axis cs:5.95255997122019,2.03916200153076)
--(axis cs:5.99423323982584,2.02122002156538)
--(axis cs:6.03590650843149,2.00671450423929)
--(axis cs:6.05536615280269,2.00203912922875)
--(axis cs:6.07757977703714,1.99636872913921)
--(axis cs:6.1192530456428,1.99125625783947)
--(axis cs:6.16092631424845,1.99285161352173)
--(axis cs:6.1970816306625,2.00203912922875)
--(axis cs:6.2025995828541,2.00373216709532)
--(axis cs:6.24427285145975,2.02995809512227)
--(axis cs:6.25906010521101,2.04557214582181)
--(axis cs:6.28594612006541,2.08544897437018)
--(axis cs:6.28772683712828,2.08910516241487)
--(axis cs:6.30328388841797,2.13263817900792)
--(axis cs:6.3127940031464,2.17617119560098)
--(axis cs:6.31786592025656,2.21970421219404)
--(axis cs:6.31958222098011,2.2632372287871)
--(axis cs:6.31868739896795,2.30677024538016)
--(axis cs:6.31570051435388,2.35030326197321)
--(axis cs:6.31098526970907,2.39383627856627)
--(axis cs:6.30479495372593,2.43736929515933)
--(axis cs:6.29730196653568,2.48090231175239)
--(axis cs:6.28861755447968,2.52443532834544)
--(axis cs:6.28594612006541,2.5360660292994)
--(axis cs:6.27890895546092,2.5679683449385)
--(axis cs:6.2683170251721,2.61150136153156)
--(axis cs:6.25683556303124,2.65503437812462)
--(axis cs:6.24444340052586,2.69856739471767)
--(axis cs:6.24427285145975,2.69911888125945)
--(axis cs:6.23156225633217,2.74210041131073)
--(axis cs:6.21792229001583,2.78563342790379)
--(axis cs:6.20344251114507,2.82916644449685)
--(axis cs:6.2025995828541,2.83155043439692)
--(axis cs:6.18870635922922,2.8726994610899)
--(axis cs:6.17324791184567,2.91623247768296)
--(axis cs:6.16092631424845,2.94912400063615)
--(axis cs:6.15711626318673,2.95976549427602)
--(axis cs:6.14080043540736,3.00329851086908)
--(axis cs:6.12365383081332,3.04683152746214)
--(axis cs:6.1192530456428,3.05752209818317)
--(axis cs:6.10634678322873,3.09036454405519)
--(axis cs:6.08846077895912,3.13389756064825)
--(axis cs:6.07757977703714,3.15921610590496)
--(axis cs:6.07010003712904,3.17743057724131)
--(axis cs:6.05153613221117,3.22096359383437)
--(axis cs:6.03590650843149,3.25593838982788)
--(axis cs:6.03224873398672,3.26449661042742)
--(axis cs:6.01305778810827,3.30802962702048)
--(axis cs:5.99423323982584,3.34870245983332)
--(axis cs:5.99296603547371,3.35156264361354)
--(axis cs:5.97319376293906,3.3950956602066)
--(axis cs:5.95255997122019,3.43832073419004)
--(axis cs:5.95241913149905,3.43862867679966)
--(axis cs:5.93211190481909,3.48216169339271)
--(axis cs:5.91088670261454,3.52546487781367)
--(axis cs:5.91077867981158,3.52569470998577)
--(axis cs:5.88998945574192,3.56922772657883)
--(axis cs:5.86921343400888,3.6107096186113)
--(axis cs:5.86822760059067,3.61276074317189)
--(axis cs:5.84702144468214,3.65629375976494)
--(axis cs:5.82754016540323,3.69456476868666)
--(axis cs:5.82496793565894,3.699826776358)
--(axis cs:5.80342621045675,3.74335979295106)
--(axis cs:5.78586689679758,3.77749846468292)
--(axis cs:5.78122384429849,3.78689280954412)
--(axis cs:5.75944572034402,3.83042582613717)
--(axis cs:5.74419362819193,3.85995304527836)
--(axis cs:5.73723834034765,3.87395884273023)
--(axis cs:5.71533803595208,3.91749185932329)
--(axis cs:5.70252035958627,3.94235288918181)
--(axis cs:5.69326137441539,3.96102487591635)
--(axis cs:5.67135963211419,4.0045578925094)
--(axis cs:5.66084709098062,4.02510050287504)
--(axis cs:5.64952765592094,4.04809090910246)
--(axis cs:5.62773661342639,4.09162392569552)
--(axis cs:5.61917382237497,4.10855335602111)
--(axis cs:5.60622439530784,4.13515694228858)
--(axis cs:5.58462627312285,4.17868995888163)
--(axis cs:5.57750055376932,4.19297129493717)
--(axis cs:5.56345180518777,4.22222297547469)
--(axis cs:5.54207352433339,4.26575599206775)
--(axis cs:5.53582728516366,4.27842793215506)
--(axis cs:5.5211821375583,4.30928900866081)
--(axis cs:5.49996961243921,4.35282202525387)
--(axis cs:5.49415401655801,4.36469725787241)
--(axis cs:5.47922525188874,4.39635504184692)
--(axis cs:5.45802201993602,4.43988805843998)
--(axis cs:5.45248074795236,4.45116186808449)
--(axis cs:5.43720914430086,4.48342107503304)
--(axis cs:5.41574367365766,4.5269540916261)
--(axis cs:5.41080747934671,4.5368214749895)
--(axis cs:5.39458190350064,4.57048710821915)
--(axis cs:5.37246628560921,4.61402012481221)
--(axis cs:5.36913421074105,4.62046041426164)
--(axis cs:5.35063737318668,4.65755314140527)
--(axis cs:5.3274609421354,4.70094040013334)
--(axis cs:5.32738577946436,4.70108615799833)
--(axis cs:5.3045613137232,4.74461917459139)
--(axis cs:5.28578767352975,4.77789861137282)
--(axis cs:5.28020055793279,4.78815219118444)
--(axis cs:5.25548932444659,4.8316852077775)
--(axis cs:5.2441144049241,4.8505840951515)
--(axis cs:5.22977941050868,4.87521822437056)
--(axis cs:5.20256338983265,4.91875124096362)
--(axis cs:5.20244113631844,4.91894053822117)
--(axis cs:5.17533802599703,4.96228425755667)
--(axis cs:5.16076786771279,4.98402083662758)
--(axis cs:5.14658563420756,5.00581727414973)
--(axis cs:5.11909459910714,5.04541191406189)
--(axis cs:5.11643172864576,5.04935029074279)
--(axis cs:5.08579443623956,5.09288330733585)
--(axis cs:5.07742133050149,5.10417571362581)
--(axis cs:5.05405523725805,5.1364163239289)
--(axis cs:5.03574806189584,5.16035198324582)
--(axis cs:5.02102454041824,5.17994934052196)
--(axis cs:4.99407479329018,5.21412293787617)
--(axis cs:4.98678187441857,5.22348235711502)
--(axis cs:4.95240152468453,5.26574779707487)
--(axis cs:4.95137585412498,5.26701537370808)
--(axis cs:4.91515352735755,5.31054839030114)
--(axis cs:4.91072825607888,5.31569629440643)
--(axis cs:4.87766053173668,5.35408140689419)
--(axis cs:4.86905498747323,5.36378281918242)
--(axis cs:4.83874111784891,5.39761442348725)
--(axis cs:4.82738171886757,5.40999861130785)
--(axis cs:4.7982859842202,5.44114744008031)
--(axis cs:4.78570845026192,5.45437908589932)
--(axis cs:4.75614151083792,5.48468045667336)
--(axis cs:4.74403518165627,5.49694595736328)
--(axis cs:4.7121177490274,5.52821347326642)
--(axis cs:4.70236191305062,5.53771902058037)
--(axis cs:4.66600455080032,5.57174648985948)
--(axis cs:4.66068864444497,5.57672483227604)
--(axis cs:4.61901537583931,5.61409335607096)
--(axis cs:4.61763484611456,5.61527950645254)
--(axis cs:4.57734210723366,5.65027480800034)
--(axis cs:4.56696553980963,5.6588125230456)
--(axis cs:4.53566883862801,5.6849918642649)
--(axis cs:4.51374601279145,5.70234553963865)
--(axis cs:4.49399557002235,5.71832501035814)
--(axis cs:4.45802443219408,5.74587855623171)
--(axis cs:4.4523223014167,5.75036457883568)
--(axis cs:4.41064903281105,5.78178162437009)
--(axis cs:4.40002263080883,5.78941157282477)
--(axis cs:4.3689757642054,5.81249031045818)
--(axis cs:4.33999333966866,5.83294458941783)
--(axis cs:4.32730249559975,5.84224874712888)
--(axis cs:4.28562922699409,5.87145588669084)
--(axis cs:4.27814137501273,5.87647760601088)
--(axis cs:4.24395595838844,5.90043382984789)
--(axis cs:4.21455708963439,5.92001062260394)
--(axis cs:4.20228268978279,5.92856807246272)
--(axis cs:4.16060942117714,5.9562411474302)
--(axis cs:4.14900004832375,5.963543639197)
--(axis cs:4.11893615257148,5.98342816819126)
--(axis cs:4.08097204288354,6.00707665579006)
--(axis cs:4.07726288396583,6.00950873881146)
--(axis cs:4.03558961536018,6.03504836464454)
--(axis cs:4.00822187899539,6.05060967238312)
--(axis cs:3.99391634675453,6.05920532720884)
--(axis cs:3.95224307814887,6.08206400125986)
--(axis cs:3.92781717756516,6.09414268897617)
--(axis cs:3.91056980954322,6.10319401056213)
--(axis cs:3.86889654093757,6.12234660207)
--(axis cs:3.83025370742989,6.13767570556923)
--(axis cs:3.82722327233192,6.13895767498997)
--(axis cs:3.78555000372626,6.15276878289429)
--(axis cs:3.74387673512061,6.16290654569158)
--(axis cs:3.70220346651496,6.16858031745229)
--(axis cs:3.66053019790931,6.16854304770745)
--(axis cs:3.61885692930366,6.16084665362333)
--(axis cs:3.577183660698,6.14241856268473)
--(axis cs:3.57057553314872,6.13767570556923)
--(axis cs:3.53551039209235,6.10629705767852)
--(axis cs:3.52622342758148,6.09414268897617)
--(axis cs:3.50055445115808,6.05060967238312)
--(axis cs:3.4938371234867,6.03540111967496)
--(axis cs:3.48372575104673,6.00707665579006)
--(axis cs:3.47210058981293,5.963543639197)
--(axis cs:3.46379936894428,5.92001062260394)
--(axis cs:3.4579838682762,5.87647760601088)
--(axis cs:3.45404086916293,5.83294458941783)
--(axis cs:3.45216385488105,5.80105866010374)
--(axis cs:3.45151585958712,5.78941157282477)
--(axis cs:3.45004473784919,5.74587855623171)
--(axis cs:3.44937174909432,5.70234553963865)
--(axis cs:3.44931735528418,5.6588125230456)
--(axis cs:3.44974389195477,5.61527950645254)
--(axis cs:3.45054898021312,5.57174648985948)
--(axis cs:3.45166134977519,5.52821347326642)
--(axis cs:3.45216385488105,5.51233548805128)
--(axis cs:3.45299024175786,5.48468045667337)
--(axis cs:3.45451121685467,5.44114744008031)
--(axis cs:3.45625772297598,5.39761442348725)
--(axis cs:3.45826625740916,5.35408140689419)
--(axis cs:3.46060171379794,5.31054839030113)
--(axis cs:3.46335918606177,5.26701537370808)
--(axis cs:3.46666632952202,5.22348235711502)
--(axis cs:3.47068615079611,5.17994934052196)
--(axis cs:3.47562008874253,5.1364163239289)
--(axis cs:3.48171122874789,5.09288330733585)
--(axis cs:3.4892474697351,5.04935029074279)
--(axis cs:3.4938371234867,5.0274094739914)
--(axis cs:3.49805179921591,5.00581727414973)
--(axis cs:3.50821138862738,4.96228425755667)
--(axis cs:3.52055742323058,4.91875124096362)
--(axis cs:3.53548234315142,4.87521822437056)
--(axis cs:3.53551039209235,4.8751461135354)
--(axis cs:3.55119635468856,4.8316852077775)
--(axis cs:3.56971943755335,4.78815219118444)
--(axis cs:3.577183660698,4.77257100585909)
--(axis cs:3.58953383475282,4.74461917459139)
--(axis cs:3.61114327159354,4.70108615799833)
--(axis cs:3.61885692930366,4.68680155635112)
--(axis cs:3.6332995178044,4.65755314140527)
--(axis cs:3.65662192987961,4.61402012481221)
--(axis cs:3.66053019790931,4.60696358796431)
--(axis cs:3.6788161596924,4.57048710821915)
--(axis cs:3.70157940277798,4.5269540916261)
--(axis cs:3.70220346651496,4.5257196118002)
--(axis cs:3.72136390055807,4.48342107503304)
--(axis cs:3.74055643852335,4.43988805843998)
--(axis cs:3.74387673512061,4.43128662450652)
--(axis cs:3.75586885756375,4.39635504184692)
--(axis cs:3.76791681984946,4.35282202525387)
--(axis cs:3.77551789269137,4.30928900866081)
--(axis cs:3.77592760529454,4.26575599206775)
--(axis cs:3.76421744874616,4.22222297547469)
--(axis cs:3.74387673512061,4.1944313714433)
--(axis cs:3.72342563768835,4.17868995888163)
--(axis cs:3.70220346651496,4.16988431449547)
--(axis cs:3.66053019790931,4.16242335764975)
--(axis cs:3.61885692930366,4.16167228573313)
--(axis cs:3.577183660698,4.16481985783203)
--(axis cs:3.53551039209235,4.17008639985364)
--(axis cs:3.4938371234867,4.17634653639962)
--(axis cs:3.47959881806544,4.17868995888163)
--(axis cs:3.45216385488105,4.18427490291481)
--(axis cs:3.41049058627539,4.19265655375826)
--(axis cs:3.36881731766974,4.20048546508949)
--(axis cs:3.32714404906409,4.20780345057289)
--(axis cs:3.28547078045844,4.21491124073856)
--(axis cs:3.24504818242831,4.22222297547469)
--(axis cs:3.24379751185278,4.22250653042785)
--(axis cs:3.20212424324713,4.23407549565829)
--(axis cs:3.16045097464148,4.24942497792275)
--(axis cs:3.12959299525733,4.26575599206775)
--(axis cs:3.11877770603583,4.27283821009989)
--(axis cs:3.08061019417013,4.30928900866081)
--(axis cs:3.07710443743018,4.31335887344102)
--(axis cs:3.05361635480993,4.35282202525387)
--(axis cs:3.03543116882452,4.38847144328292)
--(axis cs:3.03256812420323,4.39635504184692)
--(axis cs:3.0194207212892,4.43988805843998)
--(axis cs:3.00786872662827,4.48342107503304)
--(axis cs:2.99749423113634,4.5269540916261)
--(axis cs:2.99375790021887,4.54455977990517)
--(axis cs:2.98974586880927,4.57048710821915)
--(axis cs:2.98353216109692,4.61402012481221)
--(axis cs:2.97742509605148,4.65755314140527)
--(axis cs:2.97115579651261,4.70108615799833)
--(axis cs:2.96445464327223,4.74461917459139)
--(axis cs:2.9570478304196,4.78815219118444)
--(axis cs:2.95208463161322,4.81460602447756)
--(axis cs:2.94971189001397,4.8316852077775)
--(axis cs:2.94310524388908,4.87521822437056)
--(axis cs:2.93554906276438,4.91875124096362)
--(axis cs:2.92686103841585,4.96228425755667)
--(axis cs:2.91685246678561,5.00581727414973)
--(axis cs:2.91041136300757,5.03088717600503)
--(axis cs:2.90680283046667,5.04935029074279)
--(axis cs:2.89751464485714,5.09288330733585)
--(axis cs:2.88703852547143,5.1364163239289)
--(axis cs:2.8752496107189,5.17994934052196)
--(axis cs:2.86873809440191,5.20212199556294)
--(axis cs:2.86379100832,5.22348235711502)
--(axis cs:2.85301707073894,5.26701537370808)
--(axis cs:2.84116377086658,5.31054839030114)
--(axis cs:2.82813769401182,5.35408140689419)
--(axis cs:2.82706482579626,5.35756538405842)
--(axis cs:2.81697024869292,5.39761442348725)
--(axis cs:2.80517578474866,5.44114744008031)
--(axis cs:2.79243176477202,5.48468045667337)
--(axis cs:2.78539155719061,5.50766774280682)
--(axis cs:2.78000959673345,5.52821347326642)
--(axis cs:2.76823968560291,5.57174648985948)
--(axis cs:2.75567413989165,5.61527950645254)
--(axis cs:2.74371828858496,5.65426137098368)
--(axis cs:2.74246931018155,5.6588125230456)
--(axis cs:2.73051433772298,5.70234553963865)
--(axis cs:2.71784749233082,5.74587855623171)
--(axis cs:2.70437127469977,5.78941157282477)
--(axis cs:2.7020450199793,5.79686692659104)
--(axis cs:2.69155016376238,5.83294458941783)
--(axis cs:2.67832233394481,5.87647760601088)
--(axis cs:2.66428854758067,5.92001062260394)
--(axis cs:2.66037175137365,5.93199181627225)
--(axis cs:2.65025892650545,5.963543639197)
--(axis cs:2.63579350237343,6.00707665579006)
--(axis cs:2.62045715604531,6.05060967238312)
--(axis cs:2.618698482768,6.05558148445687)
--(axis cs:2.60455917776655,6.09414268897617)
--(axis cs:2.58785694390428,6.13767570556923)
--(axis cs:2.57702521416235,6.16495567416595)
--(axis cs:2.56983194248087,6.18120872216229)
--(axis cs:2.55035441747343,6.22474173875535)
--(axis cs:2.5353519455567,6.25709136482282)
--(axis cs:2.52901579140059,6.2682747553484)
--(axis cs:2.50438040626391,6.31180777194146)
--(axis cs:2.49367867695104,6.33050738465244)
--(axis cs:2.47387009889097,6.35534078853452)
--(axis cs:2.45200540834539,6.38314940260904)
--(axis cs:2.42933909257902,6.39887380512758)
--(axis cs:2.41033213973974,6.4127754927337)
--(axis cs:2.36865887113409,6.41602791159553)
--(axis cs:2.34302199866374,6.39887380512758)
--(axis cs:2.32698560252843,6.38750430600847)
--(axis cs:2.30634033228763,6.35534078853452)
--(axis cs:2.28531233392278,6.31840197916848)
--(axis cs:2.28276362127073,6.31180777194146)
--(axis cs:2.26691463375723,6.2682747553484)
--(axis cs:2.2529457813553,6.22474173875535)
--(axis cs:2.24363906531713,6.1924194410542)
--(axis cs:2.24093641347098,6.18120872216229)
--(axis cs:2.23104757072595,6.13767570556923)
--(axis cs:2.22214648397607,6.09414268897617)
--(axis cs:2.21412993798785,6.05060967238312)
--(axis cs:2.20690540701239,6.00707665579006)
--(axis cs:2.20196579671148,5.97450495585896)
--(axis cs:2.20034098715002,5.963543639197)
--(axis cs:2.19422060893916,5.92001062260394)
--(axis cs:2.18860698668048,5.87647760601088)
--(axis cs:2.18345266559068,5.83294458941783)
--(axis cs:2.17871557388593,5.78941157282477)
--(axis cs:2.17435871530047,5.74587855623171)
--(axis cs:2.17034988355269,5.70234553963865)
--(axis cs:2.16666139046941,5.6588125230456)
--(axis cs:2.16326979991974,5.61527950645254)
--(axis cs:2.16029252810582,5.57371882497166)
--(axis cs:2.16013218347698,5.57174648985948)
--(axis cs:2.15677036610903,5.52821347326642)
--(axis cs:2.15366592390335,5.48468045667337)
--(axis cs:2.1508131973955,5.44114744008031)
--(axis cs:2.14820954534039,5.39761442348725)
--(axis cs:2.14585502681391,5.35408140689419)
--(axis cs:2.14375204744802,5.31054839030113)
--(axis cs:2.14190497164116,5.26701537370808)
--(axis cs:2.14031970386564,5.22348235711502)
--(axis cs:2.13900324317439,5.17994934052196)
--(axis cs:2.1379632156531,5.1364163239289)
--(axis cs:2.13720738987105,5.09288330733585)
--(axis cs:2.1367431804033,5.04935029074279)
--(axis cs:2.13657714432624,5.00581727414973)
--(axis cs:2.13671447537961,4.96228425755667)
--(axis cs:2.13715850045067,4.91875124096362)
--(axis cs:2.13791018343314,4.87521822437056)
--(axis cs:2.13896764265914,4.8316852077775)
--(axis cs:2.14032569034185,4.78815219118444)
--(axis cs:2.14197540614336,4.74461917459139)
--(axis cs:2.14390376237314,4.70108615799833)
--(axis cs:2.14609332553983,4.65755314140527)
--(axis cs:2.14852206782815,4.61402012481221)
--(axis cs:2.15116333187282,4.57048710821915)
--(axis cs:2.15398600159921,4.5269540916261)
--(axis cs:2.15695493872688,4.48342107503304)
--(axis cs:2.16003174580523,4.43988805843998)
--(axis cs:2.16029252810582,4.4362331329607)
--(axis cs:2.16243326571805,4.39635504184692)
--(axis cs:2.16476821784609,4.35282202525387)
--(axis cs:2.16707504529103,4.30928900866081)
--(axis cs:2.16932925309494,4.26575599206775)
--(axis cs:2.17151142395413,4.22222297547469)
--(axis cs:2.17360892315737,4.17868995888163)
--(axis cs:2.17561746691423,4.13515694228858)
--(axis cs:2.17754240629191,4.09162392569552)
--(axis cs:2.17939959244439,4.04809090910246)
--(axis cs:2.18121572697632,4.0045578925094)
--(axis cs:2.1830281604375,3.96102487591635)
--(axis cs:2.18488417257747,3.91749185932329)
--(axis cs:2.18683983678953,3.87395884273023)
--(axis cs:2.18895862456408,3.83042582613717)
--(axis cs:2.19130993374575,3.78689280954412)
--(axis cs:2.19396772317301,3.74335979295106)
--(axis cs:2.1970094088677,3.699826776358)
--(axis cs:2.20051513150389,3.65629375976494)
--(axis cs:2.20196579671148,3.64045558664856)
--(axis cs:2.20387095977761,3.61276074317189)
--(axis cs:2.20728249454347,3.56922772657883)
--(axis cs:2.21119199402823,3.52569470998577)
--(axis cs:2.21565791974424,3.48216169339271)
--(axis cs:2.2207403718555,3.43862867679966)
--(axis cs:2.22650178031952,3.3950956602066)
--(axis cs:2.2330076273434,3.35156264361354)
--(axis cs:2.24032714092702,3.30802962702048)
--(axis cs:2.24363906531713,3.28992774198719)
--(axis cs:2.24723366202886,3.26449661042742)
--(axis cs:2.25391405806726,3.22096359383437)
--(axis cs:2.26128180516086,3.17743057724131)
--(axis cs:2.26938547822113,3.13389756064825)
--(axis cs:2.27827582717958,3.09036454405519)
--(axis cs:2.28531233392278,3.05834824982452)
--(axis cs:2.2873175688547,3.04683152746214)
--(axis cs:2.29517015775552,3.00329851086908)
--(axis cs:2.30363135337341,2.95976549427602)
--(axis cs:2.31273229651986,2.91623247768296)
--(axis cs:2.32250573525408,2.87269946108991)
--(axis cs:2.32698560252843,2.85337542536191)
--(axis cs:2.33153395592935,2.82916644449685)
--(axis cs:2.33997046017059,2.78563342790379)
--(axis cs:2.34890440742502,2.74210041131073)
--(axis cs:2.35836350354706,2.69856739471767)
--(axis cs:2.36838070227446,2.65503437812462)
--(axis cs:2.36865887113409,2.65381751416885)
--(axis cs:2.37668199281707,2.61150136153156)
--(axis cs:2.38533370766943,2.5679683449385)
--(axis cs:2.39443321095547,2.52443532834544)
--(axis cs:2.4040239010581,2.48090231175239)
--(axis cs:2.41033213973974,2.45315826820599)
--(axis cs:2.41340266941814,2.43736929515933)
--(axis cs:2.42195972977469,2.39383627856627)
--(axis cs:2.43096023150706,2.35030326197321)
--(axis cs:2.44045843807396,2.30677024538016)
--(axis cs:2.45051584463265,2.2632372287871)
--(axis cs:2.45200540834539,2.25683825265427)
--(axis cs:2.45962103091004,2.21970421219404)
--(axis cs:2.46896063280052,2.17617119560098)
--(axis cs:2.47884517270385,2.13263817900792)
--(axis cs:2.48934257339364,2.08910516241487)
--(axis cs:2.49367867695104,2.07159646119194)
--(axis cs:2.49957256237416,2.04557214582181)
--(axis cs:2.50976536780973,2.00203912922875)
--(axis cs:2.52057117283211,1.95850611263569)
--(axis cs:2.53206442082353,1.91497309604264)
--(axis cs:2.5353519455567,1.90277886816777)
--(axis cs:2.54339468365301,1.87144007944958)
--(axis cs:2.55502721226333,1.82790706285652)
--(axis cs:2.56736131840882,1.78437404626346)
--(axis cs:2.57702521416235,1.75182064842209)
--(axis cs:2.58028293381275,1.74084102967041)
--(axis cs:2.59336124270593,1.69730801307735)
--(axis cs:2.60716965098109,1.65377499648429)
--(axis cs:2.618698482768,1.6190654483996)
--(axis cs:2.62179076527448,1.61024197989123)
--(axis cs:2.63714760121458,1.56670896329817)
--(axis cs:2.65327546407741,1.52317594670512)
--(axis cs:2.66037175137365,1.50443472893992)
--(axis cs:2.6709126818055,1.47964293011206)
--(axis cs:2.68977275664373,1.436109913519)
--(axis cs:2.7020450199793,1.40846526217525)
--(axis cs:2.71067322958099,1.39257689692594)
--(axis cs:2.73429419192446,1.34904388033289)
--(axis cs:2.74371828858496,1.33172967971479)
--(axis cs:2.7633736313734,1.30551086373983)
--(axis cs:2.78539155719061,1.27553830532776)
--(axis cs:2.80273054155767,1.26197784714677)
--(axis cs:2.82706482579626,1.24180856443216)
--(axis cs:2.86873809440191,1.23380269696064)
--(axis cs:2.91041136300757,1.25660508916686)
--(axis cs:2.91444837699099,1.26197784714677)
--(axis cs:2.94410170401095,1.30551086373983)
--(axis cs:2.95208463161322,1.31878801474959)
--(axis cs:2.96433176431948,1.34904388033289)
--(axis cs:2.97987838601419,1.39257689692594)
--(axis cs:2.99325296763427,1.436109913519)
--(axis cs:2.99375790021887,1.43787942697678)
--(axis cs:3.0038777625876,1.47964293011206)
--(axis cs:3.01321738526697,1.52317594670512)
--(axis cs:3.02149315216657,1.56670896329817)
--(axis cs:3.02886272641769,1.61024197989123)
--(axis cs:3.03543116882452,1.65349149129238)
--(axis cs:3.03547400651719,1.65377499648429)
--(axis cs:3.04182299037711,1.69730801307735)
--(axis cs:3.04774823667832,1.74084102967041)
--(axis cs:3.05339625847994,1.78437404626346)
--(axis cs:3.05893009741763,1.82790706285652)
--(axis cs:3.06453812781131,1.87144007944958)
--(axis cs:3.07044549304244,1.91497309604264)
--(axis cs:3.07692970970484,1.95850611263569)
--(axis cs:3.07710443743018,1.95951732290478)
--(axis cs:3.08607391845573,2.00203912922875)
--(axis cs:3.09732739659019,2.04557214582181)
--(axis cs:3.11169046384311,2.08910516241487)
--(axis cs:3.11877770603583,2.10569559633074)
--(axis cs:3.13751063620754,2.13263817900792)
--(axis cs:3.16045097464148,2.15586389111645)
--(axis cs:3.20212424324713,2.16868607749855)
--(axis cs:3.24379751185278,2.16086489067637)
--(axis cs:3.28547078045844,2.1413479346892)
--(axis cs:3.29856452513511,2.13263817900792)
--(axis cs:3.32714404906409,2.11181358353052)
--(axis cs:3.35325251881208,2.08910516241487)
--(axis cs:3.36881731766974,2.07402979230863)
--(axis cs:3.39433848906248,2.04557214582181)
--(axis cs:3.41049058627539,2.02515718006832)
--(axis cs:3.42665124496182,2.00203912922875)
--(axis cs:3.45216385488105,1.95988502540497)
--(axis cs:3.45290826171741,1.95850611263569)
--(axis cs:3.47170491446886,1.91497309604264)
--(axis cs:3.48704543387156,1.87144007944958)
--(axis cs:3.4938371234867,1.84634499038732)
--(axis cs:3.49821503651082,1.82790706285652)
--(axis cs:3.50570246896761,1.78437404626346)
--(axis cs:3.5109111182659,1.74084102967041)
--(axis cs:3.51425792821456,1.69730801307735)
--(axis cs:3.51615153213329,1.65377499648429)
--(axis cs:3.51696259969813,1.61024197989123)
--(axis cs:3.51700836772139,1.56670896329817)
--(axis cs:3.51654838505599,1.52317594670512)
--(axis cs:3.51578764298006,1.47964293011206)
--(axis cs:3.51488366495227,1.436109913519)
--(axis cs:3.51395504550721,1.39257689692594)
--(axis cs:3.51308987026523,1.34904388033289)
--(axis cs:3.51235319636575,1.30551086373983)
--(axis cs:3.51179327791866,1.26197784714677)
--(axis cs:3.51144651974703,1.21844483055371)
--(axis cs:3.51134129390941,1.17491181396066)
--(axis cs:3.51150081173292,1.1313787973676)
--(axis cs:3.51194524997401,1.08784578077454)
--(axis cs:3.51269330996871,1.04431276418148)
--(axis cs:3.51376335918507,1.00077974758842)
--(axis cs:3.51517427410331,0.957246730995367)
--(axis cs:3.51694607595438,0.913713714402309)
--(axis cs:3.51910042808463,0.870180697809252)
--(axis cs:3.52166104575078,0.826647681216194)
--(axis cs:3.52465405550962,0.783114664623136)
--(axis cs:3.52810833134086,0.739581648030079)
--(axis cs:3.53205582749349,0.696048631437021)
--(axis cs:3.53551039209235,0.662236029280156)
--(axis cs:3.53647516692423,0.652515614843963)
--(axis cs:3.54125995736952,0.608982598250905)
--(axis cs:3.54666203335088,0.565449581657848)
--(axis cs:3.55273471592897,0.52191656506479)
--(axis cs:3.55953721872178,0.478383548471732)
--(axis cs:3.56713532517444,0.434850531878675)
--(axis cs:3.57560215333981,0.391317515285617)
--(axis cs:3.577183660698,0.383742502393316)
--(axis cs:3.58506889974901,0.347784498692559)
--(axis cs:3.5956763022416,0.304251482099502)
--(axis cs:3.60754135035152,0.260718465506444)
--(axis cs:3.61885692930366,0.223282455902713)
--(axis cs:3.62092524139662,0.217185448913386)
--(axis cs:3.63679356135486,0.173652432320329)
--(axis cs:3.65469758230091,0.130119415727271)
--(axis cs:3.66053019790931,0.116968485904767)
--(axis cs:3.67701414354715,0.0865863991342133)
--(axis cs:3.70220346651496,0.0450494197519245)
--(axis cs:3.70384205958652,0.0430533825411556)
--(axis cs:3.74253362430424,-0.0004796340519021)
--(axis cs:3.74387673512061,-0.00188478318932978);

\path [draw=color5, semithick]
(axis cs:3.82722327233192,0.3327774250756)
--(axis cs:3.86889654093757,0.31886612247244)
--(axis cs:3.91056980954322,0.322174854990557)
--(axis cs:3.95224307814887,0.340554848191441)
--(axis cs:3.96148736556212,0.347784498692559)
--(axis cs:3.99391634675453,0.372405169311226)
--(axis cs:4.01147089850871,0.391317515285617)
--(axis cs:4.03558961536018,0.416904094866425)
--(axis cs:4.04879798750061,0.434850531878675)
--(axis cs:4.07726288396583,0.473479769667922)
--(axis cs:4.08027706030922,0.478383548471732)
--(axis cs:4.10697275836409,0.52191656506479)
--(axis cs:4.11893615257148,0.54160459829946)
--(axis cs:4.13155719501252,0.565449581657848)
--(axis cs:4.15418209519848,0.608982598250905)
--(axis cs:4.16060942117714,0.621475458342194)
--(axis cs:4.1750221824303,0.652515614843963)
--(axis cs:4.19468825977571,0.696048631437021)
--(axis cs:4.20228268978279,0.713145453146449)
--(axis cs:4.21320762497278,0.739581648030079)
--(axis cs:4.230704595318,0.783114664623136)
--(axis cs:4.24395595838844,0.817141974733481)
--(axis cs:4.24749354765142,0.826647681216194)
--(axis cs:4.26340809225953,0.870180697809251)
--(axis cs:4.27867628355635,0.913713714402309)
--(axis cs:4.28562922699409,0.934007308365359)
--(axis cs:4.29340534208723,0.957246730995367)
--(axis cs:4.30756182946732,1.00077974758842)
--(axis cs:4.32115184442753,1.04431276418148)
--(axis cs:4.32730249559975,1.06445807032651)
--(axis cs:4.33441968629705,1.08784578077454)
--(axis cs:4.34732707545931,1.1313787973676)
--(axis cs:4.35977571246821,1.17491181396066)
--(axis cs:4.3689757642054,1.20786159477979)
--(axis cs:4.37197793743639,1.21844483055371)
--(axis cs:4.3842345026334,1.26197784714677)
--(axis cs:4.39621177850502,1.30551086373983)
--(axis cs:4.40802827107664,1.34904388033289)
--(axis cs:4.41064903281105,1.35853387469032)
--(axis cs:4.42034387079107,1.39257689692594)
--(axis cs:4.43284336263448,1.436109913519)
--(axis cs:4.44552468201713,1.47964293011206)
--(axis cs:4.4523223014167,1.50206087142601)
--(axis cs:4.45901223042792,1.52317594670512)
--(axis cs:4.47346290902729,1.56670896329817)
--(axis cs:4.48850966580111,1.61024197989123)
--(axis cs:4.49399557002235,1.62506035248625)
--(axis cs:4.50516600625727,1.65377499648429)
--(axis cs:4.52304173149017,1.69730801307735)
--(axis cs:4.53566883862801,1.72643802616424)
--(axis cs:4.54225266567197,1.74084102967041)
--(axis cs:4.56330555987601,1.78437404626346)
--(axis cs:4.57734210723366,1.8124057756345)
--(axis cs:4.58550742288825,1.82790706285652)
--(axis cs:4.60915175770692,1.87144007944958)
--(axis cs:4.61901537583931,1.8893118484179)
--(axis cs:4.63382900945162,1.91497309604264)
--(axis cs:4.65846210841449,1.95850611263569)
--(axis cs:4.66068864444497,1.9624304918149)
--(axis cs:4.68410087438539,2.00203912922875)
--(axis cs:4.70236191305062,2.03505111743058)
--(axis cs:4.70846275156135,2.04557214582181)
--(axis cs:4.73247515730478,2.08910516241487)
--(axis cs:4.74403518165627,2.11206366913549)
--(axis cs:4.75498899481333,2.13263817900792)
--(axis cs:4.77596158565144,2.17617119560098)
--(axis cs:4.78570845026192,2.19899220678734)
--(axis cs:4.79525358576262,2.21970421219404)
--(axis cs:4.81297135901936,2.2632372287871)
--(axis cs:4.82738171886757,2.30527752752694)
--(axis cs:4.82795214262069,2.30677024538016)
--(axis cs:4.84277686900221,2.35030326197321)
--(axis cs:4.855134028167,2.39383627856627)
--(axis cs:4.8653833334102,2.43736929515933)
--(axis cs:4.86905498747323,2.45593735054009)
--(axis cs:4.87499281573163,2.48090231175239)
--(axis cs:4.88373475524774,2.52443532834544)
--(axis cs:4.8910872534472,2.5679683449385)
--(axis cs:4.89736303338156,2.61150136153156)
--(axis cs:4.90287623049691,2.65503437812462)
--(axis cs:4.90796186141365,2.69856739471767)
--(axis cs:4.91072825607888,2.7229707687371)
--(axis cs:4.91388448679027,2.74210041131073)
--(axis cs:4.92172839360924,2.78563342790379)
--(axis cs:4.93157322128084,2.82916644449685)
--(axis cs:4.94510415925495,2.8726994610899)
--(axis cs:4.95240152468453,2.89018484419667)
--(axis cs:4.97845711266644,2.91623247768296)
--(axis cs:4.99407479329018,2.92716185335426)
--(axis cs:5.03574806189584,2.92862141780495)
--(axis cs:5.07233217222866,2.91623247768296)
--(axis cs:5.07742133050149,2.91462075784579)
--(axis cs:5.11909459910714,2.89142628138931)
--(axis cs:5.14649739294731,2.8726994610899)
--(axis cs:5.16076786771279,2.86326306771817)
--(axis cs:5.20244113631844,2.83179574526558)
--(axis cs:5.20565529690691,2.82916644449685)
--(axis cs:5.2441144049241,2.79808368701957)
--(axis cs:5.25897602618573,2.78563342790379)
--(axis cs:5.28578767352975,2.76330031116196)
--(axis cs:5.31084718179928,2.74210041131073)
--(axis cs:5.3274609421354,2.72804494539939)
--(axis cs:5.36232858374911,2.69856739471767)
--(axis cs:5.36913421074105,2.69278339473081)
--(axis cs:5.41080747934671,2.65783948419804)
--(axis cs:5.41426122237138,2.65503437812462)
--(axis cs:5.45248074795236,2.62348433090643)
--(axis cs:5.46763394905615,2.61150136153156)
--(axis cs:5.49415401655801,2.59010233524382)
--(axis cs:5.52305024348732,2.5679683449385)
--(axis cs:5.53582728516366,2.5579452426416)
--(axis cs:5.57750055376932,2.52724734044757)
--(axis cs:5.58166179024497,2.52443532834544)
--(axis cs:5.61917382237497,2.49825363305692)
--(axis cs:5.64631444895756,2.48090231175239)
--(axis cs:5.66084709098062,2.47127645215006)
--(axis cs:5.70252035958627,2.44669269625893)
--(axis cs:5.72078852439812,2.43736929515933)
--(axis cs:5.74419362819193,2.42489562787301)
--(axis cs:5.78586689679758,2.40645719048682)
--(axis cs:5.8223587700239,2.39383627856627)
--(axis cs:5.82754016540323,2.39195004483864)
--(axis cs:5.86921343400888,2.38286328759535)
--(axis cs:5.91088670261454,2.38056280432583)
--(axis cs:5.95255997122019,2.38794730059276)
--(axis cs:5.96503245028447,2.39383627856627)
--(axis cs:5.99423323982584,2.41231588583963)
--(axis cs:6.01550009934428,2.43736929515933)
--(axis cs:6.03590650843149,2.47526427737298)
--(axis cs:6.03802456160926,2.48090231175239)
--(axis cs:6.04872758501434,2.52443532834544)
--(axis cs:6.05398031458184,2.5679683449385)
--(axis cs:6.05527888426565,2.61150136153156)
--(axis cs:6.05359844267873,2.65503437812462)
--(axis cs:6.04958897592348,2.69856739471767)
--(axis cs:6.04368845492422,2.74210041131073)
--(axis cs:6.03619107657109,2.78563342790379)
--(axis cs:6.03590650843149,2.78696752282954)
--(axis cs:6.02706789134568,2.82916644449685)
--(axis cs:6.01684051685967,2.8726994610899)
--(axis cs:6.00560175873674,2.91623247768296)
--(axis cs:5.99423323982584,2.95665774776672)
--(axis cs:5.99337771925509,2.95976549427602)
--(axis cs:5.98020088285335,3.00329851086908)
--(axis cs:5.96628244441422,3.04683152746214)
--(axis cs:5.95255997122019,3.08737643981309)
--(axis cs:5.95157254700891,3.09036454405519)
--(axis cs:5.9362177684747,3.13389756064825)
--(axis cs:5.92020408575818,3.17743057724131)
--(axis cs:5.91088670261454,3.2015129206564)
--(axis cs:5.90355525361279,3.22096359383437)
--(axis cs:5.8864229800159,3.26449661042742)
--(axis cs:5.86921343400888,3.30652006285485)
--(axis cs:5.86861077223771,3.30802962702048)
--(axis cs:5.85051120703339,3.35156264361354)
--(axis cs:5.83176912011343,3.3950956602066)
--(axis cs:5.82754016540323,3.40456082191715)
--(axis cs:5.81272955813,3.43862867679966)
--(axis cs:5.793183342051,3.48216169339271)
--(axis cs:5.78586689679758,3.49793070607423)
--(axis cs:5.7733246607026,3.52569470998577)
--(axis cs:5.75307926095802,3.56922772657883)
--(axis cs:5.74419362819193,3.58778103469258)
--(axis cs:5.7325390173429,3.61276074317189)
--(axis cs:5.71169749590451,3.65629375976494)
--(axis cs:5.70252035958627,3.67497249316257)
--(axis cs:5.69061857511988,3.699826776358)
--(axis cs:5.66928633533285,3.74335979295106)
--(axis cs:5.66084709098062,3.76020923445888)
--(axis cs:5.64781629183291,3.78689280954412)
--(axis cs:5.62610259741711,3.83042582613717)
--(axis cs:5.61917382237497,3.844081498753)
--(axis cs:5.60438984894204,3.87395884273023)
--(axis cs:5.58240556015807,3.91749185932329)
--(axis cs:5.57750055376932,3.9270920216889)
--(axis cs:5.56059175073691,3.96102487591635)
--(axis cs:5.53844237396641,4.0045578925094)
--(axis cs:5.53582728516366,4.00966754213641)
--(axis cs:5.51665078304472,4.04809090910246)
--(axis cs:5.49442450766348,4.09162392569552)
--(axis cs:5.49415401655801,4.09215360137656)
--(axis cs:5.47274532137986,4.13515694228858)
--(axis cs:5.45248074795236,4.17491727347084)
--(axis cs:5.45060283915804,4.17868995888163)
--(axis cs:5.4289711681912,4.22222297547469)
--(axis cs:5.41080747934671,4.25795324819378)
--(axis cs:5.40693635887927,4.26575599206775)
--(axis cs:5.38530897314211,4.30928900866081)
--(axis cs:5.36913421074105,4.34110590990783)
--(axis cs:5.36332625237404,4.35282202525387)
--(axis cs:5.34159797967392,4.39635504184692)
--(axis cs:5.3274609421354,4.42399708105595)
--(axis cs:5.31954258677217,4.43988805843998)
--(axis cs:5.29752282576338,4.48342107503304)
--(axis cs:5.28578767352975,4.50602381652725)
--(axis cs:5.2752074203494,4.5269540916261)
--(axis cs:5.25261770567694,4.57048710821915)
--(axis cs:5.2441144049241,4.58644137382612)
--(axis cs:5.22980843525079,4.61402012481221)
--(axis cs:5.20628751759781,4.65755314140527)
--(axis cs:5.20244113631844,4.66450104642922)
--(axis cs:5.18272573934848,4.70108615799833)
--(axis cs:5.16076786771279,4.73971617328321)
--(axis cs:5.15804961968862,4.74461917459139)
--(axis cs:5.13326284049407,4.78815219118444)
--(axis cs:5.11909459910714,4.81179203253484)
--(axis cs:5.10744676620175,4.8316852077775)
--(axis cs:5.08066991343195,4.87521822437056)
--(axis cs:5.07742133050149,4.88032372211236)
--(axis cs:5.05346794147423,4.91875124096362)
--(axis cs:5.03574806189584,4.94565193926369)
--(axis cs:5.0249668750769,4.96228425755667)
--(axis cs:4.99530213419297,5.00581727414973)
--(axis cs:4.99407479329018,5.00756321283339)
--(axis cs:4.96502173536031,5.04935029074279)
--(axis cs:4.95240152468453,5.06664209957475)
--(axis cs:4.93333580812264,5.09288330733585)
--(axis cs:4.91072825607888,5.12265634701971)
--(axis cs:4.90024959586164,5.1364163239289)
--(axis cs:4.86905498747323,5.17580133217075)
--(axis cs:4.86573311449483,5.17994934052196)
--(axis cs:4.82980616697777,5.22348235711502)
--(axis cs:4.82738171886757,5.22634326575826)
--(axis cs:4.79224436459484,5.26701537370808)
--(axis cs:4.78570845026192,5.27438331648)
--(axis cs:4.75271709809813,5.31054839030114)
--(axis cs:4.74403518165627,5.31987403917226)
--(axis cs:4.71100383491336,5.35408140689419)
--(axis cs:4.70236191305062,5.36290701868675)
--(axis cs:4.66682716827768,5.39761442348725)
--(axis cs:4.66068864444497,5.40356575034661)
--(axis cs:4.61986576648347,5.44114744008031)
--(axis cs:4.61901537583931,5.44192968846617)
--(axis cs:4.57734210723366,5.47839721383084)
--(axis cs:4.56968508554401,5.48468045667337)
--(axis cs:4.53566883862801,5.51289152997548)
--(axis cs:4.51588217650861,5.52821347326642)
--(axis cs:4.49399557002235,5.5454524362891)
--(axis cs:4.458183923477,5.57174648985948)
--(axis cs:4.4523223014167,5.5761507951763)
--(axis cs:4.41064903281105,5.60553158458543)
--(axis cs:4.39579374319676,5.61527950645254)
--(axis cs:4.3689757642054,5.63347173206943)
--(axis cs:4.32880032185538,5.6588125230456)
--(axis cs:4.32730249559975,5.65979394456439)
--(axis cs:4.28562922699409,5.68524821397718)
--(axis cs:4.25545052055821,5.70234553963865)
--(axis cs:4.24395595838844,5.7091661651129)
--(axis cs:4.20228268978279,5.73193763518757)
--(axis cs:4.17448170011021,5.74587855623171)
--(axis cs:4.16060942117714,5.75321679527856)
--(axis cs:4.11893615257148,5.77303840822764)
--(axis cs:4.08060166662783,5.78941157282477)
--(axis cs:4.07726288396583,5.79092559369142)
--(axis cs:4.03558961536018,5.80684102431544)
--(axis cs:3.99391634675453,5.82005479932243)
--(axis cs:3.95224307814887,5.83006410244718)
--(axis cs:3.93135110992008,5.83294458941783)
--(axis cs:3.91056980954322,5.83603249606131)
--(axis cs:3.86889654093757,5.83671856158947)
--(axis cs:3.84294890620722,5.83294458941783)
--(axis cs:3.82722327233192,5.83032914919905)
--(axis cs:3.78555000372627,5.81369024092275)
--(axis cs:3.75238625883696,5.78941157282477)
--(axis cs:3.74387673512061,5.78166747369032)
--(axis cs:3.71663707883051,5.74587855623171)
--(axis cs:3.70220346651496,5.72065931436881)
--(axis cs:3.69395586978171,5.70234553963865)
--(axis cs:3.67867759963445,5.6588125230456)
--(axis cs:3.66755155658827,5.61527950645254)
--(axis cs:3.66053019790931,5.57731826709627)
--(axis cs:3.65960553788485,5.57174648985948)
--(axis cs:3.65418552379983,5.52821347326642)
--(axis cs:3.65056966010115,5.48468045667337)
--(axis cs:3.64848206006493,5.44114744008031)
--(axis cs:3.64773321363121,5.39761442348725)
--(axis cs:3.64820174786823,5.35408140689419)
--(axis cs:3.64982181690987,5.31054839030114)
--(axis cs:3.65257432933363,5.26701537370808)
--(axis cs:3.65648081560969,5.22348235711502)
--(axis cs:3.66053019790931,5.18903781681469)
--(axis cs:3.66154411167458,5.17994934052196)
--(axis cs:3.66757893359289,5.1364163239289)
--(axis cs:3.6748515303266,5.09288330733585)
--(axis cs:3.68347518205289,5.04935029074279)
--(axis cs:3.6935840726535,5.00581727414973)
--(axis cs:3.70220346651496,4.97372235662595)
--(axis cs:3.70508483025655,4.96228425755667)
--(axis cs:3.71745464293247,4.91875124096362)
--(axis cs:3.73143280583897,4.87521822437056)
--(axis cs:3.74387673512061,4.84057080995169)
--(axis cs:3.74684517541848,4.8316852077775)
--(axis cs:3.76266074399957,4.78815219118444)
--(axis cs:3.77996942531025,4.74461917459139)
--(axis cs:3.78555000372626,4.73147665687603)
--(axis cs:3.79744037096121,4.70108615799833)
--(axis cs:3.81545879529928,4.65755314140527)
--(axis cs:3.82722327233192,4.63035952940291)
--(axis cs:3.83370984021263,4.61402012481221)
--(axis cs:3.85131867010625,4.57048710821915)
--(axis cs:3.86889654093757,4.5277832870081)
--(axis cs:3.86920942421899,4.5269540916261)
--(axis cs:3.88520688224503,4.48342107503304)
--(axis cs:3.90075335053264,4.43988805843998)
--(axis cs:3.91056980954322,4.41059723924215)
--(axis cs:3.91495233510365,4.39635504184692)
--(axis cs:3.92684409020619,4.35282202525387)
--(axis cs:3.93690517235234,4.30928900866081)
--(axis cs:3.94444777081756,4.26575599206775)
--(axis cs:3.94852330664934,4.22222297547469)
--(axis cs:3.94773787434788,4.17868995888163)
--(axis cs:3.93987698344421,4.13515694228858)
--(axis cs:3.92108135169507,4.09162392569552)
--(axis cs:3.91056980954322,4.07805083630315)
--(axis cs:3.87604732957579,4.04809090910246)
--(axis cs:3.86889654093757,4.04423501631322)
--(axis cs:3.82722327233192,4.03073931745711)
--(axis cs:3.78555000372626,4.02534535015853)
--(axis cs:3.74387673512061,4.0254868714745)
--(axis cs:3.70220346651496,4.02928634546093)
--(axis cs:3.66053019790931,4.03536748446817)
--(axis cs:3.61885692930366,4.04273117295042)
--(axis cs:3.5913471393604,4.04809090910246)
--(axis cs:3.577183660698,4.05133064784947)
--(axis cs:3.53551039209235,4.06130192603761)
--(axis cs:3.4938371234867,4.07080110558622)
--(axis cs:3.45216385488105,4.07958744884545)
--(axis cs:3.41049058627539,4.08753868996517)
--(axis cs:3.38682987966497,4.09162392569552)
--(axis cs:3.36881731766974,4.09534815359982)
--(axis cs:3.32714404906409,4.10309158403138)
--(axis cs:3.28547078045844,4.11005730959489)
--(axis cs:3.24379751185278,4.11677334269)
--(axis cs:3.20212424324713,4.12411051909684)
--(axis cs:3.16045097464148,4.13341517741339)
--(axis cs:3.15495987457104,4.13515694228858)
--(axis cs:3.11877770603583,4.14898576418717)
--(axis cs:3.07710443743018,4.17230346697453)
--(axis cs:3.06932367036696,4.17868995888163)
--(axis cs:3.03543116882452,4.21159721331199)
--(axis cs:3.0276381904886,4.22222297547469)
--(axis cs:3.00027439353083,4.26575599206775)
--(axis cs:2.99375790021887,4.27779955470067)
--(axis cs:2.98105516759233,4.30928900866081)
--(axis cs:2.96562465944536,4.35282202525387)
--(axis cs:2.95208463161322,4.39535918332245)
--(axis cs:2.95183768422458,4.39635504184692)
--(axis cs:2.9424277487262,4.43988805843998)
--(axis cs:2.93377305760885,4.48342107503304)
--(axis cs:2.92562923260826,4.5269540916261)
--(axis cs:2.91776420035437,4.57048710821915)
--(axis cs:2.91041136300757,4.61158955074448)
--(axis cs:2.91006176764225,4.61402012481221)
--(axis cs:2.90400515250474,4.65755314140527)
--(axis cs:2.89774833388285,4.70108615799833)
--(axis cs:2.89113838591159,4.74461917459139)
--(axis cs:2.8840264263541,4.78815219118444)
--(axis cs:2.87626623503047,4.8316852077775)
--(axis cs:2.86873809440191,4.87024222918985)
--(axis cs:2.86793736829556,4.87521822437056)
--(axis cs:2.8605806373745,4.91875124096362)
--(axis cs:2.85249032266086,4.96228425755667)
--(axis cs:2.84357029014527,5.00581727414973)
--(axis cs:2.83372415584976,5.04935029074279)
--(axis cs:2.82706482579626,5.07658987636734)
--(axis cs:2.82367720639243,5.09288330733585)
--(axis cs:2.81411743563128,5.1364163239289)
--(axis cs:2.80371502731845,5.17994934052196)
--(axis cs:2.79240229424509,5.22348235711502)
--(axis cs:2.78539155719061,5.24889829228848)
--(axis cs:2.78097493232245,5.26701537370808)
--(axis cs:2.7699230292682,5.31054839030114)
--(axis cs:2.75808355231934,5.35408140689419)
--(axis cs:2.74539650738532,5.39761442348725)
--(axis cs:2.74371828858496,5.40325733725263)
--(axis cs:2.73334815763363,5.44114744008031)
--(axis cs:2.72082536721165,5.48468045667337)
--(axis cs:2.70755977970764,5.52821347326642)
--(axis cs:2.7020450199793,5.54584269275708)
--(axis cs:2.69421532297688,5.57174648985948)
--(axis cs:2.68069504879463,5.61527950645254)
--(axis cs:2.6664943914399,5.6588125230456)
--(axis cs:2.66037175137365,5.67719523189933)
--(axis cs:2.65183432123808,5.70234553963865)
--(axis cs:2.63676055252427,5.74587855623171)
--(axis cs:2.62102189395696,5.78941157282477)
--(axis cs:2.618698482768,5.79581967414619)
--(axis cs:2.60412394825777,5.83294458941783)
--(axis cs:2.58656610322042,5.87647760601088)
--(axis cs:2.57702521416235,5.89974739980172)
--(axis cs:2.56726264861387,5.92001062260394)
--(axis cs:2.54624802976829,5.963543639197)
--(axis cs:2.5353519455567,5.98594211665017)
--(axis cs:2.52185744462147,6.00707665579006)
--(axis cs:2.49434614763018,6.05060967238311)
--(axis cs:2.49367867695104,6.05168593482257)
--(axis cs:2.45236516007463,6.09414268897617)
--(axis cs:2.45200540834539,6.09452809924614)
--(axis cs:2.41033213973974,6.11064638818887)
--(axis cs:2.36930493401227,6.09414268897617)
--(axis cs:2.36865887113409,6.09386734534177)
--(axis cs:2.33678538314,6.05060967238312)
--(axis cs:2.32698560252843,6.03561826284608)
--(axis cs:2.31544154605888,6.00707665579006)
--(axis cs:2.29962717536938,5.963543639197)
--(axis cs:2.28580395179982,5.92001062260394)
--(axis cs:2.28531233392278,5.91835761342384)
--(axis cs:2.27529710380212,5.87647760601089)
--(axis cs:2.26593631385364,5.83294458941783)
--(axis cs:2.25753582756429,5.78941157282477)
--(axis cs:2.24999600966448,5.74587855623171)
--(axis cs:2.24363906531713,5.70511063975756)
--(axis cs:2.24323138752213,5.70234553963865)
--(axis cs:2.23713571827708,5.6588125230456)
--(axis cs:2.23158139600791,5.61527950645254)
--(axis cs:2.22652652285374,5.57174648985948)
--(axis cs:2.22193504813812,5.52821347326642)
--(axis cs:2.21777619573349,5.48468045667337)
--(axis cs:2.21402391059007,5.44114744008031)
--(axis cs:2.2106563198986,5.39761442348725)
--(axis cs:2.20765520585134,5.35408140689419)
--(axis cs:2.20500548834524,5.31054839030114)
--(axis cs:2.20269471718226,5.26701537370808)
--(axis cs:2.20196579671148,5.25125516668096)
--(axis cs:2.20051960986783,5.22348235711502)
--(axis cs:2.19858161184508,5.17994934052196)
--(axis cs:2.19698587419182,5.1364163239289)
--(axis cs:2.19573086653834,5.09288330733585)
--(axis cs:2.19481514438274,5.04935029074279)
--(axis cs:2.19423687693411,5.00581727414973)
--(axis cs:2.1939933841792,4.96228425755667)
--(axis cs:2.19408068654429,4.91875124096362)
--(axis cs:2.19449307107305,4.87521822437056)
--(axis cs:2.19522267922359,4.8316852077775)
--(axis cs:2.19625912345221,4.78815219118444)
--(axis cs:2.19758914292638,4.74461917459139)
--(axis cs:2.19919631315491,4.70108615799833)
--(axis cs:2.20106083005351,4.65755314140527)
--(axis cs:2.20196579671148,4.63873925368073)
--(axis cs:2.20292187502154,4.61402012481221)
--(axis cs:2.20475406128616,4.57048710821915)
--(axis cs:2.20670769796095,4.5269540916261)
--(axis cs:2.20875534531054,4.48342107503304)
--(axis cs:2.21086860444617,4.43988805843998)
--(axis cs:2.21301892657697,4.39635504184692)
--(axis cs:2.21517863586957,4.35282202525387)
--(axis cs:2.21732215222829,4.30928900866081)
--(axis cs:2.21942737535587,4.26575599206775)
--(axis cs:2.22147716310278,4.22222297547469)
--(axis cs:2.2234608096146,4.17868995888163)
--(axis cs:2.2253754078879,4.13515694228858)
--(axis cs:2.22722697323369,4.09162392569552)
--(axis cs:2.22903121381185,4.04809090910246)
--(axis cs:2.23081386381963,4.0045578925094)
--(axis cs:2.23261054172044,3.96102487591635)
--(axis cs:2.23446615317631,3.91749185932329)
--(axis cs:2.23643391593619,3.87395884273023)
--(axis cs:2.23857413092937,3.83042582613717)
--(axis cs:2.24095285151192,3.78689280954412)
--(axis cs:2.24363906531713,3.743384396124)
--(axis cs:2.24364025429557,3.74335979295106)
--(axis cs:2.24599925571798,3.699826776358)
--(axis cs:2.24869121917576,3.65629375976494)
--(axis cs:2.25177144769242,3.61276074317189)
--(axis cs:2.25529547688938,3.56922772657883)
--(axis cs:2.25931915494788,3.52569470998577)
--(axis cs:2.26389893051929,3.48216169339271)
--(axis cs:2.2690922909607,3.43862867679966)
--(axis cs:2.27495828789318,3.3950956602066)
--(axis cs:2.28155808812473,3.35156264361354)
--(axis cs:2.28531233392278,3.32901484464604)
--(axis cs:2.28811590989699,3.30802962702048)
--(axis cs:2.29442546903154,3.26449661042742)
--(axis cs:2.30137865295961,3.22096359383437)
--(axis cs:2.3090185736706,3.17743057724131)
--(axis cs:2.31738972403571,3.13389756064825)
--(axis cs:2.32653794981873,3.09036454405519)
--(axis cs:2.32698560252843,3.08830234899664)
--(axis cs:2.33440804596707,3.04683152746214)
--(axis cs:2.34277177117651,3.00329851086908)
--(axis cs:2.35175352844971,2.95976549427602)
--(axis cs:2.3613814575412,2.91623247768296)
--(axis cs:2.36865887113409,2.88495088431785)
--(axis cs:2.37108284450048,2.8726994610899)
--(axis cs:2.37984334553072,2.82916644449685)
--(axis cs:2.38909849425361,2.78563342790379)
--(axis cs:2.3988696257973,2.74210041131073)
--(axis cs:2.40918182541294,2.69856739471767)
--(axis cs:2.41033213973974,2.69371174804968)
--(axis cs:2.41834908250145,2.65503437812462)
--(axis cs:2.42772555461614,2.61150136153156)
--(axis cs:2.43753753257668,2.5679683449385)
--(axis cs:2.44781987654549,2.52443532834544)
--(axis cs:2.45200540834539,2.50695714731984)
--(axis cs:2.45765869759561,2.48090231175239)
--(axis cs:2.46729369661583,2.43736929515933)
--(axis cs:2.47735367291698,2.39383627856627)
--(axis cs:2.48788767755485,2.35030326197321)
--(axis cs:2.49367867695104,2.32692559769106)
--(axis cs:2.49837952741471,2.30677024538016)
--(axis cs:2.50868649534533,2.2632372287871)
--(axis cs:2.51946244225261,2.21970421219404)
--(axis cs:2.53076828793935,2.17617119560098)
--(axis cs:2.5353519455567,2.15886357644011)
--(axis cs:2.54217321701387,2.13263817900792)
--(axis cs:2.55377258360614,2.08910516241487)
--(axis cs:2.56591596196823,2.04557214582181)
--(axis cs:2.57702521416235,2.00742938182037)
--(axis cs:2.57865063938033,2.00203912922875)
--(axis cs:2.5917934381716,1.95850611263569)
--(axis cs:2.60549790507835,1.91497309604264)
--(axis cs:2.618698482768,1.87476719274342)
--(axis cs:2.61990019301346,1.87144007944958)
--(axis cs:2.63557358841192,1.82790706285652)
--(axis cs:2.65181649407098,1.78437404626346)
--(axis cs:2.66037175137365,1.7618786369504)
--(axis cs:2.66983963839591,1.74084102967041)
--(axis cs:2.68953961253485,1.69730801307735)
--(axis cs:2.7020450199793,1.67004208905652)
--(axis cs:2.71188517040635,1.65377499648429)
--(axis cs:2.73789092171221,1.61024197989123)
--(axis cs:2.74371828858496,1.6003667840643)
--(axis cs:2.77484206776335,1.56670896329817)
--(axis cs:2.78539155719061,1.55481190590728)
--(axis cs:2.82706482579626,1.53683413841349)
--(axis cs:2.86873809440191,1.55206103140337)
--(axis cs:2.88022759959192,1.56670896329817)
--(axis cs:2.91023572315379,1.61024197989123)
--(axis cs:2.91041136300757,1.61052270052171)
--(axis cs:2.92727879261748,1.65377499648429)
--(axis cs:2.94201489905716,1.69730801307735)
--(axis cs:2.95208463161322,1.73083534643367)
--(axis cs:2.95450105306846,1.74084102967041)
--(axis cs:2.96444699765631,1.78437404626346)
--(axis cs:2.97353517662803,1.82790706285652)
--(axis cs:2.9819722875736,1.87144007944958)
--(axis cs:2.9899697110833,1.91497309604264)
--(axis cs:2.99375790021887,1.93571151088528)
--(axis cs:2.99782776790336,1.95850611263569)
--(axis cs:3.00591882474189,2.00203912922875)
--(axis cs:3.0145229503571,2.04557214582181)
--(axis cs:3.02402915072604,2.08910516241487)
--(axis cs:3.0349362833553,2.13263817900792)
--(axis cs:3.03543116882452,2.13430603763155)
--(axis cs:3.05049250068142,2.17617119560098)
--(axis cs:3.07066925889274,2.21970421219404)
--(axis cs:3.07710443743018,2.23052456424889)
--(axis cs:3.10895813019097,2.2632372287871)
--(axis cs:3.11877770603583,2.27056506309347)
--(axis cs:3.16045097464148,2.28115213207977)
--(axis cs:3.20212424324713,2.27571589450921)
--(axis cs:3.23626686383565,2.2632372287871)
--(axis cs:3.24379751185278,2.26033636205687)
--(axis cs:3.28547078045844,2.23660864187477)
--(axis cs:3.31131388025295,2.21970421219404)
--(axis cs:3.32714404906409,2.20859510827261)
--(axis cs:3.36881731766974,2.17657563831704)
--(axis cs:3.3693009602575,2.17617119560098)
--(axis cs:3.41049058627539,2.13848085503644)
--(axis cs:3.41658082107657,2.13263817900792)
--(axis cs:3.45216385488105,2.0947032231324)
--(axis cs:3.45714982269898,2.08910516241487)
--(axis cs:3.49129262468571,2.04557214582181)
--(axis cs:3.4938371234867,2.0418158720639)
--(axis cs:3.51887226156631,2.00203912922875)
--(axis cs:3.53551039209235,1.97132364998344)
--(axis cs:3.54197861439501,1.95850611263569)
--(axis cs:3.55983896968155,1.91497309604264)
--(axis cs:3.57440273386709,1.87144007944958)
--(axis cs:3.577183660698,1.86061626531095)
--(axis cs:3.58495672768773,1.82790706285652)
--(axis cs:3.59272654179179,1.78437404626346)
--(axis cs:3.59837200116692,1.74084102967041)
--(axis cs:3.60228484783105,1.69730801307735)
--(axis cs:3.60484419793971,1.65377499648429)
--(axis cs:3.60639480375689,1.61024197989123)
--(axis cs:3.6072353212918,1.56670896329817)
--(axis cs:3.60761478627001,1.52317594670512)
--(axis cs:3.60773479201548,1.47964293011206)
--(axis cs:3.60775497742134,1.436109913519)
--(axis cs:3.60779995135227,1.39257689692594)
--(axis cs:3.60796638939799,1.34904388033289)
--(axis cs:3.60832956963163,1.30551086373983)
--(axis cs:3.60894900524595,1.26197784714677)
--(axis cs:3.60987308587591,1.21844483055371)
--(axis cs:3.6111427845813,1.17491181396066)
--(axis cs:3.61279455713811,1.1313787973676)
--(axis cs:3.61486258283094,1.08784578077454)
--(axis cs:3.61738049209255,1.04431276418148)
--(axis cs:3.61885692930366,1.02264945670594)
--(axis cs:3.62035057459955,1.00077974758842)
--(axis cs:3.62381904657137,0.957246730995367)
--(axis cs:3.62786813091357,0.913713714402309)
--(axis cs:3.63254764240636,0.870180697809251)
--(axis cs:3.63791260336187,0.826647681216194)
--(axis cs:3.64402406129349,0.783114664623136)
--(axis cs:3.65094994413782,0.739581648030079)
--(axis cs:3.6587659832804,0.696048631437021)
--(axis cs:3.66053019790931,0.687027078317873)
--(axis cs:3.66793782880571,0.652515614843963)
--(axis cs:3.67842976789757,0.608982598250905)
--(axis cs:3.69029252853753,0.565449581657848)
--(axis cs:3.70220346651496,0.526505427284501)
--(axis cs:3.70387270840367,0.52191656506479)
--(axis cs:3.7210673596157,0.478383548471732)
--(axis cs:3.74071704823203,0.434850531878675)
--(axis cs:3.74387673512061,0.428369873595419)
--(axis cs:3.76809493656081,0.391317515285617)
--(axis cs:3.78555000372626,0.367369609314933)
--(axis cs:3.80833991414087,0.347784498692559)
--(axis cs:3.82722327233192,0.3327774250756);

\path [draw=color6, semithick]
(axis cs:3.86889654093757,0.636718939461614)
--(axis cs:3.91056980954322,0.6223882210033)
--(axis cs:3.95224307814887,0.628458098881863)
--(axis cs:3.99391634675453,0.652009281645028)
--(axis cs:3.99444315405241,0.652515614843963)
--(axis cs:4.03558961536018,0.69114159425639)
--(axis cs:4.03936116145137,0.696048631437021)
--(axis cs:4.07313272097464,0.739581648030079)
--(axis cs:4.07726288396583,0.744848497957394)
--(axis cs:4.10085681199804,0.783114664623136)
--(axis cs:4.11893615257148,0.812538204964462)
--(axis cs:4.12622201055623,0.826647681216194)
--(axis cs:4.14849053732653,0.870180697809251)
--(axis cs:4.16060942117714,0.894136609076443)
--(axis cs:4.16930272662956,0.913713714402309)
--(axis cs:4.18832097594355,0.957246730995367)
--(axis cs:4.20228268978279,0.989836987374671)
--(axis cs:4.20654699779648,1.00077974758842)
--(axis cs:4.22325605719469,1.04431276418148)
--(axis cs:4.23950630765373,1.08784578077454)
--(axis cs:4.24395595838844,1.09990249138781)
--(axis cs:4.25481264601736,1.1313787973676)
--(axis cs:4.26948766255691,1.17491181396066)
--(axis cs:4.2838243750651,1.21844483055371)
--(axis cs:4.28562922699409,1.22393590049216)
--(axis cs:4.29760291155212,1.26197784714677)
--(axis cs:4.31109560631245,1.30551086373983)
--(axis cs:4.32447213514465,1.34904388033289)
--(axis cs:4.32730249559975,1.35811326494147)
--(axis cs:4.33782670857571,1.39257689692594)
--(axis cs:4.35125496890559,1.436109913519)
--(axis cs:4.36494316885684,1.47964293011206)
--(axis cs:4.3689757642054,1.49189286470093)
--(axis cs:4.37923193460988,1.52317594670512)
--(axis cs:4.39414411245949,1.56670896329817)
--(axis cs:4.40981890742106,1.61024197989123)
--(axis cs:4.41064903281105,1.61236880589511)
--(axis cs:4.42691918330097,1.65377499648429)
--(axis cs:4.44503685713799,1.69730801307735)
--(axis cs:4.4523223014167,1.71351155550908)
--(axis cs:4.46480329056761,1.74084102967041)
--(axis cs:4.48589117848626,1.78437404626346)
--(axis cs:4.49399557002235,1.80004576094053)
--(axis cs:4.50866875194203,1.82790706285652)
--(axis cs:4.5323982104611,1.87144007944958)
--(axis cs:4.53566883862801,1.87714374126789)
--(axis cs:4.55772249077499,1.91497309604264)
--(axis cs:4.57734210723366,1.94869217161424)
--(axis cs:4.58318366865314,1.95850611263569)
--(axis cs:4.60914755832653,2.00203912922875)
--(axis cs:4.61901537583931,2.01900566368965)
--(axis cs:4.63481241908888,2.04557214582181)
--(axis cs:4.65908741099479,2.08910516241487)
--(axis cs:4.66068864444497,2.09208955091786)
--(axis cs:4.68307923509608,2.13263817900792)
--(axis cs:4.70236191305062,2.17197869032961)
--(axis cs:4.70450699506549,2.17617119560098)
--(axis cs:4.72517451217808,2.21970421219404)
--(axis cs:4.7427730137615,2.2632372287871)
--(axis cs:4.74403518165627,2.2667240266827)
--(axis cs:4.75960448640336,2.30677024538016)
--(axis cs:4.77378074267828,2.35030326197321)
--(axis cs:4.78544331587027,2.39383627856627)
--(axis cs:4.78570845026192,2.39500380725346)
--(axis cs:4.79654280982846,2.43736929515933)
--(axis cs:4.80548766015824,2.48090231175239)
--(axis cs:4.81251583039024,2.52443532834544)
--(axis cs:4.8178783441709,2.5679683449385)
--(axis cs:4.82179733559022,2.61150136153156)
--(axis cs:4.82447137828816,2.65503437812462)
--(axis cs:4.82608155667853,2.69856739471767)
--(axis cs:4.82679841845589,2.74210041131073)
--(axis cs:4.82679018849943,2.78563342790379)
--(axis cs:4.82623294013162,2.82916644449685)
--(axis cs:4.82532388963472,2.8726994610899)
--(axis cs:4.82429974489101,2.91623247768296)
--(axis cs:4.82346336456846,2.95976549427602)
--(axis cs:4.8232243988129,3.00329851086908)
--(axis cs:4.82416419556919,3.04683152746214)
--(axis cs:4.82714453908629,3.09036454405519)
--(axis cs:4.82738171886757,3.09224064280042)
--(axis cs:4.83691139626551,3.13389756064825)
--(axis cs:4.85729410119858,3.17743057724131)
--(axis cs:4.86905498747323,3.19253873166652)
--(axis cs:4.91072825607888,3.20755509077116)
--(axis cs:4.95240152468453,3.2011306450872)
--(axis cs:4.99407479329018,3.18381578125582)
--(axis cs:5.00469944931402,3.17743057724131)
--(axis cs:5.03574806189584,3.1592854070571)
--(axis cs:5.0722702014063,3.13389756064825)
--(axis cs:5.07742133050149,3.13039268351313)
--(axis cs:5.11909459910714,3.09829669105222)
--(axis cs:5.12878214554741,3.09036454405519)
--(axis cs:5.16076786771279,3.06430433047561)
--(axis cs:5.18157518900836,3.04683152746214)
--(axis cs:5.20244113631844,3.02932076044979)
--(axis cs:5.23318230385789,3.00329851086908)
--(axis cs:5.2441144049241,2.99401185443387)
--(axis cs:5.28479426322707,2.95976549427602)
--(axis cs:5.28578767352975,2.95892282348344)
--(axis cs:5.3274609421354,2.92456810361041)
--(axis cs:5.3380578953127,2.91623247768296)
--(axis cs:5.36913421074105,2.89133339420353)
--(axis cs:5.39379125136171,2.8726994610899)
--(axis cs:5.41080747934671,2.85955426849611)
--(axis cs:5.45248074795236,2.8295556996619)
--(axis cs:5.45308983368637,2.82916644449685)
--(axis cs:5.49415401655801,2.80207947976502)
--(axis cs:5.52197604573437,2.78563342790379)
--(axis cs:5.53582728516366,2.77715465627502)
--(axis cs:5.57750055376932,2.7557503242956)
--(axis cs:5.61043907779933,2.74210041131073)
--(axis cs:5.61917382237497,2.73831652108737)
--(axis cs:5.66084709098062,2.72677526987896)
--(axis cs:5.70252035958627,2.72269580598173)
--(axis cs:5.74419362819193,2.73020634803266)
--(axis cs:5.7645342087173,2.74210041131073)
--(axis cs:5.78586689679758,2.76087982919666)
--(axis cs:5.8008453470516,2.78563342790379)
--(axis cs:5.81564194975339,2.82916644449685)
--(axis cs:5.82198383292921,2.8726994610899)
--(axis cs:5.82291148702546,2.91623247768296)
--(axis cs:5.82015311964487,2.95976549427602)
--(axis cs:5.81474475476044,3.00329851086908)
--(axis cs:5.80732872702877,3.04683152746214)
--(axis cs:5.79830932633798,3.09036454405519)
--(axis cs:5.78793914065044,3.13389756064825)
--(axis cs:5.78586689679758,3.14138628377214)
--(axis cs:5.77590145544658,3.17743057724131)
--(axis cs:5.76289211476211,3.22096359383437)
--(axis cs:5.74907233957658,3.26449661042742)
--(axis cs:5.74419362819193,3.27866365724554)
--(axis cs:5.73413167078988,3.30802962702048)
--(axis cs:5.7184592932525,3.35156264361354)
--(axis cs:5.70252035958627,3.394186697091)
--(axis cs:5.70218213533312,3.3950956602066)
--(axis cs:5.68498795473304,3.43862867679966)
--(axis cs:5.66736590813875,3.48216169339271)
--(axis cs:5.66084709098062,3.49758788267454)
--(axis cs:5.64906942543768,3.52569470998577)
--(axis cs:5.63033057778707,3.56922772657883)
--(axis cs:5.61917382237497,3.59437332687748)
--(axis cs:5.6110838592264,3.61276074317189)
--(axis cs:5.59143805030166,3.65629375976494)
--(axis cs:5.57750055376932,3.68648287168777)
--(axis cs:5.57139238442249,3.699826776358)
--(axis cs:5.55103019868417,3.74335979295106)
--(axis cs:5.53582728516366,3.77527801837128)
--(axis cs:5.53034394191214,3.78689280954412)
--(axis cs:5.50944068786834,3.83042582613717)
--(axis cs:5.49415401655801,3.86178473208314)
--(axis cs:5.48827540910358,3.87395884273023)
--(axis cs:5.46699082843185,3.91749185932329)
--(axis cs:5.45248074795236,3.94678982719671)
--(axis cs:5.44550345992771,3.96102487591635)
--(axis cs:5.42397668116352,4.0045578925094)
--(axis cs:5.41080747934671,4.03089415689697)
--(axis cs:5.40230739695461,4.04809090910246)
--(axis cs:5.38064724387711,4.09162392569552)
--(axis cs:5.36913421074105,4.11453271873002)
--(axis cs:5.35890384735855,4.13515694228858)
--(axis cs:5.33717555052006,4.17868995888163)
--(axis cs:5.3274609421354,4.19796736171658)
--(axis cs:5.31541656703615,4.22222297547469)
--(axis cs:5.29362697483843,4.26575599206775)
--(axis cs:5.28578767352975,4.28125997522102)
--(axis cs:5.27184693254055,4.30928900866081)
--(axis cs:5.24993105154637,4.35282202525387)
--(axis cs:5.2441144049241,4.36424271163476)
--(axis cs:5.22805181753895,4.39635504184692)
--(axis cs:5.20586346604446,4.43988805843998)
--(axis cs:5.20244113631844,4.4465120712847)
--(axis cs:5.18373428071558,4.48342107503304)
--(axis cs:5.16104258269142,4.5269540916261)
--(axis cs:5.16076786771279,4.52747324056667)
--(axis cs:5.13844855733888,4.57048710821915)
--(axis cs:5.11909459910714,4.60649245118744)
--(axis cs:5.11511938798626,4.61402012481221)
--(axis cs:5.0916154442367,4.65755314140527)
--(axis cs:5.07742133050149,4.68288235496038)
--(axis cs:5.06738451707066,4.70108615799833)
--(axis cs:5.04253959497527,4.74461917459139)
--(axis cs:5.03574806189584,4.75612431221868)
--(axis cs:5.01709249510662,4.78815219118444)
--(axis cs:4.99407479329018,4.82589491245561)
--(axis cs:4.99057282118023,4.8316852077775)
--(axis cs:4.96339497734241,4.87521822437056)
--(axis cs:4.95240152468453,4.89209682746254)
--(axis cs:4.93508837869459,4.91875124096362)
--(axis cs:4.91072825607888,4.95461418567926)
--(axis cs:4.90549413023387,4.96228425755667)
--(axis cs:4.87473161719503,5.00581727414973)
--(axis cs:4.86905498747323,5.01357383939074)
--(axis cs:4.84254442413844,5.04935029074279)
--(axis cs:4.82738171886757,5.06905577370916)
--(axis cs:4.80864776924063,5.09288330733585)
--(axis cs:4.78570845026192,5.12111427143261)
--(axis cs:4.77288026421639,5.1364163239289)
--(axis cs:4.74403518165627,5.16988827575404)
--(axis cs:4.73500057297015,5.17994934052196)
--(axis cs:4.70236191305062,5.21551730313782)
--(axis cs:4.69467030759822,5.22348235711502)
--(axis cs:4.66068864444497,5.25813807648165)
--(axis cs:4.65144189919688,5.26701537370808)
--(axis cs:4.61901537583931,5.29788055170293)
--(axis cs:4.60475640621368,5.31054839030114)
--(axis cs:4.57734210723366,5.33486386373444)
--(axis cs:4.55395765816361,5.35408140689419)
--(axis cs:4.53566883862801,5.36919263577416)
--(axis cs:4.49832897087453,5.39761442348725)
--(axis cs:4.49399557002235,5.40095391045762)
--(axis cs:4.4523223014167,5.43049712335342)
--(axis cs:4.43580559944059,5.44114744008031)
--(axis cs:4.41064903281105,5.45776882914774)
--(axis cs:4.3689757642054,5.48274488996321)
--(axis cs:4.36535805520236,5.48468045667337)
--(axis cs:4.32730249559975,5.5057816803875)
--(axis cs:4.28562922699409,5.52651377925469)
--(axis cs:4.28166902176879,5.52821347326642)
--(axis cs:4.24395595838844,5.54516426842019)
--(axis cs:4.20228268978279,5.56133848470171)
--(axis cs:4.16980667283483,5.57174648985948)
--(axis cs:4.16060942117714,5.57486252707425)
--(axis cs:4.11893615257148,5.58525073449844)
--(axis cs:4.07726288396583,5.59183743140348)
--(axis cs:4.03558961536018,5.59366056194734)
--(axis cs:3.99391634675453,5.5892176332461)
--(axis cs:3.95224307814887,5.57619507820173)
--(axis cs:3.94400815022664,5.57174648985948)
--(axis cs:3.91056980954322,5.54961152561822)
--(axis cs:3.88976876317827,5.52821347326642)
--(axis cs:3.86889654093757,5.5000630828736)
--(axis cs:3.86027571286587,5.48468045667337)
--(axis cs:3.84169351812767,5.44114744008031)
--(axis cs:3.82883770111781,5.39761442348725)
--(axis cs:3.82722327233192,5.38992477262554)
--(axis cs:3.82060691577059,5.35408140689419)
--(axis cs:3.8154957877652,5.31054839030114)
--(axis cs:3.81290907146641,5.26701537370808)
--(axis cs:3.81249621563468,5.22348235711502)
--(axis cs:3.81401456625429,5.17994934052196)
--(axis cs:3.81730105561146,5.1364163239289)
--(axis cs:3.82225208845883,5.09288330733585)
--(axis cs:3.82722327233192,5.06001366517068)
--(axis cs:3.82875894187721,5.04935029074279)
--(axis cs:3.83655587507453,5.00581727414973)
--(axis cs:3.84572058826874,4.96228425755667)
--(axis cs:3.85623686679902,4.91875124096362)
--(axis cs:3.86809742784454,4.87521822437056)
--(axis cs:3.86889654093757,4.87258421965772)
--(axis cs:3.88055550340092,4.8316852077775)
--(axis cs:3.89402098779451,4.78815219118444)
--(axis cs:3.90849888065763,4.74461917459139)
--(axis cs:3.91056980954322,4.73876018286881)
--(axis cs:3.92302912859596,4.70108615799833)
--(axis cs:3.93805991228505,4.65755314140527)
--(axis cs:3.95224307814887,4.61786851030908)
--(axis cs:3.95353315906039,4.61402012481221)
--(axis cs:3.96836147054638,4.57048710821915)
--(axis cs:3.98326934872338,4.5269540916261)
--(axis cs:3.99391634675453,4.49561342442932)
--(axis cs:3.99782259513321,4.48342107503304)
--(axis cs:4.01134156379768,4.43988805843998)
--(axis cs:4.02427387639969,4.39635504184692)
--(axis cs:4.03558961536018,4.35559951990094)
--(axis cs:4.0363271647401,4.35282202525387)
--(axis cs:4.04659999968936,4.30928900866081)
--(axis cs:4.05538763361533,4.26575599206775)
--(axis cs:4.06224386922316,4.22222297547469)
--(axis cs:4.06656141300624,4.17868995888163)
--(axis cs:4.06747073347923,4.13515694228858)
--(axis cs:4.06364730252182,4.09162392569552)
--(axis cs:4.05291996446959,4.04809090910246)
--(axis cs:4.03558961536018,4.01228519612451)
--(axis cs:4.03086637650165,4.0045578925094)
--(axis cs:3.99391634675453,3.96881195226238)
--(axis cs:3.98195248770211,3.96102487591635)
--(axis cs:3.95224307814887,3.94821291075445)
--(axis cs:3.91056980954322,3.93807606837291)
--(axis cs:3.86889654093757,3.93426205593466)
--(axis cs:3.82722327233192,3.93507505541283)
--(axis cs:3.78555000372627,3.93918510071749)
--(axis cs:3.74387673512061,3.94553654783395)
--(axis cs:3.70220346651496,3.95329640813368)
--(axis cs:3.66466990430358,3.96102487591635)
--(axis cs:3.66053019790931,3.96199699354256)
--(axis cs:3.61885692930366,3.97269092475841)
--(axis cs:3.577183660698,3.98314036439673)
--(axis cs:3.53551039209235,3.99304535026536)
--(axis cs:3.4938371234867,4.00220840245605)
--(axis cs:3.4823561063657,4.0045578925094)
--(axis cs:3.45216385488105,4.01174514325219)
--(axis cs:3.41049058627539,4.02056089644325)
--(axis cs:3.36881731766974,4.02817773288541)
--(axis cs:3.32714404906409,4.03470219785111)
--(axis cs:3.28547078045844,4.04035392916409)
--(axis cs:3.24379751185278,4.04552927986151)
--(axis cs:3.22386542669702,4.04809090910246)
--(axis cs:3.20212424324713,4.05141289721595)
--(axis cs:3.16045097464148,4.05917823322807)
--(axis cs:3.11877770603583,4.07013370683222)
--(axis cs:3.07710443743018,4.08667313089594)
--(axis cs:3.06879117949988,4.09162392569552)
--(axis cs:3.03543116882452,4.11494602241439)
--(axis cs:3.01525463349043,4.13515694228858)
--(axis cs:2.99375790021887,4.16017051690075)
--(axis cs:2.98200651213012,4.17868995888163)
--(axis cs:2.95788015490499,4.22222297547469)
--(axis cs:2.95208463161322,4.23418006278693)
--(axis cs:2.94012939686594,4.26575599206775)
--(axis cs:2.92546846944717,4.30928900866081)
--(axis cs:2.91217480024863,4.35282202525387)
--(axis cs:2.91041136300757,4.35928746966742)
--(axis cs:2.90212784455706,4.39635504184692)
--(axis cs:2.89316680740035,4.43988805843998)
--(axis cs:2.88471614381274,4.48342107503304)
--(axis cs:2.87657497691245,4.5269540916261)
--(axis cs:2.86873809440191,4.56952294839917)
--(axis cs:2.86858684476026,4.57048710821915)
--(axis cs:2.86201575413152,4.61402012481221)
--(axis cs:2.85533908477832,4.65755314140527)
--(axis cs:2.84842306974487,4.70108615799833)
--(axis cs:2.84113988141148,4.74461917459139)
--(axis cs:2.83336637738449,4.78815219118444)
--(axis cs:2.82706482579626,4.82123821664685)
--(axis cs:2.8253205874453,4.8316852077775)
--(axis cs:2.81775011759673,4.87521822437056)
--(axis cs:2.80958344150521,4.91875124096362)
--(axis cs:2.80073823209574,4.96228425755667)
--(axis cs:2.79113360221206,5.00581727414973)
--(axis cs:2.78539155719061,5.03025518942174)
--(axis cs:2.78132168726417,5.04935029074279)
--(axis cs:2.77158064471593,5.09288330733585)
--(axis cs:2.76111580630226,5.1364163239289)
--(axis cs:2.74986929642731,5.17994934052196)
--(axis cs:2.74371828858496,5.20261112759696)
--(axis cs:2.73836015347648,5.22348235711502)
--(axis cs:2.72675781008834,5.26701537370808)
--(axis cs:2.714455409041,5.31054839030114)
--(axis cs:2.7020450199793,5.35202281336812)
--(axis cs:2.70143179122842,5.35408140689419)
--(axis cs:2.68834865218806,5.39761442348725)
--(axis cs:2.67465038353988,5.44114744008031)
--(axis cs:2.66037175137365,5.48441514077176)
--(axis cs:2.66027944669829,5.48468045667337)
--(axis cs:2.64516532374022,5.52821347326642)
--(axis cs:2.62951475882947,5.57174648985948)
--(axis cs:2.618698482768,5.60109539179032)
--(axis cs:2.61280608264284,5.61527950645254)
--(axis cs:2.59471615628226,5.6588125230456)
--(axis cs:2.57702521416235,5.70039637913538)
--(axis cs:2.57599732504458,5.70234553963865)
--(axis cs:2.55344817190865,5.74587855623171)
--(axis cs:2.53535194555669,5.78071267509433)
--(axis cs:2.52891082218565,5.78941157282477)
--(axis cs:2.49769259325238,5.83294458941783)
--(axis cs:2.49367867695104,5.83870419987061)
--(axis cs:2.45200540834539,5.87075011747249)
--(axis cs:2.41033213973974,5.87143039701093)
--(axis cs:2.36937218322272,5.83294458941783)
--(axis cs:2.36865887113409,5.83219922503769)
--(axis cs:2.34804294940302,5.78941157282477)
--(axis cs:2.33005283183649,5.74587855623171)
--(axis cs:2.32698560252843,5.73775638428708)
--(axis cs:2.31723780330326,5.70234553963865)
--(axis cs:2.30648089934534,5.6588125230456)
--(axis cs:2.29694380924965,5.61527950645254)
--(axis cs:2.28849567558704,5.57174648985948)
--(axis cs:2.28531233392278,5.55377334674757)
--(axis cs:2.28127514886289,5.52821347326642)
--(axis cs:2.27497099528804,5.48468045667337)
--(axis cs:2.26931294916832,5.44114744008031)
--(axis cs:2.26425364812824,5.39761442348725)
--(axis cs:2.25975196441286,5.35408140689419)
--(axis cs:2.25577214494545,5.31054839030114)
--(axis cs:2.25228301259084,5.26701537370808)
--(axis cs:2.24925722338545,5.22348235711502)
--(axis cs:2.24667057579208,5.17994934052196)
--(axis cs:2.24450136904082,5.1364163239289)
--(axis cs:2.24363906531713,5.11550891520154)
--(axis cs:2.24263710395927,5.09288330733585)
--(axis cs:2.24108636819467,5.04935029074279)
--(axis cs:2.23991952892004,5.00581727414973)
--(axis cs:2.23912506251435,4.96228425755667)
--(axis cs:2.23869084820298,4.91875124096362)
--(axis cs:2.23860376058779,4.87521822437056)
--(axis cs:2.23884929440058,4.8316852077775)
--(axis cs:2.23941122693326,4.78815219118444)
--(axis cs:2.24027132636028,4.74461917459139)
--(axis cs:2.24140911786994,4.70108615799833)
--(axis cs:2.2428017241111,4.65755314140527)
--(axis cs:2.24363906531713,4.63509716724686)
--(axis cs:2.24430467166896,4.61402012481221)
--(axis cs:2.24583883820327,4.57048710821915)
--(axis cs:2.24749958692848,4.5269540916261)
--(axis cs:2.24925855359934,4.48342107503304)
--(axis cs:2.25108714378411,4.43988805843998)
--(axis cs:2.25295726195792,4.39635504184692)
--(axis cs:2.25484222145234,4.35282202525387)
--(axis cs:2.2567178195803,4.30928900866081)
--(axis cs:2.25856354111625,4.26575599206775)
--(axis cs:2.26036382978174,4.22222297547469)
--(axis cs:2.2621093450323,4.17868995888163)
--(axis cs:2.26379810494728,4.13515694228858)
--(axis cs:2.26543641034189,4.09162392569552)
--(axis cs:2.26703945427407,4.04809090910246)
--(axis cs:2.26863154639678,4.0045578925094)
--(axis cs:2.27024592112554,3.96102487591635)
--(axis cs:2.27192414674221,3.91749185932329)
--(axis cs:2.27371520109359,3.87395884273023)
--(axis cs:2.27567431953456,3.83042582613717)
--(axis cs:2.27786174491624,3.78689280954412)
--(axis cs:2.28034151394622,3.74335979295106)
--(axis cs:2.28318039966123,3.699826776358)
--(axis cs:2.28531233392278,3.6712649601451)
--(axis cs:2.28622083752358,3.65629375976494)
--(axis cs:2.28921618959443,3.61276074317189)
--(axis cs:2.29263426997252,3.56922772657883)
--(axis cs:2.29652568345128,3.52569470998577)
--(axis cs:2.30094098434663,3.48216169339271)
--(axis cs:2.30593100480139,3.43862867679966)
--(axis cs:2.31154725694779,3.3950956602066)
--(axis cs:2.31784235181712,3.35156264361354)
--(axis cs:2.32487038449542,3.30802962702048)
--(axis cs:2.32698560252843,3.29590122639333)
--(axis cs:2.33155216912495,3.26449661042742)
--(axis cs:2.33842853981931,3.22096359383437)
--(axis cs:2.34594815102664,3.17743057724131)
--(axis cs:2.35414839017765,3.13389756064825)
--(axis cs:2.36306716504456,3.09036454405519)
--(axis cs:2.36865887113409,3.06466789699546)
--(axis cs:2.37200058672183,3.04683152746214)
--(axis cs:2.38050537086885,3.00329851086908)
--(axis cs:2.38959591988677,2.95976549427602)
--(axis cs:2.39929492192299,2.91623247768296)
--(axis cs:2.4096253984948,2.8726994610899)
--(axis cs:2.41033213973974,2.86974819008546)
--(axis cs:2.41897052170227,2.82916644449685)
--(axis cs:2.42868368154892,2.78563342790379)
--(axis cs:2.43889103717158,2.74210041131073)
--(axis cs:2.44961196939561,2.69856739471767)
--(axis cs:2.45200540834539,2.68890290738197)
--(axis cs:2.45974179954249,2.65503437812462)
--(axis cs:2.46997342174621,2.61150136153156)
--(axis cs:2.4806243729821,2.5679683449385)
--(axis cs:2.49172416770762,2.52443532834544)
--(axis cs:2.49367867695104,2.5167653529621)
--(axis cs:2.5024543413298,2.48090231175239)
--(axis cs:2.51339044733393,2.43736929515933)
--(axis cs:2.52473512625617,2.39383627856627)
--(axis cs:2.5353519455567,2.3544801671472)
--(axis cs:2.53648939188704,2.35030326197321)
--(axis cs:2.54824864291096,2.30677024538016)
--(axis cs:2.56040668597021,2.2632372287871)
--(axis cs:2.57301862393252,2.21970421219404)
--(axis cs:2.57702521416235,2.20599934965295)
--(axis cs:2.58628712069225,2.17617119560098)
--(axis cs:2.60004184913303,2.13263817900792)
--(axis cs:2.61425670297526,2.08910516241487)
--(axis cs:2.618698482768,2.07561718352581)
--(axis cs:2.62993050588174,2.04557214582181)
--(axis cs:2.64641026318022,2.00203912922875)
--(axis cs:2.66037175137365,1.96591337450191)
--(axis cs:2.66394413277608,1.95850611263569)
--(axis cs:2.68468124622757,1.91497309604264)
--(axis cs:2.7020450199793,1.87875337949919)
--(axis cs:2.70707675191215,1.87144007944958)
--(axis cs:2.7361767893035,1.82790706285652)
--(axis cs:2.74371828858496,1.81634697709281)
--(axis cs:2.78273215595812,1.78437404626346)
--(axis cs:2.78539155719061,1.78205650717445)
--(axis cs:2.82706482579626,1.78081520608125)
--(axis cs:2.83107586550333,1.78437404626346)
--(axis cs:2.86873809440191,1.82147386429686)
--(axis cs:2.87190127000185,1.82790706285652)
--(axis cs:2.89181731039661,1.87144007944958)
--(axis cs:2.90926371999561,1.91497309604264)
--(axis cs:2.91041136300757,1.91798618740481)
--(axis cs:2.92188798272849,1.95850611263569)
--(axis cs:2.93352305263992,2.00203912922875)
--(axis cs:2.94473677255017,2.04557214582181)
--(axis cs:2.95208463161322,2.07393032104982)
--(axis cs:2.95568779018756,2.08910516241487)
--(axis cs:2.96675475025992,2.13263817900792)
--(axis cs:2.97883529940094,2.17617119560098)
--(axis cs:2.99251140883355,2.21970421219404)
--(axis cs:2.99375790021887,2.22311117675316)
--(axis cs:3.01049289615187,2.2632372287871)
--(axis cs:3.03351694160474,2.30677024538016)
--(axis cs:3.03543116882452,2.30967561112075)
--(axis cs:3.07621529974015,2.35030326197321)
--(axis cs:3.07710443743018,2.35096622829036)
--(axis cs:3.11877770603583,2.36438058657139)
--(axis cs:3.16045097464148,2.36199288020925)
--(axis cs:3.19954873945417,2.35030326197321)
--(axis cs:3.20212424324713,2.34950919401843)
--(axis cs:3.24379751185278,2.32855012991794)
--(axis cs:3.28153301987617,2.30677024538016)
--(axis cs:3.28547078045844,2.30438870634605)
--(axis cs:3.32714404906409,2.2754869214965)
--(axis cs:3.34408328260402,2.2632372287871)
--(axis cs:3.36881731766974,2.24414422650733)
--(axis cs:3.39969247187397,2.21970421219404)
--(axis cs:3.41049058627539,2.21044681819085)
--(axis cs:3.44942888719585,2.17617119560098)
--(axis cs:3.45216385488105,2.17352477722302)
--(axis cs:3.49306720491474,2.13263817900792)
--(axis cs:3.4938371234867,2.13177934999322)
--(axis cs:3.53062045477473,2.08910516241487)
--(axis cs:3.53551039209235,2.08267882061221)
--(axis cs:3.56255364827981,2.04557214582181)
--(axis cs:3.577183660698,2.02250443718443)
--(axis cs:3.58963364379073,2.00203912922875)
--(axis cs:3.61206463128947,1.95850611263569)
--(axis cs:3.61885692930366,1.94253410198152)
--(axis cs:3.63010374991052,1.91497309604264)
--(axis cs:3.6445049742258,1.87144007944958)
--(axis cs:3.65604121034764,1.82790706285652)
--(axis cs:3.66053019790931,1.80588119615802)
--(axis cs:3.66478779865276,1.78437404626346)
--(axis cs:3.67126664882337,1.74084102967041)
--(axis cs:3.67610123637663,1.69730801307735)
--(axis cs:3.67964943384757,1.65377499648429)
--(axis cs:3.68224043643941,1.61024197989123)
--(axis cs:3.68416500533458,1.56670896329817)
--(axis cs:3.6856718455728,1.52317594670512)
--(axis cs:3.6869686093893,1.47964293011206)
--(axis cs:3.68822588123716,1.436109913519)
--(axis cs:3.68958271930711,1.39257689692594)
--(axis cs:3.69115269362835,1.34904388033289)
--(axis cs:3.69302973316124,1.30551086373983)
--(axis cs:3.69529340275959,1.26197784714677)
--(axis cs:3.69801345399853,1.21844483055371)
--(axis cs:3.70125363771289,1.17491181396066)
--(axis cs:3.70220346651496,1.16386913136522)
--(axis cs:3.70518388371018,1.1313787973676)
--(axis cs:3.70985509791483,1.08784578077454)
--(axis cs:3.7153137453625,1.04431276418148)
--(axis cs:3.72164349658941,1.00077974758842)
--(axis cs:3.72893606193294,0.957246730995367)
--(axis cs:3.73729313530918,0.913713714402309)
--(axis cs:3.74387673512061,0.883263352879739)
--(axis cs:3.7472105982117,0.870180697809251)
--(axis cs:3.75957498052733,0.826647681216194)
--(axis cs:3.77380073269868,0.783114664623136)
--(axis cs:3.78555000372627,0.75130638574203)
--(axis cs:3.79129850443768,0.739581648030079)
--(axis cs:3.81516547837437,0.696048631437021)
--(axis cs:3.82722327233192,0.676524127711045)
--(axis cs:3.85132892240449,0.652515614843963)
--(axis cs:3.86889654093757,0.636718939461614);

\path [draw=color7, semithick]
(axis cs:3.95224307814887,0.906994889369109)
--(axis cs:3.97692366639972,0.913713714402309)
--(axis cs:3.99391634675453,0.918112757139149)
--(axis cs:4.03558961536018,0.949606099641294)
--(axis cs:4.04189308968239,0.957246730995367)
--(axis cs:4.07726288396583,0.999274833386608)
--(axis cs:4.07819743277156,1.00077974758842)
--(axis cs:4.10532008109727,1.04431276418148)
--(axis cs:4.11893615257148,1.0659756985792)
--(axis cs:4.12993316732046,1.08784578077454)
--(axis cs:4.15175316332784,1.1313787973676)
--(axis cs:4.16060942117714,1.1490322287522)
--(axis cs:4.17160414402849,1.17491181396066)
--(axis cs:4.18997749317261,1.21844483055371)
--(axis cs:4.20228268978279,1.24762600976644)
--(axis cs:4.20763693471759,1.26197784714677)
--(axis cs:4.22386578305791,1.30551086373983)
--(axis cs:4.24013074619282,1.34904388033289)
--(axis cs:4.24395595838844,1.3591021679748)
--(axis cs:4.25557416600082,1.39257689692594)
--(axis cs:4.27094602104417,1.436109913519)
--(axis cs:4.28562922699409,1.47645683978347)
--(axis cs:4.28671955991245,1.47964293011206)
--(axis cs:4.30231691927474,1.52317594670512)
--(axis cs:4.31870078695887,1.56670896329817)
--(axis cs:4.32730249559975,1.58803350065422)
--(axis cs:4.3358884777786,1.61024197989123)
--(axis cs:4.35398946121066,1.65377499648429)
--(axis cs:4.3689757642054,1.68711227343181)
--(axis cs:4.37344451461589,1.69730801307735)
--(axis cs:4.39421169714964,1.74084102967041)
--(axis cs:4.41064903281105,1.77282223437394)
--(axis cs:4.41649747622105,1.78437404626346)
--(axis cs:4.44025564979451,1.82790706285652)
--(axis cs:4.4523223014167,1.84868077305332)
--(axis cs:4.46539751990695,1.87144007944958)
--(axis cs:4.49140479335135,1.91497309604264)
--(axis cs:4.49399557002235,1.91910063389619)
--(axis cs:4.51847191186894,1.95850611263569)
--(axis cs:4.53566883862801,1.98618095886876)
--(axis cs:4.54550934384745,2.00203912922875)
--(axis cs:4.57218256612202,2.04557214582181)
--(axis cs:4.57734210723366,2.05413918067539)
--(axis cs:4.59843911143885,2.08910516241487)
--(axis cs:4.61901537583931,2.12579836735377)
--(axis cs:4.62290483347422,2.13263817900792)
--(axis cs:4.64633979845133,2.17617119560098)
--(axis cs:4.66068864444497,2.20604870277916)
--(axis cs:4.66744166073145,2.21970421219404)
--(axis cs:4.68691967339209,2.2632372287871)
--(axis cs:4.70236191305062,2.3038562005489)
--(axis cs:4.70353120818756,2.30677024538016)
--(axis cs:4.71908310580604,2.35030326197321)
--(axis cs:4.73188477195263,2.39383627856627)
--(axis cs:4.7422368547768,2.43736929515933)
--(axis cs:4.74403518165627,2.44663718687654)
--(axis cs:4.75144444143421,2.48090231175239)
--(axis cs:4.75876270766896,2.52443532834544)
--(axis cs:4.76415332985869,2.5679683449385)
--(axis cs:4.7678273398542,2.61150136153156)
--(axis cs:4.76996503198294,2.65503437812462)
--(axis cs:4.77071945950999,2.69856739471767)
--(axis cs:4.77022023086946,2.74210041131073)
--(axis cs:4.76857753411105,2.78563342790379)
--(axis cs:4.76588643922956,2.82916644449685)
--(axis cs:4.76223165435602,2.8726994610899)
--(axis cs:4.75769306810693,2.91623247768296)
--(axis cs:4.75235263662403,2.95976549427602)
--(axis cs:4.74630353936123,3.00329851086908)
--(axis cs:4.74403518165627,3.01912102029808)
--(axis cs:4.74059004918305,3.04683152746214)
--(axis cs:4.73514108423096,3.09036454405519)
--(axis cs:4.72972491715192,3.13389756064825)
--(axis cs:4.72466750725608,3.17743057724131)
--(axis cs:4.7204510371396,3.22096359383437)
--(axis cs:4.71781209959106,3.26449661042742)
--(axis cs:4.71791653937116,3.30802962702048)
--(axis cs:4.72269018587573,3.35156264361354)
--(axis cs:4.73549240962904,3.3950956602066)
--(axis cs:4.74403518165627,3.41130170294202)
--(axis cs:4.7774597216943,3.43862867679966)
--(axis cs:4.78570845026192,3.44316103219976)
--(axis cs:4.82738171886757,3.44809882046703)
--(axis cs:4.86905498747323,3.44096089793412)
--(axis cs:4.8752640563644,3.43862867679966)
--(axis cs:4.91072825607888,3.42561726901581)
--(axis cs:4.95240152468453,3.40470003226002)
--(axis cs:4.96816513706571,3.3950956602066)
--(axis cs:4.99407479329018,3.37938834999976)
--(axis cs:5.03468966933018,3.35156264361354)
--(axis cs:5.03574806189584,3.35083796714715)
--(axis cs:5.07742133050149,3.32005220769403)
--(axis cs:5.09307729585423,3.30802962702048)
--(axis cs:5.11909459910714,3.28781995871248)
--(axis cs:5.14874195071512,3.26449661042742)
--(axis cs:5.16076786771279,3.25489889692212)
--(axis cs:5.20244113631844,3.22203739648592)
--(axis cs:5.20388453725962,3.22096359383437)
--(axis cs:5.2441144049241,3.19029494924139)
--(axis cs:5.26206485648611,3.17743057724131)
--(axis cs:5.28578767352975,3.15996225329522)
--(axis cs:5.32418853798631,3.13389756064825)
--(axis cs:5.3274609421354,3.13160905077384)
--(axis cs:5.36913421074105,3.10688959458638)
--(axis cs:5.40203152820502,3.09036454405519)
--(axis cs:5.41080747934671,3.08577498003504)
--(axis cs:5.45248074795236,3.07099391457415)
--(axis cs:5.49415401655801,3.06435803255176)
--(axis cs:5.53582728516366,3.07227232740362)
--(axis cs:5.55864909805026,3.09036454405519)
--(axis cs:5.57750055376932,3.11889583718457)
--(axis cs:5.58274577963421,3.13389756064825)
--(axis cs:5.58955819336833,3.17743057724131)
--(axis cs:5.58999666738273,3.22096359383437)
--(axis cs:5.58631864686711,3.26449661042742)
--(axis cs:5.57978822544786,3.30802962702048)
--(axis cs:5.57750055376932,3.31883007875114)
--(axis cs:5.57034431277012,3.35156264361354)
--(axis cs:5.55912866712877,3.3950956602066)
--(axis cs:5.54679504932464,3.43862867679966)
--(axis cs:5.53582728516366,3.47412519776885)
--(axis cs:5.53328823605458,3.48216169339271)
--(axis cs:5.518098839378,3.52569470998577)
--(axis cs:5.50247320643286,3.56922772657883)
--(axis cs:5.49415401655801,3.59114166309007)
--(axis cs:5.48582638752401,3.61276074317189)
--(axis cs:5.46840047794917,3.65629375976494)
--(axis cs:5.45248074795236,3.69541139123612)
--(axis cs:5.45066093524974,3.699826776358)
--(axis cs:5.4318870520564,3.74335979295106)
--(axis cs:5.41310164843311,3.78689280954412)
--(axis cs:5.41080747934671,3.79200971367507)
--(axis cs:5.39348272167788,3.83042582613717)
--(axis cs:5.37386388251034,3.87395884273023)
--(axis cs:5.36913421074105,3.88419089011745)
--(axis cs:5.35368859691397,3.91749185932329)
--(axis cs:5.3335001894215,3.96102487591635)
--(axis cs:5.3274609421354,3.97381991827059)
--(axis cs:5.3129437378081,4.0045578925094)
--(axis cs:5.29239315105572,4.04809090910246)
--(axis cs:5.28578767352975,4.06189796795613)
--(axis cs:5.27160067356614,4.09162392569552)
--(axis cs:5.2508300157707,4.13515694228858)
--(axis cs:5.2441144049241,4.14906946502386)
--(axis cs:5.22989432899702,4.17868995888163)
--(axis cs:5.20896966527522,4.22222297547469)
--(axis cs:5.20244113631844,4.23564295366777)
--(axis cs:5.18791162962704,4.26575599206775)
--(axis cs:5.16681336871755,4.30928900866081)
--(axis cs:5.16076786771279,4.32158622546057)
--(axis cs:5.14556963404793,4.35282202525387)
--(axis cs:5.12418669730161,4.39635504184692)
--(axis cs:5.11909459910714,4.40653808844574)
--(axis cs:5.10260725575907,4.43988805843998)
--(axis cs:5.08073622887659,4.48342107503304)
--(axis cs:5.07742133050149,4.48987544039702)
--(axis cs:5.05859012286873,4.5269540916261)
--(axis cs:5.03593871340761,4.57048710821915)
--(axis cs:5.03574806189584,4.57084436262449)
--(axis cs:5.01292235871702,4.61402012481221)
--(axis cs:4.99407479329018,4.64855805326295)
--(axis cs:4.98919041075538,4.65755314140527)
--(axis cs:4.96485586282206,4.70108615799833)
--(axis cs:4.95240152468453,4.7225898873242)
--(axis cs:4.93964243675153,4.74461917459139)
--(axis cs:4.91348837477908,4.78815219118444)
--(axis cs:4.91072825607888,4.79259693895376)
--(axis cs:4.88629438846067,4.8316852077775)
--(axis cs:4.86905498747323,4.85818821383239)
--(axis cs:4.85780707839241,4.87521822437056)
--(axis cs:4.82794771655661,4.91875124096362)
--(axis cs:4.82738171886757,4.9195512721841)
--(axis cs:4.79641126250439,4.96228425755667)
--(axis cs:4.78570845026192,4.97653954518552)
--(axis cs:4.76295041357951,5.00581727414973)
--(axis cs:4.74403518165627,5.02940423185898)
--(axis cs:4.72728715931402,5.04935029074279)
--(axis cs:4.70236191305062,5.07826697454411)
--(axis cs:4.68901596046451,5.09288330733585)
--(axis cs:4.66068864444497,5.12327751797452)
--(axis cs:4.64756498302212,5.1364163239289)
--(axis cs:4.61901537583931,5.16459686833777)
--(axis cs:4.6021568409426,5.17994934052196)
--(axis cs:4.57734210723366,5.20238176588333)
--(axis cs:4.55177474262031,5.22348235711502)
--(axis cs:4.53566883862801,5.23677161902079)
--(axis cs:4.4951437548878,5.26701537370808)
--(axis cs:4.49399557002235,5.26787834767651)
--(axis cs:4.4523223014167,5.29581147107148)
--(axis cs:4.42738453165597,5.31054839030114)
--(axis cs:4.41064903281105,5.32063720519275)
--(axis cs:4.3689757642054,5.34230935631055)
--(axis cs:4.34214482767776,5.35408140689419)
--(axis cs:4.32730249559975,5.36080860920703)
--(axis cs:4.28562922699409,5.37583573151112)
--(axis cs:4.24395595838844,5.3871578964223)
--(axis cs:4.20228268978279,5.39419670944118)
--(axis cs:4.16060942117714,5.3959417099374)
--(axis cs:4.11893615257148,5.39073970063349)
--(axis cs:4.07726288396583,5.37593951291323)
--(axis cs:4.04439831520027,5.35408140689419)
--(axis cs:4.03558961536018,5.34656441465799)
--(axis cs:4.00701862913291,5.31054839030114)
--(axis cs:3.99391634675453,5.28717532037506)
--(axis cs:3.9851289842168,5.26701537370808)
--(axis cs:3.97177896712508,5.22348235711502)
--(axis cs:3.96353626901067,5.17994934052196)
--(axis cs:3.95923004632188,5.1364163239289)
--(axis cs:3.95804998775182,5.09288330733585)
--(axis cs:3.95942271693045,5.04935029074279)
--(axis cs:3.96293451243347,5.00581727414973)
--(axis cs:3.96828107204151,4.96228425755667)
--(axis cs:3.97523364347522,4.91875124096362)
--(axis cs:3.98361535584062,4.87521822437056)
--(axis cs:3.99328406747776,4.8316852077775)
--(axis cs:3.99391634675453,4.82919147980526)
--(axis cs:4.00386574267178,4.78815219118444)
--(axis cs:4.01530356673146,4.74461917459139)
--(axis cs:4.02750370208194,4.70108615799833)
--(axis cs:4.03558961536018,4.67383891445073)
--(axis cs:4.0402287253302,4.65755314140527)
--(axis cs:4.05315686633436,4.61402012481221)
--(axis cs:4.06636505123955,4.57048710821915)
--(axis cs:4.07726288396583,4.53505999866709)
--(axis cs:4.07968055629987,4.5269540916261)
--(axis cs:4.09269349766526,4.48342107503304)
--(axis cs:4.10551929740195,4.43988805843998)
--(axis cs:4.11802654817461,4.39635504184692)
--(axis cs:4.11893615257148,4.39303396931144)
--(axis cs:4.12982910659595,4.35282202525387)
--(axis cs:4.14091176287825,4.30928900866081)
--(axis cs:4.15109014910476,4.26575599206775)
--(axis cs:4.16010657647189,4.22222297547469)
--(axis cs:4.16060942117714,4.21921338833318)
--(axis cs:4.16756735023478,4.17868995888163)
--(axis cs:4.17304712289604,4.13515694228858)
--(axis cs:4.17587479539947,4.09162392569552)
--(axis cs:4.17500080971973,4.04809090910246)
--(axis cs:4.16867435367386,4.0045578925094)
--(axis cs:4.16060942117714,3.97977133856553)
--(axis cs:4.15356895691836,3.96102487591635)
--(axis cs:4.12252497150482,3.91749185932329)
--(axis cs:4.11893615257148,3.91441235324522)
--(axis cs:4.07726288396583,3.88691833742015)
--(axis cs:4.04651500623687,3.87395884273023)
--(axis cs:4.03558961536018,3.87080708348867)
--(axis cs:3.99391634675453,3.86335978104162)
--(axis cs:3.95224307814887,3.86052266794539)
--(axis cs:3.91056980954322,3.86130133182561)
--(axis cs:3.86889654093757,3.86487577268836)
--(axis cs:3.82722327233192,3.87054416747576)
--(axis cs:3.80818620029431,3.87395884273023)
--(axis cs:3.78555000372626,3.87845985519992)
--(axis cs:3.74387673512061,3.8881552174702)
--(axis cs:3.70220346651496,3.89838613181639)
--(axis cs:3.66053019790931,3.90873264143731)
--(axis cs:3.6248153981073,3.91749185932329)
--(axis cs:3.61885692930366,3.91914043996375)
--(axis cs:3.577183660698,3.9306417377946)
--(axis cs:3.53551039209235,3.94127444834157)
--(axis cs:3.4938371234867,3.95091555970724)
--(axis cs:3.45216385488105,3.95949365900623)
--(axis cs:3.4437941511613,3.96102487591635)
--(axis cs:3.41049058627539,3.96804956108037)
--(axis cs:3.36881731766974,3.97552259187777)
--(axis cs:3.32714404906409,3.98172953942678)
--(axis cs:3.28547078045844,3.9868686057665)
--(axis cs:3.24379751185278,3.99129478796782)
--(axis cs:3.20212424324713,3.99561193022808)
--(axis cs:3.16045097464148,4.00079095078656)
--(axis cs:3.13930384396366,4.0045578925094)
--(axis cs:3.11877770603583,4.00884721155551)
--(axis cs:3.07710443743018,4.02232198729529)
--(axis cs:3.03543116882452,4.0433640723129)
--(axis cs:3.02909829287337,4.04809090910246)
--(axis cs:2.99375790021887,4.07857801589773)
--(axis cs:2.98283791602758,4.09162392569552)
--(axis cs:2.95208463161322,4.13367365138661)
--(axis cs:2.95124697557003,4.13515694228858)
--(axis cs:2.92963678413225,4.17868995888163)
--(axis cs:2.91041136300757,4.22208741033006)
--(axis cs:2.91036197341713,4.22222297547469)
--(axis cs:2.89633721545046,4.26575599206775)
--(axis cs:2.88363264905985,4.30928900866081)
--(axis cs:2.87196699559187,4.35282202525387)
--(axis cs:2.86873809440191,4.36601218682678)
--(axis cs:2.86231342185008,4.39635504184692)
--(axis cs:2.85373989437243,4.43988805843998)
--(axis cs:2.84555962571651,4.48342107503304)
--(axis cs:2.83759937348706,4.5269540916261)
--(axis cs:2.82969676661645,4.57048710821915)
--(axis cs:2.82706482579626,4.58516035756052)
--(axis cs:2.82241486241537,4.61402012481221)
--(axis cs:2.81535400063651,4.65755314140527)
--(axis cs:2.80806057420125,4.70108615799833)
--(axis cs:2.80042372452316,4.74461917459139)
--(axis cs:2.79233820210754,4.78815219118444)
--(axis cs:2.78539155719061,4.82343455808485)
--(axis cs:2.78387850647973,4.8316852077775)
--(axis cs:2.77562930813333,4.87521822437056)
--(axis cs:2.76683905583173,4.91875124096362)
--(axis cs:2.7574364157282,4.96228425755667)
--(axis cs:2.74735210489556,5.00581727414973)
--(axis cs:2.74371828858496,5.02080964210647)
--(axis cs:2.73702505962674,5.04935029074279)
--(axis cs:2.726323569274,5.09288330733585)
--(axis cs:2.71496610074585,5.1364163239289)
--(axis cs:2.70290060985423,5.17994934052196)
--(axis cs:2.7020450199793,5.182962267915)
--(axis cs:2.69037129673285,5.22348235711502)
--(axis cs:2.67726833628658,5.26701537370808)
--(axis cs:2.66352988415664,5.31054839030114)
--(axis cs:2.66037175137365,5.32035801077454)
--(axis cs:2.64867006827531,5.35408140689419)
--(axis cs:2.63317471853957,5.39761442348725)
--(axis cs:2.618698482768,5.43703494417906)
--(axis cs:2.61693147730253,5.44114744008031)
--(axis cs:2.59831874166191,5.48468045667337)
--(axis cs:2.57938802503678,5.52821347326642)
--(axis cs:2.57702521416235,5.53365961452816)
--(axis cs:2.55572650124604,5.57174648985948)
--(axis cs:2.5353519455567,5.60854555042476)
--(axis cs:2.52951329025678,5.61527950645254)
--(axis cs:2.49367867695104,5.65853580589679)
--(axis cs:2.49307374460891,5.6588125230456)
--(axis cs:2.45200540834539,5.67920174895526)
--(axis cs:2.41033213973974,5.66273793869133)
--(axis cs:2.40752080327006,5.6588125230456)
--(axis cs:2.37930156512734,5.61527950645254)
--(axis cs:2.36865887113409,5.59636098274443)
--(axis cs:2.36014574991975,5.57174648985948)
--(axis cs:2.34663081246542,5.52821347326642)
--(axis cs:2.33488269077993,5.48468045667337)
--(axis cs:2.32698560252843,5.45144936933632)
--(axis cs:2.32500807294042,5.44114744008031)
--(axis cs:2.31729751302576,5.39761442348725)
--(axis cs:2.31047266387492,5.35408140689419)
--(axis cs:2.30445811799343,5.31054839030114)
--(axis cs:2.29918776505085,5.26701537370808)
--(axis cs:2.29460337929242,5.22348235711502)
--(axis cs:2.29065336606993,5.17994934052196)
--(axis cs:2.28729164858783,5.1364163239289)
--(axis cs:2.28531233392278,5.10611433798204)
--(axis cs:2.2844560618643,5.09288330733585)
--(axis cs:2.28206866863882,5.04935029074279)
--(axis cs:2.28013873807473,5.00581727414973)
--(axis cs:2.2786431668359,4.96228425755667)
--(axis cs:2.27755929438693,4.91875124096362)
--(axis cs:2.2768644553834,4.87521822437056)
--(axis cs:2.27653558042555,4.8316852077775)
--(axis cs:2.27654884806916,4.78815219118444)
--(axis cs:2.27687939363361,4.74461917459139)
--(axis cs:2.27750108368799,4.70108615799833)
--(axis cs:2.2783863690464,4.65755314140527)
--(axis cs:2.27950623340333,4.61402012481221)
--(axis cs:2.28083025889728,4.57048710821915)
--(axis cs:2.28232683313497,4.5269540916261)
--(axis cs:2.2839635234829,4.48342107503304)
--(axis cs:2.28531233392278,4.44977352319064)
--(axis cs:2.28566056912572,4.43988805843998)
--(axis cs:2.2872513752218,4.39635504184692)
--(axis cs:2.28886186573283,4.35282202525387)
--(axis cs:2.29046778936236,4.30928900866081)
--(axis cs:2.29204898242599,4.26575599206775)
--(axis cs:2.293590470395,4.22222297547469)
--(axis cs:2.29508353604014,4.17868995888163)
--(axis cs:2.29652666429451,4.13515694228858)
--(axis cs:2.2979262711327,4.09162392569552)
--(axis cs:2.29929713406383,4.04809090910246)
--(axis cs:2.30066246616846,4.0045578925094)
--(axis cs:2.30205361186615,3.96102487591635)
--(axis cs:2.30350938561992,3.91749185932329)
--(axis cs:2.3050751172751,3.87395884273023)
--(axis cs:2.30680150197625,3.83042582613717)
--(axis cs:2.30874337244157,3.78689280954412)
--(axis cs:2.31095851374257,3.74335979295106)
--(axis cs:2.31350662631223,3.699826776358)
--(axis cs:2.31644851560976,3.65629375976494)
--(axis cs:2.31984555255739,3.61276074317189)
--(axis cs:2.32375941369156,3.56922772657883)
--(axis cs:2.32698560252843,3.53779870712543)
--(axis cs:2.32803358244875,3.52569470998577)
--(axis cs:2.33225297031463,3.48216169339271)
--(axis cs:2.3370033206224,3.43862867679966)
--(axis cs:2.3423284432494,3.3950956602066)
--(axis cs:2.34827245302514,3.35156264361354)
--(axis cs:2.35488006900037,3.30802962702048)
--(axis cs:2.36219683717902,3.26449661042742)
--(axis cs:2.36865887113409,3.22938497670522)
--(axis cs:2.37000556801672,3.22096359383437)
--(axis cs:2.37737955105855,3.17743057724131)
--(axis cs:2.38537754905591,3.13389756064825)
--(axis cs:2.39403030829499,3.09036454405519)
--(axis cs:2.40336825080444,3.04683152746214)
--(axis cs:2.41033213973974,3.01623355709129)
--(axis cs:2.4129812082798,3.00329851086908)
--(axis cs:2.42217986747224,2.95976549427602)
--(axis cs:2.43194302510416,2.91623247768296)
--(axis cs:2.44228765960889,2.8726994610899)
--(axis cs:2.45200540834539,2.83382416732597)
--(axis cs:2.45309538489506,2.82916644449685)
--(axis cs:2.46332415948618,2.78563342790379)
--(axis cs:2.47401734032073,2.74210041131073)
--(axis cs:2.48518734628124,2.69856739471767)
--(axis cs:2.49367867695104,2.66644205699107)
--(axis cs:2.49662592885136,2.65503437812462)
--(axis cs:2.50787483194653,2.61150136153156)
--(axis cs:2.51951302731422,2.5679683449385)
--(axis cs:2.5315617860267,2.52443532834544)
--(axis cs:2.5353519455567,2.51078378833171)
--(axis cs:2.54385974061418,2.48090231175239)
--(axis cs:2.55642734268217,2.43736929515933)
--(axis cs:2.56935904839578,2.39383627856627)
--(axis cs:2.57702521416235,2.36835960263881)
--(axis cs:2.58294650182344,2.35030326197321)
--(axis cs:2.5972130401519,2.30677024538016)
--(axis cs:2.61181043157571,2.2632372287871)
--(axis cs:2.618698482768,2.24282159305116)
--(axis cs:2.62785356903218,2.21970421219404)
--(axis cs:2.64506773530383,2.17617119560098)
--(axis cs:2.66037175137365,2.13791200506823)
--(axis cs:2.663136149719,2.13263817900792)
--(axis cs:2.68546419748217,2.08910516241487)
--(axis cs:2.7020450199793,2.05652329904485)
--(axis cs:2.71077660026075,2.04557214582181)
--(axis cs:2.74371828858496,2.00244106350094)
--(axis cs:2.74451491826315,2.00203912922875)
--(axis cs:2.78539155719061,1.97968318000015)
--(axis cs:2.82706482579626,1.99546033736323)
--(axis cs:2.83179299483847,2.00203912922875)
--(axis cs:2.86096953596999,2.04557214582181)
--(axis cs:2.86873809440191,2.05799962281271)
--(axis cs:2.88090903216804,2.08910516241487)
--(axis cs:2.89743579517705,2.13263817900792)
--(axis cs:2.91041136300757,2.16704802984506)
--(axis cs:2.91325546529747,2.17617119560098)
--(axis cs:2.92779208297358,2.21970421219404)
--(axis cs:2.94360646017726,2.2632372287871)
--(axis cs:2.95208463161322,2.28394424771524)
--(axis cs:2.96170060262818,2.30677024538016)
--(axis cs:2.9837703704622,2.35030326197321)
--(axis cs:2.99375790021887,2.36641440948877)
--(axis cs:3.01613929812589,2.39383627856627)
--(axis cs:3.03543116882452,2.41202693518164)
--(axis cs:3.07710443743018,2.43197222462696)
--(axis cs:3.11877770603583,2.43402374946951)
--(axis cs:3.16045097464148,2.42375800742778)
--(axis cs:3.20212424324713,2.40613641154215)
--(axis cs:3.22488955466844,2.39383627856627)
--(axis cs:3.24379751185278,2.3833693480211)
--(axis cs:3.28547078045844,2.35722458289516)
--(axis cs:3.29570941725596,2.35030326197321)
--(axis cs:3.32714404906409,2.32814583951422)
--(axis cs:3.35705080640826,2.30677024538016)
--(axis cs:3.36881731766974,2.29787841495301)
--(axis cs:3.41049058627539,2.26589104578375)
--(axis cs:3.41388208397844,2.2632372287871)
--(axis cs:3.45216385488105,2.23097228916155)
--(axis cs:3.46553542406938,2.21970421219404)
--(axis cs:3.4938371234867,2.19364807506392)
--(axis cs:3.51266887208812,2.17617119560098)
--(axis cs:3.53551039209235,2.15268117341865)
--(axis cs:3.55470870910296,2.13263817900792)
--(axis cs:3.577183660698,2.10627532632375)
--(axis cs:3.59155713058827,2.08910516241487)
--(axis cs:3.61885692930366,2.05198589807907)
--(axis cs:3.62350109184695,2.04557214582181)
--(axis cs:3.65037568054242,2.00203912922875)
--(axis cs:3.66053019790931,1.98273675903027)
--(axis cs:3.6731181048867,1.95850611263569)
--(axis cs:3.69203751630606,1.91497309604264)
--(axis cs:3.70220346651496,1.88661397128803)
--(axis cs:3.70766534679682,1.87144007944958)
--(axis cs:3.72022621250814,1.82790706285652)
--(axis cs:3.73038028655413,1.78437404626346)
--(axis cs:3.73848750662124,1.74084102967041)
--(axis cs:3.74387673512061,1.7042192058121)
--(axis cs:3.74493308332375,1.69730801307735)
--(axis cs:3.7501458478456,1.65377499648429)
--(axis cs:3.75442524393984,1.61024197989123)
--(axis cs:3.75807681372461,1.56670896329817)
--(axis cs:3.76137136535844,1.52317594670512)
--(axis cs:3.76454478825532,1.47964293011206)
--(axis cs:3.76780075204429,1.436109913519)
--(axis cs:3.77131522737344,1.39257689692594)
--(axis cs:3.77524192593114,1.34904388033289)
--(axis cs:3.77971799570435,1.30551086373983)
--(axis cs:3.78486954805677,1.26197784714677)
--(axis cs:3.78555000372626,1.25684139605111)
--(axis cs:3.79149202804268,1.21844483055371)
--(axis cs:3.79933953205026,1.17491181396066)
--(axis cs:3.80850213965208,1.1313787973676)
--(axis cs:3.81916749403168,1.08784578077454)
--(axis cs:3.82722327233192,1.05901716645938)
--(axis cs:3.8327056450599,1.04431276418148)
--(axis cs:3.85120974332442,1.00077974758842)
--(axis cs:3.86889654093757,0.96524986433263)
--(axis cs:3.87550816866528,0.957246730995367)
--(axis cs:3.91056980954322,0.920193485975986)
--(axis cs:3.9300142963981,0.913713714402309)
--(axis cs:3.95224307814887,0.906994889369109);

\path [draw=color8, semithick]
(axis cs:3.95224307814887,1.20987640352711)
--(axis cs:3.99391634675453,1.1978331696873)
--(axis cs:4.03558961536018,1.21544386008911)
--(axis cs:4.03847541594034,1.21844483055371)
--(axis cs:4.07726288396583,1.25704850961326)
--(axis cs:4.0804780900059,1.26197784714677)
--(axis cs:4.10961653031049,1.30551086373983)
--(axis cs:4.11893615257148,1.31887272844552)
--(axis cs:4.13455583685773,1.34904388033289)
--(axis cs:4.15795638100392,1.39257689692594)
--(axis cs:4.16060942117714,1.39731256904096)
--(axis cs:4.17810491703686,1.436109913519)
--(axis cs:4.19875747115681,1.47964293011206)
--(axis cs:4.20228268978279,1.48663628238785)
--(axis cs:4.21795829401958,1.52317594670512)
--(axis cs:4.23797916571886,1.56670896329817)
--(axis cs:4.24395595838844,1.57865327047417)
--(axis cs:4.25796309900146,1.61024197989123)
--(axis cs:4.27904021218394,1.65377499648429)
--(axis cs:4.28562922699409,1.66607322223742)
--(axis cs:4.30089647368731,1.69730801307735)
--(axis cs:4.32429073026354,1.74084102967041)
--(axis cs:4.32730249559975,1.74588167475583)
--(axis cs:4.34869725348887,1.78437404626346)
--(axis cs:4.3689757642054,1.81788064273581)
--(axis cs:4.37474434433382,1.82790706285652)
--(axis cs:4.40185670852674,1.87144007944958)
--(axis cs:4.41064903281105,1.88460330896663)
--(axis cs:4.43005640044245,1.91497309604264)
--(axis cs:4.4523223014167,1.94844707618505)
--(axis cs:4.45880961466518,1.95850611263569)
--(axis cs:4.48768226636996,2.00203912922875)
--(axis cs:4.49399557002235,2.01141899129269)
--(axis cs:4.51635225823195,2.04557214582181)
--(axis cs:4.53566883862801,2.07590104917013)
--(axis cs:4.54395027357751,2.08910516241487)
--(axis cs:4.5702432202693,2.13263817900792)
--(axis cs:4.57734210723366,2.14505403832647)
--(axis cs:4.59505381552253,2.17617119560098)
--(axis cs:4.6173338044318,2.21970421219404)
--(axis cs:4.61901537583931,2.223257840083)
--(axis cs:4.63821485811641,2.2632372287871)
--(axis cs:4.65611467755446,2.30677024538016)
--(axis cs:4.66068864444497,2.31946228164761)
--(axis cs:4.67228330599882,2.35030326197321)
--(axis cs:4.68605221070034,2.39383627856627)
--(axis cs:4.69720109193004,2.43736929515933)
--(axis cs:4.70236191305062,2.46242683870802)
--(axis cs:4.70651425518207,2.48090231175239)
--(axis cs:4.71419881782199,2.52443532834544)
--(axis cs:4.71979059680234,2.5679683449385)
--(axis cs:4.72349779456591,2.61150136153156)
--(axis cs:4.72549534075746,2.65503437812462)
--(axis cs:4.72592684097629,2.69856739471767)
--(axis cs:4.72490681522112,2.74210041131073)
--(axis cs:4.72252296111107,2.78563342790379)
--(axis cs:4.71883826330163,2.82916644449685)
--(axis cs:4.71389282780414,2.8726994610899)
--(axis cs:4.70770535134501,2.91623247768296)
--(axis cs:4.70236191305062,2.94807128576121)
--(axis cs:4.7006271196002,2.95976549427602)
--(axis cs:4.69346897178616,3.00329851086908)
--(axis cs:4.68536376995993,3.04683152746214)
--(axis cs:4.67631037640824,3.09036454405519)
--(axis cs:4.66630434220401,3.13389756064825)
--(axis cs:4.66068864444497,3.15738313613224)
--(axis cs:4.65628486611341,3.17743057724131)
--(axis cs:4.64660239204166,3.22096359383437)
--(axis cs:4.63637609536951,3.26449661042742)
--(axis cs:4.62571910009104,3.30802962702048)
--(axis cs:4.61901537583931,3.33633541667011)
--(axis cs:4.61555135454028,3.35156264361354)
--(axis cs:4.60673388644121,3.3950956602066)
--(axis cs:4.59859552595831,3.43862867679966)
--(axis cs:4.59189589072624,3.48216169339271)
--(axis cs:4.58797652963419,3.52569470998577)
--(axis cs:4.58940533104016,3.56922772657883)
--(axis cs:4.60170564127494,3.61276074317189)
--(axis cs:4.61901537583931,3.63723021660008)
--(axis cs:4.64880626336805,3.65629375976494)
--(axis cs:4.66068864444497,3.66126723645505)
--(axis cs:4.70236191305062,3.66795136493703)
--(axis cs:4.74403518165627,3.66673295356949)
--(axis cs:4.78570845026192,3.65998923180214)
--(axis cs:4.79931265640542,3.65629375976494)
--(axis cs:4.82738171886757,3.64882339912436)
--(axis cs:4.86905498747323,3.63409746409911)
--(axis cs:4.91072825607888,3.61613364647414)
--(axis cs:4.9177072081859,3.61276074317189)
--(axis cs:4.95240152468453,3.59582192245093)
--(axis cs:4.99407479329018,3.57326206511825)
--(axis cs:5.00139266775722,3.56922772657883)
--(axis cs:5.03574806189584,3.54980497582304)
--(axis cs:5.07678442274197,3.52569470998577)
--(axis cs:5.07742133050149,3.52530945120545)
--(axis cs:5.11909459910714,3.50231838725136)
--(axis cs:5.15745242634306,3.48216169339271)
--(axis cs:5.16076786771279,3.48034386982171)
--(axis cs:5.20244113631844,3.46341641078982)
--(axis cs:5.2441144049241,3.45317042461005)
--(axis cs:5.28578767352975,3.45841364344677)
--(axis cs:5.30981687202645,3.48216169339271)
--(axis cs:5.32448083397208,3.52569470998577)
--(axis cs:5.32517220407459,3.56922772657883)
--(axis cs:5.3197143020867,3.61276074317189)
--(axis cs:5.31101645760595,3.65629375976494)
--(axis cs:5.30037414679644,3.699826776358)
--(axis cs:5.28842508676594,3.74335979295106)
--(axis cs:5.28578767352975,3.7515858497396)
--(axis cs:5.2740831378867,3.78689280954412)
--(axis cs:5.25907693742573,3.83042582613717)
--(axis cs:5.2441144049241,3.87303496332419)
--(axis cs:5.24378171864023,3.87395884273023)
--(axis cs:5.22673385396498,3.91749185932329)
--(axis cs:5.2098713615888,3.96102487591635)
--(axis cs:5.20244113631844,3.97951630519416)
--(axis cs:5.19225458336023,4.0045578925094)
--(axis cs:5.17431852166622,4.04809090910246)
--(axis cs:5.16076786771279,4.08082244590572)
--(axis cs:5.15626693930603,4.09162392569552)
--(axis cs:5.13760508968815,4.13515694228858)
--(axis cs:5.11915547428525,4.17868995888163)
--(axis cs:5.11909459910714,4.17882788005976)
--(axis cs:5.09995364667148,4.22222297547469)
--(axis cs:5.08092982432648,4.26575599206775)
--(axis cs:5.07742133050149,4.27354341620425)
--(axis cs:5.06135989506087,4.30928900866081)
--(axis cs:5.04173081949391,4.35282202525387)
--(axis cs:5.03574806189584,4.36573574751104)
--(axis cs:5.02160104847482,4.39635504184692)
--(axis cs:5.00121600249453,4.43988805843998)
--(axis cs:4.99407479329018,4.45470932880628)
--(axis cs:4.98024891496586,4.48342107503304)
--(axis cs:4.95884830420265,4.5269540916261)
--(axis cs:4.95240152468453,4.53964649972743)
--(axis cs:4.93667823654376,4.57048710821915)
--(axis cs:4.91390336109432,4.61402012481221)
--(axis cs:4.91072825607888,4.61986854081275)
--(axis cs:4.8900620485799,4.65755314140527)
--(axis cs:4.86905498747323,4.69469481909104)
--(axis cs:4.86536981364993,4.70108615799833)
--(axis cs:4.83935020625956,4.74461917459139)
--(axis cs:4.82738171886757,4.76394293243577)
--(axis cs:4.8119485173657,4.78815219118444)
--(axis cs:4.78570845026192,4.82792777585866)
--(axis cs:4.78312556088106,4.8316852077775)
--(axis cs:4.75217889606213,4.87521822437056)
--(axis cs:4.74403518165627,4.88630234251887)
--(axis cs:4.71891321223857,4.91875124096362)
--(axis cs:4.70236191305062,4.93951327070248)
--(axis cs:4.68296278050135,4.96228425755667)
--(axis cs:4.66068864444497,4.98779136209389)
--(axis cs:4.64361532274853,5.00581727414973)
--(axis cs:4.61901537583931,5.03129510774817)
--(axis cs:4.59981492599817,5.04935029074279)
--(axis cs:4.57734210723366,5.07021127879824)
--(axis cs:4.55002177430421,5.09288330733585)
--(axis cs:4.53566883862801,5.10472293986763)
--(axis cs:4.49399557002235,5.13494334697755)
--(axis cs:4.49158759512109,5.1364163239289)
--(axis cs:4.4523223014167,5.16060285486553)
--(axis cs:4.4148134283261,5.17994934052196)
--(axis cs:4.41064903281105,5.18212902834584)
--(axis cs:4.3689757642054,5.19869864271668)
--(axis cs:4.32730249559975,5.21033830845978)
--(axis cs:4.28562922699409,5.21613933159664)
--(axis cs:4.24395595838844,5.21452685549762)
--(axis cs:4.20228268978279,5.20285489026789)
--(axis cs:4.16518415104251,5.17994934052196)
--(axis cs:4.16060942117714,5.17621882363484)
--(axis cs:4.12959953204009,5.1364163239289)
--(axis cs:4.11893615257148,5.11585232497614)
--(axis cs:4.10996821690464,5.09288330733585)
--(axis cs:4.09898797940604,5.04935029074279)
--(axis cs:4.09314757758821,5.00581727414973)
--(axis cs:4.091187260838,4.96228425755667)
--(axis cs:4.0922337439489,4.91875124096362)
--(axis cs:4.0956638635828,4.87521822437056)
--(axis cs:4.10102079828958,4.8316852077775)
--(axis cs:4.10796054088294,4.78815219118444)
--(axis cs:4.11621649499113,4.74461917459139)
--(axis cs:4.11893615257148,4.73225086499601)
--(axis cs:4.12570359549153,4.70108615799833)
--(axis cs:4.1360616641319,4.65755314140527)
--(axis cs:4.14706578691914,4.61402012481221)
--(axis cs:4.15858647784181,4.57048710821915)
--(axis cs:4.16060942117714,4.56319047234594)
--(axis cs:4.17067010491784,4.5269540916261)
--(axis cs:4.18296919707247,4.48342107503304)
--(axis cs:4.19535056460231,4.43988805843998)
--(axis cs:4.20228268978279,4.4155247741436)
--(axis cs:4.20786996662178,4.39635504184692)
--(axis cs:4.22040798971613,4.35282202525387)
--(axis cs:4.23267196804164,4.30928900866081)
--(axis cs:4.24395595838844,4.26796419013465)
--(axis cs:4.24459384155451,4.26575599206775)
--(axis cs:4.256464973644,4.22222297547469)
--(axis cs:4.26765340475668,4.17868995888163)
--(axis cs:4.27797909781819,4.13515694228858)
--(axis cs:4.28562922699409,4.09861508896897)
--(axis cs:4.28727550949756,4.09162392569552)
--(axis cs:4.2954357155904,4.04809090910246)
--(axis cs:4.3012759890903,4.0045578925094)
--(axis cs:4.30351184935662,3.96102487591635)
--(axis cs:4.29949337009716,3.91749185932329)
--(axis cs:4.28562922699409,3.88009751003152)
--(axis cs:4.28294369820907,3.87395884273023)
--(axis cs:4.24395595838844,3.83522911981282)
--(axis cs:4.23728808888617,3.83042582613717)
--(axis cs:4.20228268978279,3.81558982605154)
--(axis cs:4.16060942117714,3.80373913611205)
--(axis cs:4.11893615257148,3.79649950154112)
--(axis cs:4.07726288396583,3.79289842535579)
--(axis cs:4.03558961536018,3.79235125441721)
--(axis cs:3.99391634675453,3.79442155872185)
--(axis cs:3.95224307814888,3.79871825951351)
--(axis cs:3.91056980954322,3.80485648276695)
--(axis cs:3.86889654093757,3.81245039078798)
--(axis cs:3.82722327233192,3.82112131024935)
--(axis cs:3.78595852740392,3.83042582613717)
--(axis cs:3.78555000372626,3.83052675416195)
--(axis cs:3.74387673512061,3.84203020881459)
--(axis cs:3.70220346651496,3.85353895002585)
--(axis cs:3.66053019790931,3.86477623335287)
--(axis cs:3.62520052439445,3.87395884273023)
--(axis cs:3.61885692930366,3.87579848364912)
--(axis cs:3.577183660698,3.88758239214506)
--(axis cs:3.53551039209235,3.89833226774014)
--(axis cs:3.4938371234867,3.90796658960512)
--(axis cs:3.45216385488105,3.91643760842291)
--(axis cs:3.44622384007076,3.91749185932329)
--(axis cs:3.41049058627539,3.92472679526036)
--(axis cs:3.36881731766974,3.93174350830145)
--(axis cs:3.32714404906409,3.93739802640549)
--(axis cs:3.28547078045844,3.94185896893618)
--(axis cs:3.24379751185278,3.94543548401018)
--(axis cs:3.20212424324713,3.94866549898593)
--(axis cs:3.16045097464148,3.95243085750343)
--(axis cs:3.11877770603583,3.95808019388307)
--(axis cs:3.10549157182632,3.96102487591635)
--(axis cs:3.07710443743018,3.96831276898429)
--(axis cs:3.03543116882452,3.98570376569064)
--(axis cs:3.00616437997127,4.0045578925094)
--(axis cs:2.99375790021887,4.01375329098138)
--(axis cs:2.96092327487764,4.04809090910246)
--(axis cs:2.95208463161322,4.05865895081379)
--(axis cs:2.93098259551188,4.09162392569552)
--(axis cs:2.91041136300757,4.12797192649713)
--(axis cs:2.90708515073278,4.13515694228858)
--(axis cs:2.88916039889483,4.17868995888163)
--(axis cs:2.87303589755917,4.22222297547469)
--(axis cs:2.86873809440191,4.23512409172554)
--(axis cs:2.85985433361869,4.26575599206775)
--(axis cs:2.84838712226985,4.30928900866081)
--(axis cs:2.83779114820076,4.35282202525387)
--(axis cs:2.82784765832506,4.39635504184692)
--(axis cs:2.82706482579626,4.40003329739892)
--(axis cs:2.8193099895912,4.43988805843998)
--(axis cs:2.81120632383426,4.48342107503304)
--(axis cs:2.80329661567515,4.5269540916261)
--(axis cs:2.79543383223951,4.57048710821915)
--(axis cs:2.7874810726741,4.61402012481221)
--(axis cs:2.78539155719061,4.62541346631222)
--(axis cs:2.77978225528537,4.65755314140527)
--(axis cs:2.77203010521335,4.70108615799833)
--(axis cs:2.76397497056306,4.74461917459139)
--(axis cs:2.75552220629152,4.78815219118444)
--(axis cs:2.74658282988754,4.8316852077775)
--(axis cs:2.74371828858496,4.84510393424304)
--(axis cs:2.73734796659411,4.87521822437056)
--(axis cs:2.7277317854511,4.91875124096362)
--(axis cs:2.7175723852501,4.96228425755667)
--(axis cs:2.70680782778265,5.00581727414973)
--(axis cs:2.7020450199793,5.02430247719786)
--(axis cs:2.69531831863974,5.04935029074279)
--(axis cs:2.68321982132368,5.09288330733585)
--(axis cs:2.67054859912246,5.1364163239289)
--(axis cs:2.66037175137365,5.16997104645372)
--(axis cs:2.65700193635546,5.17994934052196)
--(axis cs:2.64209233643116,5.22348235711502)
--(axis cs:2.62671353036119,5.26701537370808)
--(axis cs:2.618698482768,5.28923181548951)
--(axis cs:2.60940496630272,5.31054839030114)
--(axis cs:2.59036544505444,5.35408140689419)
--(axis cs:2.57702521416235,5.38433690408238)
--(axis cs:2.5689750955534,5.39761442348725)
--(axis cs:2.54312588457274,5.44114744008031)
--(axis cs:2.5353519455567,5.45448011328124)
--(axis cs:2.50486716482651,5.48468045667337)
--(axis cs:2.49367867695104,5.49639043565328)
--(axis cs:2.45200540834539,5.50416277286237)
--(axis cs:2.42875015164754,5.48468045667337)
--(axis cs:2.41033213973974,5.46713317760472)
--(axis cs:2.3982772115367,5.44114744008031)
--(axis cs:2.38066567235464,5.39761442348725)
--(axis cs:2.36865887113409,5.36288138426901)
--(axis cs:2.36652227578802,5.35408140689419)
--(axis cs:2.3568614256999,5.31054839030114)
--(axis cs:2.34845939315283,5.26701537370808)
--(axis cs:2.34118647343095,5.22348235711502)
--(axis cs:2.3349297552554,5.17994934052196)
--(axis cs:2.32959035798935,5.1364163239289)
--(axis cs:2.32698560252843,5.11173169329548)
--(axis cs:2.32519825304844,5.09288330733585)
--(axis cs:2.32162229401671,5.04935029074279)
--(axis cs:2.31863405391019,5.00581727414973)
--(axis cs:2.31619207025482,4.96228425755667)
--(axis cs:2.31425724547509,4.91875124096362)
--(axis cs:2.3127922157015,4.87521822437056)
--(axis cs:2.31176080265235,4.8316852077775)
--(axis cs:2.31112754608921,4.78815219118444)
--(axis cs:2.31085731753825,4.74461917459139)
--(axis cs:2.31091501960519,4.70108615799833)
--(axis cs:2.31126537919061,4.65755314140527)
--(axis cs:2.31187284696739,4.61402012481221)
--(axis cs:2.31270161914752,4.57048710821915)
--(axis cs:2.31371580013478,4.5269540916261)
--(axis cs:2.3148797252091,4.48342107503304)
--(axis cs:2.31615845983834,4.43988805843998)
--(axis cs:2.31751848549807,4.39635504184692)
--(axis cs:2.31892857021248,4.35282202525387)
--(axis cs:2.32036080525564,4.30928900866081)
--(axis cs:2.32179176844117,4.26575599206775)
--(axis cs:2.32320375136617,4.22222297547469)
--(axis cs:2.32458596641852,4.17868995888163)
--(axis cs:2.32593563387117,4.13515694228858)
--(axis cs:2.32698560252843,4.10063203371249)
--(axis cs:2.32722962047185,4.09162392569552)
--(axis cs:2.32839254788945,4.04809090910246)
--(axis cs:2.32955341072776,4.0045578925094)
--(axis cs:2.33074257537351,3.96102487591635)
--(axis cs:2.33199720361597,3.91749185932329)
--(axis cs:2.33336019763467,3.87395884273023)
--(axis cs:2.33487898793136,3.83042582613717)
--(axis cs:2.33660427810872,3.78689280954412)
--(axis cs:2.33858885868944,3.74335979295106)
--(axis cs:2.34088658513782,3.699826776358)
--(axis cs:2.34355158710961,3.65629375976494)
--(axis cs:2.34663774246603,3.61276074317189)
--(axis cs:2.35019841651005,3.56922772657883)
--(axis cs:2.35428643879784,3.52569470998577)
--(axis cs:2.35895426946698,3.48216169339271)
--(axis cs:2.36425429517833,3.43862867679966)
--(axis cs:2.36865887113409,3.40638938004396)
--(axis cs:2.37001094582678,3.3950956602066)
--(axis cs:2.37572166557344,3.35156264361354)
--(axis cs:2.3820372651104,3.30802962702048)
--(axis cs:2.38899506072698,3.26449661042742)
--(axis cs:2.39663262485037,3.22096359383437)
--(axis cs:2.40498773518017,3.17743057724131)
--(axis cs:2.41033213973974,3.15147765492538)
--(axis cs:2.41361320410365,3.13389756064825)
--(axis cs:2.422177359484,3.09036454405519)
--(axis cs:2.4313674957247,3.04683152746214)
--(axis cs:2.44120713256364,3.00329851086908)
--(axis cs:2.45171850258067,2.95976549427602)
--(axis cs:2.45200540834539,2.95859782022471)
--(axis cs:2.46180874959368,2.91623247768296)
--(axis cs:2.47241287028348,2.8726994610899)
--(axis cs:2.48356976223499,2.82916644449685)
--(axis cs:2.49367867695104,2.79137578112499)
--(axis cs:2.49519626320315,2.78563342790379)
--(axis cs:2.506719062116,2.74210041131073)
--(axis cs:2.51868848632595,2.69856739471767)
--(axis cs:2.53111095800447,2.65503437812462)
--(axis cs:2.5353519455567,2.64025775431654)
--(axis cs:2.54393295357215,2.61150136153156)
--(axis cs:2.55709927688952,2.5679683449385)
--(axis cs:2.57063108809348,2.52443532834544)
--(axis cs:2.57702521416235,2.50397310758276)
--(axis cs:2.58502039767542,2.48090231175239)
--(axis cs:2.60011930614681,2.43736929515933)
--(axis cs:2.61550320955434,2.39383627856627)
--(axis cs:2.618698482768,2.38471599981305)
--(axis cs:2.63319747403679,2.35030326197321)
--(axis cs:2.65155396173056,2.30677024538016)
--(axis cs:2.66037175137365,2.2857259769897)
--(axis cs:2.67319343185304,2.2632372287871)
--(axis cs:2.6974849320853,2.21970421219404)
--(axis cs:2.7020450199793,2.21132933135442)
--(axis cs:2.73442349888263,2.17617119560098)
--(axis cs:2.74371828858496,2.16553839083865)
--(axis cs:2.78539155719061,2.1536116183107)
--(axis cs:2.81942356964744,2.17617119560098)
--(axis cs:2.82706482579626,2.18135998414858)
--(axis cs:2.85093494522323,2.21970421219404)
--(axis cs:2.86873809440191,2.24844091479642)
--(axis cs:2.8752011370717,2.2632372287871)
--(axis cs:2.89550080658218,2.30677024538016)
--(axis cs:2.91041136300757,2.3360615163612)
--(axis cs:2.91702028578656,2.35030326197321)
--(axis cs:2.94048087523115,2.39383627856627)
--(axis cs:2.95208463161322,2.41196871399363)
--(axis cs:2.97089178472325,2.43736929515933)
--(axis cs:2.99375790021887,2.46189732844432)
--(axis cs:3.02182159439109,2.48090231175239)
--(axis cs:3.03543116882452,2.48806674707809)
--(axis cs:3.07710443743018,2.49536524551923)
--(axis cs:3.11877770603583,2.48991943281252)
--(axis cs:3.14455951328994,2.48090231175239)
--(axis cs:3.16045097464148,2.47534463568684)
--(axis cs:3.20212424324713,2.45412718184099)
--(axis cs:3.23061148212373,2.43736929515933)
--(axis cs:3.24379751185278,2.42949537900264)
--(axis cs:3.28547078045844,2.40201122654082)
--(axis cs:3.29731210802556,2.39383627856627)
--(axis cs:3.32714404906409,2.37256044587573)
--(axis cs:3.358362497685,2.35030326197321)
--(axis cs:3.36881731766974,2.3424966039659)
--(axis cs:3.41049058627539,2.31117302061229)
--(axis cs:3.41632670279824,2.30677024538016)
--(axis cs:3.45216385488105,2.27793388568611)
--(axis cs:3.47066907210719,2.2632372287871)
--(axis cs:3.4938371234867,2.24333611161448)
--(axis cs:3.52149656980853,2.21970421219404)
--(axis cs:3.53551039209235,2.20657257179043)
--(axis cs:3.56788571596442,2.17617119560098)
--(axis cs:3.577183660698,2.16646373135248)
--(axis cs:3.60936849660034,2.13263817900792)
--(axis cs:3.61885692930366,2.12140559763243)
--(axis cs:3.64597877445319,2.08910516241487)
--(axis cs:3.66053019790931,2.06935434530744)
--(axis cs:3.67807205685523,2.04557214582181)
--(axis cs:3.70220346651496,2.0079284448589)
--(axis cs:3.70603833372862,2.00203912922875)
--(axis cs:3.72992402067664,1.95850611263569)
--(axis cs:3.74387673512061,1.92866930703043)
--(axis cs:3.75051643406723,1.91497309604264)
--(axis cs:3.76800731082083,1.87144007944958)
--(axis cs:3.78275554433216,1.82790706285652)
--(axis cs:3.78555000372627,1.81777231279105)
--(axis cs:3.79545780231412,1.78437404626346)
--(axis cs:3.80623346234713,1.74084102967041)
--(axis cs:3.81536695289344,1.69730801307735)
--(axis cs:3.82323671873319,1.65377499648429)
--(axis cs:3.82722327233192,1.62850793837213)
--(axis cs:3.83054729039491,1.61024197989123)
--(axis cs:3.83777389189596,1.56670896329817)
--(axis cs:3.84484217593579,1.52317594670512)
--(axis cs:3.85207581926077,1.47964293011206)
--(axis cs:3.85977807643931,1.436109913519)
--(axis cs:3.86823675360558,1.39257689692594)
--(axis cs:3.86889654093757,1.38941713552539)
--(axis cs:3.88021208027679,1.34904388033289)
--(axis cs:3.89444012259447,1.30551086373983)
--(axis cs:3.91056980954322,1.26364319052198)
--(axis cs:3.91165816466567,1.26197784714677)
--(axis cs:3.94463227841058,1.21844483055371)
--(axis cs:3.95224307814887,1.20987640352711);

\path [draw=color9, semithick]
(axis cs:3.99391634675453,1.50799994017994)
--(axis cs:4.03558961536018,1.49726317011585)
--(axis cs:4.07726288396583,1.51722602926514)
--(axis cs:4.08268165122746,1.52317594670512)
--(axis cs:4.11893615257148,1.55835060232235)
--(axis cs:4.12464630121384,1.56670896329817)
--(axis cs:4.15817712301846,1.61024197989123)
--(axis cs:4.16060942117714,1.61300707291978)
--(axis cs:4.18744376988314,1.65377499648429)
--(axis cs:4.20228268978279,1.67348225990145)
--(axis cs:4.21690379799547,1.69730801307735)
--(axis cs:4.24395595838844,1.73615734539847)
--(axis cs:4.24676424348767,1.74084102967041)
--(axis cs:4.27609342547995,1.78437404626346)
--(axis cs:4.28562922699409,1.79695467780504)
--(axis cs:4.30638489726447,1.82790706285652)
--(axis cs:4.32730249559975,1.85615280905137)
--(axis cs:4.33761103010044,1.87144007944958)
--(axis cs:4.3689757642054,1.91444363799469)
--(axis cs:4.36933513472909,1.91497309604264)
--(axis cs:4.40098682704541,1.95850611263569)
--(axis cs:4.41064903281105,1.97120500391939)
--(axis cs:4.43263141823549,2.00203912922875)
--(axis cs:4.4523223014167,2.02918844570137)
--(axis cs:4.46363185584254,2.04557214582181)
--(axis cs:4.49335509421153,2.08910516241487)
--(axis cs:4.49399557002235,2.09004745931527)
--(axis cs:4.52180038007332,2.13263817900792)
--(axis cs:4.53566883862801,2.15523952658037)
--(axis cs:4.54821863321869,2.17617119560098)
--(axis cs:4.57229148908297,2.21970421219404)
--(axis cs:4.57734210723366,2.22962326423407)
--(axis cs:4.59439485869199,2.2632372287871)
--(axis cs:4.61362291099174,2.30677024538016)
--(axis cs:4.61901537583931,2.32064948818156)
--(axis cs:4.63081121865082,2.35030326197321)
--(axis cs:4.64546339610658,2.39383627856627)
--(axis cs:4.65735930747122,2.43736929515933)
--(axis cs:4.66068864444497,2.4523149412842)
--(axis cs:4.66749759718532,2.48090231175239)
--(axis cs:4.67557468913523,2.52443532834544)
--(axis cs:4.68144319711211,2.5679683449385)
--(axis cs:4.68531227793002,2.61150136153156)
--(axis cs:4.68735739458601,2.65503437812462)
--(axis cs:4.68772101168958,2.69856739471767)
--(axis cs:4.68651377792256,2.74210041131073)
--(axis cs:4.68381580526295,2.78563342790379)
--(axis cs:4.67967774459377,2.82916644449685)
--(axis cs:4.67412140931494,2.8726994610899)
--(axis cs:4.66713971015542,2.91623247768296)
--(axis cs:4.66068864444497,2.9499149656101)
--(axis cs:4.65898928271736,2.95976549427602)
--(axis cs:4.65054262978961,3.00329851086908)
--(axis cs:4.64082280946973,3.04683152746214)
--(axis cs:4.62974565471259,3.09036454405519)
--(axis cs:4.61901537583931,3.12805289923541)
--(axis cs:4.61745894141646,3.13389756064825)
--(axis cs:4.60541548281215,3.17743057724131)
--(axis cs:4.59197204533762,3.22096359383437)
--(axis cs:4.57734210723366,3.26347913533964)
--(axis cs:4.5770016693148,3.26449661042742)
--(axis cs:4.56251343537965,3.30802962702048)
--(axis cs:4.5463378876753,3.35156264361354)
--(axis cs:4.53566883862801,3.37865678658472)
--(axis cs:4.52904968815904,3.3950956602066)
--(axis cs:4.51091969558408,3.43862867679966)
--(axis cs:4.49399557002235,3.47504994406023)
--(axis cs:4.4904218710585,3.48216169339271)
--(axis cs:4.46819576504395,3.52569470998577)
--(axis cs:4.4523223014167,3.55337345706752)
--(axis cs:4.44161984120504,3.56922772657883)
--(axis cs:4.41064903281105,3.60997474280501)
--(axis cs:4.40794366649864,3.61276074317189)
--(axis cs:4.3689757642054,3.64953086749663)
--(axis cs:4.35857765597718,3.65629375976494)
--(axis cs:4.32730249559975,3.67547139106251)
--(axis cs:4.28562922699409,3.69138995805251)
--(axis cs:4.25174629072792,3.699826776358)
--(axis cs:4.24395595838844,3.70174360625724)
--(axis cs:4.20228268978279,3.71006410672828)
--(axis cs:4.16060942117714,3.71647465784268)
--(axis cs:4.11893615257148,3.72218042549173)
--(axis cs:4.07726288396583,3.72789763876073)
--(axis cs:4.03558961536018,3.73404495296003)
--(axis cs:3.99391634675453,3.74083984584336)
--(axis cs:3.98083415064163,3.74335979295106)
--(axis cs:3.95224307814887,3.74919873773756)
--(axis cs:3.91056980954322,3.75871438817908)
--(axis cs:3.86889654093757,3.76882133679493)
--(axis cs:3.82722327233192,3.77934415846311)
--(axis cs:3.79856201610183,3.78689280954412)
--(axis cs:3.78555000372627,3.79060693058761)
--(axis cs:3.74387673512061,3.80304138321612)
--(axis cs:3.70220346651496,3.81515594077132)
--(axis cs:3.66053019790931,3.82676802284958)
--(axis cs:3.64704907606715,3.83042582613717)
--(axis cs:3.61885692930366,3.83887158384075)
--(axis cs:3.577183660698,3.85054700606146)
--(axis cs:3.53551039209235,3.86111192100606)
--(axis cs:3.4938371234867,3.87050729532181)
--(axis cs:3.47647107865496,3.87395884273023)
--(axis cs:3.45216385488105,3.8793993762384)
--(axis cs:3.41049058627539,3.88731849857278)
--(axis cs:3.36881731766974,3.89375486539336)
--(axis cs:3.32714404906409,3.8987733946018)
--(axis cs:3.28547078045844,3.90251002992851)
--(axis cs:3.24379751185278,3.90522770274118)
--(axis cs:3.20212424324713,3.9074012830791)
--(axis cs:3.16045097464148,3.90983015098437)
--(axis cs:3.11877770603583,3.9137622035157)
--(axis cs:3.09687627683273,3.91749185932329)
--(axis cs:3.07710443743018,3.92135861191067)
--(axis cs:3.03543116882452,3.93544528118284)
--(axis cs:2.99375790021887,3.95842870638999)
--(axis cs:2.99053106309658,3.96102487591635)
--(axis cs:2.95208463161322,3.99614898519572)
--(axis cs:2.94524165746214,4.0045578925094)
--(axis cs:2.91387298025308,4.04809090910246)
--(axis cs:2.91041136300757,4.05351281912236)
--(axis cs:2.89061507706782,4.09162392569552)
--(axis cs:2.87046040631299,4.13515694228858)
--(axis cs:2.86873809440191,4.13930870892632)
--(axis cs:2.85450810634507,4.17868995888163)
--(axis cs:2.84031719364338,4.22222297547469)
--(axis cs:2.82735937280367,4.26575599206775)
--(axis cs:2.82706482579626,4.2668422595495)
--(axis cs:2.8164306210916,4.30928900866081)
--(axis cs:2.80634124773963,4.35282202525387)
--(axis cs:2.79685973948117,4.39635504184692)
--(axis cs:2.78779962999977,4.43988805843998)
--(axis cs:2.78539155719061,4.45198077356515)
--(axis cs:2.77930676518482,4.48342107503304)
--(axis cs:2.77113241042978,4.5269540916261)
--(axis cs:2.76303176586017,4.57048710821915)
--(axis cs:2.75487372174146,4.61402012481221)
--(axis cs:2.74653785088861,4.65755314140527)
--(axis cs:2.74371828858496,4.67203338396607)
--(axis cs:2.73796997642778,4.70108615799833)
--(axis cs:2.7291618542146,4.74461917459139)
--(axis cs:2.72001760900782,4.78815219118444)
--(axis cs:2.71045312792295,4.8316852077775)
--(axis cs:2.7020450199793,4.86821033814983)
--(axis cs:2.70031320336186,4.87521822437056)
--(axis cs:2.68930395395265,4.91875124096362)
--(axis cs:2.67783829788978,4.96228425755667)
--(axis cs:2.66585581718252,5.00581727414973)
--(axis cs:2.66037175137365,5.02508361257256)
--(axis cs:2.65246694907638,5.04935029074279)
--(axis cs:2.63798459075865,5.09288330733585)
--(axis cs:2.62306892650534,5.1364163239289)
--(axis cs:2.618698482768,5.14893271628269)
--(axis cs:2.60511369926324,5.17994934052196)
--(axis cs:2.5859796453336,5.22348235711502)
--(axis cs:2.57702521416235,5.24376414464183)
--(axis cs:2.56200059636225,5.26701537370808)
--(axis cs:2.5353519455567,5.3094705115524)
--(axis cs:2.53390243962095,5.31054839030114)
--(axis cs:2.49367867695104,5.34252135767888)
--(axis cs:2.45200540834539,5.33485118825941)
--(axis cs:2.43475145962922,5.31054839030114)
--(axis cs:2.41033213973974,5.26944300959531)
--(axis cs:2.40953616475113,5.26701537370808)
--(axis cs:2.39655897975878,5.22348235711502)
--(axis cs:2.38554770621597,5.17994934052196)
--(axis cs:2.37624548813537,5.1364163239289)
--(axis cs:2.36865887113409,5.0942023986714)
--(axis cs:2.36847200349447,5.09288330733585)
--(axis cs:2.36296699652102,5.04935029074279)
--(axis cs:2.35830327347475,5.00581727414973)
--(axis cs:2.354403429408,4.96228425755667)
--(axis cs:2.35119695451788,4.91875124096362)
--(axis cs:2.34861898486461,4.87521822437056)
--(axis cs:2.34660924386642,4.8316852077775)
--(axis cs:2.34511115356309,4.78815219118444)
--(axis cs:2.34407110112558,4.74461917459139)
--(axis cs:2.34343785228313,4.70108615799833)
--(axis cs:2.34316210923521,4.65755314140527)
--(axis cs:2.34319621601889,4.61402012481221)
--(axis cs:2.34349401880239,4.57048710821915)
--(axis cs:2.34401089153806,4.5269540916261)
--(axis cs:2.34470393800108,4.48342107503304)
--(axis cs:2.34553237853169,4.43988805843998)
--(axis cs:2.34645812292532,4.39635504184692)
--(axis cs:2.3474465193537,4.35282202525387)
--(axis cs:2.34846725309428,4.30928900866081)
--(axis cs:2.34949534934161,4.26575599206775)
--(axis cs:2.35051221383672,4.22222297547469)
--(axis cs:2.35150662701516,4.17868995888163)
--(axis cs:2.3524755961186,4.13515694228858)
--(axis cs:2.35342496939139,4.09162392569552)
--(axis cs:2.35436972996374,4.04809090910246)
--(axis cs:2.35533391474273,4.0045578925094)
--(axis cs:2.35635014288049,3.96102487591635)
--(axis cs:2.35745878342692,3.91749185932329)
--(axis cs:2.35870683491154,3.87395884273023)
--(axis cs:2.36014662302149,3.83042582613717)
--(axis cs:2.36183444029813,3.78689280954412)
--(axis cs:2.36382925126974,3.74335979295106)
--(axis cs:2.36619156891164,3.699826776358)
--(axis cs:2.36865887113409,3.66132068146778)
--(axis cs:2.36894638973998,3.65629375976494)
--(axis cs:2.37183964001527,3.61276074317189)
--(axis cs:2.37517896492763,3.56922772657883)
--(axis cs:2.37900970287579,3.52569470998577)
--(axis cs:2.38337618805457,3.48216169339271)
--(axis cs:2.3883220495084,3.43862867679966)
--(axis cs:2.39389055245902,3.3950956602066)
--(axis cs:2.40012492343282,3.35156264361354)
--(axis cs:2.40706861075643,3.30802962702048)
--(axis cs:2.41033213973974,3.28926120556868)
--(axis cs:2.41426071214359,3.26449661042742)
--(axis cs:2.42172133728078,3.22096359383437)
--(axis cs:2.42983585799672,3.17743057724131)
--(axis cs:2.43863499173527,3.13389756064825)
--(axis cs:2.44814862903866,3.09036454405519)
--(axis cs:2.45200540834539,3.073582179792)
--(axis cs:2.45783813156394,3.04683152746214)
--(axis cs:2.46780800381864,3.00329851086908)
--(axis cs:2.47839937532776,2.95976549427602)
--(axis cs:2.48962740769194,2.91623247768296)
--(axis cs:2.49367867695104,2.90094314277334)
--(axis cs:2.50111472602991,2.8726994610899)
--(axis cs:2.51294408392851,2.82916644449685)
--(axis cs:2.52530401340668,2.78563342790379)
--(axis cs:2.5353519455567,2.75137726326008)
--(axis cs:2.5382113160005,2.74210041131073)
--(axis cs:2.55164348730296,2.69856739471767)
--(axis cs:2.56550365936857,2.65503437812462)
--(axis cs:2.57702521416235,2.61963817847442)
--(axis cs:2.58000334003312,2.61150136153156)
--(axis cs:2.59578259046751,2.5679683449385)
--(axis cs:2.61187672098212,2.52443532834544)
--(axis cs:2.618698482768,2.50593594069606)
--(axis cs:2.63002824116617,2.48090231175239)
--(axis cs:2.64961716512504,2.43736929515933)
--(axis cs:2.66037175137365,2.41329694561157)
--(axis cs:2.67259858728862,2.39383627856627)
--(axis cs:2.69930743247078,2.35030326197321)
--(axis cs:2.7020450199793,2.34570197881225)
--(axis cs:2.74371828858496,2.30730974757983)
--(axis cs:2.74862414352678,2.30677024538016)
--(axis cs:2.78539155719061,2.30236600653066)
--(axis cs:2.79136409952935,2.30677024538016)
--(axis cs:2.82706482579626,2.33239582761391)
--(axis cs:2.8394552119798,2.35030326197321)
--(axis cs:2.86873809440191,2.38986339616088)
--(axis cs:2.87099198503704,2.39383627856627)
--(axis cs:2.89888483714376,2.43736929515933)
--(axis cs:2.91041136300757,2.45293794525869)
--(axis cs:2.93130048520568,2.48090231175239)
--(axis cs:2.95208463161322,2.50374642051567)
--(axis cs:2.97691559002108,2.52443532834544)
--(axis cs:2.99375790021887,2.53563038297949)
--(axis cs:3.03543116882452,2.54937133467716)
--(axis cs:3.07710443743018,2.54897388371827)
--(axis cs:3.11877770603583,2.53807608957748)
--(axis cs:3.15007910462037,2.52443532834544)
--(axis cs:3.16045097464148,2.51996011335548)
--(axis cs:3.20212424324713,2.49622807245662)
--(axis cs:3.22629349635692,2.48090231175239)
--(axis cs:3.24379751185278,2.46974048732837)
--(axis cs:3.28547078045844,2.44150350072682)
--(axis cs:3.29131071860281,2.43736929515933)
--(axis cs:3.32714404906409,2.41140836559382)
--(axis cs:3.3516614905459,2.39383627856627)
--(axis cs:3.36881731766974,2.38107922395607)
--(axis cs:3.41049058627539,2.35061604264518)
--(axis cs:3.41091545202234,2.35030326197321)
--(axis cs:3.45216385488105,2.31822691804602)
--(axis cs:3.46725019498052,2.30677024538016)
--(axis cs:3.4938371234867,2.28514710978431)
--(axis cs:3.52123717123747,2.2632372287871)
--(axis cs:3.53551039209235,2.25084488405078)
--(axis cs:3.57172535994675,2.21970421219404)
--(axis cs:3.577183660698,2.2145386545258)
--(axis cs:3.61790531607189,2.17617119560098)
--(axis cs:3.61885692930366,2.17517147498896)
--(axis cs:3.65948684356028,2.13263817900792)
--(axis cs:3.66053019790931,2.13140553782214)
--(axis cs:3.69664512292997,2.08910516241487)
--(axis cs:3.70220346651496,2.08168103189621)
--(axis cs:3.72980519147978,2.04557214582181)
--(axis cs:3.74387673512061,2.02441525741654)
--(axis cs:3.75937826832678,2.00203912922875)
--(axis cs:3.78551198992234,1.95850611263569)
--(axis cs:3.78555000372626,1.95843072000518)
--(axis cs:3.80903696256565,1.91497309604264)
--(axis cs:3.82722327233192,1.8761884280573)
--(axis cs:3.82971326848872,1.87144007944958)
--(axis cs:3.84887970861984,1.82790706285652)
--(axis cs:3.86567420812541,1.78437404626346)
--(axis cs:3.86889654093757,1.7745728795043)
--(axis cs:3.88224090061174,1.74084102967041)
--(axis cs:3.89775254001061,1.69730801307735)
--(axis cs:3.91056980954322,1.65851762236422)
--(axis cs:3.91268502694158,1.65377499648429)
--(axis cs:3.93082625502844,1.61024197989123)
--(axis cs:3.94952051977877,1.56670896329817)
--(axis cs:3.95224307814888,1.56038783606666)
--(axis cs:3.98103307581402,1.52317594670512)
--(axis cs:3.99391634675453,1.50799994017994);

\path [draw=color9, semithick]
(axis cs:4.74403518165627,3.87157853544178)
--(axis cs:4.78570845026192,3.86262806618599)
--(axis cs:4.82738171886757,3.85441584017883)
--(axis cs:4.86905498747323,3.84736798911283)
--(axis cs:4.91072825607888,3.84272926944428)
--(axis cs:4.95240152468453,3.84346097391504)
--(axis cs:4.99407479329018,3.85724979560446)
--(axis cs:5.01155809939513,3.87395884273023)
--(axis cs:5.0302580735416,3.91749185932329)
--(axis cs:5.03359603305697,3.96102487591635)
--(axis cs:5.0300060489142,4.0045578925094)
--(axis cs:5.02273330836418,4.04809090910246)
--(axis cs:5.01324981493321,4.09162392569552)
--(axis cs:5.00228625438737,4.13515694228858)
--(axis cs:4.99407479329018,4.16385492129401)
--(axis cs:4.9897929566674,4.17868995888163)
--(axis cs:4.97568188110529,4.22222297547469)
--(axis cs:4.96106184201762,4.26575599206775)
--(axis cs:4.95240152468453,4.2898902473651)
--(axis cs:4.9453684310829,4.30928900866081)
--(axis cs:4.92861129815933,4.35282202525387)
--(axis cs:4.9114895596761,4.39635504184692)
--(axis cs:4.91072825607888,4.39815020975261)
--(axis cs:4.89275146474597,4.43988805843998)
--(axis cs:4.8736383585824,4.48342107503304)
--(axis cs:4.86905498747323,4.49328026595795)
--(axis cs:4.85301425786292,4.5269540916261)
--(axis cs:4.8316913869026,4.57048710821915)
--(axis cs:4.82738171886757,4.57883206230511)
--(axis cs:4.80855559391939,4.61402012481221)
--(axis cs:4.78570845026192,4.6555677530844)
--(axis cs:4.78456026123916,4.65755314140527)
--(axis cs:4.75810825544203,4.70108615799833)
--(axis cs:4.74403518165627,4.72350544528883)
--(axis cs:4.72990005592058,4.74461917459139)
--(axis cs:4.70236191305062,4.78451025942768)
--(axis cs:4.69962853019558,4.78815219118444)
--(axis cs:4.66581813007845,4.8316852077775)
--(axis cs:4.66068864444497,4.83809017228126)
--(axis cs:4.62788546590595,4.87521822437056)
--(axis cs:4.61901537583931,4.88502240007266)
--(axis cs:4.58460465212357,4.91875124096362)
--(axis cs:4.57734210723366,4.92574041476159)
--(axis cs:4.53566883862801,4.96034526273632)
--(axis cs:4.53280120419661,4.96228425755667)
--(axis cs:4.49399557002235,4.98833940297668)
--(axis cs:4.46102020322755,5.00581727414973)
--(axis cs:4.4523223014167,5.01043035479028)
--(axis cs:4.41064903281105,5.02498428491844)
--(axis cs:4.3689757642054,5.03154697091567)
--(axis cs:4.32730249559975,5.02740770551477)
--(axis cs:4.28562922699409,5.00774095786416)
--(axis cs:4.28345082513574,5.00581727414973)
--(axis cs:4.2490097285299,4.96228425755667)
--(axis cs:4.24395595838844,4.95199873974271)
--(axis cs:4.23261948719999,4.91875124096362)
--(axis cs:4.22439197171642,4.87521822437056)
--(axis cs:4.22118512573032,4.8316852077775)
--(axis cs:4.22165304344055,4.78815219118444)
--(axis cs:4.22488219311238,4.74461917459139)
--(axis cs:4.23023340552497,4.70108615799833)
--(axis cs:4.23724773610453,4.65755314140527)
--(axis cs:4.24395595838844,4.62283295377789)
--(axis cs:4.24573438535161,4.61402012481221)
--(axis cs:4.25588326564249,4.57048710821915)
--(axis cs:4.26681687566582,4.5269540916261)
--(axis cs:4.27838896081655,4.48342107503304)
--(axis cs:4.28562922699409,4.45757741425953)
--(axis cs:4.29092603639764,4.43988805843998)
--(axis cs:4.30448150054077,4.39635504184692)
--(axis cs:4.31832376152704,4.35282202525387)
--(axis cs:4.32730249559975,4.32514842893096)
--(axis cs:4.33298020821141,4.30928900866081)
--(axis cs:4.34878992814483,4.26575599206775)
--(axis cs:4.36485689407473,4.22222297547469)
--(axis cs:4.3689757642054,4.21110203966207)
--(axis cs:4.38280956447512,4.17868995888163)
--(axis cs:4.40180037471535,4.13515694228858)
--(axis cs:4.41064903281105,4.11520667124155)
--(axis cs:4.42330837428484,4.09162392569552)
--(axis cs:4.44774180024564,4.04809090910246)
--(axis cs:4.4523223014167,4.04015219531785)
--(axis cs:4.47890667766118,4.0045578925094)
--(axis cs:4.49399557002235,3.98582975174997)
--(axis cs:4.52129646114704,3.96102487591635)
--(axis cs:4.53566883862801,3.94894560235425)
--(axis cs:4.57734210723366,3.92397643321608)
--(axis cs:4.59195896539157,3.91749185932329)
--(axis cs:4.61901537583931,3.90619453163626)
--(axis cs:4.66068864444497,3.89273698608972)
--(axis cs:4.70236191305062,3.88156190129642)
--(axis cs:4.73390547770529,3.87395884273023)
--(axis cs:4.74403518165627,3.87157853544178);

\path [draw=color10, semithick]
(axis cs:4.03558961536018,1.71893900187312)
--(axis cs:4.07726288396583,1.71716070814886)
--(axis cs:4.11893615257148,1.7344164280742)
--(axis cs:4.12679967327259,1.74084102967041)
--(axis cs:4.16060942117714,1.76410935284404)
--(axis cs:4.1809681378569,1.78437404626346)
--(axis cs:4.20228268978279,1.80256551965358)
--(axis cs:4.22523374450506,1.82790706285652)
--(axis cs:4.24395595838844,1.84599259072776)
--(axis cs:4.26568761875736,1.87144007944958)
--(axis cs:4.28562922699409,1.89233111777267)
--(axis cs:4.30424398063759,1.91497309604264)
--(axis cs:4.32730249559975,1.9406845516913)
--(axis cs:4.34150142011386,1.95850611263569)
--(axis cs:4.3689757642054,1.9909599071113)
--(axis cs:4.37750958770471,2.00203912922875)
--(axis cs:4.41064903281105,2.04368191518361)
--(axis cs:4.4120449478997,2.04557214582181)
--(axis cs:4.44477847529615,2.08910516241487)
--(axis cs:4.4523223014167,2.09924454545737)
--(axis cs:4.47564204813398,2.13263817900792)
--(axis cs:4.49399557002235,2.16017194436456)
--(axis cs:4.50420099258977,2.17617119560098)
--(axis cs:4.53020572511617,2.21970421219404)
--(axis cs:4.53566883862801,2.22957211884652)
--(axis cs:4.55387073151749,2.2632372287871)
--(axis cs:4.57447240239655,2.30677024538016)
--(axis cs:4.57734210723366,2.31355348715956)
--(axis cs:4.59295048897416,2.35030326197321)
--(axis cs:4.60848731719618,2.39383627856627)
--(axis cs:4.61901537583931,2.42972141665358)
--(axis cs:4.62134551558093,2.43736929515933)
--(axis cs:4.63238605393981,2.48090231175239)
--(axis cs:4.64087853315147,2.52443532834544)
--(axis cs:4.64706701260831,2.5679683449385)
--(axis cs:4.65116433150846,2.61150136153156)
--(axis cs:4.65335017911931,2.65503437812462)
--(axis cs:4.65377058219318,2.69856739471767)
--(axis cs:4.65253817422618,2.74210041131073)
--(axis cs:4.64973274494096,2.78563342790379)
--(axis cs:4.6454016717925,2.82916644449685)
--(axis cs:4.63955989911445,2.8726994610899)
--(axis cs:4.6321891489476,2.91623247768296)
--(axis cs:4.62323601336123,2.95976549427602)
--(axis cs:4.61901537583931,2.97767499734918)
--(axis cs:4.61345348885202,3.00329851086908)
--(axis cs:4.60273501776159,3.04683152746214)
--(axis cs:4.59040810571672,3.09036454405519)
--(axis cs:4.57734210723366,3.13090147398051)
--(axis cs:4.57642147719297,3.13389756064825)
--(axis cs:4.56233701473768,3.17743057724131)
--(axis cs:4.54632811006255,3.22096359383437)
--(axis cs:4.53566883862801,3.24753837816507)
--(axis cs:4.5289184256624,3.26449661042742)
--(axis cs:4.51037837411992,3.30802962702048)
--(axis cs:4.49399557002235,3.34237268754873)
--(axis cs:4.48947016430207,3.35156264361354)
--(axis cs:4.46691867510656,3.3950956602066)
--(axis cs:4.4523223014167,3.42053456451948)
--(axis cs:4.44106635900228,3.43862867679966)
--(axis cs:4.41087808109929,3.48216169339271)
--(axis cs:4.41064903281105,3.4824820196106)
--(axis cs:4.37476468802759,3.52569470998577)
--(axis cs:4.3689757642054,3.53209863698542)
--(axis cs:4.32762651900811,3.56922772657883)
--(axis cs:4.32730249559975,3.56950126604625)
--(axis cs:4.28562922699409,3.59903066662866)
--(axis cs:4.25963703179771,3.61276074317189)
--(axis cs:4.24395595838844,3.62084519527473)
--(axis cs:4.20228268978279,3.63843863988386)
--(axis cs:4.16060942117714,3.65202423793956)
--(axis cs:4.14602863294399,3.65629375976494)
--(axis cs:4.11893615257148,3.66434818026613)
--(axis cs:4.07726288396583,3.67571499229851)
--(axis cs:4.03558961536018,3.68624020817689)
--(axis cs:3.99391634675453,3.6964282206742)
--(axis cs:3.98079206266539,3.699826776358)
--(axis cs:3.95224307814888,3.70758293753984)
--(axis cs:3.91056980954322,3.71925629215601)
--(axis cs:3.86889654093757,3.73095428816157)
--(axis cs:3.82722327233192,3.74263405731289)
--(axis cs:3.8247661433073,3.74335979295106)
--(axis cs:3.78555000372626,3.75578261152104)
--(axis cs:3.74387673512061,3.76865394196094)
--(axis cs:3.70220346651496,3.78100856894053)
--(axis cs:3.6817833648077,3.78689280954412)
--(axis cs:3.66053019790931,3.79357171948612)
--(axis cs:3.61885692930366,3.80603503382622)
--(axis cs:3.577183660698,3.81742595124196)
--(axis cs:3.53551039209235,3.82768055992684)
--(axis cs:3.523093162877,3.83042582613717)
--(axis cs:3.4938371234867,3.83761781247719)
--(axis cs:3.45216385488105,3.8464512796282)
--(axis cs:3.41049058627539,3.85378019756127)
--(axis cs:3.36881731766974,3.85961408820321)
--(axis cs:3.32714404906409,3.86399332562308)
--(axis cs:3.28547078045844,3.86702004162687)
--(axis cs:3.24379751185278,3.86891192517285)
--(axis cs:3.20212424324713,3.87008459324461)
--(axis cs:3.16045097464148,3.87126246324986)
--(axis cs:3.11877770603583,3.87360437991517)
--(axis cs:3.11581743946314,3.87395884273023)
--(axis cs:3.07710443743018,3.87923439339207)
--(axis cs:3.03543116882452,3.89034724770388)
--(axis cs:2.99375790021887,3.90967085973217)
--(axis cs:2.98265344891675,3.91749185932329)
--(axis cs:2.95208463161322,3.94180769606467)
--(axis cs:2.93452308634022,3.96102487591635)
--(axis cs:2.91041136300757,3.99079326772426)
--(axis cs:2.90150366793123,4.0045578925094)
--(axis cs:2.87635815264705,4.04809090910246)
--(axis cs:2.86873809440191,4.06285197299986)
--(axis cs:2.8558503490224,4.09162392569552)
--(axis cs:2.8383783459667,4.13515694228858)
--(axis cs:2.82706482579626,4.16639653259516)
--(axis cs:2.82292481983429,4.17868995888163)
--(axis cs:2.80966678469559,4.22222297547469)
--(axis cs:2.79757833470536,4.26575599206775)
--(axis cs:2.78640729775342,4.30928900866081)
--(axis cs:2.78539155719061,4.31355905228774)
--(axis cs:2.77618013854631,4.35282202525387)
--(axis cs:2.76661745112356,4.39635504184692)
--(axis cs:2.75750874760512,4.43988805843998)
--(axis cs:2.74868243466471,4.48342107503304)
--(axis cs:2.74371828858496,4.50844479397857)
--(axis cs:2.73988829850975,4.5269540916261)
--(axis cs:2.73106904443938,4.57048710821915)
--(axis cs:2.72226011217667,4.61402012481221)
--(axis cs:2.71333746583204,4.65755314140527)
--(axis cs:2.7041895260356,4.70108615799833)
--(axis cs:2.7020450199793,4.71108928846382)
--(axis cs:2.69414049845745,4.74461917459139)
--(axis cs:2.68365967111532,4.78815219118444)
--(axis cs:2.67285006428366,4.8316852077775)
--(axis cs:2.661631541034,4.87521822437056)
--(axis cs:2.66037175137365,4.87998005520518)
--(axis cs:2.6482699378297,4.91875124096362)
--(axis cs:2.63439930825678,4.96228425755667)
--(axis cs:2.62016609791004,5.00581727414973)
--(axis cs:2.618698482768,5.01022157622535)
--(axis cs:2.60161307812837,5.04935029074279)
--(axis cs:2.58263461571385,5.09288330733585)
--(axis cs:2.57702521416235,5.10570098251727)
--(axis cs:2.55569799402095,5.1364163239289)
--(axis cs:2.5353519455567,5.16685568985399)
--(axis cs:2.5100835334227,5.17994934052196)
--(axis cs:2.49367867695104,5.18912753186015)
--(axis cs:2.47900078697649,5.17994934052196)
--(axis cs:2.45200540834539,5.16011608558959)
--(axis cs:2.44140614073766,5.1364163239289)
--(axis cs:2.42489676260084,5.09288330733585)
--(axis cs:2.41148986317724,5.04935029074279)
--(axis cs:2.41033213973974,5.0449991747102)
--(axis cs:2.40331390670281,5.00581727414973)
--(axis cs:2.39672740402402,4.96228425755667)
--(axis cs:2.39124545533958,4.91875124096362)
--(axis cs:2.3867377744148,4.87521822437056)
--(axis cs:2.38308859520154,4.8316852077775)
--(axis cs:2.38019412418677,4.78815219118444)
--(axis cs:2.37796047333596,4.74461917459139)
--(axis cs:2.37630199905052,4.70108615799833)
--(axis cs:2.37513999313943,4.65755314140527)
--(axis cs:2.37440168819757,4.61402012481221)
--(axis cs:2.37401955240595,4.57048710821915)
--(axis cs:2.3739308575844,4.5269540916261)
--(axis cs:2.3740775089642,4.48342107503304)
--(axis cs:2.37440612506613,4.43988805843998)
--(axis cs:2.37486835080185,4.39635504184692)
--(axis cs:2.37542137637926,4.35282202525387)
--(axis cs:2.37602861943617,4.30928900866081)
--(axis cs:2.37666050974725,4.26575599206775)
--(axis cs:2.37729529772553,4.22222297547469)
--(axis cs:2.37791979367134,4.17868995888163)
--(axis cs:2.37852993864056,4.13515694228858)
--(axis cs:2.3791311137022,4.09162392569552)
--(axis cs:2.37973811428795,4.04809090910246)
--(axis cs:2.38037474959748,4.0045578925094)
--(axis cs:2.38107306969605,3.96102487591635)
--(axis cs:2.38187226837348,3.91749185932329)
--(axis cs:2.3828173500428,3.87395884273023)
--(axis cs:2.38395767660181,3.83042582613717)
--(axis cs:2.38534552047032,3.78689280954412)
--(axis cs:2.38703474187832,3.74335979295106)
--(axis cs:2.38907968462302,3.699826776358)
--(axis cs:2.39153435041812,3.65629375976494)
--(axis cs:2.39445187425415,3.61276074317189)
--(axis cs:2.39788428799569,3.56922772657883)
--(axis cs:2.40188253119527,3.52569470998577)
--(axis cs:2.40649664908266,3.48216169339271)
--(axis cs:2.41033213973974,3.45041174285284)
--(axis cs:2.4116444491837,3.43862867679966)
--(axis cs:2.41704724030751,3.3950956602066)
--(axis cs:2.42306648920497,3.35156264361354)
--(axis cs:2.42973789101775,3.30802962702048)
--(axis cs:2.43709713097416,3.26449661042742)
--(axis cs:2.44517984250336,3.22096359383437)
--(axis cs:2.45200540834539,3.18712484152389)
--(axis cs:2.45387286377188,3.17743057724131)
--(axis cs:2.46273736414828,3.13389756064825)
--(axis cs:2.47226479652688,3.09036454405519)
--(axis cs:2.48247914275679,3.04683152746214)
--(axis cs:2.49340198244765,3.00329851086908)
--(axis cs:2.49367867695104,3.0022228786896)
--(axis cs:2.50458186581283,2.95976549427602)
--(axis cs:2.51636037788546,2.91623247768296)
--(axis cs:2.52875578016271,2.8726994610899)
--(axis cs:2.5353519455567,2.85018165629383)
--(axis cs:2.54185448146348,2.82916644449685)
--(axis cs:2.55559164529931,2.78563342790379)
--(axis cs:2.56984939788225,2.74210041131073)
--(axis cs:2.57702521416235,2.72049709078587)
--(axis cs:2.58526891003573,2.69856739471767)
--(axis cs:2.60176329212927,2.65503437812462)
--(axis cs:2.61866111228872,2.61150136153156)
--(axis cs:2.618698482768,2.61140354549237)
--(axis cs:2.63926476005038,2.5679683449385)
--(axis cs:2.6601329196184,2.52443532834544)
--(axis cs:2.66037175137365,2.52392560202638)
--(axis cs:2.68917167196254,2.48090231175239)
--(axis cs:2.7020450199793,2.46129721899547)
--(axis cs:2.73227791192156,2.43736929515933)
--(axis cs:2.74371828858496,2.42786356726416)
--(axis cs:2.78539155719061,2.42549566499767)
--(axis cs:2.80327703858055,2.43736929515933)
--(axis cs:2.82706482579626,2.4519637346417)
--(axis cs:2.85311167725161,2.48090231175239)
--(axis cs:2.86873809440191,2.49629466836309)
--(axis cs:2.89274290589613,2.52443532834544)
--(axis cs:2.91041136300757,2.54199546778155)
--(axis cs:2.93955540386128,2.5679683449385)
--(axis cs:2.95208463161322,2.57713856251258)
--(axis cs:2.99375790021887,2.59694416884591)
--(axis cs:3.03543116882452,2.60261814011693)
--(axis cs:3.07710443743018,2.59621064863831)
--(axis cs:3.11877770603583,2.58108880358694)
--(axis cs:3.14424916387368,2.5679683449385)
--(axis cs:3.16045097464148,2.55978753366442)
--(axis cs:3.20212424324713,2.53420918845197)
--(axis cs:3.21651234923182,2.52443532834544)
--(axis cs:3.24379751185278,2.50597315143946)
--(axis cs:3.27973155981955,2.48090231175239)
--(axis cs:3.28547078045844,2.47685968597295)
--(axis cs:3.32714404906409,2.44644402189693)
--(axis cs:3.33965388330842,2.43736929515933)
--(axis cs:3.36881731766974,2.41562827977596)
--(axis cs:3.39882259379812,2.39383627856627)
--(axis cs:3.41049058627539,2.38500729380876)
--(axis cs:3.45216385488105,2.35402443219609)
--(axis cs:3.45722419221139,2.35030326197321)
--(axis cs:3.4938371234867,2.3217501026625)
--(axis cs:3.51356512783019,2.30677024538016)
--(axis cs:3.53551039209235,2.28885568730195)
--(axis cs:3.56752791248171,2.2632372287871)
--(axis cs:3.577183660698,2.25481872234968)
--(axis cs:3.6180518935071,2.21970421219404)
--(axis cs:3.61885692930366,2.21894060616385)
--(axis cs:3.66053019790931,2.17970712889518)
--(axis cs:3.66437116756328,2.17617119560098)
--(axis cs:3.70220346651496,2.13717655532037)
--(axis cs:3.70674880258348,2.13263817900792)
--(axis cs:3.74387673512061,2.09071795691954)
--(axis cs:3.74537450313379,2.08910516241487)
--(axis cs:3.78063154497708,2.04557214582181)
--(axis cs:3.78555000372626,2.03859072490119)
--(axis cs:3.81317629216084,2.00203912922875)
--(axis cs:3.82722327233192,1.98066882689315)
--(axis cs:3.84344040180741,1.95850611263569)
--(axis cs:3.86889654093757,1.9186058320965)
--(axis cs:3.87161292241102,1.91497309604264)
--(axis cs:3.89966429289838,1.87144007944958)
--(axis cs:3.91056980954322,1.8522212259397)
--(axis cs:3.92818980363902,1.82790706285652)
--(axis cs:3.95224307814887,1.79108656138361)
--(axis cs:3.95865214835387,1.78437404626346)
--(axis cs:3.99391634675453,1.74423573648418)
--(axis cs:3.99982513539449,1.74084102967041)
--(axis cs:4.03558961536018,1.71893900187312);

\path [draw=color10, semithick]
(axis cs:4.61901537583931,4.15413190790669)
--(axis cs:4.66068864444497,4.13920028200044)
--(axis cs:4.70236191305062,4.13540999820641)
--(axis cs:4.74403518165627,4.14811176194234)
--(axis cs:4.77415198540493,4.17868995888163)
--(axis cs:4.78570845026192,4.20497310562069)
--(axis cs:4.79001895940402,4.22222297547469)
--(axis cs:4.79264482579668,4.26575599206775)
--(axis cs:4.78935225006828,4.30928900866081)
--(axis cs:4.78570845026192,4.33001530061629)
--(axis cs:4.78136545108649,4.35282202525387)
--(axis cs:4.769555641308,4.39635504184692)
--(axis cs:4.75570322136807,4.43988805843998)
--(axis cs:4.74403518165627,4.47201362808384)
--(axis cs:4.73946540157648,4.48342107503304)
--(axis cs:4.71965250328332,4.5269540916261)
--(axis cs:4.70236191305062,4.56302253506507)
--(axis cs:4.69831178026429,4.57048710821915)
--(axis cs:4.67264210321262,4.61402012481221)
--(axis cs:4.66068864444497,4.63335772374513)
--(axis cs:4.64330204088226,4.65755314140527)
--(axis cs:4.61901537583931,4.69025968983073)
--(axis cs:4.60919051421336,4.70108615799833)
--(axis cs:4.57734210723366,4.73513729186861)
--(axis cs:4.56569916048419,4.74461917459139)
--(axis cs:4.53566883862801,4.76846452644417)
--(axis cs:4.49906820229229,4.78815219118444)
--(axis cs:4.49399557002235,4.79083057692034)
--(axis cs:4.4523223014167,4.79739624266761)
--(axis cs:4.42440646157941,4.78815219118444)
--(axis cs:4.41064903281105,4.78086947352646)
--(axis cs:4.38782285172052,4.74461917459139)
--(axis cs:4.37553330762984,4.70108615799833)
--(axis cs:4.37243045650042,4.65755314140527)
--(axis cs:4.37499538197995,4.61402012481221)
--(axis cs:4.38130558300597,4.57048710821915)
--(axis cs:4.39024830213678,4.5269540916261)
--(axis cs:4.40116064958841,4.48342107503304)
--(axis cs:4.41064903281105,4.45076363971156)
--(axis cs:4.41439955060164,4.43988805843998)
--(axis cs:4.4313051130714,4.39635504184692)
--(axis cs:4.44921888780644,4.35282202525387)
--(axis cs:4.4523223014167,4.3458861034102)
--(axis cs:4.47235932863023,4.30928900866081)
--(axis cs:4.49399557002235,4.27142694969863)
--(axis cs:4.49815760851337,4.26575599206775)
--(axis cs:4.53176089806975,4.22222297547469)
--(axis cs:4.53566883862801,4.21741175117825)
--(axis cs:4.57734210723366,4.17906123486942)
--(axis cs:4.57793859663324,4.17868995888163)
--(axis cs:4.61901537583931,4.15413190790669);

\path [draw=color11, semithick]
(axis cs:4.03558961536018,1.85180040225493)
--(axis cs:4.07726288396583,1.84410757957923)
--(axis cs:4.11893615257148,1.85049463762177)
--(axis cs:4.16060942117714,1.869234347938)
--(axis cs:4.16364956210586,1.87144007944958)
--(axis cs:4.20228268978279,1.89563933195262)
--(axis cs:4.22502527889094,1.91497309604264)
--(axis cs:4.24395595838844,1.92923448066873)
--(axis cs:4.27487914015274,1.95850611263569)
--(axis cs:4.28562922699409,1.96777517257142)
--(axis cs:4.31886341086175,2.00203912922875)
--(axis cs:4.32730249559975,2.01019645164085)
--(axis cs:4.35902479343924,2.04557214582181)
--(axis cs:4.3689757642054,2.05629599396113)
--(axis cs:4.39612335236185,2.08910516241487)
--(axis cs:4.41064903281105,2.10661694599213)
--(axis cs:4.43037061477455,2.13263817900792)
--(axis cs:4.4523223014167,2.16251073348685)
--(axis cs:4.46170302361205,2.17617119560098)
--(axis cs:4.48998846836526,2.21970421219404)
--(axis cs:4.49399557002235,2.22628196523327)
--(axis cs:4.51550262453543,2.2632372287871)
--(axis cs:4.53566883862801,2.30259439416095)
--(axis cs:4.5377636361339,2.30677024538016)
--(axis cs:4.55754915671944,2.35030326197321)
--(axis cs:4.5740555876676,2.39383627856627)
--(axis cs:4.57734210723366,2.40400002784011)
--(axis cs:4.58832048841191,2.43736929515933)
--(axis cs:4.59991486118551,2.48090231175239)
--(axis cs:4.60886209824027,2.52443532834544)
--(axis cs:4.61541038890382,2.5679683449385)
--(axis cs:4.61901537583931,2.60371983401969)
--(axis cs:4.61986355817366,2.61150136153156)
--(axis cs:4.62251487814484,2.65503437812462)
--(axis cs:4.6231300117804,2.69856739471767)
--(axis cs:4.62181973651281,2.74210041131073)
--(axis cs:4.61901537583931,2.78073658615114)
--(axis cs:4.61869632940163,2.78563342790379)
--(axis cs:4.61429239192457,2.82916644449685)
--(axis cs:4.60831559424191,2.8726994610899)
--(axis cs:4.60074326822067,2.91623247768296)
--(axis cs:4.59151379622555,2.95976549427602)
--(axis cs:4.58052250387096,3.00329851086908)
--(axis cs:4.57734210723366,3.01455379024888)
--(axis cs:4.56875152824096,3.04683152746214)
--(axis cs:4.55555895328864,3.09036454405519)
--(axis cs:4.54035739846173,3.13389756064825)
--(axis cs:4.53566883862801,3.14634262142502)
--(axis cs:4.52422755056247,3.17743057724131)
--(axis cs:4.50627110302208,3.22096359383437)
--(axis cs:4.49399557002235,3.24787092454849)
--(axis cs:4.4863307230242,3.26449661042742)
--(axis cs:4.46451210341797,3.30802962702048)
--(axis cs:4.4523223014167,3.33017875841831)
--(axis cs:4.4399532247345,3.35156264361354)
--(axis cs:4.41181154787545,3.3950956602066)
--(axis cs:4.41064903281105,3.39682316784276)
--(axis cs:4.37960178495251,3.43862867679966)
--(axis cs:4.3689757642054,3.45169552977076)
--(axis cs:4.34057662722961,3.48216169339271)
--(axis cs:4.32730249559975,3.49543774779304)
--(axis cs:4.29110830889176,3.52569470998577)
--(axis cs:4.28562922699409,3.53005051145313)
--(axis cs:4.24395595838844,3.55837104731832)
--(axis cs:4.22434632345499,3.56922772657883)
--(axis cs:4.20228268978279,3.58120226776403)
--(axis cs:4.16060942117714,3.60021520411802)
--(axis cs:4.12785257996494,3.61276074317189)
--(axis cs:4.11893615257148,3.61619651005783)
--(axis cs:4.07726288396583,3.63135579547946)
--(axis cs:4.03558961536018,3.64487218599732)
--(axis cs:3.99796600372945,3.65629375976494)
--(axis cs:3.99391634675453,3.65756514543432)
--(axis cs:3.95224307814887,3.67113455021907)
--(axis cs:3.91056980954322,3.6842135355218)
--(axis cs:3.86889654093757,3.69694459553791)
--(axis cs:3.85972940760171,3.699826776358)
--(axis cs:3.82722327233192,3.71065048555928)
--(axis cs:3.78555000372626,3.72425595872822)
--(axis cs:3.74387673512061,3.73730376064004)
--(axis cs:3.72407965251155,3.74335979295106)
--(axis cs:3.70220346651496,3.75056887289129)
--(axis cs:3.66053019790931,3.763728528828)
--(axis cs:3.61885692930366,3.77586769194692)
--(axis cs:3.57731007947429,3.78689280954412)
--(axis cs:3.577183660698,3.78692955877911)
--(axis cs:3.53551039209235,3.79810155978209)
--(axis cs:3.4938371234867,3.80782710217173)
--(axis cs:3.45216385488105,3.81608192662058)
--(axis cs:3.41049058627539,3.82284662917417)
--(axis cs:3.36881731766974,3.82811129833553)
--(axis cs:3.34318235170249,3.83042582613717)
--(axis cs:3.32714404906409,3.8320528731492)
--(axis cs:3.28547078045844,3.83465082171658)
--(axis cs:3.24379751185278,3.83585014886699)
--(axis cs:3.20212424324713,3.83606764704232)
--(axis cs:3.16045097464148,3.83603271000616)
--(axis cs:3.11877770603583,3.83691483396617)
--(axis cs:3.07710443743018,3.8404272777778)
--(axis cs:3.03543116882452,3.84884532058532)
--(axis cs:2.99375790021887,3.8648760342464)
--(axis cs:2.97895066718828,3.87395884273023)
--(axis cs:2.95208463161322,3.8924489876452)
--(axis cs:2.92642064977073,3.91749185932329)
--(axis cs:2.91041136300757,3.9350436784312)
--(axis cs:2.89173930313209,3.96102487591635)
--(axis cs:2.86873809440191,3.99700674405542)
--(axis cs:2.86459076582425,4.0045578925094)
--(axis cs:2.84304373570857,4.04809090910246)
--(axis cs:2.82706482579626,4.08424436532789)
--(axis cs:2.82402891990633,4.09162392569552)
--(axis cs:2.80785290919604,4.13515694228858)
--(axis cs:2.79330020758686,4.17868995888163)
--(axis cs:2.78539155719061,4.20466761925826)
--(axis cs:2.78005186143299,4.22222297547469)
--(axis cs:2.76799013475626,4.26575599206775)
--(axis cs:2.7569079632806,4.30928900866081)
--(axis cs:2.74656923774376,4.35282202525387)
--(axis cs:2.74371828858496,4.36555629748647)
--(axis cs:2.73637943546356,4.39635504184692)
--(axis cs:2.72657673763785,4.43988805843998)
--(axis cs:2.71715565533761,4.48342107503304)
--(axis cs:2.7079448636918,4.5269540916261)
--(axis cs:2.7020450199793,4.55512168611033)
--(axis cs:2.69837930656656,4.57048710821915)
--(axis cs:2.68814118078766,4.61402012481221)
--(axis cs:2.67791392027297,4.65755314140527)
--(axis cs:2.6675689163725,4.70108615799833)
--(axis cs:2.66037175137365,4.73079945639801)
--(axis cs:2.65623293166444,4.74461917459139)
--(axis cs:2.64312945242092,4.78815219118444)
--(axis cs:2.62989538115992,4.8316852077775)
--(axis cs:2.618698482768,4.86788735726431)
--(axis cs:2.61550452068086,4.87521822437056)
--(axis cs:2.59661714397174,4.91875124096362)
--(axis cs:2.57797084388604,4.96228425755667)
--(axis cs:2.57702521416235,4.96448060819873)
--(axis cs:2.5455115114275,5.00581727414973)
--(axis cs:2.5353519455567,5.01983793992244)
--(axis cs:2.49367867695104,5.02683905988203)
--(axis cs:2.47797337573288,5.00581727414973)
--(axis cs:2.45215271556524,4.96228425755667)
--(axis cs:2.45200540834539,4.96198573679106)
--(axis cs:2.44133604400491,4.91875124096362)
--(axis cs:2.43252748993664,4.87521822437056)
--(axis cs:2.42535899910779,4.8316852077775)
--(axis cs:2.41957918302945,4.78815219118444)
--(axis cs:2.41497472071702,4.74461917459139)
--(axis cs:2.41136274192386,4.70108615799833)
--(axis cs:2.41033213973974,4.68541138466008)
--(axis cs:2.40888075425633,4.65755314140527)
--(axis cs:2.40710783287788,4.61402012481221)
--(axis cs:2.40577945795495,4.57048710821915)
--(axis cs:2.40482339528581,4.5269540916261)
--(axis cs:2.40417288974104,4.48342107503304)
--(axis cs:2.40376667255235,4.43988805843998)
--(axis cs:2.40354923421728,4.39635504184692)
--(axis cs:2.40347133310571,4.35282202525387)
--(axis cs:2.40349069353744,4.30928900866081)
--(axis cs:2.40357282743396,4.26575599206775)
--(axis cs:2.4036918937467,4.22222297547469)
--(axis cs:2.40383149396956,4.17868995888163)
--(axis cs:2.40398529490058,4.13515694228858)
--(axis cs:2.40415737561964,4.09162392569552)
--(axis cs:2.40436221673747,4.04809090910246)
--(axis cs:2.40462428569912,4.0045578925094)
--(axis cs:2.40497721814568,3.96102487591635)
--(axis cs:2.40546264488783,3.91749185932329)
--(axis cs:2.40612875824526,3.87395884273023)
--(axis cs:2.40702874230693,3.83042582613717)
--(axis cs:2.40821920373051,3.78689280954412)
--(axis cs:2.40975873170684,3.74335979295106)
--(axis cs:2.41033213973974,3.73058390089204)
--(axis cs:2.41163896502672,3.699826776358)
--(axis cs:2.41390626109404,3.65629375976494)
--(axis cs:2.41663040501171,3.61276074317189)
--(axis cs:2.41985576092329,3.56922772657883)
--(axis cs:2.42362505138338,3.52569470998577)
--(axis cs:2.42797965728751,3.48216169339271)
--(axis cs:2.43295999979887,3.43862867679966)
--(axis cs:2.43860593120036,3.3950956602066)
--(axis cs:2.44495707134527,3.35156264361354)
--(axis cs:2.45200540834539,3.30831631800352)
--(axis cs:2.45205036020004,3.30802962702048)
--(axis cs:2.45943884184848,3.26449661042742)
--(axis cs:2.46750398184264,3.22096359383437)
--(axis cs:2.47627613341207,3.17743057724131)
--(axis cs:2.48578467063918,3.13389756064825)
--(axis cs:2.49367867695104,3.10020059678102)
--(axis cs:2.49599296353752,3.09036454405519)
--(axis cs:2.50668837436529,3.04683152746214)
--(axis cs:2.51806289882801,3.00329851086908)
--(axis cs:2.53013248072335,2.95976549427602)
--(axis cs:2.53535194555669,2.94157625091176)
--(axis cs:2.54306383849732,2.91623247768296)
--(axis cs:2.55674691805379,2.8726994610899)
--(axis cs:2.57105147289903,2.82916644449685)
--(axis cs:2.57702521416235,2.81131810132232)
--(axis cs:2.58679482661218,2.78563342790379)
--(axis cs:2.60366961847738,2.74210041131073)
--(axis cs:2.618698482768,2.70431613918168)
--(axis cs:2.6215533564122,2.69856739471767)
--(axis cs:2.64301935897306,2.65503437812462)
--(axis cs:2.66037175137365,2.62029683114321)
--(axis cs:2.6667093927519,2.61150136153156)
--(axis cs:2.69767014659668,2.5679683449385)
--(axis cs:2.7020450199793,2.56169208480642)
--(axis cs:2.74371828858496,2.53076208864584)
--(axis cs:2.78539155719061,2.52808328316051)
--(axis cs:2.82706482579626,2.54860090047465)
--(axis cs:2.84973635371066,2.5679683449385)
--(axis cs:2.86873809440191,2.5821227469568)
--(axis cs:2.90452716775468,2.61150136153156)
--(axis cs:2.91041136300757,2.61558959329875)
--(axis cs:2.95208463161322,2.63930427857474)
--(axis cs:2.99375790021887,2.65100552570556)
--(axis cs:3.03543116882452,2.65018151146004)
--(axis cs:3.07710443743018,2.63897143869797)
--(axis cs:3.11877770603583,2.62044328826844)
--(axis cs:3.13392167439993,2.61150136153156)
--(axis cs:3.16045097464148,2.59630255850062)
--(axis cs:3.20212424324713,2.56924649797653)
--(axis cs:3.2038865858588,2.5679683449385)
--(axis cs:3.24379751185278,2.53941747367811)
--(axis cs:3.26429932753483,2.52443532834544)
--(axis cs:3.28547078045844,2.50896477789736)
--(axis cs:3.3239786219959,2.48090231175239)
--(axis cs:3.32714404906409,2.47856388456187)
--(axis cs:3.36881731766974,2.44742510736213)
--(axis cs:3.38262509151638,2.43736929515933)
--(axis cs:3.41049058627539,2.41642919413149)
--(axis cs:3.44161100974781,2.39383627856627)
--(axis cs:3.45216385488105,2.38582192754803)
--(axis cs:3.4938371234867,2.35485067449807)
--(axis cs:3.50006392336903,2.35030326197321)
--(axis cs:3.53551039209235,2.32274643942289)
--(axis cs:3.55666436726304,2.30677024538015)
--(axis cs:3.577183660698,2.2900504400344)
--(axis cs:3.61088153681195,2.2632372287871)
--(axis cs:3.61885692930366,2.25630024214579)
--(axis cs:3.66053019790931,2.22076191464561)
--(axis cs:3.66179658751397,2.21970421219404)
--(axis cs:3.70220346651496,2.18226871131327)
--(axis cs:3.70903508258632,2.17617119560098)
--(axis cs:3.74387673512061,2.14130860704113)
--(axis cs:3.75299602977355,2.13263817900792)
--(axis cs:3.78555000372626,2.09763232277599)
--(axis cs:3.79408081035177,2.08910516241487)
--(axis cs:3.82722327233192,2.05139687611586)
--(axis cs:3.83290947614619,2.04557214582181)
--(axis cs:3.86889654093757,2.00347076667635)
--(axis cs:3.87031870310246,2.00203912922875)
--(axis cs:3.9080711806356,1.95850611263569)
--(axis cs:3.91056980954322,1.95521036299042)
--(axis cs:3.94875380363579,1.91497309604264)
--(axis cs:3.95224307814887,1.91080772778652)
--(axis cs:3.99391634675453,1.87510702776701)
--(axis cs:4.00111796622534,1.87144007944958)
--(axis cs:4.03558961536018,1.85180040225493);

\path [draw=color12, semithick]
(axis cs:4.03558961536018,1.94048218771313)
--(axis cs:4.07726288396583,1.9317839612354)
--(axis cs:4.11893615257148,1.93427160645015)
--(axis cs:4.16060942117714,1.94711091396447)
--(axis cs:4.18163221177577,1.95850611263569)
--(axis cs:4.20228268978279,1.96835987454816)
--(axis cs:4.24395595838844,1.99674752194458)
--(axis cs:4.25005856190156,2.00203912922875)
--(axis cs:4.28562922699409,2.03048808216218)
--(axis cs:4.30118095626026,2.04557214582181)
--(axis cs:4.32730249559975,2.06966778908969)
--(axis cs:4.3453709629201,2.08910516241487)
--(axis cs:4.3689757642054,2.11403862495437)
--(axis cs:4.38455445639235,2.13263817900792)
--(axis cs:4.41064903281105,2.16426799964308)
--(axis cs:4.41957644893003,2.17617119560098)
--(axis cs:4.45074424180489,2.21970421219404)
--(axis cs:4.4523223014167,2.22202496718864)
--(axis cs:4.47843924023445,2.2632372287871)
--(axis cs:4.49399557002235,2.29066792337916)
--(axis cs:4.50273736326149,2.30677024538016)
--(axis cs:4.52383530070165,2.35030326197321)
--(axis cs:4.53566883862801,2.37886807681373)
--(axis cs:4.54179989546274,2.39383627856627)
--(axis cs:4.55707107815626,2.43736929515933)
--(axis cs:4.56930370698408,2.48090231175239)
--(axis cs:4.57734210723366,2.5176125626455)
--(axis cs:4.57888953969078,2.52443532834544)
--(axis cs:4.58645427596301,2.5679683449385)
--(axis cs:4.59158564445029,2.61150136153156)
--(axis cs:4.59447968824782,2.65503437812462)
--(axis cs:4.59529449992869,2.69856739471767)
--(axis cs:4.59414904810456,2.74210041131073)
--(axis cs:4.59112249206261,2.78563342790379)
--(axis cs:4.58625340673723,2.82916644449685)
--(axis cs:4.57953841470551,2.8726994610899)
--(axis cs:4.57734210723366,2.88410113681372)
--(axis cs:4.57161169125156,2.91623247768296)
--(axis cs:4.56219943561731,2.95976549427602)
--(axis cs:4.55096279652524,3.00329851086908)
--(axis cs:4.53773457973871,3.04683152746214)
--(axis cs:4.53566883862801,3.05301506872165)
--(axis cs:4.52365001228785,3.09036454405519)
--(axis cs:4.50759069282788,3.13389756064825)
--(axis cs:4.49399557002235,3.1664626986092)
--(axis cs:4.48944898830434,3.17743057724131)
--(axis cs:4.46985693446057,3.22096359383437)
--(axis cs:4.4523223014167,3.25523430572548)
--(axis cs:4.44745600715226,3.26449661042742)
--(axis cs:4.42276371345267,3.30802962702048)
--(axis cs:4.41064903281105,3.32740265623268)
--(axis cs:4.39452360215401,3.35156264361354)
--(axis cs:4.3689757642054,3.38612482389419)
--(axis cs:4.36169240946742,3.3950956602066)
--(axis cs:4.32730249559975,3.43409761752005)
--(axis cs:4.32278202523694,3.43862867679966)
--(axis cs:4.28562922699409,3.47356853135513)
--(axis cs:4.2749669523388,3.48216169339271)
--(axis cs:4.24395595838844,3.50604136576739)
--(axis cs:4.21320471960798,3.52569470998577)
--(axis cs:4.20228268978279,3.53248299258175)
--(axis cs:4.16060942117714,3.55526069848185)
--(axis cs:4.13038520731105,3.56922772657883)
--(axis cs:4.11893615257148,3.57450298360241)
--(axis cs:4.07726288396583,3.59228366361589)
--(axis cs:4.03558961536018,3.60791354418663)
--(axis cs:4.02224129021609,3.61276074317189)
--(axis cs:3.99391634675453,3.62329352277045)
--(axis cs:3.95224307814888,3.63812831614761)
--(axis cs:3.91056980954322,3.65216177248802)
--(axis cs:3.89838129108465,3.65629375976494)
--(axis cs:3.86889654093757,3.66674480991905)
--(axis cs:3.82722327233192,3.68116311943762)
--(axis cs:3.78555000372626,3.69493174765301)
--(axis cs:3.77050617063281,3.699826776358)
--(axis cs:3.74387673512061,3.70904721517082)
--(axis cs:3.70220346651496,3.72286110961193)
--(axis cs:3.66053019790931,3.73570309583677)
--(axis cs:3.63387671371571,3.74335979295106)
--(axis cs:3.61885692930366,3.74802848383776)
--(axis cs:3.577183660698,3.7599880885842)
--(axis cs:3.53551039209235,3.77057475075019)
--(axis cs:3.4938371234867,3.77975557982854)
--(axis cs:3.45543946737361,3.78689280954412)
--(axis cs:3.45216385488105,3.78756477200507)
--(axis cs:3.41049058627539,3.79449402016611)
--(axis cs:3.36881731766974,3.79968442965189)
--(axis cs:3.32714404906409,3.80314903733465)
--(axis cs:3.28547078045844,3.80495165304273)
--(axis cs:3.24379751185278,3.8052603807731)
--(axis cs:3.20212424324713,3.80443017691272)
--(axis cs:3.16045097464148,3.80311532769742)
--(axis cs:3.11877770603583,3.8023993170243)
--(axis cs:3.07710443743018,3.8039070460039)
--(axis cs:3.03543116882452,3.80983993299361)
--(axis cs:2.99375790021887,3.82286917378942)
--(axis cs:2.97947728159479,3.83042582613717)
--(axis cs:2.95208463161322,3.84656412835404)
--(axis cs:2.92060176244728,3.87395884273023)
--(axis cs:2.91041136300757,3.88386625271675)
--(axis cs:2.88365378664369,3.91749185932329)
--(axis cs:2.86873809440191,3.93850147981796)
--(axis cs:2.85510732511599,3.96102487591635)
--(axis cs:2.83157456200051,4.0045578925094)
--(axis cs:2.82706482579626,4.01380318833562)
--(axis cs:2.81150903553451,4.04809090910246)
--(axis cs:2.79388605769037,4.09162392569552)
--(axis cs:2.78539155719061,4.11486482134922)
--(axis cs:2.77792703555089,4.13515694228858)
--(axis cs:2.76348988532591,4.17868995888163)
--(axis cs:2.75045421363022,4.22222297547469)
--(axis cs:2.74371828858496,4.24674513061629)
--(axis cs:2.73804340443379,4.26575599206775)
--(axis cs:2.72614406718998,4.30928900866081)
--(axis cs:2.71516696857402,4.35282202525387)
--(axis cs:2.7048634086257,4.39635504184692)
--(axis cs:2.7020450199793,4.40883174332674)
--(axis cs:2.69381529669177,4.43988805843998)
--(axis cs:2.68286856307309,4.48342107503304)
--(axis cs:2.67232601972917,4.5269540916261)
--(axis cs:2.66199577271232,4.57048710821915)
--(axis cs:2.66037175137365,4.57737048628914)
--(axis cs:2.64922708531589,4.61402012481221)
--(axis cs:2.63629682110959,4.65755314140527)
--(axis cs:2.62351362703929,4.70108615799833)
--(axis cs:2.618698482768,4.71739927433644)
--(axis cs:2.60655881138558,4.74461917459139)
--(axis cs:2.58776185690213,4.78815219118444)
--(axis cs:2.57702521416235,4.81352139791526)
--(axis cs:2.55981490259971,4.8316852077775)
--(axis cs:2.5353519455567,4.85966171348618)
--(axis cs:2.49367867695104,4.84026403544586)
--(axis cs:2.49023393452653,4.8316852077775)
--(axis cs:2.47545803891533,4.78815219118444)
--(axis cs:2.46391090246361,4.74461917459139)
--(axis cs:2.45490713980484,4.70108615799833)
--(axis cs:2.45200540834539,4.68378817342433)
--(axis cs:2.44920130424069,4.65755314140527)
--(axis cs:2.4453406081992,4.61402012481221)
--(axis cs:2.44221715612562,4.57048710821915)
--(axis cs:2.43970382164992,4.5269540916261)
--(axis cs:2.43768860452,4.48342107503304)
--(axis cs:2.43607311793249,4.43988805843998)
--(axis cs:2.43477166092405,4.39635504184692)
--(axis cs:2.43371076090119,4.35282202525387)
--(axis cs:2.43282906961181,4.30928900866081)
--(axis cs:2.43207748785598,4.26575599206775)
--(axis cs:2.43141938524938,4.22222297547469)
--(axis cs:2.43083077718969,4.17868995888163)
--(axis cs:2.43030032733901,4.13515694228858)
--(axis cs:2.4298290643868,4.09162392569552)
--(axis cs:2.42942973767565,4.04809090910246)
--(axis cs:2.4291257847775,4.0045578925094)
--(axis cs:2.42894993889817,3.96102487591635)
--(axis cs:2.42894255616485,3.91749185932329)
--(axis cs:2.42914978316692,3.87395884273023)
--(axis cs:2.42962170644034,3.83042582613717)
--(axis cs:2.43041062477853,3.78689280954412)
--(axis cs:2.43156956387916,3.74335979295106)
--(axis cs:2.4331511164275,3.699826776358)
--(axis cs:2.43520664701748,3.65629375976494)
--(axis cs:2.43778585817075,3.61276074317189)
--(axis cs:2.44093667735192,3.56922772657883)
--(axis cs:2.44470539895028,3.52569470998577)
--(axis cs:2.44913700074494,3.48216169339271)
--(axis cs:2.45200540834539,3.45778103318747)
--(axis cs:2.45419503609961,3.43862867679966)
--(axis cs:2.45981522382418,3.3950956602066)
--(axis cs:2.46610936596113,3.35156264361354)
--(axis cs:2.47311012153775,3.30802962702048)
--(axis cs:2.48085029139139,3.26449661042742)
--(axis cs:2.48936261783052,3.22096359383437)
--(axis cs:2.49367867695104,3.20053002407385)
--(axis cs:2.4985995813191,3.17743057724131)
--(axis cs:2.50850262380047,3.13389756064825)
--(axis cs:2.51914076614577,3.09036454405519)
--(axis cs:2.53053784415447,3.04683152746214)
--(axis cs:2.5353519455567,3.02927424122243)
--(axis cs:2.5429282982129,3.00329851086908)
--(axis cs:2.55618588625049,2.95976549427602)
--(axis cs:2.57015825061222,2.91623247768296)
--(axis cs:2.57702521416235,2.89548626846378)
--(axis cs:2.58561646104053,2.8726994610899)
--(axis cs:2.60246077790928,2.82916644449685)
--(axis cs:2.618698482768,2.78870182148669)
--(axis cs:2.6202362051021,2.78563342790379)
--(axis cs:2.64207149637152,2.74210041131073)
--(axis cs:2.66037175137365,2.70645970974219)
--(axis cs:2.66619609915764,2.69856739471767)
--(axis cs:2.69827526492333,2.65503437812462)
--(axis cs:2.7020450199793,2.64986547680349)
--(axis cs:2.74371828858496,2.61973418392518)
--(axis cs:2.78539155719061,2.61520510516592)
--(axis cs:2.82706482579626,2.63008216735774)
--(axis cs:2.86816346048512,2.65503437812462)
--(axis cs:2.86873809440191,2.65533824417213)
--(axis cs:2.91041136300757,2.67888242442905)
--(axis cs:2.95208463161322,2.69496326979998)
--(axis cs:2.98129292647205,2.69856739471767)
--(axis cs:2.99375790021887,2.69985323188146)
--(axis cs:3.00223196115838,2.69856739471767)
--(axis cs:3.03543116882452,2.69378048760585)
--(axis cs:3.07710443743018,2.67859189056013)
--(axis cs:3.11877770603583,2.6571555280373)
--(axis cs:3.12197018796192,2.65503437812462)
--(axis cs:3.16045097464148,2.63048846170084)
--(axis cs:3.18736686974811,2.61150136153156)
--(axis cs:3.20212424324713,2.60137202997074)
--(axis cs:3.24379751185278,2.57085067310103)
--(axis cs:3.24755707375939,2.5679683449385)
--(axis cs:3.28547078045844,2.5391895317007)
--(axis cs:3.30506037761423,2.52443532834544)
--(axis cs:3.32714404906409,2.50773816764534)
--(axis cs:3.36347157469537,2.48090231175239)
--(axis cs:3.36881731766974,2.4768830473519)
--(axis cs:3.41049058627539,2.44585369198277)
--(axis cs:3.42223301660689,2.43736929515933)
--(axis cs:3.45216385488105,2.41496693467669)
--(axis cs:3.48151348130882,2.39383627856627)
--(axis cs:3.4938371234867,2.38451872544801)
--(axis cs:3.53551039209235,2.35386347980665)
--(axis cs:3.54044205869448,2.35030326197321)
--(axis cs:3.577183660698,2.32196771065243)
--(axis cs:3.59752604044016,2.30677024538016)
--(axis cs:3.61885692930366,2.28952057511964)
--(axis cs:3.65231978466799,2.2632372287871)
--(axis cs:3.66053019790931,2.25616791830798)
--(axis cs:3.70220346651496,2.22129240814806)
--(axis cs:3.70416710951848,2.21970421219404)
--(axis cs:3.74387673512061,2.18401803981287)
--(axis cs:3.75310003372486,2.17617119560098)
--(axis cs:3.78555000372626,2.14519787118609)
--(axis cs:3.79973118269983,2.13263817900792)
--(axis cs:3.82722327233192,2.10510843584898)
--(axis cs:3.84496632360411,2.08910516241487)
--(axis cs:3.86889654093757,2.06457196374308)
--(axis cs:3.89036618846763,2.04557214582181)
--(axis cs:3.91056980954322,2.02520055426235)
--(axis cs:3.93888164764873,2.00203912922875)
--(axis cs:3.95224307814887,1.98959354695724)
--(axis cs:3.99391634675453,1.96093428440324)
--(axis cs:3.9994339939339,1.95850611263569)
--(axis cs:4.03558961536018,1.94048218771313);

\path [draw=color13, semithick]
(axis cs:4.07726288396583,1.99951134067197)
--(axis cs:4.11893615257148,2.00056601689084)
--(axis cs:4.12460411913541,2.00203912922875)
--(axis cs:4.16060942117714,2.01024730995312)
--(axis cs:4.20228268978279,2.02820180646012)
--(axis cs:4.22989174618515,2.04557214582181)
--(axis cs:4.24395595838844,2.05371887329791)
--(axis cs:4.28562922699409,2.085535673072)
--(axis cs:4.28947455138676,2.08910516241487)
--(axis cs:4.32730249559975,2.12303944010684)
--(axis cs:4.33639602908597,2.13263817900792)
--(axis cs:4.3689757642054,2.16700397066028)
--(axis cs:4.37662051451189,2.17617119560098)
--(axis cs:4.41064903281105,2.21840439578467)
--(axis cs:4.41159835103846,2.21970421219404)
--(axis cs:4.44199075597725,2.2632372287871)
--(axis cs:4.4523223014167,2.27946918776011)
--(axis cs:4.46854535036555,2.30677024538016)
--(axis cs:4.49129470388484,2.35030326197321)
--(axis cs:4.49399557002235,2.35612744912623)
--(axis cs:4.51089305477244,2.39383627856627)
--(axis cs:4.52709810746518,2.43736929515933)
--(axis cs:4.53566883862801,2.46552943190246)
--(axis cs:4.54036661751657,2.48090231175239)
--(axis cs:4.55109966959298,2.52443532834544)
--(axis cs:4.55907870951053,2.5679683449385)
--(axis cs:4.56454555262589,2.61150136153156)
--(axis cs:4.56770812456235,2.65503437812462)
--(axis cs:4.56873666738901,2.69856739471767)
--(axis cs:4.56776161846186,2.74210041131073)
--(axis cs:4.56487232958157,2.78563342790379)
--(axis cs:4.56011593433448,2.82916644449685)
--(axis cs:4.55349577179285,2.8726994610899)
--(axis cs:4.54496881716901,2.91623247768296)
--(axis cs:4.53566883862801,2.95487124398616)
--(axis cs:4.53455549475023,2.95976549427602)
--(axis cs:4.52309890343448,3.00329851086908)
--(axis cs:4.50958778371645,3.04683152746214)
--(axis cs:4.49399557002235,3.08979089342166)
--(axis cs:4.49379195557794,3.09036454405519)
--(axis cs:4.4769600213694,3.13389756064825)
--(axis cs:4.45740220062709,3.17743057724131)
--(axis cs:4.4523223014167,3.18786278746954)
--(axis cs:4.435933672716,3.22096359383437)
--(axis cs:4.41123083400513,3.26449661042742)
--(axis cs:4.41064903281105,3.2654690092993)
--(axis cs:4.38382473196545,3.30802962702048)
--(axis cs:4.3689757642054,3.32914578536925)
--(axis cs:4.35193532027608,3.35156264361354)
--(axis cs:4.32730249559975,3.38117490525978)
--(axis cs:4.31445350354161,3.3950956602066)
--(axis cs:4.28562922699409,3.42416858430991)
--(axis cs:4.26930014354628,3.43862867679966)
--(axis cs:4.24395595838844,3.45990097157431)
--(axis cs:4.2129566076005,3.48216169339271)
--(axis cs:4.20228268978279,3.48955408121706)
--(axis cs:4.16060942117714,3.51506897005156)
--(axis cs:4.14070821304906,3.52569470998577)
--(axis cs:4.11893615257148,3.53718013151372)
--(axis cs:4.07726288396583,3.55685518145874)
--(axis cs:4.04812155414924,3.56922772657883)
--(axis cs:4.03558961536018,3.57459757103674)
--(axis cs:3.99391634675453,3.59174778869537)
--(axis cs:3.95224307814887,3.60748659183885)
--(axis cs:3.93803187038924,3.61276074317189)
--(axis cs:3.91056980954322,3.62327829789983)
--(axis cs:3.86889654093757,3.6386983033801)
--(axis cs:3.82722327233192,3.65330159905113)
--(axis cs:3.81861744394468,3.65629375976494)
--(axis cs:3.78555000372626,3.66837797868313)
--(axis cs:3.74387673512061,3.68285988181233)
--(axis cs:3.70220346651496,3.69639840586528)
--(axis cs:3.6911474085376,3.699826776358)
--(axis cs:3.66053019790931,3.70997468660859)
--(axis cs:3.61885692930366,3.72268766000216)
--(axis cs:3.577183660698,3.73411033128759)
--(axis cs:3.53907414483897,3.74335979295106)
--(axis cs:3.53551039209235,3.74430010201776)
--(axis cs:3.4938371234867,3.75391640399323)
--(axis cs:3.45216385488105,3.76187330707563)
--(axis cs:3.41049058627539,3.76813847936872)
--(axis cs:3.36881731766974,3.77267891609556)
--(axis cs:3.32714404906409,3.77547532563799)
--(axis cs:3.28547078045844,3.77655167357794)
--(axis cs:3.24379751185278,3.77602718905907)
--(axis cs:3.20212424324713,3.77419776881535)
--(axis cs:3.16045097464148,3.77164888213257)
--(axis cs:3.11877770603583,3.76938931772729)
--(axis cs:3.07710443743018,3.76897284641741)
--(axis cs:3.03543116882452,3.77254933368399)
--(axis cs:2.99375790021887,3.78277819258716)
--(axis cs:2.98459578059431,3.78689280954412)
--(axis cs:2.95208463161322,3.80300473956966)
--(axis cs:2.9166791911407,3.83042582613717)
--(axis cs:2.91041136300757,3.83581243270649)
--(axis cs:2.87688297134191,3.87395884273023)
--(axis cs:2.86873809440191,3.88429804248841)
--(axis cs:2.84667858728858,3.91749185932329)
--(axis cs:2.82706482579626,3.95064523334619)
--(axis cs:2.82137994261203,3.96102487591635)
--(axis cs:2.79984538384705,4.0045578925094)
--(axis cs:2.78539155719061,4.03738699790066)
--(axis cs:2.78061861962652,4.04809090910246)
--(axis cs:2.76312268420332,4.09162392569552)
--(axis cs:2.74758993700317,4.13515694228858)
--(axis cs:2.74371828858496,4.14708227920382)
--(axis cs:2.73240153842427,4.17868995888163)
--(axis cs:2.71845699943931,4.22222297547469)
--(axis cs:2.70587912761366,4.26575599206775)
--(axis cs:2.7020450199793,4.28011357186786)
--(axis cs:2.69258942492219,4.30928900866081)
--(axis cs:2.6797485012901,4.35282202525387)
--(axis cs:2.66793485839168,4.39635504184692)
--(axis cs:2.66037175137365,4.42591666350257)
--(axis cs:2.65543301211112,4.43988805843998)
--(axis cs:2.64103260356092,4.48342107503304)
--(axis cs:2.62759654637527,4.5269540916261)
--(axis cs:2.618698482768,4.55698800128465)
--(axis cs:2.61180551725241,4.57048710821915)
--(axis cs:2.59109132852248,4.61402012481221)
--(axis cs:2.57702521416235,4.64591266152523)
--(axis cs:2.55738959943122,4.65755314140527)
--(axis cs:2.5353519455567,4.67252636414178)
--(axis cs:2.52523368095106,4.65755314140527)
--(axis cs:2.50251615918085,4.61402012481221)
--(axis cs:2.49367867695104,4.59143881113236)
--(axis cs:2.49012990981084,4.57048710821915)
--(axis cs:2.48388657524811,4.5269540916261)
--(axis cs:2.4787538475292,4.48342107503304)
--(axis cs:2.47450359955317,4.43988805843998)
--(axis cs:2.47094929121661,4.39635504184692)
--(axis cs:2.46793932591294,4.35282202525387)
--(axis cs:2.46535229520774,4.30928900866081)
--(axis cs:2.46309351095895,4.26575599206775)
--(axis cs:2.46109235578917,4.22222297547469)
--(axis cs:2.45930008107889,4.17868995888163)
--(axis cs:2.45768776674592,4.13515694228858)
--(axis cs:2.45624424047039,4.09162392569552)
--(axis cs:2.45497383941539,4.04809090910246)
--(axis cs:2.45389398196924,4.0045578925094)
--(axis cs:2.45303259311614,3.96102487591635)
--(axis cs:2.45242548564258,3.91749185932329)
--(axis cs:2.45211383308153,3.87395884273023)
--(axis cs:2.45214187592819,3.83042582613717)
--(axis cs:2.45255498244612,3.78689280954412)
--(axis cs:2.45339814624045,3.74335979295106)
--(axis cs:2.45471495428082,3.699826776358)
--(axis cs:2.45654701087976,3.65629375976494)
--(axis cs:2.45893376287721,3.61276074317189)
--(axis cs:2.46191264331867,3.56922772657883)
--(axis cs:2.46551943631953,3.52569470998577)
--(axis cs:2.46978876312213,3.48216169339271)
--(axis cs:2.47475459572714,3.43862867679966)
--(axis cs:2.48045071678237,3.3950956602066)
--(axis cs:2.48691106002928,3.35156264361354)
--(axis cs:2.49367867695104,3.31094183040173)
--(axis cs:2.49417203428174,3.30802962702048)
--(axis cs:2.5022362942717,3.26449661042742)
--(axis cs:2.51105064877018,3.22096359383437)
--(axis cs:2.52064524932802,3.17743057724131)
--(axis cs:2.53104900263591,3.13389756064825)
--(axis cs:2.53535194555669,3.11695983254016)
--(axis cs:2.54256099913081,3.09036454405519)
--(axis cs:2.55503408328616,3.04683152746214)
--(axis cs:2.56829787943746,3.00329851086908)
--(axis cs:2.57702521416235,2.97597465702794)
--(axis cs:2.58292916970331,2.95976549427602)
--(axis cs:2.59930458547523,2.91623247768296)
--(axis cs:2.61647863120174,2.8726994610899)
--(axis cs:2.618698482768,2.86714915962375)
--(axis cs:2.63765252663932,2.82916644449685)
--(axis cs:2.66017308950222,2.78563342790379)
--(axis cs:2.66037175137365,2.78524911650702)
--(axis cs:2.69228873821098,2.74210041131073)
--(axis cs:2.7020450199793,2.7290382439627)
--(axis cs:2.74371828858496,2.69888306852954)
--(axis cs:2.74555428739553,2.69856739471767)
--(axis cs:2.78539155719061,2.69164081858803)
--(axis cs:2.81274307815326,2.69856739471767)
--(axis cs:2.82706482579626,2.70180476322523)
--(axis cs:2.86873809440191,2.71955515215009)
--(axis cs:2.91041136300757,2.73646688019412)
--(axis cs:2.93391624058036,2.74210041131073)
--(axis cs:2.95208463161322,2.745828644189)
--(axis cs:2.99375790021887,2.74518909206711)
--(axis cs:3.00544758490539,2.74210041131073)
--(axis cs:3.03543116882452,2.73466595686185)
--(axis cs:3.07710443743018,2.71601166094551)
--(axis cs:3.10635414426587,2.69856739471767)
--(axis cs:3.11877770603583,2.69154583337565)
--(axis cs:3.16045097464148,2.66298146431248)
--(axis cs:3.17081584921219,2.65503437812462)
--(axis cs:3.20212424324713,2.63192202936332)
--(axis cs:3.22852788849692,2.61150136153156)
--(axis cs:3.24379751185278,2.59997071286649)
--(axis cs:3.28547078045844,2.56801675210972)
--(axis cs:3.28553270612904,2.5679683449385)
--(axis cs:3.32714404906409,2.53564185867522)
--(axis cs:3.34195473538929,2.52443532834544)
--(axis cs:3.36881731766974,2.50395225133666)
--(axis cs:3.40014642999837,2.48090231175239)
--(axis cs:3.41049058627539,2.47312617642759)
--(axis cs:3.45216385488105,2.44264569450754)
--(axis cs:3.4595767104081,2.43736929515933)
--(axis cs:3.4938371234867,2.41201342571808)
--(axis cs:3.51942700428144,2.39383627856627)
--(axis cs:3.53551039209235,2.38179466555761)
--(axis cs:3.577183660698,2.35163978156376)
--(axis cs:3.57906581203892,2.35030326197321)
--(axis cs:3.61885692930366,2.3200191119651)
--(axis cs:3.63690525491104,2.30677024538016)
--(axis cs:3.66053019790931,2.28794315238608)
--(axis cs:3.69269623536307,2.2632372287871)
--(axis cs:3.70220346651496,2.25521316635732)
--(axis cs:3.74387673512061,2.22144545215921)
--(axis cs:3.74613641459871,2.21970421219404)
--(axis cs:3.78555000372626,2.1859174122221)
--(axis cs:3.79782722628869,2.17617119560098)
--(axis cs:3.82722327233192,2.14998169366046)
--(axis cs:3.84883530410133,2.13263817900792)
--(axis cs:3.86889654093757,2.11444753959826)
--(axis cs:3.90119191342595,2.08910516241487)
--(axis cs:3.91056980954322,2.08075340626449)
--(axis cs:3.95224307814887,2.05031844443371)
--(axis cs:3.96081198470841,2.04557214582181)
--(axis cs:3.99391634675453,2.02475876542706)
--(axis cs:4.03558961536018,2.00775666361636)
--(axis cs:4.06557577567423,2.00203912922875)
--(axis cs:4.07726288396583,1.99951134067197);

\path [draw=color14, semithick]
(axis cs:3.99391634675453,2.07743478643584)
--(axis cs:4.03558961536018,2.06177026540714)
--(axis cs:4.07726288396583,2.05422024988565)
--(axis cs:4.11893615257148,2.05475855626073)
--(axis cs:4.16060942117714,2.06338771532304)
--(axis cs:4.20228268978279,2.08017887885051)
--(axis cs:4.21735255969693,2.08910516241487)
--(axis cs:4.24395595838844,2.10385347473971)
--(axis cs:4.28270082535004,2.13263817900792)
--(axis cs:4.28562922699409,2.13474431598745)
--(axis cs:4.32730249559975,2.17196565489699)
--(axis cs:4.33129208640417,2.17617119560098)
--(axis cs:4.3689757642054,2.21663579845049)
--(axis cs:4.37148085802797,2.21970421219404)
--(axis cs:4.40550804104808,2.2632372287871)
--(axis cs:4.41064903281105,2.27031258845122)
--(axis cs:4.43468341105571,2.30677024538016)
--(axis cs:4.4523223014167,2.33694746661537)
--(axis cs:4.4596375215128,2.35030326197321)
--(axis cs:4.48073811864297,2.39383627856627)
--(axis cs:4.49399557002235,2.42652043060459)
--(axis cs:4.4982776664944,2.43736929515933)
--(axis cs:4.51279744487104,2.48090231175239)
--(axis cs:4.52415453647378,2.52443532834544)
--(axis cs:4.53263108529144,2.5679683449385)
--(axis cs:4.53566883862801,2.5901931182193)
--(axis cs:4.53868334770907,2.61150136153156)
--(axis cs:4.54240842944023,2.65503437812462)
--(axis cs:4.54377981512876,2.69856739471767)
--(axis cs:4.54292961955713,2.74210041131073)
--(axis cs:4.53994458793157,2.78563342790379)
--(axis cs:4.53566883862801,2.82234725589406)
--(axis cs:4.53493099472867,2.82916644449685)
--(axis cs:4.52836814397287,2.8726994610899)
--(axis cs:4.51987957919478,2.91623247768296)
--(axis cs:4.50937492646201,2.95976549427602)
--(axis cs:4.49670378475359,3.00329851086908)
--(axis cs:4.49399557002235,3.0115004161971)
--(axis cs:4.4826663670613,3.04683152746214)
--(axis cs:4.46646641685164,3.09036454405519)
--(axis cs:4.4523223014167,3.12347342782252)
--(axis cs:4.44787218147881,3.13389756064825)
--(axis cs:4.42736381687813,3.17743057724131)
--(axis cs:4.41064903281105,3.20858054175861)
--(axis cs:4.40380142840214,3.22096359383437)
--(axis cs:4.37726468617174,3.26449661042742)
--(axis cs:4.3689757642054,3.27693287997156)
--(axis cs:4.34687453075572,3.30802962702048)
--(axis cs:4.32730249559975,3.33298153405224)
--(axis cs:4.31139052737776,3.35156264361354)
--(axis cs:4.28562922699409,3.37933147817127)
--(axis cs:4.269291688779,3.3950956602066)
--(axis cs:4.24395595838844,3.41806884633605)
--(axis cs:4.21806324558239,3.43862867679966)
--(axis cs:4.20228268978279,3.45060875244609)
--(axis cs:4.16060942117714,3.47825581782414)
--(axis cs:4.1541144044105,3.48216169339271)
--(axis cs:4.11893615257148,3.50286966847431)
--(axis cs:4.07726288396583,3.52401340462299)
--(axis cs:4.07377324225432,3.52569470998577)
--(axis cs:4.03558961536018,3.54408228838581)
--(axis cs:3.99391634675453,3.56210349274978)
--(axis cs:3.97666637992503,3.56922772657883)
--(axis cs:3.95224307814888,3.57949746313741)
--(axis cs:3.91056980954322,3.59623239048406)
--(axis cs:3.86889654093757,3.61188380306436)
--(axis cs:3.86655318916226,3.61276074317189)
--(axis cs:3.82722327233192,3.62803769866997)
--(axis cs:3.78555000372626,3.64326693560149)
--(axis cs:3.7476869628378,3.65629375976494)
--(axis cs:3.74387673512061,3.65767480400967)
--(axis cs:3.70220346651496,3.67232766927937)
--(axis cs:3.66053019790931,3.68578629916289)
--(axis cs:3.61885692930366,3.69803544861619)
--(axis cs:3.61219870622884,3.699826776358)
--(axis cs:3.577183660698,3.70994143127113)
--(axis cs:3.53551039209235,3.72049814878069)
--(axis cs:3.4938371234867,3.72948829318406)
--(axis cs:3.45216385488105,3.73686826163721)
--(axis cs:3.41049058627539,3.74258333052426)
--(axis cs:3.40228354717218,3.74335979295106)
--(axis cs:3.36881731766974,3.74683625164513)
--(axis cs:3.32714404906409,3.74919113235559)
--(axis cs:3.28547078045844,3.74959512053549)
--(axis cs:3.24379751185278,3.74815767769747)
--(axis cs:3.20212424324713,3.74516474289965)
--(axis cs:3.18268821448874,3.74335979295106)
--(axis cs:3.16045097464148,3.74129232464224)
--(axis cs:3.11877770603583,3.73748559245022)
--(axis cs:3.07710443743018,3.73514915310236)
--(axis cs:3.03543116882452,3.73640479622089)
--(axis cs:2.99669962493002,3.74335979295106)
--(axis cs:2.99375790021887,3.74393890807499)
--(axis cs:2.95208463161322,3.76085917779686)
--(axis cs:2.91415012866506,3.78689280954412)
--(axis cs:2.91041136300757,3.78971659391985)
--(axis cs:2.8709582357138,3.83042582613717)
--(axis cs:2.86873809440191,3.83296633174041)
--(axis cs:2.83892246680639,3.87395884273023)
--(axis cs:2.82706482579626,3.89220406564706)
--(axis cs:2.81191301111249,3.91749185932329)
--(axis cs:2.7887329948943,3.96102487591635)
--(axis cs:2.78539155719061,3.96794494662611)
--(axis cs:2.76743582118789,4.0045578925094)
--(axis cs:2.74868983326691,4.04809090910246)
--(axis cs:2.74371828858496,4.06088283460607)
--(axis cs:2.73032560611421,4.09162392569552)
--(axis cs:2.7136514862984,4.13515694228858)
--(axis cs:2.7020450199793,4.16929705259163)
--(axis cs:2.69799960132127,4.17868995888163)
--(axis cs:2.68126134102551,4.22222297547469)
--(axis cs:2.66662970793981,4.26575599206775)
--(axis cs:2.66037175137365,4.28626887671349)
--(axis cs:2.64993649796419,4.30928900866081)
--(axis cs:2.63260730592735,4.35282202525387)
--(axis cs:2.618698482768,4.39249037772493)
--(axis cs:2.61574010135545,4.39635504184692)
--(axis cs:2.58711646705522,4.43988805843998)
--(axis cs:2.57702521416235,4.45800551065056)
--(axis cs:2.5353519455567,4.44027115133699)
--(axis cs:2.53523912434742,4.43988805843998)
--(axis cs:2.52389314640916,4.39635504184692)
--(axis cs:2.51468147828018,4.35282202525387)
--(axis cs:2.50708379813767,4.30928900866081)
--(axis cs:2.50072404818859,4.26575599206775)
--(axis cs:2.49533127226047,4.22222297547469)
--(axis cs:2.49367867695104,4.20737828090886)
--(axis cs:2.49155275555396,4.17868995888163)
--(axis cs:2.48856393220105,4.13515694228858)
--(axis cs:2.4858426804655,4.09162392569552)
--(axis cs:2.48338664297077,4.04809090910246)
--(axis cs:2.48120849875725,4.0045578925094)
--(axis cs:2.47933302565782,3.96102487591635)
--(axis cs:2.47779414209553,3.91749185932329)
--(axis cs:2.47663207168343,3.87395884273023)
--(axis cs:2.47589078068118,3.83042582613717)
--(axis cs:2.47561581671611,3.78689280954412)
--(axis cs:2.47585263488016,3.74335979295106)
--(axis cs:2.4766454448751,3.699826776358)
--(axis cs:2.47803656085004,3.65629375976494)
--(axis cs:2.48006619222302,3.61276074317189)
--(axis cs:2.48277258382447,3.56922772657883)
--(axis cs:2.48619239827244,3.52569470998577)
--(axis cs:2.49036123096713,3.48216169339271)
--(axis cs:2.49367867695104,3.45300952276967)
--(axis cs:2.49536411777673,3.43862867679966)
--(axis cs:2.50124229793524,3.3950956602066)
--(axis cs:2.50788636425118,3.35156264361354)
--(axis cs:2.51532403412983,3.30802962702048)
--(axis cs:2.52358426416057,3.26449661042742)
--(axis cs:2.53269670517669,3.22096359383437)
--(axis cs:2.53535194555669,3.2092418120775)
--(axis cs:2.54307045623125,3.17743057724131)
--(axis cs:2.55441912462413,3.13389756064825)
--(axis cs:2.56661791333517,3.09036454405519)
--(axis cs:2.57702521416235,3.05554243450881)
--(axis cs:2.57999719294273,3.04683152746214)
--(axis cs:2.59548097798748,3.00329851086908)
--(axis cs:2.61185968135265,2.95976549427602)
--(axis cs:2.618698482768,2.94222028130306)
--(axis cs:2.63129733950973,2.91623247768296)
--(axis cs:2.65320566084298,2.8726994610899)
--(axis cs:2.66037175137365,2.85877894873444)
--(axis cs:2.68191729363324,2.82916644449685)
--(axis cs:2.7020450199793,2.80215999884182)
--(axis cs:2.7237994728856,2.78563342790379)
--(axis cs:2.74371828858496,2.77065167724435)
--(axis cs:2.78539155719061,2.76089357536261)
--(axis cs:2.82706482579626,2.76651419059065)
--(axis cs:2.86873809440191,2.77898283208274)
--(axis cs:2.89283047111357,2.78563342790379)
--(axis cs:2.91041136300757,2.78990395659351)
--(axis cs:2.95208463161322,2.7937185572024)
--(axis cs:2.99375790021887,2.78835462889887)
--(axis cs:3.00105649161763,2.78563342790379)
--(axis cs:3.03543116882452,2.77376226260784)
--(axis cs:3.07710443743018,2.75189255500949)
--(axis cs:3.09139695552301,2.74210041131073)
--(axis cs:3.11877770603583,2.72453164566127)
--(axis cs:3.15388642916181,2.69856739471767)
--(axis cs:3.16045097464148,2.69395802394256)
--(axis cs:3.20212424324713,2.66137037373876)
--(axis cs:3.2098012301564,2.65503437812462)
--(axis cs:3.24379751185278,2.62792928167055)
--(axis cs:3.26416902326344,2.61150136153156)
--(axis cs:3.28547078045844,2.59466805420233)
--(axis cs:3.31962682303479,2.5679683449385)
--(axis cs:3.32714404906409,2.56212845882011)
--(axis cs:3.36881731766974,2.53015012338809)
--(axis cs:3.37645286454879,2.52443532834544)
--(axis cs:3.41049058627539,2.49866731791192)
--(axis cs:3.43499100330899,2.48090231175239)
--(axis cs:3.45216385488105,2.46813194289971)
--(axis cs:3.4938371234867,2.43840684474349)
--(axis cs:3.49532390076068,2.43736929515933)
--(axis cs:3.53551039209235,2.40810607748288)
--(axis cs:3.55595896843671,2.39383627856627)
--(axis cs:3.577183660698,2.37817054086067)
--(axis cs:3.61642770672362,2.35030326197321)
--(axis cs:3.61885692930366,2.34845443374033)
--(axis cs:3.66053019790931,2.31743134505339)
--(axis cs:3.67544136241433,2.30677024538016)
--(axis cs:3.70220346651496,2.28594508022843)
--(axis cs:3.73280690035638,2.2632372287871)
--(axis cs:3.74387673512061,2.25419370120317)
--(axis cs:3.78555000372626,2.22201664579267)
--(axis cs:3.78876611970173,2.21970421219404)
--(axis cs:3.82722327233192,2.18891912972758)
--(axis cs:3.84490831211801,2.17617119560098)
--(axis cs:3.86889654093757,2.15676629365139)
--(axis cs:3.9032974120218,2.13263817900792)
--(axis cs:3.91056980954322,2.12687964319709)
--(axis cs:3.95224307814887,2.09958705140171)
--(axis cs:3.97325171685986,2.08910516241487)
--(axis cs:3.99391634675453,2.07743478643584);

\path [draw=color15, semithick]
(axis cs:3.99391634675453,2.12230728200766)
--(axis cs:4.03558961536018,2.10816763325216)
--(axis cs:4.07726288396583,2.1013209212713)
--(axis cs:4.11893615257148,2.10193348177875)
--(axis cs:4.16060942117714,2.11019745927698)
--(axis cs:4.20228268978279,2.12636465068292)
--(axis cs:4.21326596300543,2.13263817900792)
--(axis cs:4.24395595838844,2.14934162344334)
--(axis cs:4.28044345461967,2.17617119560098)
--(axis cs:4.28562922699409,2.17993429470706)
--(axis cs:4.32730249559975,2.21775890950027)
--(axis cs:4.32911772926449,2.21970421219404)
--(axis cs:4.36823246611466,2.2632372287871)
--(axis cs:4.3689757642054,2.2641144288)
--(axis cs:4.40068833133187,2.30677024538016)
--(axis cs:4.41064903281105,2.32163031425698)
--(axis cs:4.4281521014488,2.35030326197321)
--(axis cs:4.45113230122109,2.39383627856627)
--(axis cs:4.4523223014167,2.39640881197991)
--(axis cs:4.47030240398544,2.43736929515933)
--(axis cs:4.4858118725344,2.48090231175239)
--(axis cs:4.49399557002235,2.50974346729778)
--(axis cs:4.49812453864585,2.52443532834544)
--(axis cs:4.50764422052039,2.5679683449385)
--(axis cs:4.5143212262808,2.61150136153156)
--(axis cs:4.51838982899842,2.65503437812462)
--(axis cs:4.52004362773117,2.69856739471767)
--(axis cs:4.51943178623598,2.74210041131073)
--(axis cs:4.51665657998909,2.78563342790379)
--(axis cs:4.51177133582452,2.82916644449685)
--(axis cs:4.50477797878849,2.8726994610899)
--(axis cs:4.49562346521841,2.91623247768296)
--(axis cs:4.49399557002235,2.92263463029595)
--(axis cs:4.48494509244926,2.95976549427602)
--(axis cs:4.47219654903109,3.00329851086908)
--(axis cs:4.45703349117013,3.04683152746214)
--(axis cs:4.4523223014167,3.05884201710231)
--(axis cs:4.44006123845544,3.09036454405519)
--(axis cs:4.42056547893857,3.13389756064825)
--(axis cs:4.41064903281105,3.15366861934834)
--(axis cs:4.39848158788576,3.17743057724131)
--(axis cs:4.37323535686312,3.22096359383437)
--(axis cs:4.3689757642054,3.22774151590681)
--(axis cs:4.34463723072503,3.26449661042742)
--(axis cs:4.32730249559975,3.28799171209145)
--(axis cs:4.31138387163837,3.30802962702048)
--(axis cs:4.28562922699409,3.33767798824609)
--(axis cs:4.27236982587937,3.35156264361354)
--(axis cs:4.24395595838844,3.37926694690363)
--(axis cs:4.22575954579547,3.3950956602066)
--(axis cs:4.20228268978279,3.41444250443717)
--(axis cs:4.16880868244538,3.43862867679966)
--(axis cs:4.16060942117714,3.44433527925729)
--(axis cs:4.11893615257148,3.47069872141233)
--(axis cs:4.09861471078839,3.48216169339271)
--(axis cs:4.07726288396583,3.49402119546568)
--(axis cs:4.03558961536018,3.51510941965584)
--(axis cs:4.01293004703461,3.52569470998577)
--(axis cs:3.99391634675453,3.5346128842697)
--(axis cs:3.95224307814888,3.55312077725405)
--(axis cs:3.91298203279941,3.56922772657883)
--(axis cs:3.91056980954322,3.57023879699806)
--(axis cs:3.86889654093757,3.58754388791967)
--(axis cs:3.82722327233192,3.6036785283785)
--(axis cs:3.80268649939816,3.61276074317189)
--(axis cs:3.78555000372626,3.61936078247219)
--(axis cs:3.74387673512061,3.63474626774609)
--(axis cs:3.70220346651496,3.64897796756283)
--(axis cs:3.67923991059794,3.65629375976494)
--(axis cs:3.66053019790931,3.66260096064746)
--(axis cs:3.61885692930366,3.67552535918512)
--(axis cs:3.577183660698,3.68701530912098)
--(axis cs:3.53551039209235,3.69704025450294)
--(axis cs:3.52191528504103,3.699826776358)
--(axis cs:3.4938371234867,3.70603489210704)
--(axis cs:3.45216385488105,3.71347305997939)
--(axis cs:3.41049058627539,3.7190468814237)
--(axis cs:3.36881731766974,3.72269045406131)
--(axis cs:3.32714404906409,3.72434149400555)
--(axis cs:3.28547078045844,3.72397034930343)
--(axis cs:3.24379751185278,3.72163194262813)
--(axis cs:3.20212424324713,3.71754843441741)
--(axis cs:3.16045097464148,3.71222583051504)
--(axis cs:3.11877770603583,3.70659487245051)
--(axis cs:3.07710443743018,3.70214317204662)
--(axis cs:3.03543116882452,3.70097729972046)
--(axis cs:2.99375790021887,3.70574074085979)
--(axis cs:2.95208463161322,3.71934730722091)
--(axis cs:2.9122706506906,3.74335979295106)
--(axis cs:2.91041136300757,3.7445819771878)
--(axis cs:2.86873809440191,3.78331077525717)
--(axis cs:2.86564627772148,3.78689280954412)
--(axis cs:2.83132739707755,3.83042582613717)
--(axis cs:2.82706482579626,3.83640599080993)
--(axis cs:2.80252496312186,3.87395884273023)
--(axis cs:2.78539155719061,3.90356915187595)
--(axis cs:2.77716494107672,3.91749185932329)
--(axis cs:2.75418140776844,3.96102487591635)
--(axis cs:2.74371828858496,3.98339433879326)
--(axis cs:2.73240040026863,4.0045578925094)
--(axis cs:2.71204428054532,4.04809090910246)
--(axis cs:2.7020450199793,4.07244783545207)
--(axis cs:2.69167552599392,4.09162392569552)
--(axis cs:2.67142634058863,4.13515694228858)
--(axis cs:2.66037175137365,4.16275839385144)
--(axis cs:2.64973112836474,4.17868995888163)
--(axis cs:2.62565477241604,4.22222297547469)
--(axis cs:2.618698482768,4.23708173782464)
--(axis cs:2.57702521416235,4.26308865693096)
--(axis cs:2.55390786954148,4.22222297547469)
--(axis cs:2.5360623215381,4.17868995888163)
--(axis cs:2.5353519455567,4.17665406202296)
--(axis cs:2.52864399184907,4.13515694228858)
--(axis cs:2.52246164642859,4.09162392569552)
--(axis cs:2.51706574507016,4.04809090910246)
--(axis cs:2.51239852598804,4.0045578925094)
--(axis cs:2.50842783094815,3.96102487591635)
--(axis cs:2.50513976594291,3.91749185932329)
--(axis cs:2.50253287520616,3.87395884273023)
--(axis cs:2.50061365238234,3.83042582613717)
--(axis cs:2.49939324381268,3.78689280954412)
--(axis cs:2.49888519597009,3.74335979295106)
--(axis cs:2.49910408405918,3.699826776358)
--(axis cs:2.50006484596986,3.65629375976494)
--(axis cs:2.50178264235212,3.61276074317189)
--(axis cs:2.50427307121213,3.56922772657883)
--(axis cs:2.50755258217202,3.52569470998577)
--(axis cs:2.51163895782289,3.48216169339271)
--(axis cs:2.5165517538089,3.43862867679966)
--(axis cs:2.52231261270709,3.3950956602066)
--(axis cs:2.52894538805094,3.35156264361354)
--(axis cs:2.5353519455567,3.31450342070615)
--(axis cs:2.53656213187208,3.30802962702048)
--(axis cs:2.54557719181996,3.26449661042742)
--(axis cs:2.55546451239933,3.22096359383437)
--(axis cs:2.56625622788289,3.17743057724131)
--(axis cs:2.57702521416235,3.13740239662818)
--(axis cs:2.57810400583433,3.13389756064825)
--(axis cs:2.59230148145399,3.09036454405519)
--(axis cs:2.60745963878111,3.04683152746214)
--(axis cs:2.618698482768,3.01632533678038)
--(axis cs:2.62464752811891,3.00329851086908)
--(axis cs:2.64537168208199,2.95976549427602)
--(axis cs:2.66037175137365,2.92968237645683)
--(axis cs:2.66971452674557,2.91623247768296)
--(axis cs:2.70113373453288,2.8726994610899)
--(axis cs:2.7020450199793,2.87146226913345)
--(axis cs:2.74371828858496,2.83818802434746)
--(axis cs:2.77382917356417,2.82916644449685)
--(axis cs:2.78539155719061,2.82578043910359)
--(axis cs:2.82706482579626,2.82749352479841)
--(axis cs:2.83560105241092,2.82916644449685)
--(axis cs:2.86873809440191,2.83505096114387)
--(axis cs:2.91041136300757,2.84089114557327)
--(axis cs:2.95208463161322,2.83995651940776)
--(axis cs:2.99375790021887,2.83018634015896)
--(axis cs:2.99587714022491,2.82916644449685)
--(axis cs:3.03543116882452,2.8117768965546)
--(axis cs:3.07710443743018,2.7867046942241)
--(axis cs:3.07848147713829,2.78563342790379)
--(axis cs:3.11877770603583,2.75664247447373)
--(axis cs:3.13654235815887,2.74210041131073)
--(axis cs:3.16045097464148,2.72373544769646)
--(axis cs:3.19070619670741,2.69856739471767)
--(axis cs:3.20212424324713,2.68952360651214)
--(axis cs:3.24379751185278,2.65512184881133)
--(axis cs:3.24390025757504,2.65503437812462)
--(axis cs:3.28547078045844,2.62072792333957)
--(axis cs:3.29678993818986,2.61150136153156)
--(axis cs:3.32714404906409,2.58716863362528)
--(axis cs:3.35177590601624,2.5679683449385)
--(axis cs:3.36881731766974,2.55471852366627)
--(axis cs:3.40927874380913,2.52443532834544)
--(axis cs:3.41049058627539,2.52351791179314)
--(axis cs:3.45216385488105,2.492555222844)
--(axis cs:3.4685781679762,2.48090231175239)
--(axis cs:3.4938371234867,2.46244582081887)
--(axis cs:3.52977102874787,2.43736929515933)
--(axis cs:3.53551039209235,2.43318997436499)
--(axis cs:3.577183660698,2.40364813371298)
--(axis cs:3.59156252022166,2.39383627856627)
--(axis cs:3.61885692930366,2.3740731824428)
--(axis cs:3.65310127534138,2.35030326197321)
--(axis cs:3.66053019790931,2.344760077211)
--(axis cs:3.70220346651496,2.31471175744114)
--(axis cs:3.71374171384021,2.30677024538016)
--(axis cs:3.74387673512061,2.28414742452362)
--(axis cs:3.77351166878018,2.2632372287871)
--(axis cs:3.78555000372626,2.25387077869994)
--(axis cs:3.82722327233192,2.22382244668373)
--(axis cs:3.83353045763941,2.21970421219404)
--(axis cs:3.86889654093757,2.19398497042651)
--(axis cs:3.89711282165283,2.17617119560098)
--(axis cs:3.91056980954322,2.16664002652211)
--(axis cs:3.95224307814888,2.14220637521428)
--(axis cs:3.9735268147447,2.13263817900792)
--(axis cs:3.99391634675453,2.12230728200766);

\path [draw=color16, semithick]
(axis cs:3.99391634675453,2.1617565791644)
--(axis cs:4.03558961536018,2.14914883718013)
--(axis cs:4.07726288396583,2.14316389493788)
--(axis cs:4.11893615257148,2.14412224128662)
--(axis cs:4.16060942117714,2.1523767321437)
--(axis cs:4.20228268978279,2.16834132944739)
--(axis cs:4.2161515880027,2.17617119560098)
--(axis cs:4.24395595838844,2.19142081169801)
--(axis cs:4.28200333407453,2.21970421219404)
--(axis cs:4.28562922699409,2.22242004832732)
--(axis cs:4.32730249559974,2.26147387083558)
--(axis cs:4.32889237021304,2.2632372287871)
--(axis cs:4.36602372067661,2.30677024538016)
--(axis cs:4.3689757642054,2.31053347929844)
--(axis cs:4.39645990678367,2.35030326197321)
--(axis cs:4.41064903281105,2.37372590952907)
--(axis cs:4.42180734484842,2.39383627856627)
--(axis cs:4.44260453703592,2.43736929515933)
--(axis cs:4.4523223014167,2.46189419477917)
--(axis cs:4.45953060713741,2.48090231175239)
--(axis cs:4.47298715634794,2.52443532834544)
--(axis cs:4.48315916888689,2.5679683449385)
--(axis cs:4.49034088239565,2.61150136153156)
--(axis cs:4.49399557002235,2.64704618735298)
--(axis cs:4.49483642281374,2.65503437812462)
--(axis cs:4.4968951678081,2.69856739471767)
--(axis cs:4.49648525698715,2.74210041131073)
--(axis cs:4.49399557002235,2.78112700350216)
--(axis cs:4.49372611491952,2.78563342790379)
--(axis cs:4.48896926720919,2.82916644449685)
--(axis cs:4.48208356115839,2.8726994610899)
--(axis cs:4.47302682366347,2.91623247768296)
--(axis cs:4.46169325664659,2.95976549427602)
--(axis cs:4.4523223014167,2.9897635873017)
--(axis cs:4.44818825502279,3.00329851086908)
--(axis cs:4.43280409032419,3.04683152746214)
--(axis cs:4.41464363799091,3.09036454405519)
--(axis cs:4.41064903281105,3.09898108549121)
--(axis cs:4.39426466602658,3.13389756064825)
--(axis cs:4.37060367251958,3.17743057724131)
--(axis cs:4.3689757642054,3.18019659694623)
--(axis cs:4.34396213080126,3.22096359383437)
--(axis cs:4.32730249559975,3.24507385626058)
--(axis cs:4.3130247268039,3.26449661042742)
--(axis cs:4.28562922699409,3.29823180541115)
--(axis cs:4.27700073222242,3.30802962702048)
--(axis cs:4.24395595838844,3.34262255840483)
--(axis cs:4.23453011636585,3.35156264361354)
--(axis cs:4.20228268978279,3.38025683114494)
--(axis cs:4.18358850755818,3.3950956602066)
--(axis cs:4.16060942117714,3.41249696258844)
--(axis cs:4.12142728729698,3.43862867679966)
--(axis cs:4.11893615257148,3.44023943304345)
--(axis cs:4.07726288396583,3.4654358318532)
--(axis cs:4.04607924218867,3.48216169339271)
--(axis cs:4.03558961536018,3.4877298773992)
--(axis cs:3.99391634675453,3.50864225373379)
--(axis cs:3.95655532328477,3.52569470998577)
--(axis cs:3.95224307814887,3.52767862472399)
--(axis cs:3.91056980954322,3.54639972884216)
--(axis cs:3.86889654093757,3.56369380488741)
--(axis cs:3.85508928318237,3.56922772657883)
--(axis cs:3.82722327233192,3.58070331699336)
--(axis cs:3.78555000372627,3.59693592213395)
--(axis cs:3.74387673512061,3.6120139465801)
--(axis cs:3.74172072687558,3.61276074317189)
--(axis cs:3.70220346651496,3.62706676984162)
--(axis cs:3.66053019790931,3.64084131590991)
--(axis cs:3.61885692930366,3.65327447025001)
--(axis cs:3.60761852667204,3.65629375976494)
--(axis cs:3.577183660698,3.66498359781673)
--(axis cs:3.53551039209235,3.6752985036184)
--(axis cs:3.4938371234867,3.68391769823201)
--(axis cs:3.45216385488105,3.6907779439422)
--(axis cs:3.41049058627539,3.69579532233996)
--(axis cs:3.36881731766974,3.6988695568013)
--(axis cs:3.32990989893729,3.699826776358)
--(axis cs:3.32714404906409,3.69990086345243)
--(axis cs:3.32438979776454,3.699826776358)
--(axis cs:3.28547078045844,3.69879781317125)
--(axis cs:3.24379751185278,3.69556851174823)
--(axis cs:3.20212424324713,3.69036404643899)
--(axis cs:3.16045097464148,3.68361879372957)
--(axis cs:3.11877770603583,3.67619573681068)
--(axis cs:3.07710443743018,3.66953266673048)
--(axis cs:3.03543116882452,3.66572239088376)
--(axis cs:2.99375790021887,3.6674471192518)
--(axis cs:2.95208463161322,3.67771742455321)
--(axis cs:2.91041136300757,3.69946082392994)
--(axis cs:2.90993555225248,3.699826776358)
--(axis cs:2.86873809440191,3.73400849092642)
--(axis cs:2.85998191211654,3.74335979295106)
--(axis cs:2.82706482579626,3.78190121226336)
--(axis cs:2.82322084532849,3.78689280954412)
--(axis cs:2.79259653021033,3.83042582613717)
--(axis cs:2.78539155719061,3.84182635601256)
--(axis cs:2.76459410839358,3.87395884273023)
--(axis cs:2.74371828858496,3.91098459774256)
--(axis cs:2.73940897097876,3.91749185932329)
--(axis cs:2.7138929838822,3.96102487591635)
--(axis cs:2.7020450199793,3.98454076461917)
--(axis cs:2.68799045835782,4.0045578925094)
--(axis cs:2.66266058232363,4.04809090910246)
--(axis cs:2.66037175137365,4.05262626141184)
--(axis cs:2.62275862389873,4.09162392569552)
--(axis cs:2.618698482768,4.09695365614538)
--(axis cs:2.60211100774668,4.09162392569552)
--(axis cs:2.57702521416235,4.08118685059083)
--(axis cs:2.56558383275078,4.04809090910246)
--(axis cs:2.55330761502433,4.0045578925094)
--(axis cs:2.54359847211363,3.96102487591635)
--(axis cs:2.53598917057061,3.91749185932329)
--(axis cs:2.5353519455567,3.91310917935814)
--(axis cs:2.53158801425473,3.87395884273023)
--(axis cs:2.52824288180693,3.83042582613717)
--(axis cs:2.52576046348938,3.78689280954412)
--(axis cs:2.5241441506598,3.74335979295106)
--(axis cs:2.52339968518166,3.699826776358)
--(axis cs:2.52353426885119,3.65629375976494)
--(axis cs:2.52455627765977,3.61276074317189)
--(axis cs:2.52647538410295,3.56922772657883)
--(axis cs:2.5293029123199,3.52569470998577)
--(axis cs:2.53305227759135,3.48216169339271)
--(axis cs:2.5353519455567,3.46091806890896)
--(axis cs:2.53800648464126,3.43862867679966)
--(axis cs:2.54417575033366,3.3950956602066)
--(axis cs:2.55127936432112,3.35156264361354)
--(axis cs:2.55933423794117,3.30802962702048)
--(axis cs:2.56836233545107,3.26449661042742)
--(axis cs:2.57702521416235,3.22685421517554)
--(axis cs:2.57858364178957,3.22096359383437)
--(axis cs:2.59109897763536,3.17743057724131)
--(axis cs:2.60463065954601,3.13389756064825)
--(axis cs:2.618698482768,3.09191361151146)
--(axis cs:2.61934083796633,3.09036454405519)
--(axis cs:2.63839154030959,3.04683152746214)
--(axis cs:2.65868946183214,3.00329851086908)
--(axis cs:2.66037175137365,2.99982857698776)
--(axis cs:2.68724376120865,2.95976549427602)
--(axis cs:2.7020450199793,2.93871355348073)
--(axis cs:2.72800892628211,2.91623247768296)
--(axis cs:2.74371828858496,2.90314741144852)
--(axis cs:2.78539155719061,2.88793233979165)
--(axis cs:2.82706482579626,2.88607500178301)
--(axis cs:2.86873809440191,2.88949987664837)
--(axis cs:2.91041136300757,2.89092781220044)
--(axis cs:2.95208463161322,2.8855348841279)
--(axis cs:2.98967630601688,2.8726994610899)
--(axis cs:2.99375790021887,2.87143878971721)
--(axis cs:3.03543116882452,2.84929127494234)
--(axis cs:3.06402992573551,2.82916644449685)
--(axis cs:3.07710443743018,2.82077731645478)
--(axis cs:3.11877770603583,2.78811411132734)
--(axis cs:3.12151910323581,2.78563342790379)
--(axis cs:3.16045097464148,2.75299231381641)
--(axis cs:3.17250808094931,2.74210041131073)
--(axis cs:3.20212424324713,2.71692709579571)
--(axis cs:3.22291872933946,2.69856739471767)
--(axis cs:3.24379751185278,2.68095896062226)
--(axis cs:3.27424931294241,2.65503437812462)
--(axis cs:3.28547078045844,2.6457737592712)
--(axis cs:3.32714404906409,2.61178349866188)
--(axis cs:3.32749329751461,2.61150136153156)
--(axis cs:3.36881731766974,2.57855840499082)
--(axis cs:3.38263302868785,2.5679683449385)
--(axis cs:3.41049058627539,2.54659469779196)
--(axis cs:3.44071118468545,2.52443532834544)
--(axis cs:3.45216385488105,2.51591097937272)
--(axis cs:3.4938371234867,2.4860479711296)
--(axis cs:3.50127471602868,2.48090231175239)
--(axis cs:3.53551039209235,2.45644046818481)
--(axis cs:3.56349957283084,2.43736929515933)
--(axis cs:3.577183660698,2.42760721791412)
--(axis cs:3.61885692930366,2.39897680213026)
--(axis cs:3.62660754345899,2.39383627856627)
--(axis cs:3.66053019790931,2.36989237833635)
--(axis cs:3.68964536131193,2.35030326197321)
--(axis cs:3.70220346651496,2.34119672394352)
--(axis cs:3.74387673512061,2.31238231733456)
--(axis cs:3.75247932606848,2.30677024538016)
--(axis cs:3.78555000372626,2.28319787360911)
--(axis cs:3.81591876281842,2.2632372287871)
--(axis cs:3.82722327233192,2.25503498482324)
--(axis cs:3.86889654093757,2.2277186967752)
--(axis cs:3.88291765060792,2.21970421219404)
--(axis cs:3.91056980954322,2.20209839012233)
--(axis cs:3.95224307814887,2.18017045467064)
--(axis cs:3.96212832626073,2.17617119560098)
--(axis cs:3.99391634675453,2.1617565791644);

\path [draw=color17, semithick]
(axis cs:3.95224307814887,2.21427351853535)
--(axis cs:3.99391634675453,2.19743238418317)
--(axis cs:4.03558961536018,2.1862684913484)
--(axis cs:4.07726288396583,2.18119750204422)
--(axis cs:4.11893615257148,2.18266889420994)
--(axis cs:4.16060942117714,2.19117751080671)
--(axis cs:4.20228268978279,2.20728868110616)
--(axis cs:4.22399764579361,2.21970421219404)
--(axis cs:4.24395595838844,2.23102283018824)
--(axis cs:4.28562922699409,2.26298196120105)
--(axis cs:4.2859007532148,2.2632372287871)
--(axis cs:4.32730249559975,2.30399012647218)
--(axis cs:4.32968152663531,2.30677024538016)
--(axis cs:4.36422375657876,2.35030326197321)
--(axis cs:4.3689757642054,2.35698419869352)
--(axis cs:4.39221416558816,2.39383627856627)
--(axis cs:4.41064903281105,2.4282709904811)
--(axis cs:4.41514385646369,2.43736929515933)
--(axis cs:4.43357106632319,2.48090231175239)
--(axis cs:4.44810764056418,2.52443532834544)
--(axis cs:4.4523223014167,2.54062048951119)
--(axis cs:4.45927818699177,2.5679683449385)
--(axis cs:4.46733409115001,2.61150136153156)
--(axis cs:4.47245536260238,2.65503437812462)
--(axis cs:4.47486781463352,2.69856739471767)
--(axis cs:4.47474784240093,2.74210041131073)
--(axis cs:4.47221874952391,2.78563342790379)
--(axis cs:4.46734783890504,2.82916644449685)
--(axis cs:4.4601432425263,2.87269946108991)
--(axis cs:4.4523223014167,2.90834572077288)
--(axis cs:4.45065135149821,2.91623247768296)
--(axis cs:4.4392862374304,2.95976549427602)
--(axis cs:4.42545369412652,3.00329851086908)
--(axis cs:4.41064903281105,3.04241481009305)
--(axis cs:4.40898268847735,3.04683152746214)
--(axis cs:4.39040943180801,3.09036454405519)
--(axis cs:4.3689757642054,3.13308216602464)
--(axis cs:4.36855694272126,3.13389756064825)
--(axis cs:4.34396053284411,3.17743057724131)
--(axis cs:4.32730249559975,3.20333295473995)
--(axis cs:4.31536760993545,3.22096359383437)
--(axis cs:4.28562922699409,3.26028215796941)
--(axis cs:4.28221308948152,3.26449661042742)
--(axis cs:4.24395595838844,3.30754047047114)
--(axis cs:4.24348233655624,3.30802962702048)
--(axis cs:4.20228268978279,3.34753460841581)
--(axis cs:4.19764057029449,3.35156264361354)
--(axis cs:4.16060942117714,3.38190694014148)
--(axis cs:4.14261455687055,3.3950956602066)
--(axis cs:4.11893615257148,3.41175315275969)
--(axis cs:4.07726288396583,3.43782471140216)
--(axis cs:4.07590048283851,3.43862867679966)
--(axis cs:4.03558961536018,3.46193259078864)
--(axis cs:3.9963366216946,3.48216169339271)
--(axis cs:3.99391634675453,3.48340149134928)
--(axis cs:3.95224307814887,3.50404101807864)
--(axis cs:3.91056980954322,3.52286677048963)
--(axis cs:3.90411082223489,3.52569470998577)
--(axis cs:3.86889654093757,3.54133313265999)
--(axis cs:3.82722327233192,3.55860435346034)
--(axis cs:3.80006584201369,3.56922772657883)
--(axis cs:3.78555000372626,3.57507598299828)
--(axis cs:3.74387673512061,3.59104938301771)
--(axis cs:3.70220346651496,3.60572615596611)
--(axis cs:3.68061380534927,3.61276074317189)
--(axis cs:3.66053019790931,3.6196144394937)
--(axis cs:3.61885692930366,3.63254404960705)
--(axis cs:3.577183660698,3.64393241523882)
--(axis cs:3.53551039209235,3.65374222776779)
--(axis cs:3.52248090158785,3.65629375976494)
--(axis cs:3.4938371234867,3.66228152446288)
--(axis cs:3.45216385488105,3.6690627896713)
--(axis cs:3.41049058627539,3.6738123405548)
--(axis cs:3.36881731766974,3.67642156004655)
--(axis cs:3.32714404906409,3.67677442109471)
--(axis cs:3.28547078045844,3.67477569064357)
--(axis cs:3.24379751185278,3.67040288179372)
--(axis cs:3.20212424324713,3.66379084024518)
--(axis cs:3.1648461565338,3.65629375976494)
--(axis cs:3.16045097464148,3.6553608653558)
--(axis cs:3.11877770603583,3.6459334517946)
--(axis cs:3.07710443743018,3.63679128061206)
--(axis cs:3.03543116882452,3.63003718223587)
--(axis cs:2.99375790021887,3.62842983831012)
--(axis cs:2.95208463161322,3.63512255223814)
--(axis cs:2.91041136300757,3.65322795675072)
--(axis cs:2.90598671032758,3.65629375976494)
--(axis cs:2.86873809440191,3.6837726976315)
--(axis cs:2.85246956293635,3.699826776358)
--(axis cs:2.82706482579626,3.72702958688742)
--(axis cs:2.81347502233806,3.74335979295106)
--(axis cs:2.78539155719061,3.78077712266945)
--(axis cs:2.78065416403833,3.78689280954412)
--(axis cs:2.75028885317889,3.83042582613717)
--(axis cs:2.74371828858496,3.84103442384856)
--(axis cs:2.7193207383263,3.87395884273023)
--(axis cs:2.7020450199793,3.90139309039211)
--(axis cs:2.68652377584492,3.91749185932329)
--(axis cs:2.66037175137365,3.95058167477031)
--(axis cs:2.63218374810589,3.96102487591635)
--(axis cs:2.618698482768,3.96740690328397)
--(axis cs:2.61291354531845,3.96102487591635)
--(axis cs:2.58307597607546,3.91749185932329)
--(axis cs:2.57702521416235,3.90517045666236)
--(axis cs:2.57030136998478,3.87395884273023)
--(axis cs:2.56279041102701,3.83042582613717)
--(axis cs:2.55712741133866,3.78689280954412)
--(axis cs:2.55310818805369,3.74335979295106)
--(axis cs:2.55057641131928,3.699826776358)
--(axis cs:2.54941168892764,3.65629375976494)
--(axis cs:2.54952151235238,3.61276074317189)
--(axis cs:2.55083573432958,3.56922772657883)
--(axis cs:2.55330269894265,3.52569470998577)
--(axis cs:2.55688643170867,3.48216169339271)
--(axis cs:2.56156448275887,3.43862867679966)
--(axis cs:2.56732613791216,3.3950956602066)
--(axis cs:2.57417079325183,3.35156264361354)
--(axis cs:2.57702521416235,3.33595616052284)
--(axis cs:2.58294981911182,3.30802962702048)
--(axis cs:2.59331319893908,3.26449661042742)
--(axis cs:2.60477706858587,3.22096359383437)
--(axis cs:2.6173788122611,3.17743057724131)
--(axis cs:2.618698482768,3.17322571615966)
--(axis cs:2.63398083107336,3.13389756064825)
--(axis cs:2.65216878816075,3.09036454405519)
--(axis cs:2.66037175137365,3.07194335253519)
--(axis cs:2.67567042943561,3.04683152746214)
--(axis cs:2.7020450199793,3.00616440314931)
--(axis cs:2.70498146363749,3.00329851086908)
--(axis cs:2.74371828858496,2.96763913215676)
--(axis cs:2.76120380116016,2.95976549427602)
--(axis cs:2.78539155719061,2.94948782222139)
--(axis cs:2.82706482579626,2.94433537521625)
--(axis cs:2.86873809440191,2.94398139113964)
--(axis cs:2.91041136300757,2.94125847341921)
--(axis cs:2.95208463161322,2.93148613248601)
--(axis cs:2.98565169450186,2.91623247768296)
--(axis cs:2.99375790021887,2.91295482317244)
--(axis cs:3.03543116882452,2.88684674486475)
--(axis cs:3.05273550569136,2.8726994610899)
--(axis cs:3.07710443743018,2.85480532199229)
--(axis cs:3.10627353216471,2.82916644449685)
--(axis cs:3.11877770603583,2.8191407349165)
--(axis cs:3.15580654927785,2.78563342790379)
--(axis cs:3.16045097464148,2.78173946615237)
--(axis cs:3.20212424324713,2.74393658584259)
--(axis cs:3.20405992181857,2.74210041131073)
--(axis cs:3.24379751185278,2.7065272352397)
--(axis cs:3.25261111191797,2.69856739471767)
--(axis cs:3.28547078045844,2.67012904404252)
--(axis cs:3.30313401494474,2.65503437812462)
--(axis cs:3.32714404906409,2.63507777072542)
--(axis cs:3.35632852531608,2.61150136153156)
--(axis cs:3.36881731766974,2.60154546318942)
--(axis cs:3.41049058627539,2.56950779965445)
--(axis cs:3.41255136626917,2.5679683449385)
--(axis cs:3.45216385488105,2.53825020967758)
--(axis cs:3.47151604590246,2.52443532834544)
--(axis cs:3.4938371234867,2.50820591324987)
--(axis cs:3.53330204877235,2.48090231175239)
--(axis cs:3.53551039209235,2.47932442122856)
--(axis cs:3.577183660698,2.45039667637967)
--(axis cs:3.59685584803642,2.43736929515933)
--(axis cs:3.61885692930366,2.42206723236063)
--(axis cs:3.66053019790931,2.39441144856176)
--(axis cs:3.66142988086002,2.39383627856627)
--(axis cs:3.70220346651496,2.36602242785568)
--(axis cs:3.72658459429874,2.35030326197321)
--(axis cs:3.74387673512061,2.33826024042291)
--(axis cs:3.78555000372626,2.31100903588215)
--(axis cs:3.79254887702462,2.30677024538016)
--(axis cs:3.82722327233192,2.2837948335376)
--(axis cs:3.86173386297,2.2632372287871)
--(axis cs:3.86889654093757,2.25852378270819)
--(axis cs:3.91056980954322,2.2346133041094)
--(axis cs:3.94197264615894,2.21970421219404)
--(axis cs:3.95224307814887,2.21427351853535);

\path [draw=color18, semithick]
(axis cs:4.07726288396583,2.21614004537088)
--(axis cs:4.11893615257148,2.2184268799485)
--(axis cs:4.12461065276902,2.21970421219404)
--(axis cs:4.16060942117714,2.22749727162835)
--(axis cs:4.20228268978279,2.24406971145818)
--(axis cs:4.2346258752569,2.2632372287871)
--(axis cs:4.24395595838844,2.2688455898948)
--(axis cs:4.28562922699409,2.3022047129629)
--(axis cs:4.29024577432939,2.30677024538016)
--(axis cs:4.32730249559975,2.34609667791837)
--(axis cs:4.3306578639758,2.35030326197321)
--(axis cs:4.36217483470853,2.39383627856627)
--(axis cs:4.3689757642054,2.40461808857147)
--(axis cs:4.38744244601776,2.43736929515933)
--(axis cs:4.40771609496335,2.48090231175239)
--(axis cs:4.41064903281105,2.48851988865833)
--(axis cs:4.42365821665159,2.52443532834544)
--(axis cs:4.43581926588433,2.5679683449385)
--(axis cs:4.44456047386214,2.61150136153156)
--(axis cs:4.45019140988421,2.65503437812462)
--(axis cs:4.4523223014167,2.68815228419106)
--(axis cs:4.45300100177096,2.69856739471767)
--(axis cs:4.45315758234484,2.74210041131073)
--(axis cs:4.4523223014167,2.75692759832227)
--(axis cs:4.45078545717557,2.78563342790379)
--(axis cs:4.44605590851096,2.82916644449685)
--(axis cs:4.43896218719208,2.8726994610899)
--(axis cs:4.42946467380853,2.91623247768296)
--(axis cs:4.41744955223356,2.95976549427602)
--(axis cs:4.41064903281105,2.98029974316268)
--(axis cs:4.40310808705012,3.00329851086908)
--(axis cs:4.38632002272433,3.04683152746214)
--(axis cs:4.3689757642054,3.08500573491912)
--(axis cs:4.36650302694305,3.09036454405519)
--(axis cs:4.34397433290148,3.13389756064825)
--(axis cs:4.32730249559975,3.16198439793871)
--(axis cs:4.31774297191398,3.17743057724131)
--(axis cs:4.28740347416686,3.22096359383437)
--(axis cs:4.28562922699409,3.22330941241474)
--(axis cs:4.25224383860244,3.26449661042742)
--(axis cs:4.24395595838844,3.27382146950069)
--(axis cs:4.2108341893711,3.30802962702048)
--(axis cs:4.20228268978279,3.31622937771243)
--(axis cs:4.16156277692859,3.35156264361354)
--(axis cs:4.16060942117714,3.35234384836436)
--(axis cs:4.11893615257148,3.3840020742572)
--(axis cs:4.10272218655906,3.3950956602066)
--(axis cs:4.07726288396583,3.41190407097319)
--(axis cs:4.03558961536018,3.43665975940621)
--(axis cs:4.0320934975197,3.43862867679966)
--(axis cs:3.99391634675453,3.45977891612149)
--(axis cs:3.95224307814887,3.48065581523948)
--(axis cs:3.94912850861772,3.48216169339271)
--(axis cs:3.91056980954322,3.5008214498428)
--(axis cs:3.86889654093757,3.51941996883216)
--(axis cs:3.85417786678143,3.52569470998577)
--(axis cs:3.82722327233192,3.5373798066997)
--(axis cs:3.78555000372626,3.55435079296151)
--(axis cs:3.74607978132709,3.56922772657883)
--(axis cs:3.74387673512061,3.57008481945531)
--(axis cs:3.70220346651496,3.58545886281655)
--(axis cs:3.66053019790931,3.59938586111324)
--(axis cs:3.61885692930366,3.61187395672259)
--(axis cs:3.61553285633192,3.61276074317189)
--(axis cs:3.577183660698,3.62351987130451)
--(axis cs:3.53551039209235,3.63347382055288)
--(axis cs:3.4938371234867,3.6416136454096)
--(axis cs:3.45216385488105,3.64784705314584)
--(axis cs:3.41049058627539,3.65205078401954)
--(axis cs:3.36881731766974,3.65407376225769)
--(axis cs:3.32714404906409,3.65374859403626)
--(axis cs:3.28547078045844,3.65091836367652)
--(axis cs:3.24379751185278,3.64548804815392)
--(axis cs:3.20212424324713,3.63751078810181)
--(axis cs:3.16045097464148,3.62731550425428)
--(axis cs:3.11877770603583,3.61566910451524)
--(axis cs:3.10779397006065,3.61276074317189)
--(axis cs:3.07710443743018,3.60365339416407)
--(axis cs:3.03543116882452,3.593410345792)
--(axis cs:2.99375790021887,3.58788628509613)
--(axis cs:2.95208463161322,3.59043522458973)
--(axis cs:2.91041136300757,3.60441147036019)
--(axis cs:2.89691702063556,3.61276074317189)
--(axis cs:2.86873809440191,3.63102811307396)
--(axis cs:2.84108731832155,3.65629375976494)
--(axis cs:2.82706482579626,3.67002272236476)
--(axis cs:2.80034145981374,3.699826776358)
--(axis cs:2.78539155719061,3.71813842195493)
--(axis cs:2.76401160527998,3.74335979295106)
--(axis cs:2.74371828858496,3.77040460890828)
--(axis cs:2.72804907157216,3.78689280954412)
--(axis cs:2.7020450199793,3.81884963734823)
--(axis cs:2.68450861631925,3.83042582613717)
--(axis cs:2.66037175137365,3.8497936929737)
--(axis cs:2.618698482768,3.83592849954191)
--(axis cs:2.61613421502069,3.83042582613717)
--(axis cs:2.60006271258164,3.78689280954412)
--(axis cs:2.58918044641135,3.74335979295106)
--(axis cs:2.58211915788245,3.699826776358)
--(axis cs:2.57800716348156,3.65629375976494)
--(axis cs:2.57702521416235,3.63261318660491)
--(axis cs:2.57646202200711,3.61276074317189)
--(axis cs:2.57663359831454,3.56922772657883)
--(axis cs:2.57702521416235,3.55842646432207)
--(axis cs:2.57847843668732,3.52569470998577)
--(axis cs:2.58197804675798,3.48216169339271)
--(axis cs:2.58689182574121,3.43862867679966)
--(axis cs:2.59314233783441,3.3950956602066)
--(axis cs:2.6006854128455,3.35156264361354)
--(axis cs:2.6095021286109,3.30802962702048)
--(axis cs:2.618698482768,3.26839038918546)
--(axis cs:2.61982856808907,3.26449661042742)
--(axis cs:2.63402019157935,3.22096359383437)
--(axis cs:2.64955494151241,3.17743057724131)
--(axis cs:2.66037175137365,3.14965723480504)
--(axis cs:2.66872933311096,3.13389756064825)
--(axis cs:2.69365103897484,3.09036454405519)
--(axis cs:2.7020450199793,3.07668160489901)
--(axis cs:2.73055482577849,3.04683152746214)
--(axis cs:2.74371828858496,3.03396188050782)
--(axis cs:2.78539155719061,3.01259804381997)
--(axis cs:2.82706482579626,3.00403992235846)
--(axis cs:2.83428002314399,3.00329851086908)
--(axis cs:2.86873809440191,3.00012455535995)
--(axis cs:2.91041136300757,2.99337326894131)
--(axis cs:2.95208463161322,2.97907309390647)
--(axis cs:2.9855783206355,2.95976549427602)
--(axis cs:2.99375790021887,2.95564766152452)
--(axis cs:3.03543116882452,2.92504551183687)
--(axis cs:3.0447354599216,2.91623247768296)
--(axis cs:3.07710443743018,2.88916043470684)
--(axis cs:3.09367047022402,2.8726994610899)
--(axis cs:3.11877770603583,2.85028729976699)
--(axis cs:3.13984096796704,2.82916644449685)
--(axis cs:3.16045097464148,2.81028307306297)
--(axis cs:3.18548840158127,2.78563342790379)
--(axis cs:3.20212424324713,2.77042023818626)
--(axis cs:3.23197874840377,2.74210041131073)
--(axis cs:3.24379751185278,2.73152022884995)
--(axis cs:3.28028481335746,2.69856739471767)
--(axis cs:3.28547078045844,2.6940792072965)
--(axis cs:3.32714404906409,2.65824766737784)
--(axis cs:3.33095711594355,2.65503437812462)
--(axis cs:3.36881731766974,2.62390538730643)
--(axis cs:3.38450981352301,2.61150136153156)
--(axis cs:3.41049058627539,2.59117010085068)
--(axis cs:3.4415494501114,2.5679683449385)
--(axis cs:3.45216385488105,2.56000519170798)
--(axis cs:3.4938371234867,2.52999155691307)
--(axis cs:3.50186976164228,2.52443532834544)
--(axis cs:3.53551039209235,2.50065849038953)
--(axis cs:3.56493538100579,2.48090231175239)
--(axis cs:3.577183660698,2.47238188245496)
--(axis cs:3.61885692930366,2.44455893979678)
--(axis cs:3.63009595962981,2.43736929515933)
--(axis cs:3.66053019790931,2.41686282347393)
--(axis cs:3.69654840127461,2.39383627856627)
--(axis cs:3.70220346651496,2.3899786551116)
--(axis cs:3.74387673512061,2.36289452140969)
--(axis cs:3.76457702234091,2.35030326197321)
--(axis cs:3.78555000372626,2.33649721667772)
--(axis cs:3.82722327233192,2.31122551051227)
--(axis cs:3.83537433304881,2.30677024538016)
--(axis cs:3.86889654093757,2.28670543842338)
--(axis cs:3.91056980954322,2.26504540485464)
--(axis cs:3.91478465805414,2.2632372287871)
--(axis cs:3.95224307814887,2.24547607447193)
--(axis cs:3.99391634675453,2.2304437152471)
--(axis cs:4.03558961536018,2.22059119539536)
--(axis cs:4.0446308721177,2.21970421219404)
--(axis cs:4.07726288396583,2.21614004537088);

\path [draw=color19, semithick]
(axis cs:3.99391634675453,2.26134913401507)
--(axis cs:4.03558961536018,2.25197654214158)
--(axis cs:4.07726288396583,2.24853769659364)
--(axis cs:4.11893615257148,2.2516206608946)
--(axis cs:4.16060942117714,2.26188608038877)
--(axis cs:4.16383772171989,2.2632372287871)
--(axis cs:4.20228268978279,2.27930527175186)
--(axis cs:4.24395595838844,2.30538307048089)
--(axis cs:4.24567282181993,2.30677024538016)
--(axis cs:4.28562922699409,2.340856597163)
--(axis cs:4.29454230367446,2.35030326197321)
--(axis cs:4.32730249559975,2.38858812280513)
--(axis cs:4.33113245924482,2.39383627856627)
--(axis cs:4.35934643607596,2.43736929515933)
--(axis cs:4.3689757642054,2.45501656637991)
--(axis cs:4.38172732174025,2.48090231175239)
--(axis cs:4.39919791522498,2.52443532834544)
--(axis cs:4.41064903281105,2.56154836526571)
--(axis cs:4.41253380355604,2.5679683449385)
--(axis cs:4.42222467493113,2.61150136153156)
--(axis cs:4.4286005584473,2.65503437812462)
--(axis cs:4.43193269419971,2.69856739471767)
--(axis cs:4.43243658139771,2.74210041131073)
--(axis cs:4.43026704143303,2.78563342790379)
--(axis cs:4.42551457926209,2.82916644449685)
--(axis cs:4.41820169951604,2.8726994610899)
--(axis cs:4.41064903281105,2.90599129044917)
--(axis cs:4.40837682697771,2.91623247768296)
--(axis cs:4.39629705794509,2.95976549427602)
--(axis cs:4.38148863413391,3.00329851086908)
--(axis cs:4.3689757642054,3.03427251036418)
--(axis cs:4.36386042309618,3.04683152746214)
--(axis cs:4.34348675559475,3.09036454405519)
--(axis cs:4.32730249559975,3.12022975883284)
--(axis cs:4.31964591413795,3.13389756064825)
--(axis cs:4.2921121493206,3.17743057724131)
--(axis cs:4.28562922699409,3.18668751187749)
--(axis cs:4.26016960409138,3.22096359383437)
--(axis cs:4.24395595838844,3.24063535899268)
--(axis cs:4.22277228533574,3.26449661042742)
--(axis cs:4.20228268978279,3.28568299769109)
--(axis cs:4.17868969471644,3.30802962702048)
--(axis cs:4.16060942117714,3.32402693372493)
--(axis cs:4.12626067856519,3.35156264361354)
--(axis cs:4.11893615257148,3.35713946024846)
--(axis cs:4.07726288396583,3.38641760838701)
--(axis cs:4.06380462367516,3.3950956602066)
--(axis cs:4.03558961536018,3.4127311528814)
--(axis cs:3.99391634675453,3.43636453856388)
--(axis cs:3.98972753078194,3.43862867679966)
--(axis cs:3.95224307814887,3.45863037367294)
--(axis cs:3.91056980954322,3.4789679880279)
--(axis cs:3.90375162081668,3.48216169339271)
--(axis cs:3.86889654093757,3.49854787398688)
--(axis cs:3.82722327233192,3.51673781055562)
--(axis cs:3.80545252424326,3.52569470998577)
--(axis cs:3.78555000372626,3.53404006927531)
--(axis cs:3.74387673512061,3.55043379372811)
--(axis cs:3.70220346651496,3.56543197234195)
--(axis cs:3.6907713363329,3.56922772657883)
--(axis cs:3.66053019790931,3.57963331041286)
--(axis cs:3.61885692930366,3.59246398909362)
--(axis cs:3.577183660698,3.60366479188827)
--(axis cs:3.5373579498631,3.61276074317189)
--(axis cs:3.53551039209235,3.61320541333797)
--(axis cs:3.4938371234867,3.62131627820136)
--(axis cs:3.45216385488105,3.62734414821845)
--(axis cs:3.41049058627539,3.63115811362003)
--(axis cs:3.36881731766974,3.63259519463841)
--(axis cs:3.32714404906409,3.63147181757256)
--(axis cs:3.28547078045844,3.62761079028362)
--(axis cs:3.24379751185278,3.62089325370119)
--(axis cs:3.20798123350737,3.61276074317189)
--(axis cs:3.20212424324713,3.61133762985663)
--(axis cs:3.16045097464148,3.59907608096239)
--(axis cs:3.11877770603583,3.58476889664039)
--(axis cs:3.07710443743018,3.56973504253231)
--(axis cs:3.07540873777487,3.56922772657883)
--(axis cs:3.03543116882452,3.55510460416323)
--(axis cs:2.99375790021887,3.54461132149554)
--(axis cs:2.95208463161322,3.5419116552213)
--(axis cs:2.91041136300757,3.55066878737658)
--(axis cs:2.87627916433923,3.56922772657883)
--(axis cs:2.86873809440191,3.5734380046868)
--(axis cs:2.82706482579626,3.60808782258485)
--(axis cs:2.82224529710068,3.61276074317189)
--(axis cs:2.78539155719061,3.65097915018981)
--(axis cs:2.77994737568984,3.65629375976494)
--(axis cs:2.74371828858496,3.69550222735698)
--(axis cs:2.73800841750972,3.699826776358)
--(axis cs:2.7020450199793,3.7312490001887)
--(axis cs:2.66037175137365,3.74041521619045)
--(axis cs:2.63236680693687,3.699826776358)
--(axis cs:2.618698482768,3.66391706727264)
--(axis cs:2.61738574257684,3.65629375976494)
--(axis cs:2.61245234136367,3.61276074317189)
--(axis cs:2.61014482785828,3.56922772657883)
--(axis cs:2.61006925232863,3.52569470998577)
--(axis cs:2.61195047761642,3.48216169339271)
--(axis cs:2.61559751436529,3.43862867679966)
--(axis cs:2.618698482768,3.41343988633047)
--(axis cs:2.62161569197619,3.3950956602066)
--(axis cs:2.63048602534927,3.35156264361354)
--(axis cs:2.64097046463357,3.30802962702048)
--(axis cs:2.65304491529912,3.26449661042742)
--(axis cs:2.66037175137365,3.24134627406485)
--(axis cs:2.66920481061778,3.22096359383437)
--(axis cs:2.69011118433396,3.17743057724131)
--(axis cs:2.7020450199793,3.15478437089268)
--(axis cs:2.71890166269133,3.13389756064825)
--(axis cs:2.74371828858496,3.10578006550498)
--(axis cs:2.76808507333163,3.09036454405519)
--(axis cs:2.78539155719061,3.08042847677194)
--(axis cs:2.82706482579626,3.06896934928478)
--(axis cs:2.86873809440191,3.0614041440003)
--(axis cs:2.91041136300757,3.04963019422121)
--(axis cs:2.91556650416256,3.04683152746214)
--(axis cs:2.95208463161322,3.03011899594095)
--(axis cs:2.98954641806705,3.00329851086908)
--(axis cs:2.99375790021887,3.00072260200459)
--(axis cs:3.03543116882452,2.96470244467754)
--(axis cs:3.03990807499885,2.95976549427602)
--(axis cs:3.07710443743018,2.92426253091307)
--(axis cs:3.08421114891185,2.91623247768296)
--(axis cs:3.11877770603583,2.88175324493109)
--(axis cs:3.12687487026422,2.8726994610899)
--(axis cs:3.16045097464148,2.83892797424215)
--(axis cs:3.16949089870169,2.82916644449685)
--(axis cs:3.20212424324713,2.79689804102778)
--(axis cs:3.21310687322358,2.78563342790379)
--(axis cs:3.24379751185278,2.75631661714074)
--(axis cs:3.25854193384424,2.74210041131073)
--(axis cs:3.28547078045844,2.71752685684286)
--(axis cs:3.30649786994408,2.69856739471767)
--(axis cs:3.32714404906409,2.68067389697574)
--(axis cs:3.3575693212485,2.65503437812462)
--(axis cs:3.36881731766974,2.64578617654735)
--(axis cs:3.41049058627539,2.61277679140539)
--(axis cs:3.41215395112255,2.61150136153156)
--(axis cs:3.45216385488105,2.58103610802416)
--(axis cs:3.47022563084966,2.5679683449385)
--(axis cs:3.4938371234867,2.55075802900568)
--(axis cs:3.53189184479768,2.52443532834544)
--(axis cs:3.53551039209235,2.52187777780284)
--(axis cs:3.577183660698,2.49346429188007)
--(axis cs:3.59655603551853,2.48090231175239)
--(axis cs:3.61885692930366,2.46587431677904)
--(axis cs:3.66053019790931,2.43917583641316)
--(axis cs:3.66347851970736,2.43736929515933)
--(axis cs:3.70220346651496,2.41231222642459)
--(axis cs:3.73253325379096,2.39383627856627)
--(axis cs:3.74387673512061,2.38644623534034)
--(axis cs:3.78555000372627,2.3610035899641)
--(axis cs:3.80459744237404,2.35030326197321)
--(axis cs:3.82722327233192,2.33652769764458)
--(axis cs:3.86889654093757,2.31375226536966)
--(axis cs:3.88362819141183,2.30677024538016)
--(axis cs:3.91056980954322,2.29277941179615)
--(axis cs:3.95224307814888,2.27499786147084)
--(axis cs:3.98863071092084,2.2632372287871)
--(axis cs:3.99391634675453,2.26134913401507);

\path [draw=color20, semithick]
(axis cs:3.95224307814887,2.30296093881362)
--(axis cs:3.99391634675453,2.28990175587207)
--(axis cs:4.03558961536018,2.28186715873802)
--(axis cs:4.07726288396583,2.27947324038977)
--(axis cs:4.11893615257148,2.28342075929458)
--(axis cs:4.16060942117714,2.2945060767298)
--(axis cs:4.18782240790045,2.30677024538016)
--(axis cs:4.20228268978279,2.313435627879)
--(axis cs:4.24395595838844,2.34109818871803)
--(axis cs:4.25456744916969,2.35030326197321)
--(axis cs:4.28562922699409,2.37952264593243)
--(axis cs:4.29799588195699,2.39383627856627)
--(axis cs:4.32730249559975,2.43239357071894)
--(axis cs:4.33055908891493,2.43736929515933)
--(axis cs:4.35532320092482,2.48090231175239)
--(axis cs:4.3689757642054,2.5106939403232)
--(axis cs:4.37472524451427,2.52443532834544)
--(axis cs:4.38933553088097,2.5679683449385)
--(axis cs:4.39998735072478,2.61150136153156)
--(axis cs:4.407061429016,2.65503437812462)
--(axis cs:4.41064903281105,2.69579842690039)
--(axis cs:4.410889964453,2.69856739471767)
--(axis cs:4.4117505636491,2.74210041131073)
--(axis cs:4.41064903281105,2.76596600215321)
--(axis cs:4.40977453402247,2.78563342790379)
--(axis cs:4.40516223515341,2.82916644449685)
--(axis cs:4.39793791869308,2.8726994610899)
--(axis cs:4.38807326407046,2.91623247768296)
--(axis cs:4.37545400780819,2.95976549427602)
--(axis cs:4.3689757642054,2.97824900380916)
--(axis cs:4.36018306292064,3.00329851086908)
--(axis cs:4.3420630577068,3.04683152746214)
--(axis cs:4.32730249559975,3.07709760235573)
--(axis cs:4.32066583744237,3.09036454405519)
--(axis cs:4.29585319930519,3.13389756064825)
--(axis cs:4.28562922699409,3.14979403371218)
--(axis cs:4.26695067663179,3.17743057724131)
--(axis cs:4.24395595838844,3.20768691374239)
--(axis cs:4.2331946246784,3.22096359383437)
--(axis cs:4.20228268978279,3.25554094569366)
--(axis cs:4.19363385363877,3.26449661042742)
--(axis cs:4.16060942117714,3.29606762287441)
--(axis cs:4.14694994763453,3.30802962702048)
--(axis cs:4.11893615257148,3.33106952108772)
--(axis cs:4.09151750791183,3.35156264361354)
--(axis cs:4.07726288396583,3.36173202986521)
--(axis cs:4.03558961536018,3.38906582191583)
--(axis cs:4.02573979767745,3.3950956602066)
--(axis cs:3.99391634675453,3.41405345749932)
--(axis cs:3.95224307814887,3.43669891555331)
--(axis cs:3.94853149586267,3.43862867679966)
--(axis cs:3.91056980954322,3.45817196859734)
--(axis cs:3.86889654093757,3.47790433626515)
--(axis cs:3.85946795851382,3.48216169339271)
--(axis cs:3.82722327233192,3.49680939436239)
--(axis cs:3.78555000372626,3.51439130592826)
--(axis cs:3.75672261306941,3.52569470998577)
--(axis cs:3.74387673512061,3.53083875833103)
--(axis cs:3.70220346651496,3.54637184521531)
--(axis cs:3.66053019790931,3.56038154699837)
--(axis cs:3.63111212654493,3.56922772657883)
--(axis cs:3.61885692930366,3.57305402146464)
--(axis cs:3.577183660698,3.58443102955841)
--(axis cs:3.53551039209235,3.5939600551454)
--(axis cs:3.4938371234867,3.60155044399603)
--(axis cs:3.45216385488105,3.60707045354594)
--(axis cs:3.41049058627539,3.6103451742695)
--(axis cs:3.36881731766974,3.61115763988268)
--(axis cs:3.32714404906409,3.60925808182439)
--(axis cs:3.28547078045844,3.60438893046394)
--(axis cs:3.24379751185278,3.59633612770447)
--(axis cs:3.20212424324713,3.58501895614489)
--(axis cs:3.16045097464148,3.57062728753039)
--(axis cs:3.15670535994405,3.56922772657883)
--(axis cs:3.11877770603583,3.55302753974196)
--(axis cs:3.07710443743018,3.53378202199369)
--(axis cs:3.05800761695246,3.52569470998577)
--(axis cs:3.03543116882452,3.51388653404958)
--(axis cs:2.99375790021887,3.49653622062009)
--(axis cs:2.95208463161322,3.48647767692861)
--(axis cs:2.91041136300757,3.48773861694539)
--(axis cs:2.86873809440191,3.50361754765962)
--(axis cs:2.83863383809451,3.52569470998577)
--(axis cs:2.82706482579626,3.53423460379883)
--(axis cs:2.78856962474391,3.56922772657883)
--(axis cs:2.78539155719061,3.57225901988058)
--(axis cs:2.74371828858496,3.60773202199747)
--(axis cs:2.73097396041765,3.61276074317189)
--(axis cs:2.7020450199793,3.62569126510182)
--(axis cs:2.68343560972561,3.61276074317189)
--(axis cs:2.66037175137365,3.58134921957675)
--(axis cs:2.65769937799061,3.56922772657883)
--(axis cs:2.6526555764254,3.52569470998577)
--(axis cs:2.65167654556144,3.48216169339271)
--(axis cs:2.65387119409954,3.43862867679966)
--(axis cs:2.65869623820024,3.3950956602066)
--(axis cs:2.66037175137365,3.38522901061414)
--(axis cs:2.66852810085006,3.35156264361354)
--(axis cs:2.68165771217695,3.30802962702048)
--(axis cs:2.69703895326211,3.26449661042742)
--(axis cs:2.7020450199793,3.25244453750872)
--(axis cs:2.72220463895204,3.22096359383437)
--(axis cs:2.74371828858496,3.19097317451826)
--(axis cs:2.76070171521324,3.17743057724131)
--(axis cs:2.78539155719061,3.16015658086654)
--(axis cs:2.82706482579626,3.14477090020334)
--(axis cs:2.86356335399385,3.13389756064825)
--(axis cs:2.86873809440191,3.13261090479196)
--(axis cs:2.91041136300757,3.11613433437967)
--(axis cs:2.94737989318244,3.09036454405519)
--(axis cs:2.95208463161322,3.08768745813079)
--(axis cs:2.99375790021887,3.0505201948287)
--(axis cs:2.99671978588503,3.04683152746214)
--(axis cs:3.03543116882452,3.00712961305937)
--(axis cs:3.03837564903348,3.00329851086908)
--(axis cs:3.07710443743018,2.96073594739485)
--(axis cs:3.07785075409496,2.95976549427602)
--(axis cs:3.11642669176678,2.91623247768296)
--(axis cs:3.11877770603583,2.91388740270501)
--(axis cs:3.15561374424228,2.8726994610899)
--(axis cs:3.16045097464148,2.86783408239765)
--(axis cs:3.19626016841864,2.82916644449685)
--(axis cs:3.20212424324713,2.82336794804561)
--(axis cs:3.23891416825342,2.78563342790379)
--(axis cs:3.24379751185278,2.78096868104325)
--(axis cs:3.28410996778277,2.74210041131073)
--(axis cs:3.28547078045844,2.74085862012357)
--(axis cs:3.32714404906409,2.70301545477342)
--(axis cs:3.33216657497517,2.69856739471767)
--(axis cs:3.36881731766974,2.66728108494164)
--(axis cs:3.38373207088303,2.65503437812462)
--(axis cs:3.41049058627539,2.63353404542061)
--(axis cs:3.43922473514681,2.61150136153156)
--(axis cs:3.45216385488105,2.60164896185458)
--(axis cs:3.4938371234867,2.57135995020066)
--(axis cs:3.49870155635417,2.5679683449385)
--(axis cs:3.53551039209235,2.54203589974558)
--(axis cs:3.56188834736668,2.52443532834544)
--(axis cs:3.577183660698,2.5139754170459)
--(axis cs:3.61885692930366,2.48680532105436)
--(axis cs:3.62834293204885,2.48090231175239)
--(axis cs:3.66053019790931,2.46003000253608)
--(axis cs:3.6975130552763,2.43736929515933)
--(axis cs:3.70220346651496,2.43433435343597)
--(axis cs:3.74387673512061,2.4087881016973)
--(axis cs:3.77005088892962,2.39383627856627)
--(axis cs:3.78555000372627,2.38434965493672)
--(axis cs:3.82722327233192,2.36093170040316)
--(axis cs:3.84832688279847,2.35030326197321)
--(axis cs:3.86889654093757,2.33906402787591)
--(axis cs:3.91056980954322,2.31941326841641)
--(axis cs:3.94325709804316,2.30677024538016)
--(axis cs:3.95224307814887,2.30296093881362);

\path [draw=color21, semithick]
(axis cs:3.91056980954322,2.3449271493468)
--(axis cs:3.95224307814888,2.32915123313836)
--(axis cs:3.99391634675453,2.31753403693586)
--(axis cs:4.03558961536018,2.31067435248591)
--(axis cs:4.07726288396583,2.30927964346143)
--(axis cs:4.11893615257148,2.31416882814251)
--(axis cs:4.16060942117714,2.32628544556174)
--(axis cs:4.20228268978279,2.34672504124019)
--(axis cs:4.20755554774216,2.35030326197321)
--(axis cs:4.24395595838844,2.37665396667877)
--(axis cs:4.26205715463875,2.39383627856627)
--(axis cs:4.28562922699409,2.4188325052286)
--(axis cs:4.30000913576456,2.43736929515933)
--(axis cs:4.32730249559975,2.47878305898911)
--(axis cs:4.32851897114044,2.48090231175239)
--(axis cs:4.34978202145156,2.52443532834544)
--(axis cs:4.36609165328773,2.5679683449385)
--(axis cs:4.3689757642054,2.57812277026674)
--(axis cs:4.37785596439562,2.61150136153156)
--(axis cs:4.38577742620997,2.65503437812462)
--(axis cs:4.39024658825636,2.69856739471767)
--(axis cs:4.39153583376075,2.74210041131073)
--(axis cs:4.38984651557344,2.78563342790379)
--(axis cs:4.38530486547909,2.82916644449685)
--(axis cs:4.37795817119549,2.8726994610899)
--(axis cs:4.3689757642054,2.91115183991106)
--(axis cs:4.36780107204309,2.91623247768296)
--(axis cs:4.35504772283693,2.95976549427602)
--(axis cs:4.33930877981262,3.00329851086908)
--(axis cs:4.32730249559975,3.03118153275309)
--(axis cs:4.32043898413772,3.04683152746214)
--(axis cs:4.29830768885372,3.09036454405519)
--(axis cs:4.28562922699409,3.11206928377444)
--(axis cs:4.27234073837977,3.13389756064825)
--(axis cs:4.24395595838844,3.17473821764547)
--(axis cs:4.24197770666657,3.17743057724131)
--(axis cs:4.20652914423482,3.22096359383437)
--(axis cs:4.20228268978279,3.22571357633265)
--(axis cs:4.16482839498442,3.26449661042742)
--(axis cs:4.16060942117714,3.26852990531411)
--(axis cs:4.11893615257148,3.30526309109912)
--(axis cs:4.11554515932722,3.30802962702048)
--(axis cs:4.07726288396583,3.3374975819335)
--(axis cs:4.05723812379919,3.35156264361354)
--(axis cs:4.03558961536018,3.36613828058942)
--(axis cs:3.99391634675453,3.39186247770868)
--(axis cs:3.98837924361124,3.3950956602066)
--(axis cs:3.95224307814887,3.4156963435834)
--(axis cs:3.91056980954322,3.43742663428833)
--(axis cs:3.90816293393104,3.43862867679966)
--(axis cs:3.86889654093757,3.45809567368656)
--(axis cs:3.82722327233192,3.47711842187153)
--(axis cs:3.81553460903273,3.48216169339271)
--(axis cs:3.78555000372627,3.49520423323119)
--(axis cs:3.74387673512061,3.51195656875376)
--(axis cs:3.70650282341912,3.52569470998577)
--(axis cs:3.70220346651496,3.52731171808867)
--(axis cs:3.66053019790931,3.54168728893946)
--(axis cs:3.61885692930366,3.55438223643007)
--(axis cs:3.577183660698,3.56536224049126)
--(axis cs:3.5595842378124,3.56922772657883)
--(axis cs:3.53551039209235,3.57473764516775)
--(axis cs:3.4938371234867,3.58217190447832)
--(axis cs:3.45216385488105,3.58736144610294)
--(axis cs:3.41049058627539,3.59012007673067)
--(axis cs:3.36881731766974,3.59021486017697)
--(axis cs:3.32714404906409,3.58737515316485)
--(axis cs:3.28547078045844,3.58131756980421)
--(axis cs:3.24379751185278,3.57179761025055)
--(axis cs:3.23515050793325,3.56922772657883)
--(axis cs:3.20212424324713,3.55838374574957)
--(axis cs:3.16045097464148,3.54109995234536)
--(axis cs:3.12855014931498,3.52569470998577)
--(axis cs:3.11877770603583,3.5200783476836)
--(axis cs:3.07710443743018,3.49512794723832)
--(axis cs:3.05482085456416,3.48216169339271)
--(axis cs:3.03543116882452,3.46742005123529)
--(axis cs:2.99375790021887,3.43963844155832)
--(axis cs:2.99151122202359,3.43862867679966)
--(axis cs:2.95208463161322,3.41178039091879)
--(axis cs:2.91041136300757,3.39561118916712)
--(axis cs:2.86873809440191,3.39642865954907)
--(axis cs:2.82706482579626,3.41730359398685)
--(axis cs:2.80042885273798,3.43862867679966)
--(axis cs:2.78539155719061,3.44955103990284)
--(axis cs:2.74371828858496,3.46087120334323)
--(axis cs:2.73219695734234,3.43862867679966)
--(axis cs:2.72973536440648,3.3950956602066)
--(axis cs:2.73780719281934,3.35156264361354)
--(axis cs:2.74371828858496,3.33499715256649)
--(axis cs:2.76281352389194,3.30802962702048)
--(axis cs:2.78539155719061,3.28334063302951)
--(axis cs:2.81927992650138,3.26449661042742)
--(axis cs:2.82706482579626,3.26125129455973)
--(axis cs:2.86873809440191,3.24568847157146)
--(axis cs:2.89552329931253,3.22096359383437)
--(axis cs:2.91041136300757,3.2115422007768)
--(axis cs:2.93756997876509,3.17743057724131)
--(axis cs:2.95208463161322,3.16422011715323)
--(axis cs:2.972759672659,3.13389756064825)
--(axis cs:2.99375790021887,3.11049846284613)
--(axis cs:3.0066400463796,3.09036454405519)
--(axis cs:3.03543116882452,3.05477668868072)
--(axis cs:3.04048005207917,3.04683152746214)
--(axis cs:3.07416268015292,3.00329851086908)
--(axis cs:3.07710443743018,3.00006554810359)
--(axis cs:3.10809676583797,2.95976549427602)
--(axis cs:3.11877770603583,2.94775677741374)
--(axis cs:3.14379097656963,2.91623247768296)
--(axis cs:3.16045097464148,2.89768400672801)
--(axis cs:3.18134200145888,2.8726994610899)
--(axis cs:3.20212424324713,2.85030480924778)
--(axis cs:3.22101591664992,2.82916644449685)
--(axis cs:3.24379751185278,2.80577334268463)
--(axis cs:3.26320309786338,2.78563342790379)
--(axis cs:3.28547078045844,2.7640573209683)
--(axis cs:3.30837293653099,2.74210041131073)
--(axis cs:3.32714404906409,2.72502276057603)
--(axis cs:3.35701611887553,2.69856739471767)
--(axis cs:3.36881731766974,2.68849349350696)
--(axis cs:3.40956577814312,2.65503437812462)
--(axis cs:3.41049058627539,2.65429129943584)
--(axis cs:3.45216385488105,2.62188299377711)
--(axis cs:3.46620991226306,2.61150136153156)
--(axis cs:3.4938371234867,2.59116551352838)
--(axis cs:3.52710781998547,2.5679683449385)
--(axis cs:3.53551039209235,2.56204859126329)
--(axis cs:3.577183660698,2.53397691703393)
--(axis cs:3.5920856662479,2.52443532834544)
--(axis cs:3.61885692930366,2.50681760413548)
--(axis cs:3.66050221937735,2.48090231175239)
--(axis cs:3.66053019790931,2.480884168659)
--(axis cs:3.70220346651496,2.45511932626638)
--(axis cs:3.73281009322686,2.43736929515933)
--(axis cs:3.74387673512061,2.43057675632079)
--(axis cs:3.78555000372626,2.4067434648436)
--(axis cs:3.8101904954347,2.39383627856627)
--(axis cs:3.82722327233192,2.38426227542579)
--(axis cs:3.86889654093757,2.36336925217859)
--(axis cs:3.8991164051403,2.35030326197321)
--(axis cs:3.91056980954322,2.3449271493468);

\path [draw=color22, semithick]
(axis cs:3.99391634675453,2.34404392688448)
--(axis cs:4.03558961536018,2.33799946689797)
--(axis cs:4.07726288396583,2.33765660054496)
--(axis cs:4.11893615257148,2.34386290596254)
--(axis cs:4.13902572354409,2.35030326197321)
--(axis cs:4.16060942117714,2.35745121795519)
--(axis cs:4.20228268978279,2.37963951827)
--(axis cs:4.22126800274814,2.39383627856627)
--(axis cs:4.24395595838844,2.41246803693992)
--(axis cs:4.26747001253035,2.43736929515933)
--(axis cs:4.28562922699409,2.45959113210148)
--(axis cs:4.30015722927826,2.48090231175239)
--(axis cs:4.32455701868973,2.52443532834544)
--(axis cs:4.32730249559975,2.53050466798294)
--(axis cs:4.34246455028253,2.5679683449385)
--(axis cs:4.35555833583989,2.61150136153156)
--(axis cs:4.36446484807813,2.65503437812462)
--(axis cs:4.3689757642054,2.69304044650736)
--(axis cs:4.36960783747269,2.69856739471767)
--(axis cs:4.3713476114911,2.74210041131073)
--(axis cs:4.36991849712441,2.78563342790379)
--(axis cs:4.3689757642054,2.79478688198822)
--(axis cs:4.36550496466186,2.82916644449685)
--(axis cs:4.35821266843029,2.8726994610899)
--(axis cs:4.3480256246745,2.91623247768296)
--(axis cs:4.33483841031592,2.95976549427602)
--(axis cs:4.32730249559975,2.98011489305783)
--(axis cs:4.31861402769783,3.00329851086908)
--(axis cs:4.29917841151836,3.04683152746214)
--(axis cs:4.28562922699409,3.07275421939208)
--(axis cs:4.27610755215066,3.09036454405519)
--(axis cs:4.24903944722076,3.13389756064825)
--(axis cs:4.24395595838844,3.14121179820138)
--(axis cs:4.2173436655467,3.17743057724131)
--(axis cs:4.20228268978279,3.19575911556946)
--(axis cs:4.1801143861096,3.22096359383437)
--(axis cs:4.16060942117714,3.24117550858529)
--(axis cs:4.1362739801626,3.26449661042742)
--(axis cs:4.11893615257148,3.27991242507048)
--(axis cs:4.0844723882936,3.30802962702048)
--(axis cs:4.07726288396583,3.31357917564241)
--(axis cs:4.03558961536018,3.34341710342984)
--(axis cs:4.02332394892126,3.35156264361354)
--(axis cs:3.99391634675453,3.37035049073831)
--(axis cs:3.95224307814887,3.39470563721785)
--(axis cs:3.95154388628761,3.3950956602066)
--(axis cs:3.91056980954322,3.41747201784514)
--(axis cs:3.86889654093757,3.43829869145285)
--(axis cs:3.86820511547874,3.43862867679966)
--(axis cs:3.82722327233192,3.45808607310912)
--(axis cs:3.78555000372626,3.47625492490548)
--(axis cs:3.77103876725488,3.48216169339271)
--(axis cs:3.74387673512061,3.49332812747386)
--(axis cs:3.70220346651496,3.509002993082)
--(axis cs:3.66053019790931,3.52309181137158)
--(axis cs:3.65187692940802,3.52569470998577)
--(axis cs:3.61885692930366,3.53589169905978)
--(axis cs:3.577183660698,3.54691574736573)
--(axis cs:3.53551039209235,3.55598498403558)
--(axis cs:3.4938371234867,3.56296923185897)
--(axis cs:3.45216385488105,3.56768416621136)
--(axis cs:3.4226662217935,3.56922772657883)
--(axis cs:3.41049058627539,3.56989497919184)
--(axis cs:3.36881731766974,3.56927208047127)
--(axis cs:3.3683066287193,3.56922772657883)
--(axis cs:3.32714404906409,3.5654799886286)
--(axis cs:3.28547078045844,3.55811672050398)
--(axis cs:3.24379751185278,3.54680404443446)
--(axis cs:3.20212424324713,3.53127372842415)
--(axis cs:3.18960538560786,3.52569470998577)
--(axis cs:3.16045097464148,3.51052150153764)
--(axis cs:3.11877770603583,3.48487129954592)
--(axis cs:3.11449052389769,3.48216169339271)
--(axis cs:3.07710443743018,3.4519729491398)
--(axis cs:3.06034780783655,3.43862867679966)
--(axis cs:3.03543116882452,3.41064978521365)
--(axis cs:3.01966448479816,3.3950956602066)
--(axis cs:2.99375790021887,3.35249564240137)
--(axis cs:2.9930194092968,3.35156264361354)
--(axis cs:2.9761565471054,3.30802962702048)
--(axis cs:2.97463650853766,3.26449661042742)
--(axis cs:2.98444458711369,3.22096359383437)
--(axis cs:2.99375790021887,3.20067591029457)
--(axis cs:3.00109142579059,3.17743057724131)
--(axis cs:3.02192399759422,3.13389756064825)
--(axis cs:3.03543116882452,3.11296257774746)
--(axis cs:3.04680158937715,3.09036454405519)
--(axis cs:3.07474456164175,3.04683152746214)
--(axis cs:3.07710443743018,3.04379280366373)
--(axis cs:3.10362923039918,3.00329851086908)
--(axis cs:3.11877770603583,2.98381277539439)
--(axis cs:3.13542696977491,2.95976549427602)
--(axis cs:3.16045097464148,2.92852503006283)
--(axis cs:3.16960137632099,2.91623247768296)
--(axis cs:3.20212424324713,2.87760421191451)
--(axis cs:3.20609360712747,2.8726994610899)
--(axis cs:3.24379751185278,2.83065991555324)
--(axis cs:3.24512010745696,2.82916644449685)
--(axis cs:3.28547078045844,2.78727484313096)
--(axis cs:3.28706556841786,2.78563342790379)
--(axis cs:3.32714404906409,2.74703984276252)
--(axis cs:3.33240475511865,2.74210041131073)
--(axis cs:3.36881731766974,2.70958087342007)
--(axis cs:3.38162339004832,2.69856739471767)
--(axis cs:3.41049058627539,2.67457691815412)
--(axis cs:3.43512402288391,2.65503437812462)
--(axis cs:3.45216385488105,2.64177017185968)
--(axis cs:3.49311670667717,2.61150136153156)
--(axis cs:3.4938371234867,2.6109710768561)
--(axis cs:3.53551039209235,2.58150032514897)
--(axis cs:3.55575017033143,2.5679683449385)
--(axis cs:3.577183660698,2.55344806971998)
--(axis cs:3.61885692930366,2.52672385185696)
--(axis cs:3.6226076744238,2.52443532834544)
--(axis cs:3.66053019790931,2.50059303006983)
--(axis cs:3.69379967336179,2.48090231175239)
--(axis cs:3.70220346651496,2.47570655041602)
--(axis cs:3.74387673512061,2.45148220138445)
--(axis cs:3.77002582142536,2.43736929515933)
--(axis cs:3.78555000372626,2.42848546742401)
--(axis cs:3.82722327233192,2.40673628752308)
--(axis cs:3.85495600709069,2.39383627856627)
--(axis cs:3.86889654093757,2.38687058977598)
--(axis cs:3.91056980954322,2.36913498779038)
--(axis cs:3.95224307814887,2.3547862840454)
--(axis cs:3.97047587245299,2.35030326197321)
--(axis cs:3.99391634675453,2.34404392688448);

\path [draw=color23, semithick]
(axis cs:3.91056980954322,2.39299415644106)
--(axis cs:3.95224307814887,2.37919605828772)
--(axis cs:3.99391634675453,2.36952584178556)
--(axis cs:4.03558961536018,2.36467276521074)
--(axis cs:4.07726288396583,2.36546957308823)
--(axis cs:4.11893615257148,2.37290158148358)
--(axis cs:4.16060942117714,2.38812636481447)
--(axis cs:4.17089429280442,2.39383627856627)
--(axis cs:4.20228268978279,2.41265504286552)
--(axis cs:4.23171826630911,2.43736929515933)
--(axis cs:4.24395595838844,2.44902926457731)
--(axis cs:4.27038397486451,2.48090231175239)
--(axis cs:4.28562922699409,2.50300816266798)
--(axis cs:4.29814879619007,2.52443532834544)
--(axis cs:4.31846093204166,2.5679683449385)
--(axis cs:4.32730249559975,2.59315751551356)
--(axis cs:4.33314930108727,2.61150136153156)
--(axis cs:4.34304515783966,2.65503437812462)
--(axis cs:4.34896171424263,2.69856739471767)
--(axis cs:4.35125615572005,2.74210041131073)
--(axis cs:4.3501991623831,2.78563342790379)
--(axis cs:4.34597103419634,2.82916644449685)
--(axis cs:4.33865849206079,2.8726994610899)
--(axis cs:4.32825017730591,2.91623247768296)
--(axis cs:4.32730249559975,2.91932300463829)
--(axis cs:4.31482502024509,2.95976549427602)
--(axis cs:4.29816234058061,3.00329851086908)
--(axis cs:4.28562922699409,3.03064556993928)
--(axis cs:4.27800673252268,3.04683152746214)
--(axis cs:4.25411437954891,3.09036454405519)
--(axis cs:4.24395595838844,3.1065316489072)
--(axis cs:4.22591859216927,3.13389756064825)
--(axis cs:4.20228268978279,3.16545888554096)
--(axis cs:4.19276386036754,3.17743057724131)
--(axis cs:4.16060942117714,3.21376081268783)
--(axis cs:4.15377316797888,3.22096359383437)
--(axis cs:4.11893615257148,3.25456707893546)
--(axis cs:4.10781072184852,3.26449661042742)
--(axis cs:4.07726288396583,3.2898995843015)
--(axis cs:4.05356536383739,3.30802962702048)
--(axis cs:4.03558961536018,3.32105607038284)
--(axis cs:3.99391634675453,3.34888767438477)
--(axis cs:3.98967182210212,3.35156264361354)
--(axis cs:3.95224307814887,3.37432315801479)
--(axis cs:3.91500433866525,3.3950956602066)
--(axis cs:3.91056980954322,3.39751740140194)
--(axis cs:3.86889654093757,3.41916721717883)
--(axis cs:3.82811852222179,3.43862867679966)
--(axis cs:3.82722327233192,3.43905372434671)
--(axis cs:3.78555000372627,3.45781030120869)
--(axis cs:3.74387673512061,3.47493943438638)
--(axis cs:3.72473785594878,3.48216169339271)
--(axis cs:3.70220346651496,3.49076392438592)
--(axis cs:3.66053019790931,3.50508106453611)
--(axis cs:3.61885692930366,3.51764810925516)
--(axis cs:3.58764897539904,3.52569470998577)
--(axis cs:3.577183660698,3.52846925424021)
--(axis cs:3.53551039209235,3.53742107619574)
--(axis cs:3.4938371234867,3.54412035539751)
--(axis cs:3.45216385488105,3.54837211385175)
--(axis cs:3.41049058627539,3.54991748811651)
--(axis cs:3.36881731766974,3.54843096318992)
--(axis cs:3.32714404906409,3.54352538103225)
--(axis cs:3.28547078045844,3.53477331373185)
--(axis cs:3.25579345104856,3.52569470998577)
--(axis cs:3.24379751185278,3.52157061442237)
--(axis cs:3.20212424324713,3.50290471710577)
--(axis cs:3.16570284014579,3.48216169339271)
--(axis cs:3.16045097464148,3.47850525241055)
--(axis cs:3.11877770603583,3.44564050597278)
--(axis cs:3.11039068341011,3.43862867679966)
--(axis cs:3.07710443743018,3.4005313054221)
--(axis cs:3.07221395274056,3.3950956602066)
--(axis cs:3.0461159420937,3.35156264361354)
--(axis cs:3.03543116882452,3.31738230902982)
--(axis cs:3.03202465021712,3.30802962702048)
--(axis cs:3.0270226136294,3.26449661042742)
--(axis cs:3.03151344370767,3.22096359383437)
--(axis cs:3.03543116882452,3.20778465996351)
--(axis cs:3.04228931370501,3.17743057724131)
--(axis cs:3.05821474354314,3.13389756064825)
--(axis cs:3.07710443743018,3.09654098530988)
--(axis cs:3.07971048807675,3.09036454405519)
--(axis cs:3.10325674229583,3.04683152746214)
--(axis cs:3.11877770603583,3.0234402416494)
--(axis cs:3.13064244717899,3.00329851086908)
--(axis cs:3.16045097464148,2.96075329753763)
--(axis cs:3.16109235848199,2.95976549427602)
--(axis cs:3.1935202355681,2.91623247768296)
--(axis cs:3.20212424324713,2.90601327111503)
--(axis cs:3.22908476355873,2.8726994610899)
--(axis cs:3.24379751185278,2.85629486701978)
--(axis cs:3.26782203661575,2.82916644449685)
--(axis cs:3.28547078045844,2.81084372304833)
--(axis cs:3.30996493311676,2.78563342790379)
--(axis cs:3.32714404906409,2.76909079297166)
--(axis cs:3.35588996154498,2.74210041131073)
--(axis cs:3.36881731766974,2.73055517478047)
--(axis cs:3.40601154465138,2.69856739471767)
--(axis cs:3.41049058627539,2.69484502617648)
--(axis cs:3.45216385488105,2.6615495208104)
--(axis cs:3.46072022745591,2.65503437812462)
--(axis cs:3.4938371234867,2.63022989976556)
--(axis cs:3.52026806415415,2.61150136153156)
--(axis cs:3.53551039209235,2.60071642817889)
--(axis cs:3.577183660698,2.57275556023769)
--(axis cs:3.58469483716607,2.5679683449385)
--(axis cs:3.61885692930366,2.54584995516633)
--(axis cs:3.65395414663352,2.52443532834544)
--(axis cs:3.66053019790931,2.52030089419965)
--(axis cs:3.70220346651496,2.49554703821159)
--(axis cs:3.72855376500607,2.48090231175239)
--(axis cs:3.74387673512061,2.47198759383957)
--(axis cs:3.78555000372626,2.44955458969934)
--(axis cs:3.81040477378373,2.43736929515933)
--(axis cs:3.82722327233192,2.42861416737119)
--(axis cs:3.86889654093757,2.40945382830127)
--(axis cs:3.90857917470282,2.39383627856627)
--(axis cs:3.91056980954322,2.39299415644106);

\path [draw=color24, semithick]
(axis cs:4.03558961536018,2.39081216822891)
--(axis cs:4.07726288396583,2.3928291198544)
--(axis cs:4.08219001664622,2.39383627856627)
--(axis cs:4.11893615257148,2.40168577489459)
--(axis cs:4.16060942117714,2.41878279125418)
--(axis cs:4.18998161474529,2.43736929515933)
--(axis cs:4.20228268978279,2.44604701027021)
--(axis cs:4.23854688750156,2.48090231175239)
--(axis cs:4.24395595838844,2.48703070749928)
--(axis cs:4.2705611612242,2.52443532834544)
--(axis cs:4.28562922699409,2.55117161902199)
--(axis cs:4.29378292372353,2.5679683449385)
--(axis cs:4.31013567400522,2.61150136153156)
--(axis cs:4.32146204852736,2.65503437812462)
--(axis cs:4.32730249559975,2.69176809613959)
--(axis cs:4.32831535809402,2.69856739471767)
--(axis cs:4.33117758221924,2.74210041131073)
--(axis cs:4.33049019003538,2.78563342790379)
--(axis cs:4.32730249559975,2.81980614102289)
--(axis cs:4.32643601983159,2.82916644449685)
--(axis cs:4.31914289247262,2.8726994610899)
--(axis cs:4.3086682363745,2.91623247768296)
--(axis cs:4.29492813049235,2.95976549427602)
--(axis cs:4.28562922699409,2.98357407046044)
--(axis cs:4.27776027196385,3.00329851086908)
--(axis cs:4.25699124280128,3.04683152746214)
--(axis cs:4.24395595838844,3.0701418616396)
--(axis cs:4.23217535781445,3.09036454405519)
--(axis cs:4.20284808594258,3.13389756064825)
--(axis cs:4.20228268978279,3.13465254142285)
--(axis cs:4.16826938273584,3.17743057724131)
--(axis cs:4.16060942117714,3.18608531400381)
--(axis cs:4.12750599248889,3.22096359383437)
--(axis cs:4.11893615257148,3.22922998762888)
--(axis cs:4.07942206581972,3.26449661042742)
--(axis cs:4.07726288396583,3.26629214307475)
--(axis cs:4.03558961536018,3.29875020628005)
--(axis cs:4.02271933539835,3.30802962702048)
--(axis cs:3.99391634675453,3.32776397793118)
--(axis cs:3.9561536607032,3.35156264361354)
--(axis cs:3.95224307814887,3.35394067881173)
--(axis cs:3.91056980954322,3.37796447264809)
--(axis cs:3.87836192471678,3.3950956602066)
--(axis cs:3.86889654093757,3.40003574290481)
--(axis cs:3.82722327233192,3.42053479493586)
--(axis cs:3.78718632314569,3.43862867679966)
--(axis cs:3.78555000372626,3.4393656775119)
--(axis cs:3.74387673512061,3.45690950969932)
--(axis cs:3.70220346651496,3.47276821693211)
--(axis cs:3.67471119591749,3.48216169339271)
--(axis cs:3.66053019790931,3.48707031770063)
--(axis cs:3.61885692930366,3.49970814360981)
--(axis cs:3.577183660698,3.51037858800402)
--(axis cs:3.53551039209235,3.51896200206706)
--(axis cs:3.4938371234867,3.52527471041868)
--(axis cs:3.48908036899535,3.52569470998577)
--(axis cs:3.45216385488105,3.52906006149213)
--(axis cs:3.41049058627539,3.52994844460072)
--(axis cs:3.36881731766974,3.52759006167239)
--(axis cs:3.35522277911427,3.52569470998577)
--(axis cs:3.32714404906409,3.52145913686184)
--(axis cs:3.28547078045844,3.51090287955816)
--(axis cs:3.24379751185278,3.49533661777189)
--(axis cs:3.21694299997188,3.48216169339271)
--(axis cs:3.20212424324713,3.47346808640089)
--(axis cs:3.16045097464148,3.44342688382024)
--(axis cs:3.15451049709997,3.43862867679966)
--(axis cs:3.11877770603583,3.40021431685323)
--(axis cs:3.11425090225705,3.3950956602066)
--(axis cs:3.08756540523403,3.35156264361354)
--(axis cs:3.07710443743018,3.32142100678785)
--(axis cs:3.07214130020942,3.30802962702048)
--(axis cs:3.0654655083779,3.26449661042742)
--(axis cs:3.06715068812938,3.22096359383437)
--(axis cs:3.07598761854068,3.17743057724131)
--(axis cs:3.07710443743018,3.17432912881746)
--(axis cs:3.08914847188093,3.13389756064825)
--(axis cs:3.1074627882958,3.09036454405519)
--(axis cs:3.11877770603583,3.06960808510469)
--(axis cs:3.12975043361126,3.04683152746214)
--(axis cs:3.15557677232657,3.00329851086908)
--(axis cs:3.16045097464148,2.99634164332272)
--(axis cs:3.18419998606755,2.95976549427602)
--(axis cs:3.20212424324713,2.93591756130907)
--(axis cs:3.21630857109229,2.91623247768296)
--(axis cs:3.24379751185278,2.88249060836439)
--(axis cs:3.25165394061131,2.8726994610899)
--(axis cs:3.28547078045844,2.83463341101755)
--(axis cs:3.29035816226722,2.82916644449685)
--(axis cs:3.32714404906409,2.79128207136565)
--(axis cs:3.33275777022135,2.78563342790379)
--(axis cs:3.36881731766974,2.75162775058681)
--(axis cs:3.37929265591073,2.74210041131073)
--(axis cs:3.41049058627539,2.71505665416545)
--(axis cs:3.43040209681062,2.69856739471767)
--(axis cs:3.45216385488105,2.68111291416208)
--(axis cs:3.48641293909998,2.65503437812462)
--(axis cs:3.4938371234867,2.6494736812289)
--(axis cs:3.53551039209235,2.61975365084248)
--(axis cs:3.54772690723188,2.61150136153156)
--(axis cs:3.577183660698,2.5915830510497)
--(axis cs:3.61423531051057,2.5679683449385)
--(axis cs:3.61885692930366,2.56497605847571)
--(axis cs:3.66053019790931,2.53942379061104)
--(axis cs:3.68656289327097,2.52443532834544)
--(axis cs:3.70220346651496,2.51513544705119)
--(axis cs:3.74387673512061,2.49200911442299)
--(axis cs:3.76555375711013,2.48090231175239)
--(axis cs:3.78555000372626,2.4701588129677)
--(axis cs:3.82722327233192,2.44989574309507)
--(axis cs:3.85637457279857,2.43736929515933)
--(axis cs:3.86889654093757,2.43165031499784)
--(axis cs:3.91056980954322,2.41573755181527)
--(axis cs:3.95224307814887,2.40320398447364)
--(axis cs:3.99391634675453,2.39466140846756)
--(axis cs:4.00336596129839,2.39383627856627)
--(axis cs:4.03558961536018,2.39081216822891);

\path [draw=color25, semithick]
(axis cs:3.95224307814887,2.42660971898468)
--(axis cs:3.99391634675453,2.41898238733218)
--(axis cs:4.03558961536018,2.41635925310288)
--(axis cs:4.07726288396583,2.41972714719059)
--(axis cs:4.11893615257148,2.43027717057055)
--(axis cs:4.13504552264715,2.43736929515933)
--(axis cs:4.16060942117714,2.44969854177621)
--(axis cs:4.20228268978279,2.48021833875993)
--(axis cs:4.20299430984568,2.48090231175239)
--(axis cs:4.24165568890475,2.52443532834544)
--(axis cs:4.24395595838844,2.52762615946022)
--(axis cs:4.26788159135172,2.5679683449385)
--(axis cs:4.28562922699409,2.60819248189281)
--(axis cs:4.28690861347211,2.61150136153156)
--(axis cs:4.29942577053532,2.65503437812462)
--(axis cs:4.30724934620705,2.69856739471767)
--(axis cs:4.31086725649946,2.74210041131073)
--(axis cs:4.3106558030063,2.78563342790379)
--(axis cs:4.30687762321022,2.82916644449685)
--(axis cs:4.29968072886624,2.8726994610899)
--(axis cs:4.28909603544697,2.91623247768296)
--(axis cs:4.28562922699409,2.92709644628486)
--(axis cs:4.27503692006486,2.95976549427602)
--(axis cs:4.25743673697435,3.00329851086908)
--(axis cs:4.24395595838844,3.03098285099171)
--(axis cs:4.23596569081003,3.04683152746214)
--(axis cs:4.21028281676181,3.09036454405519)
--(axis cs:4.20228268978279,3.10222814918134)
--(axis cs:4.1797699904956,3.13389756064825)
--(axis cs:4.16060942117714,3.15771467290756)
--(axis cs:4.14372366365343,3.17743057724131)
--(axis cs:4.11893615257148,3.20353255914121)
--(axis cs:4.10117599052132,3.22096359383437)
--(axis cs:4.07726288396583,3.24253060392403)
--(axis cs:4.05097857571068,3.26449661042742)
--(axis cs:4.03558961536018,3.27652133057755)
--(axis cs:3.99391634675453,3.30663808786774)
--(axis cs:3.99187404374772,3.30802962702048)
--(axis cs:3.95224307814887,3.33375686330892)
--(axis cs:3.92249535457466,3.35156264361354)
--(axis cs:3.91056980954322,3.35846702729964)
--(axis cs:3.86889654093757,3.3811303742202)
--(axis cs:3.84120549994848,3.3950956602066)
--(axis cs:3.82722327233192,3.40202759358989)
--(axis cs:3.78555000372626,3.42128679294311)
--(axis cs:3.74447217507877,3.43862867679966)
--(axis cs:3.74387673512061,3.43887958501225)
--(axis cs:3.70220346651496,3.45498974356331)
--(axis cs:3.66053019790931,3.46929610289705)
--(axis cs:3.61885692930366,3.48177231388574)
--(axis cs:3.6173000307366,3.48216169339271)
--(axis cs:3.577183660698,3.49235091696132)
--(axis cs:3.53551039209235,3.50068271748184)
--(axis cs:3.4938371234867,3.50656975018675)
--(axis cs:3.45216385488105,3.50974139547899)
--(axis cs:3.41049058627539,3.50984026542969)
--(axis cs:3.36881731766974,3.50641338847531)
--(axis cs:3.32714404906409,3.4989102094579)
--(axis cs:3.28547078045844,3.48669702729749)
--(axis cs:3.27407467989407,3.48216169339271)
--(axis cs:3.24379751185278,3.46806408643682)
--(axis cs:3.20212424324713,3.44209755861815)
--(axis cs:3.19739208921618,3.43862867679966)
--(axis cs:3.16045097464148,3.40356151716959)
--(axis cs:3.15254703986267,3.3950956602066)
--(axis cs:3.12396522554073,3.35156264361354)
--(axis cs:3.11877770603583,3.33870248731239)
--(axis cs:3.10647980095025,3.30802962702048)
--(axis cs:3.09841883279146,3.26449661042742)
--(axis cs:3.09821143458064,3.22096359383437)
--(axis cs:3.10462910937963,3.17743057724131)
--(axis cs:3.11702516602425,3.13389756064825)
--(axis cs:3.11877770603583,3.1297202158265)
--(axis cs:3.13328438621783,3.09036454405519)
--(axis cs:3.15427646945676,3.04683152746214)
--(axis cs:3.16045097464148,3.0364558128811)
--(axis cs:3.17867040389199,3.00329851086908)
--(axis cs:3.20212424324713,2.9675157434149)
--(axis cs:3.20697867090743,2.95976549427602)
--(axis cs:3.23846176923039,2.91623247768296)
--(axis cs:3.24379751185278,2.90968300995879)
--(axis cs:3.2734731574927,2.8726994610899)
--(axis cs:3.28547078045844,2.85919429269961)
--(axis cs:3.31231520295624,2.82916644449685)
--(axis cs:3.32714404906409,2.8138947849564)
--(axis cs:3.35523068244614,2.78563342790379)
--(axis cs:3.36881731766974,2.77282065664262)
--(axis cs:3.40259431997569,2.74210041131073)
--(axis cs:3.41049058627539,2.7352555755903)
--(axis cs:3.45216385488105,2.70068644793697)
--(axis cs:3.45483997148806,2.69856739471767)
--(axis cs:3.4938371234867,2.66859915244904)
--(axis cs:3.51251034822788,2.65503437812462)
--(axis cs:3.53551039209235,2.63856205438573)
--(axis cs:3.5755704713605,2.61150136153156)
--(axis cs:3.577183660698,2.61041054186172)
--(axis cs:3.61885692930366,2.58368287815492)
--(axis cs:3.6449262570297,2.5679683449385)
--(axis cs:3.66053019790931,2.55839138979429)
--(axis cs:3.70220346651496,2.5344100321025)
--(axis cs:3.72082421200127,2.52443532834544)
--(axis cs:3.74387673512061,2.51165847536839)
--(axis cs:3.78555000372626,2.49042160023817)
--(axis cs:3.80625371345548,2.48090231175239)
--(axis cs:3.82722327233192,2.47077948162869)
--(axis cs:3.86889654093757,2.45321723438228)
--(axis cs:3.91056980954322,2.43840733320445)
--(axis cs:3.91444782521634,2.43736929515933)
--(axis cs:3.95224307814887,2.42660971898468);

\path [draw=color26, semithick]
(axis cs:3.86889654093757,2.47456564479748)
--(axis cs:3.91056980954322,2.4604146997638)
--(axis cs:3.95224307814887,2.4497286113642)
--(axis cs:3.99391634675453,2.44321795508874)
--(axis cs:4.03558961536018,2.4418031117478)
--(axis cs:4.07726288396583,2.44663675762546)
--(axis cs:4.11893615257148,2.45913472353324)
--(axis cs:4.16040160462009,2.48090231175239)
--(axis cs:4.16060942117714,2.48102608633764)
--(axis cs:4.20228268978279,2.5163925900323)
--(axis cs:4.20943772281286,2.52443532834544)
--(axis cs:4.24109448625437,2.5679683449385)
--(axis cs:4.24395595838844,2.57301608604309)
--(axis cs:4.26228554452531,2.61150136153156)
--(axis cs:4.27694701291558,2.65503437812462)
--(axis cs:4.28562922699409,2.6958136637367)
--(axis cs:4.28616168490987,2.69856739471767)
--(axis cs:4.29050150691138,2.74210041131073)
--(axis cs:4.29079721786834,2.78563342790379)
--(axis cs:4.28731922658885,2.82916644449685)
--(axis cs:4.28562922699409,2.83948866937319)
--(axis cs:4.2801516524485,2.8726994610899)
--(axis cs:4.26943249859477,2.91623247768296)
--(axis cs:4.25515069280079,2.95976549427602)
--(axis cs:4.24395595838844,2.98700605679656)
--(axis cs:4.23706102474414,3.00329851086908)
--(axis cs:4.21492370258132,3.04683152746214)
--(axis cs:4.20228268978279,3.0680021053843)
--(axis cs:4.1882949447633,3.09036454405519)
--(axis cs:4.16060942117714,3.12871427413489)
--(axis cs:4.15665103091071,3.13389756064825)
--(axis cs:4.11915462892945,3.17743057724131)
--(axis cs:4.11893615257148,3.17766063930451)
--(axis cs:4.07726288396583,3.21869055135669)
--(axis cs:4.07478758607376,3.22096359383437)
--(axis cs:4.03558961536018,3.25413823654001)
--(axis cs:4.02240454458837,3.26449661042742)
--(axis cs:3.99391634675453,3.28548103963274)
--(axis cs:3.96082274120958,3.30802962702048)
--(axis cs:3.95224307814887,3.31359928739848)
--(axis cs:3.91056980954322,3.33901496098531)
--(axis cs:3.88844231541393,3.35156264361354)
--(axis cs:3.86889654093757,3.3623037138359)
--(axis cs:3.82722327233192,3.38361941932372)
--(axis cs:3.80298591275082,3.3950956602066)
--(axis cs:3.78555000372626,3.40322313063187)
--(axis cs:3.74387673512061,3.42108702464342)
--(axis cs:3.70220346651496,3.43721929105756)
--(axis cs:3.69812063590285,3.43862867679966)
--(axis cs:3.66053019790931,3.45161050326853)
--(axis cs:3.61885692930366,3.46402090065874)
--(axis cs:3.577183660698,3.47434363545188)
--(axis cs:3.53674049967907,3.48216169339271)
--(axis cs:3.53551039209235,3.48240343289663)
--(axis cs:3.4938371234867,3.48786478995482)
--(axis cs:3.45216385488105,3.49042133373709)
--(axis cs:3.41049058627539,3.4896944257738)
--(axis cs:3.36881731766974,3.48520312399032)
--(axis cs:3.35390157510772,3.48216169339271)
--(axis cs:3.32714404906409,3.47604274659502)
--(axis cs:3.28547078045844,3.46117751621131)
--(axis cs:3.24379751185278,3.43974380717216)
--(axis cs:3.24203080526156,3.43862867679966)
--(axis cs:3.20212424324713,3.4068705056253)
--(axis cs:3.18986917397891,3.3950956602066)
--(axis cs:3.16045097464148,3.35550867717877)
--(axis cs:3.15778254592419,3.35156264361354)
--(axis cs:3.13826547928719,3.30802962702048)
--(axis cs:3.12867932154595,3.26449661042742)
--(axis cs:3.12691761307265,3.22096359383437)
--(axis cs:3.1316392646998,3.17743057724131)
--(axis cs:3.14205010432521,3.13389756064825)
--(axis cs:3.15777695637653,3.09036454405519)
--(axis cs:3.16045097464148,3.08482143625629)
--(axis cs:3.17729752992683,3.04683152746214)
--(axis cs:3.20131678431173,3.00329851086908)
--(axis cs:3.20212424324713,3.00206659677277)
--(axis cs:3.22861986143202,2.95976549427602)
--(axis cs:3.24379751185278,2.93886059790707)
--(axis cs:3.25993097498531,2.91623247768296)
--(axis cs:3.28547078045844,2.88456211801016)
--(axis cs:3.29507185987938,2.8726994610899)
--(axis cs:3.32714404906409,2.83689636410352)
--(axis cs:3.33421484934936,2.82916644449685)
--(axis cs:3.36881731766974,2.79430921856189)
--(axis cs:3.37773145274831,2.78563342790379)
--(axis cs:3.41049058627539,2.75571298643992)
--(axis cs:3.42607475028139,2.74210041131073)
--(axis cs:3.45216385488105,2.72034390923125)
--(axis cs:3.47966504815076,2.69856739471767)
--(axis cs:3.4938371234867,2.68767654332597)
--(axis cs:3.53551039209235,2.6573690478146)
--(axis cs:3.53890117298863,2.65503437812462)
--(axis cs:3.577183660698,2.62899485461398)
--(axis cs:3.60453510891808,2.61150136153156)
--(axis cs:3.61885692930366,2.60231193466484)
--(axis cs:3.66053019790931,2.57718481453999)
--(axis cs:3.67687674471373,2.5679683449385)
--(axis cs:3.70220346651496,2.55340094935341)
--(axis cs:3.74387673512061,2.53114935708486)
--(axis cs:3.75763006728516,2.52443532834544)
--(axis cs:3.78555000372626,2.51031238469745)
--(axis cs:3.82722327233192,2.49137135011274)
--(axis cs:3.85366498583257,2.48090231175239)
--(axis cs:3.86889654093757,2.47456564479748);

\path [draw=color27, semithick]
(axis cs:3.95224307814888,2.4726034533624)
--(axis cs:3.99391634675453,2.46718887381065)
--(axis cs:4.03558961536018,2.46712572709605)
--(axis cs:4.07726288396583,2.4736021726542)
--(axis cs:4.09901324353144,2.48090231175239)
--(axis cs:4.11893615257148,2.48834941585463)
--(axis cs:4.16060942117714,2.51386632196119)
--(axis cs:4.1728047049969,2.52443532834544)
--(axis cs:4.20228268978279,2.55528186002294)
--(axis cs:4.21169027688523,2.5679683449385)
--(axis cs:4.23697369422344,2.61150136153156)
--(axis cs:4.24395595838844,2.62804867318714)
--(axis cs:4.25372737104938,2.65503437812462)
--(axis cs:4.26416254825603,2.69856739471767)
--(axis cs:4.26958512795669,2.74210041131073)
--(axis cs:4.27053780256347,2.78563342790379)
--(axis cs:4.26741121763075,2.82916644449685)
--(axis cs:4.26044880329461,2.8726994610899)
--(axis cs:4.24974930098882,2.91623247768296)
--(axis cs:4.24395595838844,2.93375122893703)
--(axis cs:4.23513805697579,2.95976549427602)
--(axis cs:4.21658251916754,3.00329851086908)
--(axis cs:4.20228268978279,3.03099557747342)
--(axis cs:4.19376450051115,3.04683152746214)
--(axis cs:4.16625217520214,3.09036454405519)
--(axis cs:4.16060942117714,3.09818083451079)
--(axis cs:4.13333314757611,3.13389756064825)
--(axis cs:4.11893615257148,3.15060739629074)
--(axis cs:4.09429752327676,3.17743057724131)
--(axis cs:4.07726288396583,3.19420728149206)
--(axis cs:4.04812579383626,3.22096359383437)
--(axis cs:4.03558961536018,3.23157340945153)
--(axis cs:3.99391634675453,3.26431989798048)
--(axis cs:3.99367752286006,3.26449661042742)
--(axis cs:3.95224307814888,3.29330248085742)
--(axis cs:3.92937203758504,3.30802962702048)
--(axis cs:3.91056980954322,3.31958777458274)
--(axis cs:3.86889654093757,3.34344233298659)
--(axis cs:3.85368451734051,3.35156264361354)
--(axis cs:3.82722327233192,3.3652705481443)
--(axis cs:3.78555000372626,3.38516686247931)
--(axis cs:3.76287953450371,3.3950956602066)
--(axis cs:3.74387673512061,3.40329781410313)
--(axis cs:3.70220346651496,3.41954142304765)
--(axis cs:3.66053019790931,3.43391338565493)
--(axis cs:3.64461451605596,3.43862867679966)
--(axis cs:3.61885692930366,3.44626948743174)
--(axis cs:3.577183660698,3.45636285836358)
--(axis cs:3.53551039209235,3.46402124896723)
--(axis cs:3.4938371234867,3.46897199296013)
--(axis cs:3.45216385488105,3.47083942509106)
--(axis cs:3.41049058627539,3.46912672599815)
--(axis cs:3.36881731766974,3.46319646148798)
--(axis cs:3.32714404906409,3.4522555220222)
--(axis cs:3.29302185254923,3.43862867679966)
--(axis cs:3.28547078045844,3.4350153751137)
--(axis cs:3.24379751185278,3.40815391222643)
--(axis cs:3.22794175219355,3.3950956602066)
--(axis cs:3.20212424324713,3.3663462129732)
--(axis cs:3.19077705568335,3.35156264361354)
--(axis cs:3.16871343941854,3.30802962702048)
--(axis cs:3.16045097464148,3.27743626938217)
--(axis cs:3.1571072993241,3.26449661042742)
--(axis cs:3.15366138381933,3.22096359383437)
--(axis cs:3.1572088276159,3.17743057724131)
--(axis cs:3.16045097464148,3.16312416503053)
--(axis cs:3.16647116358583,3.13389756064825)
--(axis cs:3.18068043435533,3.09036454405519)
--(axis cs:3.19981223054984,3.04683152746214)
--(axis cs:3.20212424324713,3.04264200452956)
--(axis cs:3.22279508431869,3.00329851086908)
--(axis cs:3.24379751185278,2.96993531341705)
--(axis cs:3.25006385526944,2.95976549427602)
--(axis cs:3.28118316769037,2.91623247768296)
--(axis cs:3.28547078045844,2.91091566982219)
--(axis cs:3.31640119155203,2.8726994610899)
--(axis cs:3.32714404906409,2.86070690370008)
--(axis cs:3.35599509788212,2.82916644449685)
--(axis cs:3.36881731766974,2.81624982224937)
--(axis cs:3.40027481653878,2.78563342790379)
--(axis cs:3.41049058627539,2.77630288989795)
--(axis cs:3.44964680988897,2.74210041131073)
--(axis cs:3.45216385488105,2.74000137052552)
--(axis cs:3.4938371234867,2.70686452378019)
--(axis cs:3.50487006523807,2.69856739471767)
--(axis cs:3.53551039209235,2.67616609814966)
--(axis cs:3.56620125721726,2.65503437812462)
--(axis cs:3.577183660698,2.64756421171822)
--(axis cs:3.61885692930366,2.62088634333948)
--(axis cs:3.63449731543274,2.61150136153156)
--(axis cs:3.66053019790931,2.59580060921382)
--(axis cs:3.70220346651496,2.57234461134253)
--(axis cs:3.71063720393534,2.5679683449385)
--(axis cs:3.74387673512061,2.55034560606795)
--(axis cs:3.78555000372626,2.53011555417323)
--(axis cs:3.79872289733739,2.52443532834544)
--(axis cs:3.82722327233192,2.51168865525906)
--(axis cs:3.86889654093757,2.49562565431527)
--(axis cs:3.91056980954322,2.48240554687358)
--(axis cs:3.91723372162242,2.48090231175239)
--(axis cs:3.95224307814888,2.4726034533624);

\path [draw=color28, semithick]
(axis cs:3.86889654093757,2.51656392577904)
--(axis cs:3.91056980954322,2.50417369745097)
--(axis cs:3.95224307814887,2.49544793515365)
--(axis cs:3.99391634675453,2.49123319244065)
--(axis cs:4.03558961536018,2.49264282677563)
--(axis cs:4.07726288396583,2.50109801271378)
--(axis cs:4.11893615257148,2.5183809201781)
--(axis cs:4.12848569564435,2.52443532834544)
--(axis cs:4.16060942117714,2.54851080915398)
--(axis cs:4.17920704599573,2.5679683449385)
--(axis cs:4.20228268978279,2.59873826557444)
--(axis cs:4.20991537855185,2.61150136153156)
--(axis cs:4.22940240588117,2.65503437812462)
--(axis cs:4.24201253068436,2.69856739471767)
--(axis cs:4.24395595838844,2.71062577703861)
--(axis cs:4.24849559086106,2.74210041131073)
--(axis cs:4.25013737957658,2.78563342790379)
--(axis cs:4.24747014220863,2.82916644449685)
--(axis cs:4.24395595838844,2.85178703012682)
--(axis cs:4.24064905456517,2.8726994610899)
--(axis cs:4.22975982037386,2.91623247768296)
--(axis cs:4.21496260559183,2.95976549427602)
--(axis cs:4.20228268978279,2.98917831456971)
--(axis cs:4.1959701866357,3.00329851086908)
--(axis cs:4.17242892586587,3.04683152746213)
--(axis cs:4.16060942117714,3.06541138472938)
--(axis cs:4.14390939263405,3.09036454405519)
--(axis cs:4.11893615257148,3.12275852635605)
--(axis cs:4.10983100114847,3.13389756064825)
--(axis cs:4.07726288396583,3.16928966017989)
--(axis cs:4.06927153395327,3.17743057724131)
--(axis cs:4.03558961536018,3.20854011109367)
--(axis cs:4.02117408281085,3.22096359383437)
--(axis cs:3.99391634675453,3.24266114013417)
--(axis cs:3.96440607657713,3.26449661042742)
--(axis cs:3.95224307814887,3.27295251611668)
--(axis cs:3.91056980954322,3.30001847748315)
--(axis cs:3.89736173936435,3.30802962702048)
--(axis cs:3.86889654093757,3.32453482873189)
--(axis cs:3.82722327233192,3.34686269370081)
--(axis cs:3.8177669224462,3.35156264361354)
--(axis cs:3.78555000372626,3.36711664249959)
--(axis cs:3.74387673512061,3.3854363610157)
--(axis cs:3.71951191886515,3.3950956602066)
--(axis cs:3.70220346651496,3.40186355503774)
--(axis cs:3.66053019790931,3.416184479841)
--(axis cs:3.61885692930366,3.42840680374266)
--(axis cs:3.577183660698,3.43837713610458)
--(axis cs:3.57573668961149,3.43862867679966)
--(axis cs:3.53551039209235,3.44563768597897)
--(axis cs:3.4938371234867,3.44999680383896)
--(axis cs:3.45216385488105,3.45106197586156)
--(axis cs:3.41049058627539,3.44830708518092)
--(axis cs:3.36881731766974,3.44105648336876)
--(axis cs:3.3603042217315,3.43862867679966)
--(axis cs:3.32714404906409,3.42756581860987)
--(axis cs:3.28547078045844,3.4065130009752)
--(axis cs:3.26859104353495,3.3950956602066)
--(axis cs:3.24379751185278,3.37315649889019)
--(axis cs:3.22424764339826,3.35156264361354)
--(axis cs:3.20212424324713,3.31497951710659)
--(axis cs:3.19842511711942,3.30802962702048)
--(axis cs:3.18452241442079,3.26449661042742)
--(axis cs:3.17944860254418,3.22096359383437)
--(axis cs:3.18153137615687,3.17743057724131)
--(axis cs:3.18971207172026,3.13389756064825)
--(axis cs:3.20212424324713,3.09447610263174)
--(axis cs:3.20334590077056,3.09036454405519)
--(axis cs:3.22144270212635,3.04683152746214)
--(axis cs:3.24379751185278,3.00412866956763)
--(axis cs:3.24422138653351,3.00329851086908)
--(axis cs:3.27104479289713,2.95976549427602)
--(axis cs:3.28547078045844,2.93962030943979)
--(axis cs:3.30223109368489,2.91623247768296)
--(axis cs:3.32714404906409,2.88553875570665)
--(axis cs:3.33775937671728,2.8726994610899)
--(axis cs:3.36881731766974,2.83877484697226)
--(axis cs:3.37790453267403,2.82916644449685)
--(axis cs:3.41049058627539,2.79740845710239)
--(axis cs:3.42310838422136,2.78563342790379)
--(axis cs:3.45216385488105,2.76016568443116)
--(axis cs:3.4738608686258,2.74210041131073)
--(axis cs:3.4938371234867,2.72619962557351)
--(axis cs:3.53058053089858,2.69856739471767)
--(axis cs:3.53551039209235,2.69496314848473)
--(axis cs:3.577183660698,2.66622142930643)
--(axis cs:3.59446410980101,2.65503437812462)
--(axis cs:3.61885692930366,2.63940755265093)
--(axis cs:3.66053019790931,2.61442402208615)
--(axis cs:3.66578972454608,2.61150136153156)
--(axis cs:3.70220346651496,2.59113265386285)
--(axis cs:3.74387673512061,2.56953818231801)
--(axis cs:3.74724433822245,2.5679683449385)
--(axis cs:3.78555000372626,2.54970419250728)
--(axis cs:3.82722327233192,2.53195410912826)
--(axis cs:3.84796766301693,2.52443532834544)
--(axis cs:3.86889654093757,2.51656392577904);

\path [draw=color29, semithick]
(axis cs:3.95224307814887,2.51827513131499)
--(axis cs:3.99391634675453,2.51537564092396)
--(axis cs:4.03558961536018,2.51839198281521)
--(axis cs:4.06054192375225,2.52443532834544)
--(axis cs:4.07726288396583,2.52903118550622)
--(axis cs:4.11893615257148,2.5500374625391)
--(axis cs:4.14198322803079,2.5679683449385)
--(axis cs:4.16060942117714,2.58598201476153)
--(axis cs:4.18025381552474,2.61150136153156)
--(axis cs:4.20228268978279,2.65070611714783)
--(axis cs:4.20427431861093,2.65503437812462)
--(axis cs:4.21844650287688,2.69856739471767)
--(axis cs:4.22643155639525,2.74210041131073)
--(axis cs:4.22904669898937,2.78563342790379)
--(axis cs:4.22688842238883,2.82916644449685)
--(axis cs:4.22035144055346,2.8726994610899)
--(axis cs:4.20964259167205,2.91623247768296)
--(axis cs:4.20228268978279,2.93783170283704)
--(axis cs:4.1945619527384,2.95976549427602)
--(axis cs:4.17504812713845,3.00329851086908)
--(axis cs:4.16060942117714,3.0297415662588)
--(axis cs:4.15083773610659,3.04683152746214)
--(axis cs:4.12146338457823,3.09036454405519)
--(axis cs:4.11893615257148,3.093642737381)
--(axis cs:4.086031481328,3.13389756064825)
--(axis cs:4.07726288396583,3.14342648333219)
--(axis cs:4.04388352212764,3.17743057724131)
--(axis cs:4.03558961536018,3.18509105455757)
--(axis cs:3.99396507509517,3.22096359383437)
--(axis cs:3.99391634675453,3.22100238228785)
--(axis cs:3.95224307814887,3.25221043644965)
--(axis cs:3.93459948963199,3.26449661042742)
--(axis cs:3.91056980954322,3.28024044632598)
--(axis cs:3.86889654093757,3.30556198638192)
--(axis cs:3.86454535955265,3.30802962702048)
--(axis cs:3.82722327233192,3.32828062189826)
--(axis cs:3.78555000372626,3.34901226696493)
--(axis cs:3.77994506983998,3.35156264361354)
--(axis cs:3.74387673512061,3.36751310121203)
--(axis cs:3.70220346651496,3.38400759312818)
--(axis cs:3.67032075939364,3.3950956602066)
--(axis cs:3.66053019790931,3.39845557402707)
--(axis cs:3.61885692930366,3.41046003045339)
--(axis cs:3.577183660698,3.42003577659172)
--(axis cs:3.53551039209235,3.4269168893197)
--(axis cs:3.4938371234867,3.43071842565922)
--(axis cs:3.45216385488105,3.43091171584383)
--(axis cs:3.41049058627539,3.42679142805158)
--(axis cs:3.36881731766974,3.41743593692206)
--(axis cs:3.32714404906409,3.40166573327786)
--(axis cs:3.31475239603127,3.3950956602066)
--(axis cs:3.28547078045844,3.37540374593362)
--(axis cs:3.25909439145677,3.35156264361354)
--(axis cs:3.24379751185278,3.33181171948349)
--(axis cs:3.22851890704864,3.30802962702048)
--(axis cs:3.21184579384797,3.26449661042742)
--(axis cs:3.20489521026488,3.22096359383437)
--(axis cs:3.20561919502838,3.17743057724131)
--(axis cs:3.21268574677802,3.13389756064825)
--(axis cs:3.22527804030111,3.09036454405519)
--(axis cs:3.24297198178273,3.04683152746214)
--(axis cs:3.24379751185278,3.04525457405924)
--(axis cs:3.26522005783105,3.00329851086908)
--(axis cs:3.28547078045844,2.97041767700901)
--(axis cs:3.29201622663849,2.95976549427602)
--(axis cs:3.32322739349359,2.91623247768296)
--(axis cs:3.32714404906409,2.91140700694583)
--(axis cs:3.35914684159879,2.8726994610899)
--(axis cs:3.36881731766974,2.86213639222635)
--(axis cs:3.39999888031401,2.82916644449685)
--(axis cs:3.41049058627539,2.8189413503586)
--(axis cs:3.44618244133971,2.78563342790379)
--(axis cs:3.45216385488105,2.7803905905924)
--(axis cs:3.4938371234867,2.74566885573619)
--(axis cs:3.49836781656665,2.74210041131073)
--(axis cs:3.53551039209235,2.71410614653011)
--(axis cs:3.55743240798173,2.69856739471767)
--(axis cs:3.577183660698,2.68493778025434)
--(axis cs:3.61885692930366,2.65797794806284)
--(axis cs:3.62374583345791,2.65503437812462)
--(axis cs:3.66053019790931,2.63308846744895)
--(axis cs:3.69937766461389,2.61150136153156)
--(axis cs:3.70220346651496,2.60992069638317)
--(axis cs:3.74387673512061,2.58868962529883)
--(axis cs:3.78555000372626,2.56930152197631)
--(axis cs:3.78885554622402,2.5679683449385)
--(axis cs:3.82722327233192,2.55213226100294)
--(axis cs:3.86889654093757,2.53752842012192)
--(axis cs:3.91056980954322,2.52595904796804)
--(axis cs:3.91907574055982,2.52443532834544)
--(axis cs:3.95224307814887,2.51827513131499);

\path [draw=color30, semithick]
(axis cs:3.86889654093757,2.55850871096813)
--(axis cs:3.91056980954322,2.54797572558497)
--(axis cs:3.95224307814887,2.5414592763726)
--(axis cs:3.99391634675453,2.54000125121925)
--(axis cs:4.03558961536018,2.54499422583416)
--(axis cs:4.07726288396583,2.55825262535184)
--(axis cs:4.09518027393491,2.5679683449385)
--(axis cs:4.11893615257148,2.58360059029016)
--(axis cs:4.14753264783369,2.61150136153156)
--(axis cs:4.16060942117714,2.62843354853019)
--(axis cs:4.17646120703186,2.65503437812462)
--(axis cs:4.19414114408605,2.69856739471767)
--(axis cs:4.20228268978279,2.73314171714551)
--(axis cs:4.20410021767561,2.74210041131073)
--(axis cs:4.2076559429808,2.78563342790379)
--(axis cs:4.20616965033594,2.82916644449685)
--(axis cs:4.20228268978279,2.85662655068752)
--(axis cs:4.19994425718106,2.8726994610899)
--(axis cs:4.18902550648186,2.91623247768296)
--(axis cs:4.17378033502337,2.95976549427602)
--(axis cs:4.16060942117714,2.98900301428482)
--(axis cs:4.15389149021026,3.00329851086908)
--(axis cs:4.12892905771469,3.04683152746214)
--(axis cs:4.11893615257148,3.0616106515428)
--(axis cs:4.09841686712565,3.09036454405519)
--(axis cs:4.07726288396583,3.11611852128798)
--(axis cs:4.06175518853972,3.13389756064825)
--(axis cs:4.03558961536018,3.16057457763132)
--(axis cs:4.01794853081795,3.17743057724131)
--(axis cs:3.99391634675453,3.19827704660361)
--(axis cs:3.96589772702077,3.22096359383437)
--(axis cs:3.95224307814887,3.2311895884646)
--(axis cs:3.91056980954322,3.26028902798322)
--(axis cs:3.90412229148944,3.26449661042742)
--(axis cs:3.86889654093757,3.28614023369593)
--(axis cs:3.83029905665534,3.30802962702048)
--(axis cs:3.82722327233192,3.30969855009572)
--(axis cs:3.78555000372626,3.33057044718571)
--(axis cs:3.74387673512061,3.34952807069483)
--(axis cs:3.7388687827082,3.35156264361354)
--(axis cs:3.70220346651496,3.36604115241514)
--(axis cs:3.66053019790931,3.38035781666591)
--(axis cs:3.61885692930366,3.39242123614615)
--(axis cs:3.6069513179586,3.3950956602066)
--(axis cs:3.577183660698,3.40169441707886)
--(axis cs:3.53551039209235,3.40798828900189)
--(axis cs:3.4938371234867,3.41098695643099)
--(axis cs:3.45216385488105,3.41013030478508)
--(axis cs:3.41049058627539,3.40467114031721)
--(axis cs:3.37399747546147,3.3950956602066)
--(axis cs:3.36881731766974,3.39346569868012)
--(axis cs:3.32714404906409,3.37320616440881)
--(axis cs:3.296762690348,3.35156264361354)
--(axis cs:3.28547078045844,3.34054362401084)
--(axis cs:3.25957764442784,3.30802962702048)
--(axis cs:3.24379751185278,3.27546045108457)
--(axis cs:3.23924787987339,3.26449661042742)
--(axis cs:3.23021863260634,3.22096359383437)
--(axis cs:3.22939566843877,3.17743057724131)
--(axis cs:3.23535311253067,3.13389756064825)
--(axis cs:3.24379751185278,3.10319037147514)
--(axis cs:3.24721143600474,3.09036454405519)
--(axis cs:3.26429198009609,3.04683152746214)
--(axis cs:3.28547078045844,3.00480484353277)
--(axis cs:3.2862257987058,3.00329851086908)
--(axis cs:3.31296674443927,2.95976549427602)
--(axis cs:3.32714404906409,2.9399965439583)
--(axis cs:3.34446016530094,2.91623247768296)
--(axis cs:3.36881731766974,2.88679419983707)
--(axis cs:3.38084122289616,2.8726994610899)
--(axis cs:3.41049058627539,2.84135212532618)
--(axis cs:3.42251209091211,2.82916644449685)
--(axis cs:3.45216385488105,2.80147187245236)
--(axis cs:3.4700077698953,2.78563342790379)
--(axis cs:3.4938371234867,2.76575909643713)
--(axis cs:3.52387548984553,2.74210041131073)
--(axis cs:3.53551039209235,2.73333121505592)
--(axis cs:3.577183660698,2.70382044291685)
--(axis cs:3.58512239574555,2.69856739471767)
--(axis cs:3.61885692930366,2.67681390003208)
--(axis cs:3.6550300107543,2.65503437812462)
--(axis cs:3.66053019790931,2.65175291281175)
--(axis cs:3.70220346651496,2.62890788253528)
--(axis cs:3.73668179157858,2.61150136153156)
--(axis cs:3.74387673512061,2.60784106827965)
--(axis cs:3.78555000372626,2.5890186988623)
--(axis cs:3.82722327233192,2.5723802024296)
--(axis cs:3.84068664535687,2.5679683449385)
--(axis cs:3.86889654093757,2.55850871096813);

\path [draw=color31, semithick]
(axis cs:3.95224307814887,2.56477535133034)
--(axis cs:3.99391634675453,2.56491707992829)
--(axis cs:4.01301188757834,2.5679683449385)
--(axis cs:4.03558961536018,2.57215118351707)
--(axis cs:4.07726288396583,2.58923046091271)
--(axis cs:4.1091982287927,2.61150136153156)
--(axis cs:4.11893615257148,2.62024810939638)
--(axis cs:4.14648429866165,2.65503437812462)
--(axis cs:4.16060942117714,2.68101671970912)
--(axis cs:4.1682213484959,2.69856739471767)
--(axis cs:4.18001936332114,2.74210041131073)
--(axis cs:4.18511072074081,2.78563342790379)
--(axis cs:4.18443958596199,2.82916644449685)
--(axis cs:4.17864882663684,2.8726994610899)
--(axis cs:4.16812004624516,2.91623247768296)
--(axis cs:4.16060942117714,2.93779026773044)
--(axis cs:4.15264583036382,2.95976549427602)
--(axis cs:4.13221243929806,3.00329851086908)
--(axis cs:4.11893615257148,3.0263548361666)
--(axis cs:4.10653844966501,3.04683152746214)
--(axis cs:4.07726288396583,3.08765798244148)
--(axis cs:4.07520946837979,3.09036454405519)
--(axis cs:4.0372007604474,3.13389756064825)
--(axis cs:4.03558961536018,3.13554019788609)
--(axis cs:3.99391634675453,3.17539930427732)
--(axis cs:3.99165075657682,3.17743057724131)
--(axis cs:3.95224307814887,3.2095165929603)
--(axis cs:3.93717159725375,3.22096359383437)
--(axis cs:3.91056980954322,3.23966094943393)
--(axis cs:3.87251271268143,3.26449661042742)
--(axis cs:3.86889654093757,3.26671848100995)
--(axis cs:3.82722327233192,3.29049003909133)
--(axis cs:3.79372921779366,3.30802962702048)
--(axis cs:3.78555000372626,3.31212862740649)
--(axis cs:3.74387673512061,3.33104361294436)
--(axis cs:3.70220346651496,3.34792951344988)
--(axis cs:3.69180036958489,3.35156264361354)
--(axis cs:3.66053019790931,3.36217381042857)
--(axis cs:3.61885692930366,3.37383494984507)
--(axis cs:3.577183660698,3.38280947069178)
--(axis cs:3.53551039209235,3.38871116930531)
--(axis cs:3.4938371234867,3.39098628492843)
--(axis cs:3.45216385488105,3.38886886808691)
--(axis cs:3.41049058627539,3.38131871736671)
--(axis cs:3.36881731766974,3.36693947278262)
--(axis cs:3.34011806177709,3.35156264361354)
--(axis cs:3.32714404906409,3.34239384873003)
--(axis cs:3.29224644775025,3.30802962702048)
--(axis cs:3.28547078045844,3.29776603075551)
--(axis cs:3.26773100065138,3.26449661042742)
--(axis cs:3.25594701352601,3.22096359383437)
--(axis cs:3.25338316991893,3.17743057724131)
--(axis cs:3.25817969507007,3.13389756064825)
--(axis cs:3.26915164856308,3.09036454405519)
--(axis cs:3.28547078045844,3.04719334754753)
--(axis cs:3.28560639781785,3.04683152746214)
--(axis cs:3.30742294850044,3.00329851086908)
--(axis cs:3.32714404906409,2.97099184190349)
--(axis cs:3.33408967848576,2.95976549427602)
--(axis cs:3.36574716419627,2.91623247768296)
--(axis cs:3.36881731766974,2.91252186202423)
--(axis cs:3.40278891397331,2.8726994610899)
--(axis cs:3.41049058627539,2.86455672613443)
--(axis cs:3.44540405896186,2.82916644449685)
--(axis cs:3.45216385488105,2.82285283511813)
--(axis cs:3.4938371234867,2.78586434987672)
--(axis cs:3.49411301323752,2.78563342790379)
--(axis cs:3.53551039209235,2.75307961574696)
--(axis cs:3.55037851369929,2.74210041131073)
--(axis cs:3.577183660698,2.72314872814257)
--(axis cs:3.61433250947619,2.69856739471767)
--(axis cs:3.61885692930366,2.69564985200132)
--(axis cs:3.66053019790931,2.67082848622322)
--(axis cs:3.68917932415349,2.65503437812462)
--(axis cs:3.70220346651496,2.64791336196889)
--(axis cs:3.74387673512061,2.62732055771398)
--(axis cs:3.77939176244139,2.61150136153156)
--(axis cs:3.78555000372626,2.60873587574829)
--(axis cs:3.82722327233192,2.59288267538791)
--(axis cs:3.86889654093757,2.57979164229668)
--(axis cs:3.91056980954322,2.57006774572945)
--(axis cs:3.92730871140396,2.5679683449385)
--(axis cs:3.95224307814887,2.56477535133034);

\path [draw=color32, semithick]
(axis cs:3.86889654093757,2.60132307231923)
--(axis cs:3.91056980954322,2.59290396108896)
--(axis cs:3.95224307814887,2.58907761066566)
--(axis cs:3.99391634675453,2.59118180256242)
--(axis cs:4.03558961536018,2.60103923457721)
--(axis cs:4.05835426751424,2.61150136153156)
--(axis cs:4.07726288396583,2.62238191376281)
--(axis cs:4.11292741466962,2.65503437812462)
--(axis cs:4.11893615257148,2.66272385767442)
--(axis cs:4.13981164805573,2.69856739471767)
--(axis cs:4.15522207733598,2.74210041131073)
--(axis cs:4.16060942117714,2.77450181771701)
--(axis cs:4.16217821969443,2.78563342790379)
--(axis cs:4.16247598443372,2.82916644449685)
--(axis cs:4.16060942117714,2.84471879161175)
--(axis cs:4.15712575403652,2.8726994610899)
--(axis cs:4.14644363884284,2.91623247768296)
--(axis cs:4.13090062745299,2.95976549427602)
--(axis cs:4.11893615257148,2.98530625639626)
--(axis cs:4.11009892099804,3.00329851086908)
--(axis cs:4.08374368174627,3.04683152746213)
--(axis cs:4.07726288396583,3.05586937156504)
--(axis cs:4.05109206839095,3.09036454405519)
--(axis cs:4.03558961536018,3.10810678814196)
--(axis cs:4.01162978260237,3.13389756064825)
--(axis cs:3.99391634675453,3.15085350410634)
--(axis cs:3.96427347899899,3.17743057724131)
--(axis cs:3.95224307814887,3.18722581629576)
--(axis cs:3.91056980954322,3.21889271458095)
--(axis cs:3.90764785732803,3.22096359383437)
--(axis cs:3.86889654093757,3.24637026422299)
--(axis cs:3.83900077776683,3.26449661042742)
--(axis cs:3.82722327233192,3.27121971352739)
--(axis cs:3.78555000372627,3.29300309029271)
--(axis cs:3.75386113960326,3.30802962702048)
--(axis cs:3.74387673512061,3.3125591551939)
--(axis cs:3.70220346651496,3.32921515223372)
--(axis cs:3.66053019790931,3.34359044759052)
--(axis cs:3.63230023737479,3.35156264361354)
--(axis cs:3.61885692930366,3.35524866354399)
--(axis cs:3.577183660698,3.36361905559972)
--(axis cs:3.53551039209235,3.36868962413195)
--(axis cs:3.4938371234867,3.36987160812422)
--(axis cs:3.45216385488105,3.36635159214383)
--(axis cs:3.41049058627539,3.35702580281127)
--(axis cs:3.39596527417358,3.35156264361354)
--(axis cs:3.36881731766974,3.3385488816435)
--(axis cs:3.32788422632034,3.30802962702048)
--(axis cs:3.32714404906409,3.30722680377636)
--(axis cs:3.29743064132923,3.26449661042742)
--(axis cs:3.28547078045844,3.23182911295861)
--(axis cs:3.28214360198588,3.22096359383437)
--(axis cs:3.27769486480384,3.17743057724131)
--(axis cs:3.28110080712501,3.13389756064825)
--(axis cs:3.28547078045844,3.11532390039664)
--(axis cs:3.29127608259364,3.09036454405519)
--(axis cs:3.30736146736166,3.04683152746214)
--(axis cs:3.32714404906409,3.00639503427221)
--(axis cs:3.3286757820905,3.00329851086908)
--(axis cs:3.3555735044124,2.95976549427602)
--(axis cs:3.36881731766974,2.94153724311583)
--(axis cs:3.38773777883609,2.91623247768296)
--(axis cs:3.41049058627539,2.88953704157139)
--(axis cs:3.42544154899357,2.8726994610899)
--(axis cs:3.45216385488105,2.84561718451545)
--(axis cs:3.46923836687794,2.82916644449685)
--(axis cs:3.4938371234867,2.80735151801338)
--(axis cs:3.51978440945795,2.78563342790379)
--(axis cs:3.53551039209235,2.77326692792665)
--(axis cs:3.577183660698,2.7425003691878)
--(axis cs:3.57776807508895,2.74210041131073)
--(axis cs:3.61885692930366,2.71517677231678)
--(axis cs:3.64610286267642,2.69856739471767)
--(axis cs:3.66053019790931,2.68999176061503)
--(axis cs:3.70220346651496,2.66736127921353)
--(axis cs:3.72720261219555,2.65503437812462)
--(axis cs:3.74387673512061,2.64687755890446)
--(axis cs:3.78555000372626,2.62898738123843)
--(axis cs:3.82722327233192,2.61346561519189)
--(axis cs:3.83400504440889,2.61150136153156)
--(axis cs:3.86889654093757,2.60132307231923);

\path [draw=color33, semithick]
(axis cs:3.78555000372626,2.64932605668403)
--(axis cs:3.82722327233192,2.63484386098947)
--(axis cs:3.86889654093757,2.62347759323412)
--(axis cs:3.91056980954322,2.61602908232119)
--(axis cs:3.95224307814887,2.6137046198805)
--(axis cs:3.99391634675453,2.61823975620781)
--(axis cs:4.03558961536018,2.63206819206473)
--(axis cs:4.07225624199775,2.65503437812462)
--(axis cs:4.07726288396583,2.65925572260594)
--(axis cs:4.10880155632835,2.69856739471767)
--(axis cs:4.11893615257148,2.71860757024451)
--(axis cs:4.12816673243657,2.74210041131073)
--(axis cs:4.13713035413714,2.78563342790379)
--(axis cs:4.13883128135106,2.82916644449685)
--(axis cs:4.13434147267921,2.8726994610899)
--(axis cs:4.12433495325008,2.91623247768296)
--(axis cs:4.11893615257148,2.93155058962475)
--(axis cs:4.10852825179995,2.95976549427602)
--(axis cs:4.08729894839721,3.00329851086908)
--(axis cs:4.07726288396583,3.01987679676196)
--(axis cs:4.06004578885622,3.04683152746214)
--(axis cs:4.03558961536018,3.0790454317415)
--(axis cs:4.026477429421,3.09036454405519)
--(axis cs:3.99391634675453,3.12540831925228)
--(axis cs:3.98551656412674,3.13389756064825)
--(axis cs:3.95224307814888,3.1637625578717)
--(axis cs:3.93595834581492,3.17743057724131)
--(axis cs:3.91056980954322,3.19676718905607)
--(axis cs:3.8764293648867,3.22096359383437)
--(axis cs:3.86889654093757,3.22590236735222)
--(axis cs:3.82722327233192,3.25112434809901)
--(axis cs:3.80313690995698,3.26449661042742)
--(axis cs:3.78555000372626,3.27368215522115)
--(axis cs:3.74387673512061,3.2932486107452)
--(axis cs:3.70840729714787,3.30802962702048)
--(axis cs:3.70220346651496,3.31050079101755)
--(axis cs:3.66053019790931,3.32444750078763)
--(axis cs:3.61885692930366,3.33569771448124)
--(axis cs:3.577183660698,3.34387370696639)
--(axis cs:3.53551039209235,3.34840162395841)
--(axis cs:3.4938371234867,3.3484545468501)
--(axis cs:3.45216385488105,3.34286630620983)
--(axis cs:3.41049058627539,3.3300045817297)
--(axis cs:3.36955789509781,3.30802962702048)
--(axis cs:3.36881731766974,3.30747836217728)
--(axis cs:3.32897816894038,3.26449661042742)
--(axis cs:3.32714404906409,3.26110602900461)
--(axis cs:3.31004379099411,3.22096359383437)
--(axis cs:3.30298794621888,3.17743057724131)
--(axis cs:3.30486679211408,3.13389756064825)
--(axis cs:3.31393534874692,3.09036454405519)
--(axis cs:3.32714404906409,3.05269120511342)
--(axis cs:3.32921684340886,3.04683152746214)
--(axis cs:3.35067259203734,3.00329851086908)
--(axis cs:3.36881731766974,2.97358254609547)
--(axis cs:3.37748510684098,2.95976549427602)
--(axis cs:3.40984697648367,2.91623247768296)
--(axis cs:3.41049058627539,2.91547734255857)
--(axis cs:3.4484752902953,2.8726994610899)
--(axis cs:3.45216385488105,2.8689612086092)
--(axis cs:3.49346753948623,2.82916644449685)
--(axis cs:3.4938371234867,2.82883868615003)
--(axis cs:3.53551039209235,2.79410441163431)
--(axis cs:3.54635525245432,2.78563342790379)
--(axis cs:3.577183660698,2.76302734128209)
--(axis cs:3.60776187839285,2.74210041131073)
--(axis cs:3.61885692930366,2.73483033403427)
--(axis cs:3.66053019790931,2.70973796948131)
--(axis cs:3.68080671754349,2.69856739471767)
--(axis cs:3.70220346651496,2.68707429945245)
--(axis cs:3.74387673512061,2.66698901791233)
--(axis cs:3.77200626205468,2.65503437812462)
--(axis cs:3.78555000372626,2.64932605668403);

\path [draw=color34, semithick]
(axis cs:3.86889654093757,2.6461907260269)
--(axis cs:3.91056980954322,2.64042175080665)
--(axis cs:3.95224307814888,2.64018580026452)
--(axis cs:3.99391634675453,2.64730199700606)
--(axis cs:4.0139370276349,2.65503437812462)
--(axis cs:4.03558961536018,2.66590894812212)
--(axis cs:4.07316236223758,2.69856739471767)
--(axis cs:4.07726288396583,2.70390466685426)
--(axis cs:4.09835114200042,2.74210041131073)
--(axis cs:4.11100678404334,2.78563342790379)
--(axis cs:4.11459660470471,2.82916644449685)
--(axis cs:4.11086755805102,2.8726994610899)
--(axis cs:4.10092390750132,2.91623247768296)
--(axis cs:4.08538867430894,2.95976549427602)
--(axis cs:4.07726288396583,2.97654648310972)
--(axis cs:4.06361827977104,3.00329851086908)
--(axis cs:4.03598912552218,3.04683152746214)
--(axis cs:4.03558961536018,3.04735776604641)
--(axis cs:4.00096801721711,3.09036454405519)
--(axis cs:3.99391634675453,3.09795388489456)
--(axis cs:3.95835144182463,3.13389756064825)
--(axis cs:3.95224307814887,3.13938019220473)
--(axis cs:3.91056980954322,3.17433669546215)
--(axis cs:3.90660739934988,3.17743057724131)
--(axis cs:3.86889654093757,3.20409788914992)
--(axis cs:3.84313407219991,3.22096359383437)
--(axis cs:3.82722327233192,3.23058690649912)
--(axis cs:3.78555000372626,3.25356246519311)
--(axis cs:3.76353749990992,3.26449661042742)
--(axis cs:3.74387673512061,3.27366993287793)
--(axis cs:3.70220346651496,3.2906209831925)
--(axis cs:3.66053019790931,3.30507157890954)
--(axis cs:3.6495538601582,3.30802962702048)
--(axis cs:3.61885692930366,3.31590812766013)
--(axis cs:3.577183660698,3.32319052479148)
--(axis cs:3.53551039209235,3.32653702414343)
--(axis cs:3.4938371234867,3.32506424457735)
--(axis cs:3.45216385488105,3.31752863370265)
--(axis cs:3.42544819345882,3.30802962702048)
--(axis cs:3.41049058627539,3.30095888544378)
--(axis cs:3.36881731766974,3.26891483097076)
--(axis cs:3.36472213452389,3.26449661042742)
--(axis cs:3.33949680772894,3.22096359383437)
--(axis cs:3.32889953533268,3.17743057724131)
--(axis cs:3.3289680640478,3.13389756064825)
--(axis cs:3.33720971038028,3.09036454405519)
--(axis cs:3.35207821886289,3.04683152746214)
--(axis cs:3.36881731766974,3.01170073577112)
--(axis cs:3.37292484533272,3.00329851086908)
--(axis cs:3.40008425579831,2.95976549427602)
--(axis cs:3.41049058627539,2.94576078108289)
--(axis cs:3.43332857992055,2.91623247768296)
--(axis cs:3.45216385488105,2.89498521630163)
--(axis cs:3.47294391743438,2.8726994610899)
--(axis cs:3.4938371234867,2.85260259436426)
--(axis cs:3.51967497285548,2.82916644449685)
--(axis cs:3.53551039209235,2.81596996582589)
--(axis cs:3.57434832734247,2.78563342790379)
--(axis cs:3.577183660698,2.78355431337637)
--(axis cs:3.61885692930366,2.75541460978035)
--(axis cs:3.64019203783157,2.74210041131073)
--(axis cs:3.66053019790931,2.7299563357521)
--(axis cs:3.70220346651496,2.70734493028026)
--(axis cs:3.72036542961576,2.69856739471767)
--(axis cs:3.74387673512061,2.68749719095454)
--(axis cs:3.78555000372626,2.67055879391759)
--(axis cs:3.82722327233192,2.65631099824827)
--(axis cs:3.83242706604089,2.65503437812462)
--(axis cs:3.86889654093757,2.6461907260269);

\path [draw=color35, semithick]
(axis cs:3.78555000372626,2.69214036700787)
--(axis cs:3.82722327233192,2.67928922522641)
--(axis cs:3.86889654093757,2.67015289838496)
--(axis cs:3.91056980954322,2.66586112793154)
--(axis cs:3.95224307814888,2.66813349438498)
--(axis cs:3.99391634675453,2.67951209793734)
--(axis cs:4.02758527743934,2.69856739471767)
--(axis cs:4.03558961536018,2.70501984658688)
--(axis cs:4.06501075212405,2.74210041131073)
--(axis cs:4.07726288396583,2.76992762510982)
--(axis cs:4.08249409380101,2.78563342790379)
--(axis cs:4.0881520248184,2.82916644449685)
--(axis cs:4.08595387149075,2.8726994610899)
--(axis cs:4.07726288396583,2.91535610000552)
--(axis cs:4.07707473434531,2.91623247768296)
--(axis cs:4.06098402111546,2.95976549427602)
--(axis cs:4.03924513342273,3.00329851086908)
--(axis cs:4.03558961536018,3.00905930994846)
--(axis cs:4.01021601761406,3.04683152746214)
--(axis cs:3.99391634675453,3.06712292951851)
--(axis cs:3.97406702266407,3.09036454405519)
--(axis cs:3.95224307814887,3.11241385391716)
--(axis cs:3.92953783692261,3.13389756064825)
--(axis cs:3.91056980954322,3.14979174090605)
--(axis cs:3.8751720747091,3.17743057724131)
--(axis cs:3.86889654093757,3.1818683339916)
--(axis cs:3.82722327233192,3.20894621768046)
--(axis cs:3.80700580099474,3.22096359383437)
--(axis cs:3.78555000372626,3.23271887611128)
--(axis cs:3.74387673512061,3.25312123684928)
--(axis cs:3.71731940205519,3.26449661042742)
--(axis cs:3.70220346651496,3.27056386977534)
--(axis cs:3.66053019790931,3.28429204130241)
--(axis cs:3.61885692930366,3.29491982702065)
--(axis cs:3.577183660698,3.30185867830613)
--(axis cs:3.53551039209235,3.30421472106718)
--(axis cs:3.4938371234867,3.30067133800735)
--(axis cs:3.45216385488105,3.28930221862523)
--(axis cs:3.41049058627539,3.26727227631267)
--(axis cs:3.4069426990002,3.26449661042742)
--(axis cs:3.37133738070986,3.22096359383437)
--(axis cs:3.36881731766974,3.21475712076014)
--(axis cs:3.35718389798398,3.17743057724131)
--(axis cs:3.35486795863739,3.13389756064825)
--(axis cs:3.36134376782484,3.09036454405519)
--(axis cs:3.36881731766974,3.0670198986781)
--(axis cs:3.37544245556627,3.04683152746214)
--(axis cs:3.39638033020239,3.00329851086908)
--(axis cs:3.41049058627539,2.98034839116313)
--(axis cs:3.42365597861704,2.95976549427602)
--(axis cs:3.45216385488105,2.92257597249523)
--(axis cs:3.45728079694721,2.91623247768296)
--(axis cs:3.4938371234867,2.87698779285506)
--(axis cs:3.49807931218975,2.8726994610899)
--(axis cs:3.53551039209235,2.8389225972092)
--(axis cs:3.54707403216315,2.82916644449685)
--(axis cs:3.577183660698,2.80589370607263)
--(axis cs:3.60536861079544,2.78563342790379)
--(axis cs:3.61885692930366,2.77654528770769)
--(axis cs:3.66053019790931,2.75089924570778)
--(axis cs:3.67637370389826,2.74210041131073)
--(axis cs:3.70220346651496,2.72839521197341)
--(axis cs:3.74387673512061,2.7087790402787)
--(axis cs:3.76917763637527,2.69856739471767)
--(axis cs:3.78555000372626,2.69214036700787);

\path [draw=color36, semithick]
(axis cs:3.86889654093757,2.69491150080514)
--(axis cs:3.91056980954322,2.69286442109691)
--(axis cs:3.95224307814887,2.69795313791258)
--(axis cs:3.95415389792459,2.69856739471767)
--(axis cs:3.99391634675453,2.71598740173076)
--(axis cs:4.02498171695769,2.74210041131073)
--(axis cs:4.03558961536018,2.75680854208787)
--(axis cs:4.04996520753663,2.78563342790379)
--(axis cs:4.0594556778282,2.82916644449685)
--(axis cs:4.05906955378508,2.8726994610899)
--(axis cs:4.05082242324255,2.91623247768296)
--(axis cs:4.03589468125198,2.95976549427602)
--(axis cs:4.03558961536018,2.96037943485889)
--(axis cs:4.01302335350357,3.00329851086908)
--(axis cs:3.99391634675453,3.03209584545095)
--(axis cs:3.98352591041317,3.04683152746214)
--(axis cs:3.95224307814888,3.08358710231857)
--(axis cs:3.94608621427274,3.09036454405519)
--(axis cs:3.91056980954322,3.12388155946875)
--(axis cs:3.89918251594638,3.13389756064825)
--(axis cs:3.86889654093757,3.15738020879662)
--(axis cs:3.84096275658577,3.17743057724131)
--(axis cs:3.82722327233192,3.18633276291816)
--(axis cs:3.78555000372626,3.21080337398652)
--(axis cs:3.76618763654105,3.22096359383437)
--(axis cs:3.74387673512061,3.23171737643452)
--(axis cs:3.70220346651496,3.24897835400805)
--(axis cs:3.66053019790931,3.26338730253797)
--(axis cs:3.65608636100559,3.26449661042742)
--(axis cs:3.61885692930366,3.27313864591328)
--(axis cs:3.577183660698,3.27874598668877)
--(axis cs:3.53551039209235,3.27936921733917)
--(axis cs:3.4938371234867,3.27359123382951)
--(axis cs:3.46627875264366,3.26449661042742)
--(axis cs:3.45216385488105,3.25795402409447)
--(axis cs:3.41049058627539,3.2237411757345)
--(axis cs:3.40818617702395,3.22096359383437)
--(axis cs:3.38785188806179,3.17743057724131)
--(axis cs:3.38220040456085,3.13389756064825)
--(axis cs:3.3871405584881,3.09036454405519)
--(axis cs:3.40018158017882,3.04683152746214)
--(axis cs:3.41049058627539,3.02457676567382)
--(axis cs:3.42074588227927,3.00329851086908)
--(axis cs:3.44805777407496,2.95976549427602)
--(axis cs:3.45216385488105,2.95440896823538)
--(axis cs:3.48295869214775,2.91623247768296)
--(axis cs:3.4938371234867,2.90455404470754)
--(axis cs:3.52534894723628,2.8726994610899)
--(axis cs:3.53551039209235,2.86353002914651)
--(axis cs:3.57624039459919,2.82916644449685)
--(axis cs:3.577183660698,2.82843736259679)
--(axis cs:3.61885692930366,2.7990637739386)
--(axis cs:3.63957399007664,2.78563342790379)
--(axis cs:3.66053019790931,2.77293190008416)
--(axis cs:3.70220346651496,2.75022470147447)
--(axis cs:3.71929823902941,2.74210041131073)
--(axis cs:3.74387673512061,2.7309683680905)
--(axis cs:3.78555000372626,2.71520349831626)
--(axis cs:3.82722327233192,2.702695054195)
--(axis cs:3.84896191894118,2.69856739471767)
--(axis cs:3.86889654093757,2.69491150080514);

\path [draw=color37, semithick]
(axis cs:3.78555000372626,2.73889495699987)
--(axis cs:3.82722327233192,2.72832879007473)
--(axis cs:3.86889654093757,2.72253684625114)
--(axis cs:3.91056980954322,2.72325877811819)
--(axis cs:3.95224307814887,2.73321707370712)
--(axis cs:3.96943820265067,2.74210041131073)
--(axis cs:3.99391634675453,2.76152417003551)
--(axis cs:4.01215628526875,2.78563342790379)
--(axis cs:4.02797116326827,2.82916644449685)
--(axis cs:4.03042964886172,2.8726994610899)
--(axis cs:4.02313214144727,2.91623247768296)
--(axis cs:4.00812142688511,2.95976549427602)
--(axis cs:3.99391634675453,2.98787576078795)
--(axis cs:3.98562529103053,3.00329851086908)
--(axis cs:3.95531257948561,3.04683152746214)
--(axis cs:3.95224307814887,3.05043801952145)
--(axis cs:3.91597243412799,3.09036454405519)
--(axis cs:3.91056980954322,3.09546302890636)
--(axis cs:3.86889654093757,3.13204228320731)
--(axis cs:3.86659621263306,3.13389756064825)
--(axis cs:3.82722327233192,3.16170232337431)
--(axis cs:3.80289264146464,3.17743057724131)
--(axis cs:3.78555000372626,3.18750140453992)
--(axis cs:3.74387673512061,3.20885391876169)
--(axis cs:3.71647613912934,3.22096359383437)
--(axis cs:3.70220346651496,3.22672998547614)
--(axis cs:3.66053019790931,3.23996412672375)
--(axis cs:3.61885692930366,3.24941833797557)
--(axis cs:3.577183660698,3.2541181935731)
--(axis cs:3.53551039209235,3.25254763480692)
--(axis cs:3.4938371234867,3.24236687555415)
--(axis cs:3.4538735036095,3.22096359383437)
--(axis cs:3.45216385488105,3.21946989080405)
--(axis cs:3.42213293696919,3.17743057724131)
--(axis cs:3.41132480408678,3.13389756064825)
--(axis cs:3.41413144740954,3.09036454405519)
--(axis cs:3.42661387878377,3.04683152746214)
--(axis cs:3.44648553461813,3.00329851086908)
--(axis cs:3.45216385488105,2.99417249104751)
--(axis cs:3.47471802143564,2.95976549427602)
--(axis cs:3.4938371234867,2.93581274595441)
--(axis cs:3.51047335119898,2.91623247768296)
--(axis cs:3.53551039209235,2.89097084534206)
--(axis cs:3.55494724853124,2.8726994610899)
--(axis cs:3.577183660698,2.85416068677222)
--(axis cs:3.60957244185178,2.82916644449685)
--(axis cs:3.61885692930366,2.82262959725988)
--(axis cs:3.66053019790931,2.79622074234057)
--(axis cs:3.67922075555753,2.78563342790379)
--(axis cs:3.70220346651496,2.77350811590313)
--(axis cs:3.74387673512061,2.75453599954536)
--(axis cs:3.77665124141281,2.74210041131073)
--(axis cs:3.78555000372626,2.73889495699987);

\path [draw=color38, semithick]
(axis cs:3.74387673512061,2.77949125339505)
--(axis cs:3.78555000372626,2.76557768164639)
--(axis cs:3.82722327233192,2.75599054081521)
--(axis cs:3.86889654093757,2.75237558680495)
--(axis cs:3.91056980954322,2.75750728202925)
--(axis cs:3.95224307814887,2.77603510366808)
--(axis cs:3.96373486211507,2.78563342790379)
--(axis cs:3.99147890684442,2.82916644449685)
--(axis cs:3.99391634675453,2.84197215051095)
--(axis cs:3.99810537148799,2.8726994610899)
--(axis cs:3.99391634675453,2.91156159858407)
--(axis cs:3.99337623125355,2.91623247768296)
--(axis cs:3.97842795286565,2.95976549427602)
--(axis cs:3.95604432585478,3.00329851086908)
--(axis cs:3.95224307814887,3.0087845282431)
--(axis cs:3.9240746379298,3.04683152746213)
--(axis cs:3.91056980954322,3.06173731362643)
--(axis cs:3.88270880535215,3.09036454405519)
--(axis cs:3.86889654093757,3.10241666180011)
--(axis cs:3.82986388680523,3.13389756064825)
--(axis cs:3.82722327233192,3.13576233524522)
--(axis cs:3.78555000372626,3.1619436464301)
--(axis cs:3.75800248758761,3.17743057724131)
--(axis cs:3.74387673512061,3.18451665105007)
--(axis cs:3.70220346651496,3.20186191717458)
--(axis cs:3.66053019790931,3.21572554395116)
--(axis cs:3.63648203691167,3.22096359383437)
--(axis cs:3.61885692930366,3.22442260442327)
--(axis cs:3.577183660698,3.22705460183625)
--(axis cs:3.53551039209235,3.22277912082404)
--(axis cs:3.52943924619298,3.22096359383437)
--(axis cs:3.4938371234867,3.20484446341786)
--(axis cs:3.46347477577041,3.17743057724131)
--(axis cs:3.45216385488105,3.1546186862341)
--(axis cs:3.44519299381238,3.13389756064825)
--(axis cs:3.44440057963123,3.09036454405519)
--(axis cs:3.45216385488105,3.0567503302074)
--(axis cs:3.45459147810914,3.04683152746214)
--(axis cs:3.47491089133916,3.00329851086908)
--(axis cs:3.4938371234867,2.97337530460314)
--(axis cs:3.5030329760396,2.95976549427602)
--(axis cs:3.53551039209235,2.92114859179322)
--(axis cs:3.53997068049179,2.91623247768296)
--(axis cs:3.577183660698,2.88154826799923)
--(axis cs:3.58750862180068,2.8726994610899)
--(axis cs:3.61885692930366,2.84908106051043)
--(axis cs:3.64779827441768,2.82916644449685)
--(axis cs:3.66053019790931,2.82121950731725)
--(axis cs:3.70220346651496,2.79854415531952)
--(axis cs:3.7297362006464,2.78563342790379)
--(axis cs:3.74387673512061,2.77949125339505);

\path [draw=color39, semithick]
(axis cs:3.70220346651496,2.82548474122429)
--(axis cs:3.74387673512061,2.80789949175968)
--(axis cs:3.78555000372626,2.79425674262639)
--(axis cs:3.82722327233192,2.78610185472856)
--(axis cs:3.86889654093757,2.78629250415006)
--(axis cs:3.91056980954322,2.80012759436075)
--(axis cs:3.94421658381151,2.82916644449685)
--(axis cs:3.95224307814888,2.8464133406292)
--(axis cs:3.96000010584624,2.8726994610899)
--(axis cs:3.9587001030895,2.91623247768296)
--(axis cs:3.95224307814887,2.93879620706655)
--(axis cs:3.94577571548785,2.95976549427602)
--(axis cs:3.92266913708267,3.00329851086908)
--(axis cs:3.91056980954322,3.02000139392732)
--(axis cs:3.88962605972441,3.04683152746214)
--(axis cs:3.86889654093757,3.06810427380334)
--(axis cs:3.84534329271616,3.09036454405519)
--(axis cs:3.82722327233192,3.10471402722337)
--(axis cs:3.78678228183981,3.13389756064825)
--(axis cs:3.78555000372626,3.1346689044201)
--(axis cs:3.74387673512061,3.15676313939787)
--(axis cs:3.70220346651496,3.17576463658418)
--(axis cs:3.69715107793041,3.17743057724131)
--(axis cs:3.66053019790931,3.18798381453205)
--(axis cs:3.61885692930366,3.19480940200262)
--(axis cs:3.577183660698,3.19473524130588)
--(axis cs:3.53551039209235,3.18475358620002)
--(axis cs:3.5219046230414,3.17743057724131)
--(axis cs:3.4938371234867,3.1487961838923)
--(axis cs:3.48532585410795,3.13389756064825)
--(axis cs:3.47900512384932,3.09036454405519)
--(axis cs:3.48666893834706,3.04683152746214)
--(axis cs:3.4938371234867,3.02991265507247)
--(axis cs:3.50594872812951,3.00329851086908)
--(axis cs:3.53421121801948,2.95976549427602)
--(axis cs:3.53551039209235,2.95822072610854)
--(axis cs:3.57360545928674,2.91623247768296)
--(axis cs:3.577183660698,2.91289742933824)
--(axis cs:3.61885692930366,2.87762802547264)
--(axis cs:3.62536960161786,2.8726994610899)
--(axis cs:3.66053019790931,2.84958749478084)
--(axis cs:3.69524779557206,2.82916644449685)
--(axis cs:3.70220346651496,2.82548474122429);

\path [draw=color40, semithick]
(axis cs:3.78555000372626,2.82725587812954)
--(axis cs:3.82722327233192,2.82376311691352)
--(axis cs:3.8623718271688,2.82916644449685)
--(axis cs:3.86889654093757,2.83094204623153)
--(axis cs:3.91056980954322,2.86958536303769)
--(axis cs:3.91230798650146,2.8726994610899)
--(axis cs:3.91774188050919,2.91623247768296)
--(axis cs:3.91056980954322,2.94865457073106)
--(axis cs:3.90787802867045,2.95976549427602)
--(axis cs:3.8845005479563,3.00329851086908)
--(axis cs:3.86889654093757,3.02378859753831)
--(axis cs:3.84971458719437,3.04683152746214)
--(axis cs:3.82722327233192,3.06785707771478)
--(axis cs:3.80058763348778,3.09036454405519)
--(axis cs:3.78555000372626,3.10081423267882)
--(axis cs:3.74387673512061,3.12576033364511)
--(axis cs:3.72706117683398,3.13389756064825)
--(axis cs:3.70220346651496,3.14402226388553)
--(axis cs:3.66053019790931,3.1555736866406)
--(axis cs:3.61885692930366,3.16026536264542)
--(axis cs:3.577183660698,3.15443593987231)
--(axis cs:3.53971490675228,3.13389756064825)
--(axis cs:3.53551039209235,3.12813626735251)
--(axis cs:3.52080842240749,3.09036454405519)
--(axis cs:3.52419522453468,3.04683152746214)
--(axis cs:3.53551039209235,3.01762809887085)
--(axis cs:3.54161084502815,3.00329851086908)
--(axis cs:3.5713957302598,2.95976549427602)
--(axis cs:3.577183660698,2.95334597365747)
--(axis cs:3.61392208522309,2.91623247768296)
--(axis cs:3.61885692930366,2.91209524364207)
--(axis cs:3.66053019790931,2.881556210291)
--(axis cs:3.67457603673407,2.8726994610899)
--(axis cs:3.70220346651496,2.85781644143375)
--(axis cs:3.74387673512061,2.83970538085423)
--(axis cs:3.77840849141352,2.82916644449685)
--(axis cs:3.78555000372626,2.82725587812954);

\path [draw=color41, semithick]
(axis cs:3.78555000372626,2.87051454830003)
--(axis cs:3.81033231700918,2.8726994610899)
--(axis cs:3.82722327233192,2.875911045746)
--(axis cs:3.86227287220506,2.91623247768296)
--(axis cs:3.85884867661165,2.95976549427602)
--(axis cs:3.83732988435793,3.00329851086908)
--(axis cs:3.82722327233192,3.01573645129803)
--(axis cs:3.79888140376327,3.04683152746214)
--(axis cs:3.78555000372626,3.05773138198882)
--(axis cs:3.74387673512061,3.08694588499153)
--(axis cs:3.73739369429336,3.09036454405519)
--(axis cs:3.70220346651496,3.10467267479337)
--(axis cs:3.66053019790931,3.11443494737145)
--(axis cs:3.61885692930366,3.11259561764617)
--(axis cs:3.58012391506049,3.09036454405519)
--(axis cs:3.577183660698,3.08135969618833)
--(axis cs:3.57184976774723,3.04683152746214)
--(axis cs:3.577183660698,3.03039030982268)
--(axis cs:3.58718570612264,3.00329851086908)
--(axis cs:3.61762081627914,2.95976549427602)
--(axis cs:3.61885692930366,2.95852344854073)
--(axis cs:3.66053019790931,2.92245602739324)
--(axis cs:3.66911214855022,2.91623247768296)
--(axis cs:3.70220346651496,2.89757440574874)
--(axis cs:3.74387673512061,2.87941966214773)
--(axis cs:3.7735810835011,2.8726994610899)
--(axis cs:3.78555000372626,2.87051454830003);

\path [draw=color42, semithick]
(axis cs:3.74387673512061,2.95004057480931)
--(axis cs:3.76708048391099,2.95976549427602)
--(axis cs:3.75749409971798,3.00329851086908)
--(axis cs:3.74387673512061,3.01550223882057)
--(axis cs:3.70220346651496,3.03929116272496)
--(axis cs:3.66110213753466,3.00329851086908)
--(axis cs:3.70220346651496,2.9598778460504)
--(axis cs:3.70241679013113,2.95976549427602)
--(axis cs:3.74387673512061,2.95004057480931);

\end{groupplot}



==> example.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=0.6666666666666666*\linewidth,
label style={font=\footnotesize},
legend style={font=\footnotesize},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scatter/use mapped color={draw=black,fill=black},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=6,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathbf{x}_2\)},
ymin=2, ymax=6,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
3 4
3.98184003742674 4.82597032026841
};
\addplot [semithick, color0]
table {%
5.75529276040618 4.45186380937917
5.8066013462251 4.5558837912173
5.84683355874467 4.65770995369064
5.87583061980241 4.75694043545586
5.89347809124582 4.85318361913553
5.89970632656749 4.94605967685298
5.894490745768 5.03520206923946
5.877851932362 5.12025899199748
5.84985555214445 5.20089476431174
5.81061209403775 5.27679115362789
5.76027643404241 5.34764863157106
5.69904722401224 5.41318755604752
5.62716610766629 5.47314927486424
5.54491676693141 5.52729714651096
5.45262380237932 5.57541747407609
5.35065145217647 5.61732034861083
5.23940215460238 5.65284039861298
5.1193149598096 5.68183744267276
4.99086379709336 5.70419704270475
4.85455560450914 5.71983095558275
4.71092832821979 5.72867748139509
4.56054879946776 5.73070170694599
4.40401049755116 5.72589564354197
4.2419312076321 5.7142782585196
4.07495058262092 5.6958954003901
3.90372761875834 5.67081961789617
3.7289380548584 5.63914987369527
3.55127170547605 5.60101115379925
3.37142973852428 5.5565539743116
3.19012190808465 5.50595378740921
3.00806375333225 5.44941028891276
2.82597377462943 5.38714663017855
2.64457059793313 5.31940853742203
2.46457013870654 5.24646334194873
2.28668277652783 5.1685989251197
2.11161055154653 5.08612258221528
1.94004439385175 4.99935980968107
1.77266139668677 4.90865302054211
1.61012214427141 4.81436019305515
1.45306810477781 4.71685345793199
1.30211909874869 4.61651762970956
1.15787085294882 4.51374868806278
1.0208926493036 4.40895221505367
0.891725078203434 4.30254179448423
0.770877905040409 4.19493737967017
0.658828058397176 4.08656363607696
0.556017747827728 3.97784826535932
0.462852718658322 3.86922031741814
0.379700650696035 3.76110849713656
0.306889707164547 3.65393947247764
0.244707239593823 3.54813619062083
0.193398653774897 3.4441162087827
0.153166441255331 3.34229004630936
0.124169380197592 3.24305956454414
0.106521908754178 3.14681638086447
0.100293673432513 3.05394032314702
0.105509254232001 2.96479793076054
0.122148067637999 2.87974100800252
0.150144447855545 2.79910523568826
0.189387905962249 2.72320884637211
0.239723565957595 2.65235136842894
0.300952775987756 2.58681244395248
0.372833892333708 2.52685072513576
0.455083233068594 2.47270285348904
0.547376197620682 2.42458252592391
0.649348547823528 2.38267965138917
0.760597845397619 2.34715960138702
0.880685040190398 2.31816255732724
1.00913620290664 2.29580295729525
1.14544439549086 2.28016904441725
1.28907167178021 2.27132251860491
1.43945120053224 2.26929829305401
1.59598950244884 2.27410435645803
1.7580687923679 2.2857217414804
1.92504941737908 2.3041045996099
2.09627238124166 2.32918038210383
2.2710619451416 2.36085012630473
2.44872829452395 2.39898884620075
2.62857026147572 2.4434460256884
2.80987809191535 2.49404621259079
2.99193624666774 2.55058971108724
3.17402622537057 2.61285336982145
3.35542940206687 2.68059146257797
3.53542986129346 2.75353665805127
3.71331722347217 2.8314010748803
3.88838944845347 2.91387741778472
4.05995560614825 3.00064019031893
4.22733860331323 3.09134697945789
4.3898778557286 3.18563980694485
4.54693189522219 3.28314654206801
4.69788090125131 3.38348237029044
4.84212914705119 3.48625131193722
4.9791073506964 3.59104778494633
5.10827492179657 3.69745820551577
5.22912209495959 3.80506262032983
5.34117194160283 3.91343636392304
5.44398225217227 4.02215173464068
5.53714728134168 4.13077968258186
5.62029934930397 4.23889150286344
5.69311029283545 4.34606052752236
5.75529276040618 4.45186380937917
5.8066013462251 4.5558837912173
};
\addplot [semithick, white!50.1960784313725!black]
table {%
3.8 4
3.79842138274262 4.05023241562345
3.79369176105158 4.10026658685144
3.78582980058295 4.14990505166858
3.7748665289029 4.19895190973188
3.76084521303612 4.24721359549996
3.7438211887106 4.29449964214774
3.72386164197282 4.34062343325206
3.70104534403509 4.38540293928137
3.67546234040161 4.4286614359832
3.64721359549996 4.47022820183398
3.61641059422063 4.50993919179895
3.58317490193713 4.54763768474295
3.54763768474295 4.58317490193713
3.50993919179895 4.61641059422063
3.47022820183398 4.64721359549996
3.4286614359832 4.67546234040161
3.38540293928137 4.70104534403509
3.34062343325206 4.72386164197282
3.29449964214774 4.7438211887106
3.24721359549996 4.76084521303612
3.19895190973188 4.7748665289029
3.14990505166858 4.78582980058295
3.10026658685144 4.79369176105158
3.05023241562345 4.79842138274262
3 4.8
2.94976758437655 4.79842138274262
2.89973341314856 4.79369176105158
2.85009494833142 4.78582980058295
2.80104809026812 4.7748665289029
2.75278640450004 4.76084521303612
2.70550035785226 4.7438211887106
2.65937656674794 4.72386164197282
2.61459706071863 4.70104534403509
2.5713385640168 4.67546234040161
2.52977179816602 4.64721359549996
2.49006080820105 4.61641059422063
2.45236231525705 4.58317490193713
2.41682509806287 4.54763768474295
2.38358940577937 4.50993919179895
2.35278640450004 4.47022820183398
2.32453765959839 4.4286614359832
2.29895465596491 4.38540293928137
2.27613835802718 4.34062343325206
2.2561788112894 4.29449964214774
2.23915478696388 4.24721359549996
2.2251334710971 4.19895190973188
2.21417019941705 4.14990505166858
2.20630823894842 4.10026658685144
2.20157861725738 4.05023241562345
2.2 4
2.20157861725738 3.94976758437655
2.20630823894842 3.89973341314856
2.21417019941705 3.85009494833142
2.2251334710971 3.80104809026812
2.23915478696388 3.75278640450004
2.2561788112894 3.70550035785226
2.27613835802718 3.65937656674794
2.29895465596491 3.61459706071863
2.32453765959839 3.5713385640168
2.35278640450004 3.52977179816602
2.38358940577937 3.49006080820105
2.41682509806287 3.45236231525705
2.45236231525705 3.41682509806287
2.49006080820105 3.38358940577937
2.52977179816602 3.35278640450004
2.5713385640168 3.32453765959839
2.61459706071863 3.29895465596491
2.65937656674794 3.27613835802718
2.70550035785226 3.2561788112894
2.75278640450004 3.23915478696388
2.80104809026812 3.2251334710971
2.85009494833142 3.21417019941705
2.89973341314856 3.20630823894842
2.94976758437655 3.20157861725738
3 3.2
3.05023241562345 3.20157861725738
3.10026658685144 3.20630823894842
3.14990505166858 3.21417019941705
3.19895190973188 3.2251334710971
3.24721359549996 3.23915478696388
3.29449964214774 3.2561788112894
3.34062343325206 3.27613835802718
3.38540293928137 3.29895465596491
3.4286614359832 3.32453765959839
3.47022820183398 3.35278640450004
3.50993919179895 3.38358940577937
3.54763768474295 3.41682509806287
3.58317490193713 3.45236231525705
3.61641059422063 3.49006080820105
3.64721359549996 3.52977179816602
3.67546234040161 3.5713385640168
3.70104534403509 3.61459706071863
3.72386164197282 3.65937656674794
3.7438211887106 3.70550035785226
3.76084521303612 3.75278640450004
3.7748665289029 3.80104809026812
3.78582980058295 3.85009494833142
3.79369176105158 3.89973341314856
3.79842138274262 3.94976758437655
3.8 4
3.79842138274262 4.05023241562345
};
\addplot [semithick, white!50.1960784313725!black]
table {%
4.78184003742674 4.82597032026841
4.78026142016936 4.87620273589186
4.77553179847833 4.92623690711986
4.76766983800969 4.97587537193699
4.75670656632965 5.0249222300003
4.74268525046287 5.07318391576837
4.72566122613734 5.12046996241615
4.70570167939956 5.16659375352047
4.68288538146183 5.21137325954978
4.65730237782835 5.25463175625161
4.6290536329267 5.29619852210239
4.59825063164737 5.33590951206736
4.56501493936387 5.37360800501136
4.52947772216969 5.40914522220554
4.49177922922569 5.44238091448904
4.45206823926072 5.47318391576837
4.41050147340994 5.50143266067002
4.36724297670812 5.5270156643035
4.3224634706788 5.54983196224123
4.27633967957449 5.56979150897901
4.2290536329267 5.58681553330453
4.18079194715863 5.60083684917132
4.13174508909532 5.61180012085136
4.08210662427819 5.61966208131999
4.03207245305019 5.62439170301103
3.98184003742674 5.62597032026841
3.93160762180329 5.62439170301103
3.8815734505753 5.61966208131999
3.83193498575816 5.61180012085136
3.78288812769486 5.60083684917132
3.73462644192678 5.58681553330453
3.687340395279 5.56979150897901
3.64121660417468 5.54983196224123
3.59643709814537 5.5270156643035
3.55317860144355 5.50143266067002
3.51161183559276 5.47318391576837
3.47190084562779 5.44238091448904
3.43420235268379 5.40914522220554
3.39866513548961 5.37360800501136
3.36542944320611 5.33590951206736
3.33462644192679 5.29619852210239
3.30637769702513 5.25463175625161
3.28079469339165 5.21137325954978
3.25797839545393 5.16659375352047
3.23801884871614 5.12046996241615
3.22099482439062 5.07318391576837
3.20697350852384 5.0249222300003
3.19601023684379 4.97587537193699
3.18814827637516 4.92623690711986
3.18341865468413 4.87620273589186
3.18184003742674 4.82597032026841
3.18341865468413 4.77573790464496
3.18814827637516 4.72570373341697
3.19601023684379 4.67606526859983
3.20697350852384 4.62701841053653
3.22099482439062 4.57875672476845
3.23801884871614 4.53147067812067
3.25797839545393 4.48534688701635
3.28079469339165 4.44056738098704
3.30637769702513 4.39730888428521
3.33462644192679 4.35574211843443
3.36542944320611 4.31603112846946
3.39866513548961 4.27833263552546
3.43420235268379 4.24279541833128
3.47190084562779 4.20955972604778
3.51161183559276 4.17875672476845
3.55317860144355 4.1505079798668
3.59643709814537 4.12492497623332
3.64121660417469 4.1021086782956
3.687340395279 4.08214913155781
3.73462644192678 4.06512510723229
3.78288812769486 4.05110379136551
3.83193498575816 4.04014051968546
3.8815734505753 4.03227855921683
3.93160762180329 4.02754893752579
3.98184003742674 4.02597032026841
4.03207245305019 4.02754893752579
4.08210662427819 4.03227855921683
4.13174508909532 4.04014051968546
4.18079194715863 4.05110379136551
4.2290536329267 4.06512510723229
4.27633967957449 4.08214913155781
4.3224634706788 4.1021086782956
4.36724297670812 4.12492497623332
4.41050147340994 4.1505079798668
4.45206823926072 4.17875672476845
4.4917792292257 4.20955972604778
4.52947772216969 4.24279541833128
4.56501493936387 4.27833263552546
4.59825063164737 4.31603112846946
4.6290536329267 4.35574211843443
4.65730237782835 4.39730888428521
4.68288538146183 4.44056738098704
4.70570167939956 4.48534688701635
4.72566122613734 4.53147067812067
4.74268525046287 4.57875672476845
4.75670656632965 4.62701841053653
4.76766983800969 4.67606526859983
4.77553179847833 4.72570373341697
4.78026142016936 4.77573790464496
4.78184003742674 4.82597032026841
4.78026142016936 4.87620273589186
};
\addplot [semithick, color1]
table {%
0 4.82597032026841
0.0301507537688442 4.82597032026841
0.0603015075376884 4.82597032026841
0.0904522613065327 4.82597032026841
0.120603015075377 4.82597032026841
0.150753768844221 4.82597032026841
0.180904522613065 4.82597032026841
0.21105527638191 4.82597032026841
0.241206030150754 4.82597032026841
0.271356783919598 4.82597032026841
0.301507537688442 4.82597032026841
0.331658291457286 4.82597032026841
0.361809045226131 4.82597032026841
0.391959798994975 4.82597032026841
0.422110552763819 4.82597032026841
0.452261306532663 4.82597032026841
0.482412060301508 4.82597032026841
0.512562814070352 4.82597032026841
0.542713567839196 4.82597032026841
0.57286432160804 4.82597032026841
0.603015075376884 4.82597032026841
0.633165829145729 4.82597032026841
0.663316582914573 4.82597032026841
0.693467336683417 4.82597032026841
0.723618090452261 4.82597032026841
0.753768844221105 4.82597032026841
0.78391959798995 4.82597032026841
0.814070351758794 4.82597032026841
0.844221105527638 4.82597032026841
0.874371859296482 4.82597032026841
0.904522613065327 4.82597032026841
0.934673366834171 4.82597032026841
0.964824120603015 4.82597032026841
0.994974874371859 4.82597032026841
1.0251256281407 4.82597032026841
1.05527638190955 4.82597032026841
1.08542713567839 4.82597032026841
1.11557788944724 4.82597032026841
1.14572864321608 4.82597032026841
1.17587939698492 4.82597032026841
1.20603015075377 4.82597032026841
1.23618090452261 4.82597032026841
1.26633165829146 4.82597032026841
1.2964824120603 4.82597032026841
1.32663316582915 4.82597032026841
1.35678391959799 4.82597032026841
1.38693467336683 4.82597032026841
1.41708542713568 4.82597032026841
1.44723618090452 4.82597032026841
1.47738693467337 4.82597032026841
1.50753768844221 4.82597032026841
1.53768844221106 4.82597032026841
1.5678391959799 4.82597032026841
1.59798994974874 4.82597032026841
1.62814070351759 4.82597032026841
1.65829145728643 4.82597032026841
1.68844221105528 4.82597032026841
1.71859296482412 4.82597032026841
1.74874371859296 4.82597032026841
1.77889447236181 4.82597032026841
1.80904522613065 4.82597032026841
1.8391959798995 4.82597032026841
1.86934673366834 4.82597032026841
1.89949748743719 4.82597032026841
1.92964824120603 4.82597032026841
1.95979899497487 4.82597032026841
1.98994974874372 4.82597032026841
2.02010050251256 4.82597032026841
2.05025125628141 4.82597032026841
2.08040201005025 4.82597032026841
2.1105527638191 4.82597032026841
2.14070351758794 4.82597032026841
2.17085427135678 4.82597032026841
2.20100502512563 4.82597032026841
2.23115577889447 4.82597032026841
2.26130653266332 4.82597032026841
2.29145728643216 4.82597032026841
2.32160804020101 4.82597032026841
2.35175879396985 4.82597032026841
2.38190954773869 4.82597032026841
2.41206030150754 4.82597032026841
2.44221105527638 4.82597032026841
2.47236180904523 4.82597032026841
2.50251256281407 4.82597032026841
2.53266331658291 4.82597032026841
2.56281407035176 4.82597032026841
2.5929648241206 4.82597032026841
2.62311557788945 4.82597032026841
2.65326633165829 4.82597032026841
2.68341708542714 4.82597032026841
2.71356783919598 4.82597032026841
2.74371859296482 4.82597032026841
2.77386934673367 4.82597032026841
2.80402010050251 4.82597032026841
2.83417085427136 4.82597032026841
2.8643216080402 4.82597032026841
2.89447236180905 4.82597032026841
2.92462311557789 4.82597032026841
2.95477386934673 4.82597032026841
2.98492462311558 4.82597032026841
3.01507537688442 4.82597032026841
3.04522613065327 4.82597032026841
3.07537688442211 4.82597032026841
3.10552763819095 4.82597032026841
3.1356783919598 4.82597032026841
3.16582914572864 4.82597032026841
3.19597989949749 4.82597032026841
3.22613065326633 4.82597032026841
3.25628140703518 4.82597032026841
3.28643216080402 4.82597032026841
3.31658291457286 4.82597032026841
3.34673366834171 4.82597032026841
3.37688442211055 4.82597032026841
3.4070351758794 4.82597032026841
3.43718592964824 4.82597032026841
3.46733668341709 4.82597032026841
3.49748743718593 4.82597032026841
3.52763819095477 4.82597032026841
3.55778894472362 4.82597032026841
3.58793969849246 4.82597032026841
3.61809045226131 4.82597032026841
3.64824120603015 4.82597032026841
3.67839195979899 4.82597032026841
3.70854271356784 4.82597032026841
3.73869346733668 4.82597032026841
3.76884422110553 4.82597032026841
3.79899497487437 4.82597032026841
3.82914572864322 4.82597032026841
3.85929648241206 4.82597032026841
3.8894472361809 4.82597032026841
3.91959798994975 4.82597032026841
3.94974874371859 4.82597032026841
3.97989949748744 4.82597032026841
4.01005025125628 4.82597032026841
4.04020100502513 4.82597032026841
4.07035175879397 4.82597032026841
4.10050251256281 4.82597032026841
4.13065326633166 4.82597032026841
4.1608040201005 4.82597032026841
4.19095477386935 4.82597032026841
4.22110552763819 4.82597032026841
4.25125628140704 4.82597032026841
4.28140703517588 4.82597032026841
4.31155778894472 4.82597032026841
4.34170854271357 4.82597032026841
4.37185929648241 4.82597032026841
4.40201005025126 4.82597032026841
4.4321608040201 4.82597032026841
4.46231155778894 4.82597032026841
4.49246231155779 4.82597032026841
4.52261306532663 4.82597032026841
4.55276381909548 4.82597032026841
4.58291457286432 4.82597032026841
4.61306532663317 4.82597032026841
4.64321608040201 4.82597032026841
4.67336683417085 4.82597032026841
4.7035175879397 4.82597032026841
4.73366834170854 4.82597032026841
4.76381909547739 4.82597032026841
4.79396984924623 4.82597032026841
4.82412060301507 4.82597032026841
4.85427135678392 4.82597032026841
4.88442211055276 4.82597032026841
4.91457286432161 4.82597032026841
4.94472361809045 4.82597032026841
4.9748743718593 4.82597032026841
5.00502512562814 4.82597032026841
5.03517587939698 4.82597032026841
5.06532663316583 4.82597032026841
5.09547738693467 4.82597032026841
5.12562814070352 4.82597032026841
5.15577889447236 4.82597032026841
5.18592964824121 4.82597032026841
5.21608040201005 4.82597032026841
5.24623115577889 4.82597032026841
5.27638190954774 4.82597032026841
5.30653266331658 4.82597032026841
5.33668341708543 4.82597032026841
5.36683417085427 4.82597032026841
5.39698492462312 4.82597032026841
5.42713567839196 4.82597032026841
5.4572864321608 4.82597032026841
5.48743718592965 4.82597032026841
5.51758793969849 4.82597032026841
5.54773869346734 4.82597032026841
5.57788944723618 4.82597032026841
5.60804020100502 4.82597032026841
5.63819095477387 4.82597032026841
5.66834170854271 4.82597032026841
5.69849246231156 4.82597032026841
5.7286432160804 4.82597032026841
5.75879396984925 4.82597032026841
5.78894472361809 4.82597032026841
5.81909547738693 4.82597032026841
5.84924623115578 4.82597032026841
5.87939698492462 4.82597032026841
5.90954773869347 4.82597032026841
5.93969849246231 4.82597032026841
5.96984924623116 4.82597032026841
6 4.82597032026841
};
\draw (axis cs:3,4) ++(3pt,4pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE$\mathbf{x}^{(1)}$};
\draw (axis cs:3.98184003742674,4.82597032026841) ++(3.98184003742674pt,4.82597032026841pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE$\mathbf{x}^{(2)}$};

\nextgroupplot[
height=0.5*\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={font=\footnotesize},
scatter/use mapped color={draw=black,fill=black},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathbf{x}_1\)},
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.55, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
0 0.00241899733892177
0.0301507537688442 0.00261761448197357
0.0603015075376884 0.002830862517315
0.0904522613065327 0.00305967058028747
0.120603015075377 0.00330501444840913
0.150753768844221 0.00356791790785874
0.180904522613065 0.00384945408220831
0.21105527638191 0.00415074671546957
0.241206030150754 0.00447297140108008
0.271356783919598 0.0048173567480205
0.301507537688442 0.00518518547482842
0.331658291457286 0.00557779542185604
0.361809045226131 0.00599658047171261
0.391959798994975 0.00644299136743797
0.422110552763819 0.00691853641757081
0.452261306532663 0.0074247820769039
0.482412060301508 0.0079633533913552
0.512562814070352 0.00853593429502258
0.542713567839196 0.00914426774712204
0.57286432160804 0.00979015569611953
0.603015075376884 0.0104754588579347
0.633165829145729 0.0112020962945898
0.663316582914573 0.0119720447790572
0.693467336683417 0.0127873379312691
0.723618090452261 0.0136500651092116
0.753768844221105 0.0145623700376429
0.78391959798995 0.0155264491551105
0.814070351758794 0.0165445496574382
0.844221105527638 0.0176189672125088
0.874371859296482 0.0187520433167129
0.904522613065327 0.0199461622575867
0.934673366834171 0.0212037476395316
0.964824120603015 0.022527258419699
0.994974874371859 0.0239191843886392
1.0251256281407 0.0253820410146436
1.05527638190955 0.0269183635512963
1.08542713567839 0.0285307002840476
1.11557788944724 0.030221604763109
1.14572864321608 0.0319936268362534
1.17587939698492 0.0338493022559215
1.20603015075377 0.0357911405904503
1.23618090452261 0.0378216111196526
1.26633165829146 0.0399431263413443
1.2964824120603 0.0421580226593576
1.32663316582915 0.0444685377675493
1.35678391959799 0.0468767841917642
1.38693467336683 0.0493847184072282
1.41708542713568 0.0519941049182521
1.44723618090452 0.0547064746775458
1.47738693467337 0.0575230772422444
1.50753768844221 0.060444826122416
1.53768844221106 0.0634722368856313
1.5678391959799 0.0666053577487714
1.59798994974874 0.0698436926259308
1.62814070351759 0.0731861169181748
1.65829145728643 0.0766307867339253
1.68844221105528 0.0801750427212674
1.71859296482412 0.0838153102740361
1.74874371859296 0.0875469985343962
1.77889447236181 0.0913644013403026
1.80904522613065 0.0952606040323655
1.8391959798995 0.0992274008070073
1.86934673366834 0.103255228036938
1.89949748743719 0.107333119621387
1.92964824120603 0.111448690913712
1.95979899497487 0.115588158032551
1.98994974874372 0.119736399320106
2.02010050251256 0.12387706529327
2.05025125628141 0.127992742571104
2.08040201005025 0.132065175897804
2.1105527638191 0.136075550473743
2.14070351758794 0.140004834342637
2.17085427135678 0.143834177575635
2.20100502512563 0.147545361494725
2.23115577889447 0.151121287280832
2.26130653266332 0.154546489151658
2.29145728643216 0.157807653049253
2.32160804020101 0.160894117665397
2.35175879396985 0.163798330905996
2.38190954773869 0.166516231829423
2.41206030150754 0.169047525975355
2.44221105527638 0.171395821113702
2.47236180904523 0.173568591050431
2.50251256281407 0.175576937451981
2.53266331658291 0.177435123858847
2.56281407035176 0.179159862243124
2.5929648241206 0.180769340626193
2.62311557788945 0.182281990311657
2.65326633165829 0.183715002996637
2.68341708542714 0.185082621082019
2.71356783919598 0.186394238481427
2.74371859296482 0.187652363602343
2.77386934673367 0.188850510328639
2.80402010050251 0.189971096093498
2.83417085427136 0.190983437775305
2.8643216080402 0.191841945442255
2.89447236180905 0.192484620196418
2.92462311557789 0.192831964856259
2.95477386934673 0.192786414382814
2.98492462311558 0.192232386330688
3.01507537688442 0.191037039873569
3.04522613065327 0.189051814980103
3.07537688442211 0.18611480117606
3.10552763819095 0.18205395833452
3.1356783919598 0.176691180652627
3.16582914572864 0.169847160230233
3.19597989949749 0.161346969554628
3.22613065326633 0.151026244058917
3.25628140703518 0.138737808324395
3.28643216080402 0.124358554182666
3.31658291457286 0.107796347801303
3.34673366834171 0.0889967177052129
3.37688442211055 0.067949058436002
3.4070351758794 0.0446920768610484
3.43718592964824 0.0193182114127029
3.46733668341709 -0.00802323022701473
3.49748743718593 -0.0371244417735237
3.52763819095477 -0.0677191840023562
3.55778894472362 -0.0994846803762763
3.58793969849246 -0.132045415645169
3.61809045226131 -0.164978840398541
3.64824120603015 -0.197822909179031
3.67839195979899 -0.230085302321048
3.70854271356784 -0.261254105809378
3.73869346733668 -0.290809652996646
3.76884422110553 -0.318237170788867
3.79899497487437 -0.343039824459514
3.82914572864322 -0.364751722648303
3.85929648241206 -0.382950429697414
3.8894472361809 -0.397268537741966
3.91959798994975 -0.407403876347366
3.94974874371859 -0.413127982324109
3.97989949748744 -0.414292514906734
4.01005025125628 -0.410833378991671
4.04020100502513 -0.402772407942808
4.07035175879397 -0.390216553273927
4.10050251256281 -0.373354626562887
4.13065326633166 -0.352451734367394
4.1608040201005 -0.327841634980161
4.19095477386935 -0.299917322311209
4.22110552763819 -0.269120203445208
4.25125628140704 -0.235928279824805
4.28140703517588 -0.200843765935169
4.31155778894472 -0.16438058330456
4.34170854271357 -0.127052152194543
4.37185929648241 -0.089359870166516
4.40201005025126 -0.0517826183026376
4.4321608040201 -0.0147675754472224
4.46231155778894 0.0212774478978121
4.49246231155779 0.0559900175418676
4.52261306532663 0.0890573606563508
4.55276381909548 0.120218933753015
4.58291457286432 0.149267343826786
4.61306532663317 0.176047748486469
4.64321608040201 0.200455905811801
4.67336683417085 0.222435077797484
4.7035175879397 0.241972012191678
4.73366834170854 0.259092236612305
4.76381909547739 0.27385489692927
4.79396984924623 0.286347360410934
4.82412060301507 0.296679784766917
4.85427135678392 0.304979828894863
4.88442211055276 0.311387651838958
4.91457286432161 0.316051315117138
4.94472361809045 0.319122671935907
4.9748743718593 0.320753796411157
5.00502512562814 0.32109397798393
5.03517587939698 0.320287281677862
5.06532663316583 0.318470654286148
5.09547738693467 0.315772540293995
5.12562814070352 0.312311959362235
5.15577889447236 0.308197989319121
5.18592964824121 0.303529594455955
5.21608040201005 0.298395738001931
5.24623115577889 0.292875719396429
5.27638190954774 0.287039680788328
5.30653266331658 0.280949232488859
5.33668341708543 0.274658153345791
5.36683417085427 0.268213128714299
5.39698492462312 0.261654495472226
5.42713567839196 0.255016970045514
5.4572864321608 0.248330341436571
5.48743718592965 0.24162011662447
5.51758793969849 0.234908110339939
5.54773869346734 0.228212975076635
5.57788944723618 0.221550670296011
5.60804020100502 0.214934872163327
5.63819095477387 0.208377326887935
5.66834170854271 0.201888151916733
5.69849246231156 0.195476089936362
5.7286432160804 0.189148720967655
5.75879396984925 0.182912637870297
5.78894472361809 0.176773590393292
5.81909547738693 0.170736602574472
5.84924623115578 0.164806067865479
5.87939698492462 0.158985825882214
5.90954773869347 0.153279224189306
5.93969849246231 0.147689168046013
5.96984924623116 0.142218160587867
6 0.136868335504298
};
\addlegendentry{herding weight function}
\addplot [semithick, color0, dashed]
table {%
0 0.0024189973389863
0.0301507537688442 0.00261761448208681
0.0603015075376884 0.00283086251751263
0.0904522613065327 0.00305967058063039
0.120603015075377 0.0033050144490008
0.150753768844221 0.0035679179088738
0.180904522613065 0.00384945408393986
0.21105527638191 0.00415074671840666
0.241206030150754 0.00447297140603376
0.271356783919598 0.00481735675632804
0.301507537688442 0.0051851854886816
0.331658291457286 0.00557779544482592
0.361809045226131 0.00599658050958305
0.391959798994975 0.00644299142952125
0.422110552763819 0.00691853651877101
0.452261306532663 0.00742478224093288
0.482412060301508 0.00796335365571308
0.512562814070352 0.00853593471866206
0.542713567839196 0.00914426842216758
0.57286432160804 0.00979015676567225
0.603015075376884 0.0104754605429498
0.633165829145729 0.0112020989341884
0.663316582914573 0.0119720488905968
0.693467336683417 0.0127873442992762
0.723618090452261 0.0136500749161869
0.753768844221105 0.0145623850551938
0.78391959798995 0.0155264720213962
0.814070351758794 0.0165445842772443
0.844221105527638 0.0176190193303145
0.874371859296482 0.018752121332071
0.904522613065327 0.0199462783774681
0.934673366834171 0.0212039194958711
0.964824120603015 0.0225275113244744
0.994974874371859 0.0239195544561901
1.0251256281407 0.0253825794548599
1.05527638190955 0.02691914253162
1.08542713567839 0.0285318208773085
1.11557788944724 0.0302232076469608
1.14572864321608 0.031995906593683
1.17587939698492 0.0338525263505236
1.20603015075377 0.0357956743603868
1.23618090452261 0.0378279504555286
1.26633165829146 0.0399519400897656
1.2964824120603 0.0421702072281831
1.32663316582915 0.0444852869008613
1.35678391959799 0.0468996774289408
1.38693467336683 0.0494158323332029
1.41708542713568 0.0520361519372554
1.44723618090452 0.0547629746793757
1.47738693467337 0.0575985681490549
1.50753768844221 0.0605451198663187
1.53768844221106 0.0636047278239411
1.5678391959799 0.0667793908147267
1.59798994974874 0.0700709985680894
1.62814070351759 0.0734813217221935
1.65829145728643 0.0770120016599483
1.68844221105528 0.0806645402391186
1.71859296482412 0.0844402894487496
1.74874371859296 0.0883404410259755
1.77889447236181 0.0923660160690681
1.80904522613065 0.0965178546842947
1.8391959798995 0.100796605705751
1.86934673366834 0.105202716528827
1.89949748743719 0.109736423099316
1.92964824120603 0.114397740101397
1.95979899497487 0.119186451388787
1.98994974874372 0.124102100704235
2.02010050251256 0.129143982733258
2.05025125628141 0.13431113453854
2.08040201005025 0.13960232742172
2.1105527638191 0.145016059259412
2.14070351758794 0.150550547360196
2.17085427135678 0.15620372188893
2.20100502512563 0.161973219904208
2.23115577889447 0.167856380053912
2.26130653266332 0.17385023797276
2.29145728643216 0.179951522424407
2.32160804020101 0.186156652229092
2.35175879396985 0.192461734015966
2.38190954773869 0.198862560837158
2.41206030150754 0.205354611678299
2.44221105527638 0.211933051897611
2.47236180904523 0.218592734622859
2.50251256281407 0.225328203132389
2.53266331658291 0.232133694243157
2.56281407035176 0.239003142725192
2.5929648241206 0.245930186758174
2.62311557788945 0.252908174441926
2.65326633165829 0.259930171368551
2.68341708542714 0.266988969259688
2.71356783919598 0.274077095667993
2.74371859296482 0.281186824737469
2.77386934673367 0.288310189012645
2.80402010050251 0.295438992281977
2.83417085427136 0.30256482343607
2.8643216080402 0.309679071316603
2.89447236180905 0.316772940527066
2.92462311557789 0.323837468171675
2.95477386934673 0.33086354148416
2.98492462311558 0.337841916303463
3.01507537688442 0.344763236348922
3.04522613065327 0.351618053243068
3.07537688442211 0.358396847225967
3.10552763819095 0.365090048500947
3.1356783919598 0.371688059147722
3.16582914572864 0.378181275535271
3.19597989949749 0.384560111163493
3.22613065326633 0.390815019859511
3.25628140703518 0.396936519251763
3.28643216080402 0.40291521444248
3.31658291457286 0.408741821797042
3.34673366834171 0.414407192766907
3.37688442211055 0.419902337661376
3.4070351758794 0.425218449282447
3.43718592964824 0.430346926336332
3.46733668341709 0.435279396535002
3.49748743718593 0.440007739301283
3.52763819095477 0.44452410799161
3.55778894472362 0.448820951551535
3.58793969849246 0.452891035520532
3.61809045226131 0.456727462304432
3.64824120603015 0.460323690636084
3.67839195979899 0.463673554147463
3.70854271356784 0.466771278979463
3.73869346733668 0.469611500359032
3.76884422110553 0.472189278077048
3.79899497487437 0.474500110804448
3.82914572864322 0.476539949188553
3.85929648241206 0.478305207676261
3.8894472361809 0.479792775015795
3.91959798994975 0.481000023393944
3.94974874371859 0.481924816171251
3.97989949748744 0.482565514183263
4.01005025125628 0.482920980581848
4.04020100502513 0.482990584196547
4.07035175879397 0.482774201402062
4.10050251256281 0.482272216484145
4.13065326633166 0.481485520502365
4.1608040201005 0.480415508654468
4.19095477386935 0.479064076153246
4.22110552763819 0.477433612632964
4.25125628140704 0.475526995108453
4.28140703517588 0.473347579515916
4.31155778894472 0.47089919087025
4.34170854271357 0.468186112079289
4.37185929648241 0.465213071460769
4.40201005025126 0.461985229012913
4.4321608040201 0.458508161494447
4.46231155778894 0.454787846374408
4.49246231155779 0.450830644716391
4.52261306532663 0.44664328306579
4.55276381909548 0.44223283441219
4.58291457286432 0.437606698302262
4.61306532663317 0.432772580181338
4.64321608040201 0.427738470044278
4.67336683417085 0.422512620478271
4.7035175879397 0.417103524181822
4.73366834170854 0.411519891045387
4.76381909547739 0.405770624879896
4.79396984924623 0.399864799879783
4.82412060301507 0.393811636907092
4.85427135678392 0.387620479682796
4.88442211055276 0.381300770970596
4.91457286432161 0.374862028837257
4.94472361809045 0.368313823071905
4.9748743718593 0.361665751844754
5.00502512562814 0.354927418683411
5.03517587939698 0.348108409842234
5.06532663316583 0.341218272137321
5.09547738693467 0.334266491316396
5.12562814070352 0.327262471029412
5.15577889447236 0.32021551246192
5.18592964824121 0.313134794689267
5.21608040201005 0.306029355805585
5.24623115577889 0.298908074877162
5.27638190954774 0.291779654765342
5.30653266331658 0.284652605859552
5.33668341708543 0.27753523075635
5.36683417085427 0.270435609915716
5.39698492462312 0.263361588321015
5.42713567839196 0.256320763164339
5.4572864321608 0.249320472574154
5.48743718592965 0.242367785397526
5.51758793969849 0.235469492044503
5.54773869346734 0.228632096397756
5.57788944723618 0.221861808786076
5.60804020100502 0.215164540016078
5.63819095477387 0.208545896452259
5.66834170854271 0.202011176131596
5.69849246231156 0.195565365895053
5.7286432160804 0.189213139514744
5.75879396984925 0.182958856792121
5.78894472361809 0.176806563599352
5.81909547738693 0.170759992833131
5.84924623115578 0.164822566247418
5.87939698492462 0.158997397129189
5.90954773869347 0.153287293779013
5.93969849246231 0.147694763756352
5.96984924623116 0.142222018847747
6 0.136870980714624
};
\addlegendentry{$\mathbb{E}_{x'\sim p(\mathbf{x}_1|\mathbf{\bar{x}}_1)}[k(\mathbf{x}_1,x')]$}
\end{groupplot}



==> example_sampling.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.283072,0.130895,0.449241}
\definecolor{color1}{rgb}{0.262138,0.242286,0.520837}
\definecolor{color2}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color3}{rgb}{0.177423,0.437527,0.557565}
\definecolor{color4}{rgb}{0.143343,0.522773,0.556295}
\definecolor{color5}{rgb}{0.119512,0.607464,0.540218}
\definecolor{color6}{rgb}{0.166383,0.690856,0.496502}
\definecolor{color7}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color8}{rgb}{0.525776,0.833491,0.288127}
\definecolor{color9}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color10}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
label style={font=\footnotesize},
legend style={font=\footnotesize},
scatter/use mapped color={draw=black,fill=black},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
title={kernel herding},
width=0.3\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.91831425688327, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=11,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:-1.65937125877322,-0.337409791359715)
--(axis cs:-1.58942998110044,-0.344797500429714)
--(axis cs:-1.51948870342766,-0.348386803413268)
--(axis cs:-1.44954742575488,-0.348600097966583)
--(axis cs:-1.3796061480821,-0.345780095370487)
--(axis cs:-1.30966487040932,-0.340202930604571)
--(axis cs:-1.27970986177344,-0.336683417085427)
--(axis cs:-1.23972359273654,-0.332180941842965)
--(axis cs:-1.16978231506376,-0.32195467859548)
--(axis cs:-1.09984103739098,-0.309608619342598)
--(axis cs:-1.0298997597182,-0.295250550253745)
--(axis cs:-0.959958482045421,-0.278955750449122)
--(axis cs:-0.950119154800402,-0.276381909547739)
--(axis cs:-0.890017204372641,-0.261247002844518)
--(axis cs:-0.820075926699861,-0.241894947133079)
--(axis cs:-0.750134649027081,-0.220835621329817)
--(axis cs:-0.735528498806163,-0.21608040201005)
--(axis cs:-0.6801933713543,-0.198688321270755)
--(axis cs:-0.61025209368152,-0.175118815125869)
--(axis cs:-0.556491347583666,-0.155778894472362)
--(axis cs:-0.54031081600874,-0.150147946190344)
--(axis cs:-0.47036953833596,-0.124357992978864)
--(axis cs:-0.400428260663179,-0.0970152819486534)
--(axis cs:-0.39667395411659,-0.0954773869346734)
--(axis cs:-0.330486982990399,-0.069176072964249)
--(axis cs:-0.260545705317619,-0.039880873945998)
--(axis cs:-0.24975532244412,-0.035175879396985)
--(axis cs:-0.190604427644839,-0.010106348948452)
--(axis cs:-0.120663149972058,0.0209766358482352)
--(axis cs:-0.111634415138551,0.0251256281407035)
--(axis cs:-0.0507218722992784,0.0523854707777598)
--(axis cs:0.019219405373502,0.0851177123496155)
--(axis cs:0.019864040573535,0.085427135678392)
--(axis cs:0.0891606830462823,0.11788128415435)
--(axis cs:0.146263486539902,0.14572864321608)
--(axis cs:0.159101960719063,0.151844671283001)
--(axis cs:0.229043238391843,0.185991810683673)
--(axis cs:0.26880464168299,0.206030150753769)
--(axis cs:0.298984516064623,0.220914548770945)
--(axis cs:0.368925793737403,0.256338295275362)
--(axis cs:0.38826462215259,0.266331658291457)
--(axis cs:0.438867071410183,0.291965828155401)
--(axis cs:0.505277033912733,0.326633165829146)
--(axis cs:0.508808349082964,0.328442326525907)
--(axis cs:0.578749626755744,0.36460878486894)
--(axis cs:0.620891357937995,0.386934673366834)
--(axis cs:0.648690904428524,0.4014119733047)
--(axis cs:0.718632182101304,0.43842087640075)
--(axis cs:0.735160171685762,0.447236180904523)
--(axis cs:0.788573459774085,0.475282197217176)
--(axis cs:0.848809872685442,0.507537688442211)
--(axis cs:0.858514737446865,0.512659110459987)
--(axis cs:0.928456015119645,0.54956201646431)
--(axis cs:0.96275090783137,0.567839195979899)
--(axis cs:0.998397292792425,0.586585873951991)
--(axis cs:1.06833857046521,0.623686913553656)
--(axis cs:1.07681529563648,0.628140703517588)
--(axis cs:1.13827984813799,0.660045499872869)
--(axis cs:1.19251789217534,0.688442211055276)
--(axis cs:1.20822112581077,0.696572073053569)
--(axis cs:1.27816240348355,0.732361811993643)
--(axis cs:1.31036033171396,0.748743718592965)
--(axis cs:1.34810368115633,0.76774992147385)
--(axis cs:1.41804495882911,0.802763718073308)
--(axis cs:1.43090766444342,0.809045226130653)
--(axis cs:1.48798623650189,0.836651747674888)
--(axis cs:1.55585197110243,0.869346733668342)
--(axis cs:1.55792751417467,0.870337790979966)
--(axis cs:1.62786879184745,0.902403801466365)
--(axis cs:1.68795774282725,0.92964824120603)
--(axis cs:1.69781006952023,0.934077162977941)
--(axis cs:1.76775134719301,0.964075223352939)
--(axis cs:1.82945816718165,0.989949748743719)
--(axis cs:1.83769262486579,0.993373193541681)
--(axis cs:1.90763390253857,1.02072281176772)
--(axis cs:1.97757518021135,1.0471702627202)
--(axis cs:1.98637217690986,1.05025125628141)
--(axis cs:2.04751645788413,1.07145702286454)
--(axis cs:2.11745773555691,1.09433955740346)
--(axis cs:2.1708453228126,1.1105527638191)
--(axis cs:2.18739901322969,1.11552680548156)
--(axis cs:2.25734029090247,1.13441891498519)
--(axis cs:2.32728156857525,1.15159075457169)
--(axis cs:2.39722284624803,1.16690312109201)
--(axis cs:2.4183221546835,1.17085427135678)
--(axis cs:2.46716412392081,1.17986516462034)
--(axis cs:2.53710540159359,1.19074087065441)
--(axis cs:2.60704667926637,1.19967531991148)
--(axis cs:2.67698795693915,1.20669408217951)
--(axis cs:2.74692923461193,1.21186924924547)
--(axis cs:2.81687051228471,1.21531634882372)
--(axis cs:2.88681178995749,1.21718800851808)
--(axis cs:2.95675306763027,1.21766493277528)
--(axis cs:3.02669434530305,1.21694503528038)
--(axis cs:3.09663562297583,1.21523170309162)
--(axis cs:3.16657690064861,1.21272214544934)
--(axis cs:3.23651817832139,1.20959662346984)
--(axis cs:3.30645945599417,1.2060091151735)
--(axis cs:3.37640073366695,1.20207970035471)
--(axis cs:3.44634201133973,1.19788870226991)
--(axis cs:3.51628328901251,1.19347243297345)
--(axis cs:3.58622456668529,1.18882027307889)
--(axis cs:3.65616584435807,1.18387277594982)
--(axis cs:3.72610712203085,1.17852051205233)
--(axis cs:3.79604839970363,1.17260344857712)
--(axis cs:3.81419792722734,1.17085427135678)
--(axis cs:3.86598967737642,1.1657693342153)
--(axis cs:3.93593095504919,1.15781968954839)
--(axis cs:4.00587223272198,1.1484876003042)
--(axis cs:4.07581351039476,1.1374099954386)
--(axis cs:4.14575478806753,1.12418318021014)
--(axis cs:4.20596435654813,1.1105527638191)
--(axis cs:4.21569606574032,1.10831112618374)
--(axis cs:4.2856373434131,1.08895963104594)
--(axis cs:4.35557862108588,1.06607466118412)
--(axis cs:4.39660465162491,1.05025125628141)
--(axis cs:4.42551989875866,1.03898197880263)
--(axis cs:4.49546117643144,1.00720827727585)
--(axis cs:4.52844377403959,0.989949748743719)
--(axis cs:4.56540245410422,0.970595440873148)
--(axis cs:4.63461982222181,0.92964824120603)
--(axis cs:4.635343731777,0.929222643505479)
--(axis cs:4.70528500944978,0.883009860362687)
--(axis cs:4.72404949626741,0.869346733668342)
--(axis cs:4.77522628712256,0.832844634529418)
--(axis cs:4.80599730783026,0.809045226130653)
--(axis cs:4.84516756479534,0.779595746077117)
--(axis cs:4.88363156107138,0.748743718592965)
--(axis cs:4.91510884246812,0.724363127375711)
--(axis cs:4.95930720393095,0.688442211055276)
--(axis cs:4.9850501201409,0.668340834043214)
--(axis cs:5.03495063282011,0.628140703517588)
--(axis cs:5.05499139781368,0.612676747552565)
--(axis cs:5.11229125710766,0.567839195979899)
--(axis cs:5.12493267548646,0.558373553113245)
--(axis cs:5.1930666405729,0.507537688442211)
--(axis cs:5.19487395315924,0.506245827675009)
--(axis cs:5.26481523083202,0.456644545336343)
--(axis cs:5.27850843172772,0.447236180904523)
--(axis cs:5.3347565085048,0.410095162499608)
--(axis cs:5.37172401255449,0.386934673366834)
--(axis cs:5.40469778617758,0.366959195086483)
--(axis cs:5.47463906385036,0.327497626565371)
--(axis cs:5.47625625599017,0.326633165829146)
--(axis cs:5.54458034152314,0.290953170010557)
--(axis cs:5.59715569896121,0.266331658291457)
--(axis cs:5.61452161919592,0.258310873210738)
--(axis cs:5.6844628968687,0.228694439326452)
--(axis cs:5.74584073257977,0.206030150753769)
--(axis cs:5.75440417454148,0.202864894032102)
--(axis cs:5.82434545221426,0.179600055565885)
--(axis cs:5.89428672988704,0.159912472289103)
--(axis cs:5.95458726412799,0.14572864321608)
--(axis cs:5.96422800755982,0.143407696114211)
--(axis cs:6.0341692852326,0.129226008187422)
--(axis cs:6.10411056290538,0.11810187877609)
--(axis cs:6.17405184057816,0.109857596660522)
--(axis cs:6.24399311825094,0.104343961218666)
--(axis cs:6.31393439592372,0.101441408395084)
--(axis cs:6.3838756735965,0.101060811535579)
--(axis cs:6.45381695126928,0.10314420068649)
--(axis cs:6.52375822894206,0.107665599477654)
--(axis cs:6.59369950661484,0.114632147268814)
--(axis cs:6.66364078428762,0.124085654849727)
--(axis cs:6.7335820619604,0.136104733575944)
--(axis cs:6.77962377857848,0.14572864321608)
--(axis cs:6.80352333963318,0.150389142593536)
--(axis cs:6.87346461730596,0.166456097331657)
--(axis cs:6.94340589497875,0.185262151553322)
--(axis cs:7.0102141574768,0.206030150753769)
--(axis cs:7.01334717265153,0.206951268261823)
--(axis cs:7.08328845032431,0.229862928372302)
--(axis cs:7.15322972799709,0.255980059158948)
--(axis cs:7.17833080205753,0.266331658291457)
--(axis cs:7.22317100566987,0.284064930349156)
--(axis cs:7.29311228334265,0.314885035311605)
--(axis cs:7.31752611105198,0.326633165829146)
--(axis cs:7.36305356101543,0.347861288255039)
--(axis cs:7.43299483868821,0.384000861375066)
--(axis cs:7.43831957449661,0.386934673366834)
--(axis cs:7.50293611636099,0.421791865020739)
--(axis cs:7.54602827246621,0.447236180904523)
--(axis cs:7.57287739403377,0.462863899554542)
--(axis cs:7.64281867170655,0.506999989826316)
--(axis cs:7.64363001174257,0.507537688442211)
--(axis cs:7.71275994937933,0.553171287460528)
--(axis cs:7.73355029913447,0.567839195979899)
--(axis cs:7.78270122705211,0.602615269442852)
--(axis cs:7.81673275101845,0.628140703517588)
--(axis cs:7.85264250472489,0.655336846683009)
--(axis cs:7.89420947046653,0.688442211055276)
--(axis cs:7.92258378239767,0.711416296182962)
--(axis cs:7.96677083323884,0.748743718592965)
--(axis cs:7.99252506007045,0.771012724696488)
--(axis cs:8.03501328234199,0.809045226130653)
--(axis cs:8.06246633774323,0.834370093081839)
--(axis cs:8.09937495444208,0.869346733668342)
--(axis cs:8.13240761541601,0.901826005777657)
--(axis cs:8.1601620357266,0.92964824120603)
--(axis cs:8.20234889308879,0.973823558031182)
--(axis cs:8.21756793381777,0.989949748743719)
--(axis cs:8.27172995695229,1.05025125628141)
--(axis cs:8.27229017076157,1.05089570605777)
--(axis cs:8.32402819310368,1.1105527638191)
--(axis cs:8.34223144843435,1.13284930379812)
--(axis cs:8.37341426995301,1.17085427135678)
--(axis cs:8.41217272610713,1.22136603682173)
--(axis cs:8.41977682240272,1.23115577889447)
--(axis cs:8.4645410251485,1.29145728643216)
--(axis cs:8.48211400377991,1.31673951709587)
--(axis cs:8.5069823263522,1.35175879396985)
--(axis cs:8.54672399803197,1.41206030150754)
--(axis cs:8.55205528145269,1.4205609967466)
--(axis cs:8.58554968372632,1.47236180904523)
--(axis cs:8.62112935459028,1.53266331658291)
--(axis cs:8.62199655912547,1.53420214148839)
--(axis cs:8.65644504828606,1.5929648241206)
--(axis cs:8.68853594157504,1.65326633165829)
--(axis cs:8.69193783679825,1.66001241749699)
--(axis cs:8.72027777119602,1.71356783919598)
--(axis cs:8.74940892765043,1.77386934673367)
--(axis cs:8.76187911447103,1.80161579923226)
--(axis cs:8.77736341097577,1.83417085427136)
--(axis cs:8.80395304229521,1.89447236180905)
--(axis cs:8.82815895618176,1.95477386934673)
--(axis cs:8.83182039214381,1.96450659593192)
--(axis cs:8.85215311488097,2.01507537688442)
--(axis cs:8.87434638575086,2.07537688442211)
--(axis cs:8.89457755452018,2.1356783919598)
--(axis cs:8.90176166981659,2.15878801662303)
--(axis cs:8.91423189168382,2.19597989949749)
--(axis cs:8.93283387132992,2.25628140703518)
--(axis cs:8.94980059519396,2.31658291457286)
--(axis cs:8.96529951779253,2.37688442211055)
--(axis cs:8.97170294748937,2.40390410172065)
--(axis cs:8.98028727784708,2.43718592964824)
--(axis cs:8.99459688029129,2.49748743718593)
--(axis cs:9.00770460006654,2.55778894472362)
--(axis cs:9.01975347056858,2.61809045226131)
--(axis cs:9.03088049132592,2.67839195979899)
--(axis cs:9.04121881465631,2.73869346733668)
--(axis cs:9.04164422516215,2.74133993527317)
--(axis cs:9.05179623094897,2.79899497487437)
--(axis cs:9.06179684658147,2.85929648241206)
--(axis cs:9.0713258704736,2.91959798994975)
--(axis cs:9.08053134501587,2.97989949748744)
--(axis cs:9.08956224604958,3.04020100502513)
--(axis cs:9.09856807420991,3.10050251256281)
--(axis cs:9.10769773109701,3.1608040201005)
--(axis cs:9.11158550283493,3.18579007337447)
--(axis cs:9.1175793202474,3.22110552763819)
--(axis cs:9.12821531569177,3.28140703517588)
--(axis cs:9.13940014441192,3.34170854271357)
--(axis cs:9.15126265028901,3.40201005025126)
--(axis cs:9.16391371735871,3.46231155778894)
--(axis cs:9.17744218269067,3.52261306532663)
--(axis cs:9.18152678050771,3.53958832420799)
--(axis cs:9.19274301039232,3.58291457286432)
--(axis cs:9.20937581080796,3.64321608040201)
--(axis cs:9.22700878167519,3.7035175879397)
--(axis cs:9.24561348293813,3.76381909547739)
--(axis cs:9.25146805818049,3.78174857565022)
--(axis cs:9.2661876721027,3.82412060301507)
--(axis cs:9.28805073234419,3.88442211055276)
--(axis cs:9.31062536477986,3.94472361809045)
--(axis cs:9.32140933585327,3.97251943615014)
--(axis cs:9.33472658063561,4.00502512562814)
--(axis cs:9.3600716815266,4.06532663316583)
--(axis cs:9.38566360015388,4.12562814070352)
--(axis cs:9.39135061352605,4.13872352340577)
--(axis cs:9.41287021758763,4.18592964824121)
--(axis cs:9.44039508119576,4.24623115577889)
--(axis cs:9.46129189119883,4.2921494880089)
--(axis cs:9.46814788871125,4.30653266331658)
--(axis cs:9.49705490838733,4.36683417085427)
--(axis cs:9.52537006936418,4.42713567839196)
--(axis cs:9.53123316887161,4.43962752743825)
--(axis cs:9.55467766570313,4.48743718592965)
--(axis cs:9.58357234218421,4.54773869346734)
--(axis cs:9.60117444654439,4.58524462791098)
--(axis cs:9.61235225112258,4.60804020100502)
--(axis cs:9.64143570823015,4.66834170854271)
--(axis cs:9.66941138033324,4.7286432160804)
--(axis cs:9.67111572421717,4.73235841267636)
--(axis cs:9.69824891663532,4.78894472361809)
--(axis cs:9.72598464407302,4.84924623115578)
--(axis cs:9.74105700188995,4.88305946837601)
--(axis cs:9.75341796414637,4.90954773869347)
--(axis cs:9.780743313429,4.96984924623116)
--(axis cs:9.80678861747894,5.03015075376884)
--(axis cs:9.81099827956274,5.04013634692148)
--(axis cs:9.83325272013356,5.09045226130653)
--(axis cs:9.85874081300952,5.15075376884422)
--(axis cs:9.88093955723551,5.20587171134858)
--(axis cs:9.88313508581481,5.21105527638191)
--(axis cs:9.90802003151402,5.2713567839196)
--(axis cs:9.93163525198761,5.33165829145729)
--(axis cs:9.9508808349083,5.38325998341279)
--(axis cs:9.954303281263,5.39195979899498)
--(axis cs:9.9772912825036,5.45226130653266)
--(axis cs:9.99907373238598,5.51256281407035)
--(axis cs:10.0197133006106,5.57286432160804)
--(axis cs:10.0208221125811,5.57621472597701)
--(axis cs:10.0407753054547,5.63316582914573)
--(axis cs:10.0607885700162,5.69346733668342)
--(axis cs:10.0797203058487,5.75376884422111)
--(axis cs:10.0907633902539,5.79069579728343)
--(axis cs:10.098187688865,5.81407035175879)
--(axis cs:10.1164863131412,5.87437185929648)
--(axis cs:10.133755093068,5.93467336683417)
--(axis cs:10.1500425071779,5.99497487437186)
--(axis cs:10.1607046679266,6.0366753672607)
--(axis cs:10.1657750169846,6.05527638190955)
--(axis cs:10.1813922523517,6.11557788944724)
--(axis cs:10.1960590137589,6.17587939698492)
--(axis cs:10.2098130102105,6.23618090452261)
--(axis cs:10.2226881064838,6.2964824120603)
--(axis cs:10.2306459455994,6.33626493388127)
--(axis cs:10.23504004483,6.35678391959799)
--(axis cs:10.2471287866667,6.41708542713568)
--(axis cs:10.2583380115635,6.47738693467337)
--(axis cs:10.2686907911515,6.53768844221105)
--(axis cs:10.2782066046457,6.59798994974874)
--(axis cs:10.2869014188554,6.65829145728643)
--(axis cs:10.2947877489147,6.71859296482412)
--(axis cs:10.3005872232722,6.76793289343341)
--(axis cs:10.3019734321724,6.77889447236181)
--(axis cs:10.3087430504044,6.8391959798995)
--(axis cs:10.3146514694796,6.89949748743719)
--(axis cs:10.3196994293805,6.95979899497487)
--(axis cs:10.3238839885446,7.02010050251256)
--(axis cs:10.3271984699128,7.08040201005025)
--(axis cs:10.3296323824375,7.14070351758794)
--(axis cs:10.3311713169886,7.20100502512563)
--(axis cs:10.3317968153811,7.26130653266332)
--(axis cs:10.3314862110082,7.321608040201)
--(axis cs:10.3302124393,7.38190954773869)
--(axis cs:10.3279438159313,7.44221105527638)
--(axis cs:10.3246437803769,7.50251256281407)
--(axis cs:10.3202706020488,7.56281407035176)
--(axis cs:10.3147770458462,7.62311557788945)
--(axis cs:10.3081099934963,7.68341708542714)
--(axis cs:10.3005872232722,7.74089038947501)
--(axis cs:10.3002323230233,7.74371859296482)
--(axis cs:10.2915694804636,7.80402010050251)
--(axis cs:10.2815979407555,7.8643216080402)
--(axis cs:10.270237279173,7.92462311557789)
--(axis cs:10.2573986133374,7.98492462311558)
--(axis cs:10.2429838473867,8.04522613065327)
--(axis cs:10.2306459455994,8.09173369221525)
--(axis cs:10.2270818640844,8.10552763819095)
--(axis cs:10.2100990878161,8.16582914572864)
--(axis cs:10.191249369058,8.22613065326633)
--(axis cs:10.1703900780839,8.28643216080402)
--(axis cs:10.1607046679266,8.31229181578914)
--(axis cs:10.1479928213628,8.34673366834171)
--(axis cs:10.1237891273884,8.4070351758794)
--(axis cs:10.097125642537,8.46733668341708)
--(axis cs:10.0907633902539,8.48081571033184)
--(axis cs:10.0687725977462,8.52763819095477)
--(axis cs:10.0378677683031,8.58793969849246)
--(axis cs:10.0208221125811,8.61882086444189)
--(axis cs:10.0045405890477,8.64824120603015)
--(axis cs:9.96859862729532,8.70854271356784)
--(axis cs:9.95088083490829,8.73624956156032)
--(axis cs:9.92982086398436,8.76884422110553)
--(axis cs:9.88780200429714,8.82914572864322)
--(axis cs:9.88093955723551,8.838473856643)
--(axis cs:9.84274885727471,8.8894472361809)
--(axis cs:9.81099827956274,8.92887943727795)
--(axis cs:9.79378673717804,8.94974874371859)
--(axis cs:9.74105700188995,9.00965692001963)
--(axis cs:9.74070031331642,9.01005025125628)
--(axis cs:9.68340942942334,9.07035175879397)
--(axis cs:9.67111572421717,9.08260154227951)
--(axis cs:9.62100419944987,9.13065326633166)
--(axis cs:9.60117444654439,9.14876149901252)
--(axis cs:9.5528578577814,9.19095477386935)
--(axis cs:9.53123316887162,9.2090490781876)
--(axis cs:9.47813866903627,9.25125628140703)
--(axis cs:9.46129189119883,9.26416497976366)
--(axis cs:9.3957426822666,9.31155778894472)
--(axis cs:9.39135061352605,9.31463644633174)
--(axis cs:9.32140933585327,9.36115758574339)
--(axis cs:9.30421433509682,9.37185929648241)
--(axis cs:9.25146805818049,9.40395941242006)
--(axis cs:9.20137821671502,9.4321608040201)
--(axis cs:9.18152678050771,9.44315009963497)
--(axis cs:9.11158550283493,9.47929136195457)
--(axis cs:9.08401684349959,9.49246231155779)
--(axis cs:9.04164422516215,9.51253076464359)
--(axis cs:8.97170294748937,9.54287144125126)
--(axis cs:8.94694602148308,9.55276381909548)
--(axis cs:8.90176166981659,9.57080751640689)
--(axis cs:8.83182039214381,9.59620746300016)
--(axis cs:8.78033891288016,9.61306532663317)
--(axis cs:8.76187911447103,9.61915460814895)
--(axis cs:8.69193783679825,9.64023093595572)
--(axis cs:8.62199655912547,9.65889645769087)
--(axis cs:8.56052362874121,9.67336683417085)
--(axis cs:8.55205528145269,9.67539630444508)
--(axis cs:8.48211400377991,9.69037187347325)
--(axis cs:8.41217272610713,9.7032719281564)
--(axis cs:8.34223144843435,9.71420244268727)
--(axis cs:8.27229017076157,9.72325572511877)
--(axis cs:8.20234889308879,9.73051131276383)
--(axis cs:8.16265184347832,9.73366834170854)
--(axis cs:8.13240761541601,9.73616338464861)
--(axis cs:8.06246633774323,9.74022528777299)
--(axis cs:7.99252506007045,9.74257458862618)
--(axis cs:7.92258378239767,9.74324459877028)
--(axis cs:7.85264250472489,9.74225817491227)
--(axis cs:7.78270122705211,9.73962790737803)
--(axis cs:7.71275994937933,9.73535620983146)
--(axis cs:7.69282376203324,9.73366834170854)
--(axis cs:7.64281867170655,9.7296687413216)
--(axis cs:7.57287739403377,9.72250605743583)
--(axis cs:7.50293611636099,9.71375197352543)
--(axis cs:7.43299483868821,9.70337219245744)
--(axis cs:7.36305356101543,9.69132188365904)
--(axis cs:7.29311228334265,9.67754521688479)
--(axis cs:7.27417541639807,9.67336683417085)
--(axis cs:7.22317100566987,9.66262668498654)
--(axis cs:7.15322972799709,9.64619741390444)
--(axis cs:7.08328845032431,9.62793635622563)
--(axis cs:7.03152818866338,9.61306532663317)
--(axis cs:7.01334717265153,9.60805205982597)
--(axis cs:6.94340589497875,9.58711538297784)
--(axis cs:6.87346461730596,9.56416368537364)
--(axis cs:6.84127709635924,9.55276381909548)
--(axis cs:6.80352333963318,9.53985755179891)
--(axis cs:6.7335820619604,9.51407241027034)
--(axis cs:6.67939059103621,9.49246231155779)
--(axis cs:6.66364078428762,9.48637532239582)
--(axis cs:6.59369950661484,9.45762971121624)
--(axis cs:6.53627518099834,9.4321608040201)
--(axis cs:6.52375822894206,9.42675856966707)
--(axis cs:6.45381695126928,9.3948716094886)
--(axis cs:6.40667737902412,9.37185929648241)
--(axis cs:6.3838756735965,9.36098411091322)
--(axis cs:6.31393439592372,9.32572244167852)
--(axis cs:6.2873308321711,9.31155778894472)
--(axis cs:6.24399311825094,9.28892568061047)
--(axis cs:6.17621212612705,9.25125628140703)
--(axis cs:6.17405184057816,9.25007594023858)
--(axis cs:6.10411056290538,9.21036668516353)
--(axis cs:6.0717020971225,9.19095477386935)
--(axis cs:6.0341692852326,9.16877013515566)
--(axis cs:5.972884342756,9.13065326633166)
--(axis cs:5.96422800755982,9.12532854665679)
--(axis cs:5.89428672988704,9.08070483624195)
--(axis cs:5.8786652109175,9.07035175879397)
--(axis cs:5.82434545221426,9.03462459121581)
--(axis cs:5.78844367653654,9.01005025125628)
--(axis cs:5.75440417454148,8.98687984542303)
--(axis cs:5.70178440637192,8.94974874371859)
--(axis cs:5.6844628968687,8.93756962612526)
--(axis cs:5.61818269618367,8.8894472361809)
--(axis cs:5.61452161919592,8.88679364833965)
--(axis cs:5.54458034152314,8.83495597502104)
--(axis cs:5.53690917832942,8.82914572864322)
--(axis cs:5.47463906385036,8.78193352127726)
--(axis cs:5.45772156921517,8.76884422110553)
--(axis cs:5.40469778617758,8.72771139197365)
--(axis cs:5.38037762572776,8.70854271356784)
--(axis cs:5.3347565085048,8.67243699363619)
--(axis cs:5.30452900614677,8.64824120603015)
--(axis cs:5.26481523083202,8.61627744100018)
--(axis cs:5.22983652708944,8.58793969849246)
--(axis cs:5.19487395315924,8.55942393458387)
--(axis cs:5.15595921201049,8.52763819095477)
--(axis cs:5.12493267548646,8.50209606940172)
--(axis cs:5.08254167768505,8.46733668341708)
--(axis cs:5.05499139781368,8.44454589233646)
--(axis cs:5.00919863345286,8.4070351758794)
--(axis cs:4.9850501201409,8.38706149073343)
--(axis cs:4.93549466598897,8.34673366834171)
--(axis cs:4.91510884246812,8.32996987451199)
--(axis cs:4.8609164638861,8.28643216080402)
--(axis cs:4.84516756479534,8.27363891756655)
--(axis cs:4.78483287160005,8.22613065326633)
--(axis cs:4.77522628712256,8.21847816033424)
--(axis cs:4.7064350046553,8.16582914572864)
--(axis cs:4.70528500944978,8.16493835088809)
--(axis cs:4.635343731777,8.11388226298249)
--(axis cs:4.62311508936138,8.10552763819095)
--(axis cs:4.56540245410422,8.06561635302849)
--(axis cs:4.53344966657998,8.04522613065327)
--(axis cs:4.49546117643144,8.02067913830613)
--(axis cs:4.43436547909226,7.98492462311558)
--(axis cs:4.42551989875866,7.97968074645576)
--(axis cs:4.35557862108588,7.94410762411437)
--(axis cs:4.30977087534847,7.92462311557789)
--(axis cs:4.2856373434131,7.91421933247644)
--(axis cs:4.21569606574032,7.89167880190691)
--(axis cs:4.14575478806753,7.87735738725234)
--(axis cs:4.07581351039476,7.87326066257167)
--(axis cs:4.00587223272198,7.88171924804332)
--(axis cs:3.9359309550492,7.90543842436299)
--(axis cs:3.90294609604783,7.92462311557789)
--(axis cs:3.86598967737642,7.94860362747097)
--(axis cs:3.82692538521184,7.98492462311558)
--(axis cs:3.79604839970363,8.0168881818575)
--(axis cs:3.77485321220519,8.04522613065327)
--(axis cs:3.73384583818505,8.10552763819095)
--(axis cs:3.72610712203085,8.11784823182854)
--(axis cs:3.70104317102887,8.16582914572864)
--(axis cs:3.67180183418331,8.22613065326633)
--(axis cs:3.65616584435807,8.26039659713789)
--(axis cs:3.64583695648193,8.28643216080402)
--(axis cs:3.62290342458741,8.34673366834171)
--(axis cs:3.60087884817327,8.4070351758794)
--(axis cs:3.58622456668529,8.44832601514144)
--(axis cs:3.58014405569959,8.46733668341708)
--(axis cs:3.56112727465103,8.52763819095477)
--(axis cs:3.54227159575583,8.58793969849246)
--(axis cs:3.52342544604084,8.64824120603015)
--(axis cs:3.51628328901251,8.67099360771386)
--(axis cs:3.50534205996098,8.70854271356784)
--(axis cs:3.48751787191063,8.76884422110553)
--(axis cs:3.46929058897495,8.82914572864322)
--(axis cs:3.45054982439522,8.8894472361809)
--(axis cs:3.44634201133973,8.90268019013057)
--(axis cs:3.4321312717866,8.94974874371859)
--(axis cs:3.41326578368836,9.01005025125628)
--(axis cs:3.39358826406152,9.07035175879397)
--(axis cs:3.37640073366695,9.12083551620676)
--(axis cs:3.37317352029073,9.13065326633166)
--(axis cs:3.35267154143235,9.19095477386935)
--(axis cs:3.33108355996654,9.25125628140703)
--(axis cs:3.30830467343335,9.31155778894472)
--(axis cs:3.30645945599417,9.31628372109783)
--(axis cs:3.28515251747873,9.37185929648241)
--(axis cs:3.26070549006792,9.4321608040201)
--(axis cs:3.23651817832139,9.48849839779724)
--(axis cs:3.23482630372439,9.49246231155779)
--(axis cs:3.20817229754719,9.55276381909548)
--(axis cs:3.17981658366602,9.61306532663317)
--(axis cs:3.16657690064861,9.63997752866407)
--(axis cs:3.15002198418834,9.67336683417085)
--(axis cs:3.11859241969845,9.73366834170854)
--(axis cs:3.09663562297583,9.77361788151892)
--(axis cs:3.08522458723017,9.79396984924623)
--(axis cs:3.04992782631442,9.85427135678392)
--(axis cs:3.02669434530305,9.89193741440535)
--(axis cs:3.01227342599768,9.91457286432161)
--(axis cs:2.97211742378674,9.9748743718593)
--(axis cs:2.95675306763027,9.99698385477564)
--(axis cs:2.92898682277552,10.035175879397)
--(axis cs:2.88681178995749,10.0903163214262)
--(axis cs:2.88263135794722,10.0954773869347)
--(axis cs:2.83220232168166,10.1557788944724)
--(axis cs:2.81687051228471,10.1734101984076)
--(axis cs:2.77700715769674,10.21608040201)
--(axis cs:2.74692923461193,10.247131249635)
--(axis cs:2.71605020902275,10.2763819095477)
--(axis cs:2.67698795693915,10.3123014766026)
--(axis cs:2.64762711675924,10.3366834170854)
--(axis cs:2.60704667926637,10.3696115430172)
--(axis cs:2.56900722275358,10.3969849246231)
--(axis cs:2.53710540159359,10.4195647869886)
--(axis cs:2.47571932687529,10.4572864321608)
--(axis cs:2.46716412392081,10.4624915406093)
--(axis cs:2.39722284624803,10.4990615558749)
--(axis cs:2.35418796451299,10.5175879396985)
--(axis cs:2.32728156857525,10.5291884848978)
--(axis cs:2.25734029090247,10.5533482021561)
--(axis cs:2.18739901322969,10.5713997980168)
--(axis cs:2.15040980900282,10.5778894472362)
--(axis cs:2.11745773555691,10.583774938536)
--(axis cs:2.04751645788413,10.5905109350435)
--(axis cs:1.97757518021135,10.5915181077406)
--(axis cs:1.90763390253857,10.5868100756191)
--(axis cs:1.84809642817471,10.5778894472362)
--(axis cs:1.83769262486579,10.5763607311803)
--(axis cs:1.76775134719301,10.5603867591818)
--(axis cs:1.69781006952023,10.5383995279319)
--(axis cs:1.64611390003325,10.5175879396985)
--(axis cs:1.62786879184745,10.5102653604702)
--(axis cs:1.55792751417467,10.4760792516607)
--(axis cs:1.52553503620912,10.4572864321608)
--(axis cs:1.48798623650189,10.4353157059874)
--(axis cs:1.43158961066824,10.3969849246231)
--(axis cs:1.41804495882911,10.3876377223064)
--(axis cs:1.35302795997093,10.3366834170854)
--(axis cs:1.34810368115633,10.3327384047368)
--(axis cs:1.28496959259341,10.2763819095477)
--(axis cs:1.27816240348355,10.2701280645054)
--(axis cs:1.22448416971735,10.21608040201)
--(axis cs:1.20822112581077,10.1991119037243)
--(axis cs:1.16976621407496,10.1557788944724)
--(axis cs:1.13827984813799,10.1187591346316)
--(axis cs:1.11969977102428,10.0954773869347)
--(axis cs:1.0736684828392,10.035175879397)
--(axis cs:1.06833857046521,10.0279437884136)
--(axis cs:1.03114484223034,9.9748743718593)
--(axis cs:0.998397292792425,9.92533648034759)
--(axis cs:0.991553485711863,9.91457286432161)
--(axis cs:0.954632717146255,9.85427135678392)
--(axis cs:0.928456015119645,9.80883402624206)
--(axis cs:0.920121140982511,9.79396984924623)
--(axis cs:0.887696011852058,9.73366834170854)
--(axis cs:0.858514737446865,9.67555709528186)
--(axis cs:0.85743203104087,9.67336683417085)
--(axis cs:0.828695847178787,9.61306532663317)
--(axis cs:0.801897146364456,9.55276381909548)
--(axis cs:0.788573459774085,9.52106813229094)
--(axis cs:0.776592555754545,9.49246231155779)
--(axis cs:0.752668649955257,9.4321608040201)
--(axis cs:0.730381723967213,9.37185929648241)
--(axis cs:0.718632182101304,9.33811239027236)
--(axis cs:0.709312315985246,9.31155778894472)
--(axis cs:0.689323286936276,9.25125628140703)
--(axis cs:0.670747133290405,9.19095477386935)
--(axis cs:0.653504982026481,9.13065326633166)
--(axis cs:0.648690904428524,9.11276737943732)
--(axis cs:0.637037112416472,9.07035175879397)
--(axis cs:0.621606854095722,9.01005025125628)
--(axis cs:0.60736130585753,8.94974874371859)
--(axis cs:0.594242911451107,8.8894472361809)
--(axis cs:0.582199221620438,8.82914572864322)
--(axis cs:0.578749626755744,8.8104721898346)
--(axis cs:0.570793077034952,8.76884422110553)
--(axis cs:0.560243640241889,8.70854271356784)
--(axis cs:0.550687280700091,8.64824120603015)
--(axis cs:0.542086915744386,8.58793969849246)
--(axis cs:0.534409279419746,8.52763819095477)
--(axis cs:0.527624690510788,8.46733668341708)
--(axis cs:0.5217068399094,8.4070351758794)
--(axis cs:0.516632594555005,8.34673366834171)
--(axis cs:0.512381815156505,8.28643216080402)
--(axis cs:0.508937184818172,8.22613065326633)
--(axis cs:0.508808349082964,8.22321401470014)
--(axis cs:0.506134659759207,8.16582914572864)
--(axis cs:0.504149857791466,8.10552763819095)
--(axis cs:0.50298003989767,8.04522613065327)
--(axis cs:0.502617168430262,7.98492462311558)
--(axis cs:0.503055354074523,7.92462311557789)
--(axis cs:0.50429066863466,7.8643216080402)
--(axis cs:0.506320939278126,7.80402010050251)
--(axis cs:0.508808349082964,7.75089194515676)
--(axis cs:0.50912660044533,7.74371859296482)
--(axis cs:0.512542809730953,7.68341708542714)
--(axis cs:0.516710273023328,7.62311557788945)
--(axis cs:0.521630768017071,7.56281407035176)
--(axis cs:0.527306172039549,7.50251256281407)
--(axis cs:0.533737977659696,7.44221105527638)
--(axis cs:0.540926720153408,7.38190954773869)
--(axis cs:0.548871302018842,7.321608040201)
--(axis cs:0.55756819892755,7.26130653266332)
--(axis cs:0.567010531215493,7.20100502512563)
--(axis cs:0.577186985552232,7.14070351758794)
--(axis cs:0.578749626755744,7.13194661388935)
--(axis cs:0.58760773653602,7.08040201005025)
--(axis cs:0.598602642031559,7.02010050251256)
--(axis cs:0.610218262514762,6.95979899497487)
--(axis cs:0.622412258765209,6.89949748743719)
--(axis cs:0.635130469559487,6.8391959798995)
--(axis cs:0.648305011676161,6.77889447236181)
--(axis cs:0.648690904428524,6.77714879250413)
--(axis cs:0.661250236431613,6.71859296482412)
--(axis cs:0.674425819684924,6.65829145728643)
--(axis cs:0.687732905806558,6.59798994974874)
--(axis cs:0.701035513316363,6.53768844221105)
--(axis cs:0.714177160654844,6.47738693467337)
--(axis cs:0.718632182101304,6.45620270802744)
--(axis cs:0.726633463490813,6.41708542713568)
--(axis cs:0.738378752683125,6.35678391959799)
--(axis cs:0.749389299775525,6.2964824120603)
--(axis cs:0.759444286647969,6.23618090452261)
--(axis cs:0.768312231373889,6.17587939698492)
--(axis cs:0.775755896492237,6.11557788944724)
--(axis cs:0.781538231620154,6.05527638190955)
--(axis cs:0.785429142837192,5.99497487437186)
--(axis cs:0.787212766696141,5.93467336683417)
--(axis cs:0.786694825192207,5.87437185929648)
--(axis cs:0.783709567086809,5.81407035175879)
--(axis cs:0.778125776626209,5.75376884422111)
--(axis cs:0.769851363605091,5.69346733668342)
--(axis cs:0.758836141027945,5.63316582914573)
--(axis cs:0.745072540194168,5.57286432160804)
--(axis cs:0.728594190131783,5.51256281407035)
--(axis cs:0.718632182101304,5.48134263595278)
--(axis cs:0.709035309490999,5.45226130653266)
--(axis cs:0.686364657290772,5.39195979899498)
--(axis cs:0.661217451314202,5.33165829145729)
--(axis cs:0.648690904428524,5.30441675350298)
--(axis cs:0.633021085636114,5.2713567839196)
--(axis cs:0.602040744523795,5.21105527638191)
--(axis cs:0.578749626755744,5.16864062760181)
--(axis cs:0.568644221549963,5.15075376884422)
--(axis cs:0.532331034419191,5.09045226130653)
--(axis cs:0.508808349082964,5.05322737226003)
--(axis cs:0.493844483154827,5.03015075376884)
--(axis cs:0.452965294421218,4.96984924623116)
--(axis cs:0.438867071410183,4.94987394509139)
--(axis cs:0.409748790373909,4.90954773869347)
--(axis cs:0.368925793737403,4.85437177309601)
--(axis cs:0.365048543700861,4.84924623115578)
--(axis cs:0.317887190668509,4.78894472361809)
--(axis cs:0.298984516064623,4.7652329193571)
--(axis cs:0.269260743579696,4.7286432160804)
--(axis cs:0.229043238391843,4.67972948331166)
--(axis cs:0.219510674208092,4.66834170854271)
--(axis cs:0.168260064314613,4.60804020100502)
--(axis cs:0.159101960719063,4.59740552473197)
--(axis cs:0.115687761204586,4.54773869346734)
--(axis cs:0.0891606830462823,4.51747484158597)
--(axis cs:0.0624577313381594,4.48743718592965)
--(axis cs:0.019219405373502,4.43878235716095)
--(axis cs:0.00873012102105215,4.42713567839196)
--(axis cs:-0.0456278728285431,4.36683417085427)
--(axis cs:-0.0507218722992784,4.3612033878753)
--(axis cs:-0.100744218455975,4.30653266331658)
--(axis cs:-0.120663149972058,4.28460912618887)
--(axis cs:-0.155916364667861,4.24623115577889)
--(axis cs:-0.190604427644839,4.20811218867775)
--(axis cs:-0.21100842415449,4.18592964824121)
--(axis cs:-0.260545705317619,4.13144633272398)
--(axis cs:-0.265892457986479,4.12562814070352)
--(axis cs:-0.320999138529475,4.06532663316583)
--(axis cs:-0.330486982990399,4.05483864256612)
--(axis cs:-0.376005503671943,4.00502512562814)
--(axis cs:-0.400428260663179,3.97785772365833)
--(axis cs:-0.430525970906112,3.94472361809045)
--(axis cs:-0.47036953833596,3.90005842641841)
--(axis cs:-0.484470109964022,3.88442211055276)
--(axis cs:-0.537893723936438,3.82412060301507)
--(axis cs:-0.54031081600874,3.82136817740639)
--(axis cs:-0.591412178400736,3.76381909547739)
--(axis cs:-0.61025209368152,3.74212990725379)
--(axis cs:-0.64419182962373,3.7035175879397)
--(axis cs:-0.6801933713543,3.66158393806761)
--(axis cs:-0.696164378099918,3.64321608040201)
--(axis cs:-0.747422405198852,3.58291457286432)
--(axis cs:-0.750134649027081,3.5796843714006)
--(axis cs:-0.798705071480131,3.52261306532663)
--(axis cs:-0.820075926699861,3.49681583292512)
--(axis cs:-0.849077718210679,3.46231155778894)
--(axis cs:-0.890017204372641,3.41220431512665)
--(axis cs:-0.898477227182807,3.40201005025126)
--(axis cs:-0.947581607601685,3.34170854271357)
--(axis cs:-0.959958482045421,3.32615315219342)
--(axis cs:-0.996160517324007,3.28140703517588)
--(axis cs:-1.0298997597182,3.23837011094062)
--(axis cs:-1.04367860680669,3.22110552763819)
--(axis cs:-1.0906201242241,3.1608040201005)
--(axis cs:-1.09984103739098,3.14869473746503)
--(axis cs:-1.13724550316872,3.10050251256281)
--(axis cs:-1.16978231506376,3.05710668144346)
--(axis cs:-1.18271812349302,3.04020100502513)
--(axis cs:-1.22768434269881,2.97989949748744)
--(axis cs:-1.23972359273654,2.9633291450861)
--(axis cs:-1.27219146893333,2.91959798994975)
--(axis cs:-1.30966487040932,2.86718994214829)
--(axis cs:-1.3154398186773,2.85929648241206)
--(axis cs:-1.35860587655389,2.79899497487437)
--(axis cs:-1.3796061480821,2.76861729608302)
--(axis cs:-1.40080068362356,2.73869346733668)
--(axis cs:-1.44205191662133,2.67839195979899)
--(axis cs:-1.44954742575488,2.66715537377604)
--(axis cs:-1.48312596511529,2.61809045226131)
--(axis cs:-1.51948870342766,2.56265591389876)
--(axis cs:-1.52276840757053,2.55778894472362)
--(axis cs:-1.5624659528971,2.49748743718593)
--(axis cs:-1.58942998110044,2.45477993061366)
--(axis cs:-1.60085721992647,2.43718592964824)
--(axis cs:-1.63883736817034,2.37688442211055)
--(axis cs:-1.65937125877322,2.34301671052915)
--(axis cs:-1.67588097894499,2.31658291457286)
--(axis cs:-1.71222244087907,2.25628140703518)
--(axis cs:-1.729312536446,2.2268538805893)
--(axis cs:-1.74780856190455,2.19597989949749)
--(axis cs:-1.78256771720184,2.1356783919598)
--(axis cs:-1.79925381411878,2.1055984384827)
--(axis cs:-1.81657153425347,2.07537688442211)
--(axis cs:-1.84978241816172,2.01507537688442)
--(axis cs:-1.86919509179156,1.97832337755341)
--(axis cs:-1.88206230231898,1.95477386934673)
--(axis cs:-1.91373620943552,1.89447236180905)
--(axis cs:-1.93913636946434,1.84379259396104)
--(axis cs:-1.94413160245652,1.83417085427136)
--(axis cs:-1.97425625934039,1.77386934673367)
--(axis cs:-2.00288951121057,1.71356783919598)
--(axis cs:-2.00907764713712,1.69996947529227)
--(axis cs:-2.03112346297533,1.65326633165829)
--(axis cs:-2.05817865997805,1.5929648241206)
--(axis cs:-2.0790189248099,1.54406743682477)
--(axis cs:-2.08406769952752,1.53266331658291)
--(axis cs:-2.1094613831887,1.47236180904523)
--(axis cs:-2.13344425721705,1.41206030150754)
--(axis cs:-2.14896020248269,1.37075053219337)
--(axis cs:-2.15637997609775,1.35175879396985)
--(axis cs:-2.17853897161817,1.29145728643216)
--(axis cs:-2.1992923564769,1.23115577889447)
--(axis cs:-2.21867942452681,1.17085427135678)
--(axis cs:-2.21890148015547,1.17010716303972)
--(axis cs:-2.23733695681013,1.1105527638191)
--(axis cs:-2.25452635305329,1.05025125628141)
--(axis cs:-2.27024358132868,0.989949748743719)
--(axis cs:-2.28447634016962,0.92964824120603)
--(axis cs:-2.28884275782825,0.908740503448417)
--(axis cs:-2.29742160105251,0.869346733668342)
--(axis cs:-2.30882138081171,0.809045226130653)
--(axis cs:-2.318485105171,0.748743718592965)
--(axis cs:-2.32633108868775,0.688442211055276)
--(axis cs:-2.33225253100755,0.628140703517588)
--(axis cs:-2.33611432458003,0.567839195979899)
--(axis cs:-2.33774910452132,0.507537688442211)
--(axis cs:-2.33695237862482,0.447236180904523)
--(axis cs:-2.33347653059769,0.386934673366834)
--(axis cs:-2.32702343108607,0.326633165829146)
--(axis cs:-2.31723531414616,0.266331658291457)
--(axis cs:-2.30368347480812,0.206030150753769)
--(axis cs:-2.28884275782825,0.155434950110329)
--(axis cs:-2.28581267471822,0.14572864321608)
--(axis cs:-2.26266401405711,0.085427135678392)
--(axis cs:-2.23354783618342,0.0251256281407035)
--(axis cs:-2.21890148015547,-0.000275283444154693)
--(axis cs:-2.19669150526899,-0.035175879396985)
--(axis cs:-2.15043720056808,-0.0954773869346734)
--(axis cs:-2.14896020248269,-0.0971633809808032)
--(axis cs:-2.09027410931793,-0.155778894472362)
--(axis cs:-2.0790189248099,-0.165555601124869)
--(axis cs:-2.01045957329798,-0.21608040201005)
--(axis cs:-2.00907764713712,-0.216988666738287)
--(axis cs:-1.93913636946434,-0.256030118504585)
--(axis cs:-1.89315437513121,-0.276381909547739)
--(axis cs:-1.86919509179156,-0.286139900384893)
--(axis cs:-1.79925381411878,-0.308872281035136)
--(axis cs:-1.729312536446,-0.325677184541097)
--(axis cs:-1.66390308188703,-0.336683417085427)
--(axis cs:-1.65937125877322,-0.337409791359715);

\path [draw=color1, semithick]
(axis cs:6.17405184057816,0.553841676399639)
--(axis cs:6.24399311825094,0.539137548418051)
--(axis cs:6.31393439592372,0.528334616354577)
--(axis cs:6.3838756735965,0.521186339020112)
--(axis cs:6.45381695126928,0.517491351366157)
--(axis cs:6.52375822894206,0.517093287848966)
--(axis cs:6.59369950661484,0.519880587278452)
--(axis cs:6.66364078428762,0.52578653452868)
--(axis cs:6.7335820619604,0.534789746095879)
--(axis cs:6.80352333963318,0.546915276272991)
--(axis cs:6.87346461730596,0.562236506328086)
--(axis cs:6.8947007538338,0.567839195979899)
--(axis cs:6.94340589497875,0.580197957769534)
--(axis cs:7.01334717265153,0.601122559568234)
--(axis cs:7.08328845032431,0.625501134222616)
--(axis cs:7.09002969817772,0.628140703517588)
--(axis cs:7.15322972799709,0.652271635603456)
--(axis cs:7.22317100566987,0.682652719539826)
--(axis cs:7.23527721219958,0.688442211055276)
--(axis cs:7.29311228334265,0.715695284974988)
--(axis cs:7.35590100653949,0.748743718592965)
--(axis cs:7.36305356101543,0.75247942663244)
--(axis cs:7.43299483868821,0.792102274653538)
--(axis cs:7.4604392222378,0.809045226130653)
--(axis cs:7.50293611636099,0.835352045751333)
--(axis cs:7.55361317117775,0.869346733668342)
--(axis cs:7.57287739403377,0.882395961541318)
--(axis cs:7.63786522395711,0.92964824120603)
--(axis cs:7.64281867170655,0.933310890338669)
--(axis cs:7.71275994937933,0.988212882592653)
--(axis cs:7.7148642320349,0.989949748743719)
--(axis cs:7.78270122705211,1.04748382204238)
--(axis cs:7.78581845153976,1.05025125628141)
--(axis cs:7.85153084184845,1.1105527638191)
--(axis cs:7.85264250472489,1.11160935716556)
--(axis cs:7.91279943958542,1.17085427135678)
--(axis cs:7.92258378239767,1.18093406173816)
--(axis cs:7.97002301907262,1.23115577889447)
--(axis cs:7.99252506007045,1.25625026726158)
--(axis cs:8.02349632202149,1.29145728643216)
--(axis cs:8.06246633774323,1.33845051316)
--(axis cs:8.07337955372946,1.35175879396985)
--(axis cs:8.12030589868009,1.41206030150754)
--(axis cs:8.13240761541601,1.42854810573478)
--(axis cs:8.16451678876681,1.47236180904523)
--(axis cs:8.20234889308879,1.5281087270535)
--(axis cs:8.20545882258726,1.53266331658291)
--(axis cs:8.24455989847422,1.5929648241206)
--(axis cs:8.27229017076157,1.63949714852499)
--(axis cs:8.28062396018268,1.65326633165829)
--(axis cs:8.31488598051778,1.71356783919598)
--(axis cs:8.34223144843435,1.7662109911055)
--(axis cs:8.34630903926684,1.77386934673367)
--(axis cs:8.37638864617603,1.83417085427136)
--(axis cs:8.40371685143833,1.89447236180905)
--(axis cs:8.41217272610713,1.91466699141061)
--(axis cs:8.42957055279986,1.95477386934673)
--(axis cs:8.45346339608894,2.01507537688442)
--(axis cs:8.47507470573224,2.07537688442211)
--(axis cs:8.48211400377991,2.09689328855035)
--(axis cs:8.49539297871867,2.1356783919598)
--(axis cs:8.51405777365064,2.19597989949749)
--(axis cs:8.5307762698529,2.25628140703518)
--(axis cs:8.54569932261878,2.31658291457286)
--(axis cs:8.55205528145269,2.34540000572604)
--(axis cs:8.55939914247383,2.37688442211055)
--(axis cs:8.57183004488841,2.43718592964824)
--(axis cs:8.58270812659345,2.49748743718593)
--(axis cs:8.59215696122641,2.55778894472362)
--(axis cs:8.60029621419021,2.61809045226131)
--(axis cs:8.60724479599916,2.67839195979899)
--(axis cs:8.61312393782126,2.73869346733668)
--(axis cs:8.61806015085889,2.79899497487437)
--(axis cs:8.62199655912547,2.85653016727704)
--(axis cs:8.6221985595458,2.85929648241206)
--(axis cs:8.62584779224879,2.91959798994975)
--(axis cs:8.62895315948128,2.97989949748744)
--(axis cs:8.63169775678165,3.04020100502513)
--(axis cs:8.63427837792941,3.10050251256281)
--(axis cs:8.63690471606781,3.1608040201005)
--(axis cs:8.63979717348594,3.22110552763819)
--(axis cs:8.64318312503621,3.28140703517588)
--(axis cs:8.64729159003675,3.34170854271357)
--(axis cs:8.65234642419242,3.40201005025126)
--(axis cs:8.65855833500014,3.46231155778894)
--(axis cs:8.66611622711402,3.52261306532663)
--(axis cs:8.67517856293951,3.58291457286432)
--(axis cs:8.68586553768794,3.64321608040201)
--(axis cs:8.69193783679825,3.67279272771783)
--(axis cs:8.6985218094303,3.7035175879397)
--(axis cs:8.71322265005192,3.76381909547739)
--(axis cs:8.72968080713267,3.82412060301507)
--(axis cs:8.74782355442349,3.88442211055276)
--(axis cs:8.76187911447103,3.92731101440799)
--(axis cs:8.76778546981633,3.94472361809045)
--(axis cs:8.78983174168671,4.00502512562814)
--(axis cs:8.81313651828864,4.06532663316583)
--(axis cs:8.83182039214381,4.11141851251881)
--(axis cs:8.83775488843005,4.12562814070352)
--(axis cs:8.8640946879665,4.18592964824121)
--(axis cs:8.89103913618889,4.24623115577889)
--(axis cs:8.90176166981659,4.26959246071991)
--(axis cs:8.91917443817536,4.30653266331658)
--(axis cs:8.94798532166375,4.36683417085427)
--(axis cs:8.97170294748937,4.41635842636718)
--(axis cs:8.97700212119092,4.42713567839196)
--(axis cs:9.00696817467682,4.48743718592965)
--(axis cs:9.03650138712083,4.54773869346734)
--(axis cs:9.04164422516215,4.55822324596564)
--(axis cs:9.06671998309331,4.60804020100502)
--(axis cs:9.09646845522227,4.66834170854271)
--(axis cs:9.11158550283493,4.69947368333992)
--(axis cs:9.12613930748817,4.7286432160804)
--(axis cs:9.15566340643803,4.78894472361809)
--(axis cs:9.18152678050771,4.84353219505052)
--(axis cs:9.18431350235129,4.84924623115578)
--(axis cs:9.21328794433492,4.90954773869347)
--(axis cs:9.24110587759953,4.96984924623116)
--(axis cs:9.25146805818049,4.99293347445016)
--(axis cs:9.26870296581944,5.03015075376884)
--(axis cs:9.29565720171884,5.09045226130653)
--(axis cs:9.32139241477617,5.15075376884422)
--(axis cs:9.32140933585327,5.15079441316253)
--(axis cs:9.34736642583653,5.21105527638191)
--(axis cs:9.37208551619956,5.2713567839196)
--(axis cs:9.39135061352605,5.32059199285402)
--(axis cs:9.39584385414956,5.33165829145729)
--(axis cs:9.41949467323988,5.39195979899498)
--(axis cs:9.44191962006813,5.45226130653266)
--(axis cs:9.46129189119883,5.50715253700301)
--(axis cs:9.46328018028608,5.51256281407035)
--(axis cs:9.48460105548888,5.57286432160804)
--(axis cs:9.50474159874107,5.63316582914573)
--(axis cs:9.52374887126131,5.69346733668342)
--(axis cs:9.53123316887161,5.71844414709211)
--(axis cs:9.54230196726234,5.75376884422111)
--(axis cs:9.56017946889544,5.81407035175879)
--(axis cs:9.57696324369776,5.87437185929648)
--(axis cs:9.59269229859453,5.93467336683417)
--(axis cs:9.60117444654439,5.96929672486566)
--(axis cs:9.60778112535487,5.99497487437186)
--(axis cs:9.62232422153377,6.05527638190955)
--(axis cs:9.63583105296136,6.11557788944724)
--(axis cs:9.64832961582197,6.17587939698493)
--(axis cs:9.65984403424334,6.23618090452261)
--(axis cs:9.6703945856739,6.2964824120603)
--(axis cs:9.67111572421717,6.30099750261353)
--(axis cs:9.6805246756158,6.35678391959799)
--(axis cs:9.68969430359398,6.41708542713568)
--(axis cs:9.69787147684138,6.47738693467337)
--(axis cs:9.70506345158005,6.53768844221105)
--(axis cs:9.71127339518829,6.59798994974874)
--(axis cs:9.71650034421425,6.65829145728643)
--(axis cs:9.72073914003529,6.71859296482412)
--(axis cs:9.72398034023884,6.77889447236181)
--(axis cs:9.72621010377812,6.8391959798995)
--(axis cs:9.72741004787047,6.89949748743719)
--(axis cs:9.72755707446056,6.95979899497487)
--(axis cs:9.72662316387015,7.02010050251256)
--(axis cs:9.72457513300128,7.08040201005025)
--(axis cs:9.72137435515023,7.14070351758794)
--(axis cs:9.7169764381251,7.20100502512563)
--(axis cs:9.71133085693565,7.26130653266332)
--(axis cs:9.70438053683706,7.321608040201)
--(axis cs:9.69606138195278,7.38190954773869)
--(axis cs:9.6863017440678,7.44221105527638)
--(axis cs:9.67502182546398,7.50251256281407)
--(axis cs:9.67111572421717,7.52107109746578)
--(axis cs:9.66251014681485,7.56281407035176)
--(axis cs:9.648509285911,7.62311557788945)
--(axis cs:9.63274400189935,7.68341708542714)
--(axis cs:9.61509466639122,7.74371859296482)
--(axis cs:9.60117444654439,7.78675407877877)
--(axis cs:9.59563810487899,7.80402010050251)
--(axis cs:9.57458292930481,7.8643216080402)
--(axis cs:9.55125200262998,7.92462311557789)
--(axis cs:9.53123316887161,7.97178661430694)
--(axis cs:9.52564881535423,7.98492462311558)
--(axis cs:9.49807946348164,8.04522613065327)
--(axis cs:9.46768600436121,8.10552763819095)
--(axis cs:9.46129189119883,8.11741251180418)
--(axis cs:9.43493377237397,8.16582914572864)
--(axis cs:9.39905532561903,8.22613065326633)
--(axis cs:9.39135061352605,8.23830332463972)
--(axis cs:9.3602633075021,8.28643216080402)
--(axis cs:9.32140933585327,8.34173471160515)
--(axis cs:9.31780223895573,8.34673366834171)
--(axis cs:9.27177486844954,8.4070351758794)
--(axis cs:9.25146805818049,8.43187987672869)
--(axis cs:9.22143386158085,8.46733668341708)
--(axis cs:9.18152678050771,8.51149306771104)
--(axis cs:9.16629929201648,8.52763819095477)
--(axis cs:9.11158550283493,8.5823938198222)
--(axis cs:9.1057600352159,8.58793969849246)
--(axis cs:9.04164422516215,8.64594410476771)
--(axis cs:9.03895452770055,8.64824120603015)
--(axis cs:8.97170294748937,8.70317868600075)
--(axis cs:8.96469054710039,8.70854271356784)
--(axis cs:8.90176166981659,8.75487750394494)
--(axis cs:8.88132840000772,8.76884422110553)
--(axis cs:8.83182039214381,8.80161827505953)
--(axis cs:8.78660787186647,8.82914572864322)
--(axis cs:8.76187911447103,8.84381487852954)
--(axis cs:8.69193783679825,8.88192034229149)
--(axis cs:8.67688979241518,8.8894472361809)
--(axis cs:8.62199655912547,8.9164377050268)
--(axis cs:8.55205528145269,8.94722618785759)
--(axis cs:8.54577607904966,8.94974874371859)
--(axis cs:8.48211400377991,8.97510825278302)
--(axis cs:8.41217272610713,8.99969694837694)
--(axis cs:8.37898300736996,9.01005025125628)
--(axis cs:8.34223144843435,9.02151502407905)
--(axis cs:8.27229017076157,9.04068779325465)
--(axis cs:8.20234889308879,9.05708983815502)
--(axis cs:8.13518096412553,9.07035175879397)
--(axis cs:8.13240761541601,9.07090556268091)
--(axis cs:8.06246633774323,9.08265025588733)
--(axis cs:7.99252506007045,9.09199004861978)
--(axis cs:7.92258378239767,9.09903038092189)
--(axis cs:7.85264250472489,9.10385981243654)
--(axis cs:7.78270122705211,9.10655104457594)
--(axis cs:7.71275994937933,9.10716176548868)
--(axis cs:7.64281867170655,9.10573533090874)
--(axis cs:7.57287739403377,9.10230129155204)
--(axis cs:7.50293611636099,9.09687577552635)
--(axis cs:7.43299483868821,9.08946173220157)
--(axis cs:7.36305356101543,9.08004904211614)
--(axis cs:7.30370433614623,9.07035175879397)
--(axis cs:7.29311228334265,9.0686872757111)
--(axis cs:7.22317100566987,9.05576895618949)
--(axis cs:7.15322972799709,9.04084955031659)
--(axis cs:7.08328845032431,9.02387160829776)
--(axis cs:7.03252902658542,9.01005025125628)
--(axis cs:7.01334717265153,9.00499010556469)
--(axis cs:6.94340589497875,8.98459544410859)
--(axis cs:6.87346461730596,8.962012598288)
--(axis cs:6.83867168436131,8.94974874371859)
--(axis cs:6.80352333963318,8.93767742675972)
--(axis cs:6.7335820619604,8.91158009337503)
--(axis cs:6.67902129870075,8.8894472361809)
--(axis cs:6.66364078428762,8.88334325277529)
--(axis cs:6.59369950661484,8.85362591753755)
--(axis cs:6.54033739856522,8.82914572864322)
--(axis cs:6.52375822894206,8.82167481837133)
--(axis cs:6.45381695126928,8.7881693177917)
--(axis cs:6.41603460043295,8.76884422110553)
--(axis cs:6.3838756735965,8.75262360671409)
--(axis cs:6.31393439592372,8.71510285770996)
--(axis cs:6.30229223276857,8.70854271356784)
--(axis cs:6.24399311825094,8.67602449254594)
--(axis cs:6.19699817508351,8.64824120603015)
--(axis cs:6.17405184057816,8.63478135571417)
--(axis cs:6.10411056290538,8.59161235548456)
--(axis cs:6.09838682856996,8.58793969849246)
--(axis cs:6.0341692852326,8.54691054983675)
--(axis cs:6.00535930289664,8.52763819095477)
--(axis cs:5.96422800755982,8.50018181746687)
--(axis cs:5.91704180595684,8.46733668341708)
--(axis cs:5.89428672988704,8.45149776910637)
--(axis cs:5.83278197432408,8.4070351758794)
--(axis cs:5.82434545221426,8.40092405346887)
--(axis cs:5.75440417454148,8.34859171375474)
--(axis cs:5.75198343142294,8.34673366834171)
--(axis cs:5.6844628968687,8.2946529159569)
--(axis cs:5.67408436581601,8.28643216080402)
--(axis cs:5.61452161919592,8.23893644235349)
--(axis cs:5.59882165892417,8.22613065326633)
--(axis cs:5.54458034152314,8.18151699174753)
--(axis cs:5.52586014738904,8.16582914572864)
--(axis cs:5.47463906385036,8.1224770436786)
--(axis cs:5.45490559662803,8.10552763819095)
--(axis cs:5.40469778617758,8.06191030560271)
--(axis cs:5.38569692867628,8.04522613065327)
--(axis cs:5.3347565085048,7.99992529094113)
--(axis cs:5.3179994566977,7.98492462311558)
--(axis cs:5.26481523083202,7.93664894262259)
--(axis cs:5.25159885782192,7.92462311557789)
--(axis cs:5.19487395315924,7.87223018067138)
--(axis cs:5.18629563404534,7.8643216080402)
--(axis cs:5.12493267548646,7.80684321568267)
--(axis cs:5.12189981052635,7.80402010050251)
--(axis cs:5.05805661597806,7.74371859296482)
--(axis cs:5.05499139781368,7.74077825142634)
--(axis cs:4.99451935689101,7.68341708542714)
--(axis cs:4.9850501201409,7.67427071064439)
--(axis cs:4.93123883438671,7.62311557788945)
--(axis cs:4.91510884246812,7.60749309232047)
--(axis cs:4.86800602268279,7.56281407035176)
--(axis cs:4.84516756479534,7.54073393279868)
--(axis cs:4.80459008731819,7.50251256281407)
--(axis cs:4.77522628712256,7.47431294869543)
--(axis cs:4.74072767274591,7.44221105527638)
--(axis cs:4.70528500944978,7.40857881234011)
--(axis cs:4.67610884659554,7.38190954773869)
--(axis cs:4.635343731777,7.34390554324376)
--(axis cs:4.6103581090253,7.321608040201)
--(axis cs:4.56540245410422,7.28068758966265)
--(axis cs:4.54300809345653,7.26130653266332)
--(axis cs:4.49546117643144,7.21933378529124)
--(axis cs:4.47346233662161,7.20100502512563)
--(axis cs:4.42551989875866,7.16026046709198)
--(axis cs:4.40094146027899,7.14070351758794)
--(axis cs:4.35557862108588,7.10388411325313)
--(axis cs:4.32440370609661,7.08040201005025)
--(axis cs:4.2856373434131,7.05061388848591)
--(axis cs:4.24242492555978,7.02010050251256)
--(axis cs:4.21569606574032,7.00084445508496)
--(axis cs:4.15301278433618,6.95979899497487)
--(axis cs:4.14575478806753,6.9549493173408)
--(axis cs:4.07581351039476,6.91356931309958)
--(axis cs:4.048622390073,6.89949748743719)
--(axis cs:4.00587223272198,6.87691406489512)
--(axis cs:3.93593095504919,6.84529985929746)
--(axis cs:3.91912757664142,6.8391959798995)
--(axis cs:3.86598967737641,6.81947109765558)
--(axis cs:3.79604839970363,6.79962812082094)
--(axis cs:3.72610712203085,6.78628365447217)
--(axis cs:3.65616584435807,6.78021260221223)
--(axis cs:3.58622456668529,6.78237076016219)
--(axis cs:3.51628328901251,6.7939769532597)
--(axis cs:3.44634201133973,6.81663514713016)
--(axis cs:3.40106367015395,6.8391959798995)
--(axis cs:3.37640073366695,6.85314161793483)
--(axis cs:3.31650122353929,6.89949748743719)
--(axis cs:3.30645945599417,6.90849665388234)
--(axis cs:3.26085467190867,6.95979899497487)
--(axis cs:3.23651817832139,6.99227356824497)
--(axis cs:3.21897537340133,7.02010050251256)
--(axis cs:3.18650553688026,7.08040201005025)
--(axis cs:3.16657690064861,7.12435721537895)
--(axis cs:3.16003717500286,7.14070351758794)
--(axis cs:3.13885539935786,7.20100502512563)
--(axis cs:3.12084403124996,7.26130653266332)
--(axis cs:3.10536019359556,7.321608040201)
--(axis cs:3.09663562297583,7.36008317094821)
--(axis cs:3.09206212027759,7.38190954773869)
--(axis cs:3.08058508697649,7.44221105527638)
--(axis cs:3.07025255582558,7.50251256281407)
--(axis cs:3.06078620823335,7.56281407035176)
--(axis cs:3.05194941235135,7.62311557788945)
--(axis cs:3.04353896576629,7.68341708542714)
--(axis cs:3.0353785824032,7.74371859296482)
--(axis cs:3.02731370630268,7.80402010050251)
--(axis cs:3.02669434530305,7.80855880607095)
--(axis cs:3.01932583752422,7.8643216080402)
--(axis cs:3.01117398584556,7.92462311557789)
--(axis cs:3.00273877626542,7.98492462311558)
--(axis cs:2.99391979233832,8.04522613065327)
--(axis cs:2.9846234552374,8.10552763819095)
--(axis cs:2.97476148412397,8.16582914572864)
--(axis cs:2.96424957299696,8.22613065326633)
--(axis cs:2.95675306763027,8.26631713881399)
--(axis cs:2.95300677467484,8.28643216080402)
--(axis cs:2.94094757609381,8.34673366834171)
--(axis cs:2.92798866787176,8.4070351758794)
--(axis cs:2.91405107833271,8.46733668341708)
--(axis cs:2.89905506919772,8.52763819095477)
--(axis cs:2.88681178995749,8.5734730206219)
--(axis cs:2.88286784838991,8.58793969849246)
--(axis cs:2.86527389581147,8.64824120603015)
--(axis cs:2.84634454175076,8.70854271356784)
--(axis cs:2.82598853455109,8.76884422110553)
--(axis cs:2.81687051228471,8.79417339881377)
--(axis cs:2.80377107594119,8.82914572864322)
--(axis cs:2.77963952784011,8.8894472361809)
--(axis cs:2.75372541459415,8.94974874371859)
--(axis cs:2.74692923461193,8.96468354102762)
--(axis cs:2.72505569243292,9.01005025125628)
--(axis cs:2.69399880868916,9.07035175879397)
--(axis cs:2.67698795693915,9.10146283249532)
--(axis cs:2.65977160295939,9.13065326633166)
--(axis cs:2.62204693633103,9.19095477386935)
--(axis cs:2.60704667926637,9.21365935231424)
--(axis cs:2.57971415441126,9.25125628140703)
--(axis cs:2.53710540159359,9.30655657565691)
--(axis cs:2.53277276322391,9.31155778894472)
--(axis cs:2.47807129171303,9.37185929648241)
--(axis cs:2.46716412392081,9.38333882302173)
--(axis cs:2.41356201002151,9.4321608040201)
--(axis cs:2.39722284624803,9.44644064109869)
--(axis cs:2.33433709471408,9.49246231155779)
--(axis cs:2.32728156857525,9.49745257786406)
--(axis cs:2.25734029090247,9.53738342213463)
--(axis cs:2.22156211416335,9.55276381909547)
--(axis cs:2.18739901322969,9.56712778203829)
--(axis cs:2.11745773555691,9.58715964096549)
--(axis cs:2.04751645788413,9.5978637222109)
--(axis cs:1.97757518021135,9.59938226240503)
--(axis cs:1.90763390253857,9.59172627670723)
--(axis cs:1.83769262486579,9.57477477542387)
--(axis cs:1.77947051050342,9.55276381909548)
--(axis cs:1.76775134719301,9.54823744950002)
--(axis cs:1.69781006952023,9.51150867350524)
--(axis cs:1.66925445527368,9.49246231155779)
--(axis cs:1.62786879184745,9.46390458022227)
--(axis cs:1.58988572174357,9.4321608040201)
--(axis cs:1.55792751417467,9.40431310584571)
--(axis cs:1.52605022114747,9.37185929648241)
--(axis cs:1.48798623650189,9.33113191337851)
--(axis cs:1.47188746209529,9.31155778894472)
--(axis cs:1.42489895195183,9.25125628140703)
--(axis cs:1.41804495882911,9.2419861206911)
--(axis cs:1.38404338259474,9.19095477386935)
--(axis cs:1.34810368115633,9.13311762533306)
--(axis cs:1.34669720755123,9.13065326633166)
--(axis cs:1.31407353997315,9.07035175879397)
--(axis cs:1.28388962363905,9.01005025125628)
--(axis cs:1.27816240348355,8.99785163921867)
--(axis cs:1.2570231263527,8.94974874371859)
--(axis cs:1.23251829612676,8.8894472361809)
--(axis cs:1.21001787871797,8.82914572864322)
--(axis cs:1.20822112581077,8.82395998047588)
--(axis cs:1.19003828722298,8.76884422110553)
--(axis cs:1.17189014443714,8.70854271356784)
--(axis cs:1.15544424237613,8.64824120603015)
--(axis cs:1.14063623721404,8.58793969849246)
--(axis cs:1.13827984813799,8.5772989286395)
--(axis cs:1.1276300769834,8.52763819095477)
--(axis cs:1.11616784179933,8.46733668341708)
--(axis cs:1.10615595031027,8.4070351758794)
--(axis cs:1.0975541288666,8.34673366834171)
--(axis cs:1.0903268796288,8.28643216080402)
--(axis cs:1.08444314378109,8.22613065326633)
--(axis cs:1.07987596985004,8.16582914572864)
--(axis cs:1.07660218060648,8.10552763819095)
--(axis cs:1.07460203148927,8.04522613065327)
--(axis cs:1.07385885284839,7.98492462311558)
--(axis cs:1.07435866756887,7.92462311557789)
--(axis cs:1.07608977482153,7.8643216080402)
--(axis cs:1.0790422898163,7.80402010050251)
--(axis cs:1.08320762854544,7.74371859296482)
--(axis cs:1.08857792565557,7.68341708542714)
--(axis cs:1.09514537285533,7.62311557788945)
--(axis cs:1.10290146475861,7.56281407035176)
--(axis cs:1.11183613892339,7.50251256281407)
--(axis cs:1.12193679725637,7.44221105527638)
--(axis cs:1.1331871971421,7.38190954773869)
--(axis cs:1.13827984813799,7.35696738906987)
--(axis cs:1.14569025438594,7.321608040201)
--(axis cs:1.15938949179377,7.26130653266332)
--(axis cs:1.17415630951931,7.20100502512563)
--(axis cs:1.18994100811808,7.14070351758794)
--(axis cs:1.20668196630575,7.08040201005025)
--(axis cs:1.20822112581077,7.07508105527251)
--(axis cs:1.22470151039756,7.02010050251256)
--(axis cs:1.24353528979823,6.95979899497487)
--(axis cs:1.26302623950792,6.89949748743719)
--(axis cs:1.27816240348355,6.85377017606806)
--(axis cs:1.28319722435137,6.8391959798995)
--(axis cs:1.30420274435078,6.77889447236181)
--(axis cs:1.32533389897982,6.71859296482412)
--(axis cs:1.34637849704763,6.65829145728643)
--(axis cs:1.34810368115633,6.65323853030113)
--(axis cs:1.36781992969274,6.59798994974874)
--(axis cs:1.38865515421223,6.53768844221105)
--(axis cs:1.40854412146091,6.47738693467337)
--(axis cs:1.41804495882911,6.44665355758592)
--(axis cs:1.42759371873514,6.41708542713568)
--(axis cs:1.44540551002261,6.35678391959799)
--(axis cs:1.46128413652544,6.2964824120603)
--(axis cs:1.47497528344555,6.23618090452261)
--(axis cs:1.48624733242212,6.17587939698492)
--(axis cs:1.48798623650189,6.16381228264244)
--(axis cs:1.49516097995424,6.11557788944724)
--(axis cs:1.50120365184243,6.05527638190955)
--(axis cs:1.50418908984335,5.99497487437186)
--(axis cs:1.50403920904438,5.93467336683417)
--(axis cs:1.5007108639198,5.87437185929648)
--(axis cs:1.49419296790805,5.81407035175879)
--(axis cs:1.48798623650189,5.77562890554526)
--(axis cs:1.48458482802261,5.75376884422111)
--(axis cs:1.4720411997928,5.69346733668342)
--(axis cs:1.45645725159353,5.63316582914573)
--(axis cs:1.43790235792485,5.57286432160804)
--(axis cs:1.41804495882911,5.51707928104343)
--(axis cs:1.41647698501865,5.51256281407035)
--(axis cs:1.39252583735538,5.45226130653266)
--(axis cs:1.36588496268317,5.39195979899498)
--(axis cs:1.34810368115633,5.35544382874365)
--(axis cs:1.33672225445988,5.33165829145729)
--(axis cs:1.30520343422665,5.2713567839196)
--(axis cs:1.27816240348355,5.22333159006437)
--(axis cs:1.27133354670657,5.21105527638191)
--(axis cs:1.23527435022709,5.15075376884422)
--(axis cs:1.20822112581077,5.10814164076967)
--(axis cs:1.197082347927,5.09045226130653)
--(axis cs:1.15686980813999,5.03015075376884)
--(axis cs:1.13827984813799,5.00364606139826)
--(axis cs:1.1147038075083,4.96984924623116)
--(axis cs:1.07078386940658,4.90954773869347)
--(axis cs:1.06833857046521,4.90633680126199)
--(axis cs:1.02501947073079,4.84924623115578)
--(axis cs:0.998397292792425,4.81534501911537)
--(axis cs:0.97769713468109,4.78894472361809)
--(axis cs:0.928964686190599,4.7286432160804)
--(axis cs:0.928456015119645,4.72803382455713)
--(axis cs:0.878683616178284,4.66834170854271)
--(axis cs:0.858514737446865,4.64471394169765)
--(axis cs:0.827205758587006,4.60804020100502)
--(axis cs:0.788573459774085,4.56367488713334)
--(axis cs:0.774682420161136,4.54773869346734)
--(axis cs:0.721219553515936,4.48743718592965)
--(axis cs:0.718632182101304,4.48457099594667)
--(axis cs:0.66676515777714,4.42713567839196)
--(axis cs:0.648690904428524,4.40734289948035)
--(axis cs:0.611669501314895,4.36683417085427)
--(axis cs:0.578749626755744,4.33110466166902)
--(axis cs:0.556084594409544,4.30653266331658)
--(axis cs:0.508808349082964,4.25554677774698)
--(axis cs:0.500158968831558,4.24623115577889)
--(axis cs:0.443940171333182,4.18592964824121)
--(axis cs:0.438867071410183,4.18050917504534)
--(axis cs:0.38748086853456,4.12562814070352)
--(axis cs:0.368925793737403,4.10578595187411)
--(axis cs:0.331066037728097,4.06532663316583)
--(axis cs:0.298984516064623,4.03091749962257)
--(axis cs:0.274821725985291,4.00502512562814)
--(axis cs:0.229043238391843,3.95568052010972)
--(axis cs:0.218865987015554,3.94472361809045)
--(axis cs:0.163223691837264,3.88442211055276)
--(axis cs:0.159101960719063,3.8799305755643)
--(axis cs:0.107844663217019,3.82412060301507)
--(axis cs:0.0891606830462823,3.80355412672097)
--(axis cs:0.0530148565387144,3.76381909547739)
--(axis cs:0.019219405373502,3.72618979143758)
--(axis cs:-0.00118152709278866,3.7035175879397)
--(axis cs:-0.0507218722992784,3.6476528089827)
--(axis cs:-0.0546663656884027,3.64321608040201)
--(axis cs:-0.107656683510837,3.58291457286432)
--(axis cs:-0.120663149972058,3.56788010930804)
--(axis cs:-0.159935730161237,3.52261306532663)
--(axis cs:-0.190604427644839,3.48659710059146)
--(axis cs:-0.211361060994735,3.46231155778894)
--(axis cs:-0.260545705317619,3.40358797942505)
--(axis cs:-0.261873451874941,3.40201005025126)
--(axis cs:-0.311845275847034,3.34170854271357)
--(axis cs:-0.330486982990399,3.3187136758412)
--(axis cs:-0.360892699677515,3.28140703517588)
--(axis cs:-0.400428260663179,3.23172528436657)
--(axis cs:-0.408933536624953,3.22110552763819)
--(axis cs:-0.456234365807929,3.1608040201005)
--(axis cs:-0.47036953833596,3.14235899901216)
--(axis cs:-0.502681121283046,3.10050251256281)
--(axis cs:-0.54031081600874,3.05040407024553)
--(axis cs:-0.548039908167683,3.04020100502513)
--(axis cs:-0.592649569146726,2.97989949748744)
--(axis cs:-0.61025209368152,2.95544831906312)
--(axis cs:-0.636308279490199,2.91959798994975)
--(axis cs:-0.678821870949753,2.85929648241206)
--(axis cs:-0.6801933713543,2.85730119959689)
--(axis cs:-0.720699765862206,2.79899497487437)
--(axis cs:-0.750134649027081,2.75521323788529)
--(axis cs:-0.761374497940872,2.73869346733668)
--(axis cs:-0.801170107961607,2.67839195979899)
--(axis cs:-0.820075926699861,2.64879133196281)
--(axis cs:-0.839943220248751,2.61809045226131)
--(axis cs:-0.877639886903404,2.55778894472362)
--(axis cs:-0.890017204372641,2.53729642130504)
--(axis cs:-0.91440777817007,2.49748743718593)
--(axis cs:-0.949987704632293,2.43718592964824)
--(axis cs:-0.959958482045421,2.4196384099982)
--(axis cs:-0.984631567132102,2.37688442211055)
--(axis cs:-1.01804397575299,2.31658291457286)
--(axis cs:-1.0298997597182,2.29427121883316)
--(axis cs:-1.05042682706533,2.25628140703518)
--(axis cs:-1.08158474114018,2.19597989949749)
--(axis cs:-1.09984103739098,2.15898235227208)
--(axis cs:-1.11154850747621,2.1356783919598)
--(axis cs:-1.14032502094648,2.07537688442211)
--(axis cs:-1.16770845553944,2.01507537688442)
--(axis cs:-1.16978231506376,2.01021883211808)
--(axis cs:-1.19391129255564,1.95477386934673)
--(axis cs:-1.21864234421123,1.89447236180905)
--(axis cs:-1.23972359273654,1.83974089258667)
--(axis cs:-1.24191271254704,1.83417085427136)
--(axis cs:-1.26372956377759,1.77386934673367)
--(axis cs:-1.28390069238365,1.71356783919598)
--(axis cs:-1.30238928854256,1.65326633165829)
--(axis cs:-1.30966487040932,1.62669941314349)
--(axis cs:-1.31909686732718,1.5929648241206)
--(axis cs:-1.33385210529108,1.53266331658291)
--(axis cs:-1.34654086684214,1.47236180904523)
--(axis cs:-1.35701002426451,1.41206030150754)
--(axis cs:-1.36506084820321,1.35175879396985)
--(axis cs:-1.37044030018133,1.29145728643216)
--(axis cs:-1.37282984054429,1.23115577889447)
--(axis cs:-1.37183097740379,1.17085427135678)
--(axis cs:-1.36694648692201,1.1105527638191)
--(axis cs:-1.35755580890554,1.05025125628141)
--(axis cs:-1.3428824959761,0.989949748743719)
--(axis cs:-1.32195066025522,0.92964824120603)
--(axis cs:-1.30966487040932,0.902566910191337)
--(axis cs:-1.29245281464861,0.869346733668342)
--(axis cs:-1.25202135864834,0.809045226130653)
--(axis cs:-1.23972359273654,0.794127914629178)
--(axis cs:-1.19474191479094,0.748743718592965)
--(axis cs:-1.16978231506376,0.727926442088822)
--(axis cs:-1.10984169243056,0.688442211055276)
--(axis cs:-1.09984103739098,0.6827810931171)
--(axis cs:-1.0298997597182,0.651903352768732)
--(axis cs:-0.959958482045421,0.630428837841832)
--(axis cs:-0.949030531995047,0.628140703517588)
--(axis cs:-0.890017204372641,0.616920873683635)
--(axis cs:-0.820075926699861,0.609449473462862)
--(axis cs:-0.750134649027081,0.607005521180453)
--(axis cs:-0.6801933713543,0.608863768351707)
--(axis cs:-0.61025209368152,0.614456003055625)
--(axis cs:-0.54031081600874,0.623337569536074)
--(axis cs:-0.512409948632215,0.628140703517588)
--(axis cs:-0.47036953833596,0.635193918930187)
--(axis cs:-0.400428260663179,0.649681849661213)
--(axis cs:-0.330486982990399,0.666538122909275)
--(axis cs:-0.260545705317619,0.6855973773854)
--(axis cs:-0.251273059262166,0.688442211055276)
--(axis cs:-0.190604427644839,0.706643186439941)
--(axis cs:-0.120663149972058,0.729537778056737)
--(axis cs:-0.0664198727873539,0.748743718592965)
--(axis cs:-0.0507218722992784,0.754189666128647)
--(axis cs:0.019219405373502,0.780351916779524)
--(axis cs:0.0891606830462823,0.808113799403881)
--(axis cs:0.0913693505350131,0.809045226130653)
--(axis cs:0.159101960719063,0.837107243253898)
--(axis cs:0.229043238391843,0.867551936673343)
--(axis cs:0.232972453591284,0.869346733668341)
--(axis cs:0.298984516064623,0.899028021039563)
--(axis cs:0.364234720505477,0.92964824120603)
--(axis cs:0.368925793737403,0.931817897036624)
--(axis cs:0.438867071410183,0.965459142024944)
--(axis cs:0.487941017960263,0.989949748743719)
--(axis cs:0.508808349082964,1.00023318229795)
--(axis cs:0.578749626755744,1.03583507994836)
--(axis cs:0.606234690859076,1.05025125628141)
--(axis cs:0.648690904428524,1.07228213431614)
--(axis cs:0.718632182101304,1.10965232438773)
--(axis cs:0.720282716560532,1.1105527638191)
--(axis cs:0.788573459774085,1.14747799900322)
--(axis cs:0.830760138655319,1.17085427135678)
--(axis cs:0.858514737446865,1.18611542236562)
--(axis cs:0.928456015119645,1.22536152673975)
--(axis cs:0.938637381786681,1.23115577889447)
--(axis cs:0.998397292792425,1.26496327962144)
--(axis cs:1.04441521191331,1.29145728643216)
--(axis cs:1.06833857046521,1.30516494589209)
--(axis cs:1.13827984813799,1.34575308518278)
--(axis cs:1.14856142293745,1.35175879396985)
--(axis cs:1.20822112581077,1.38649807607545)
--(axis cs:1.25165839542534,1.41206030150754)
--(axis cs:1.27816240348355,1.42762627678123)
--(axis cs:1.34810368115633,1.46897510158303)
--(axis cs:1.35384744723385,1.47236180904523)
--(axis cs:1.41804495882911,1.51019613611609)
--(axis cs:1.45603668458638,1.53266331658291)
--(axis cs:1.48798623650189,1.55156873523734)
--(axis cs:1.55786746255384,1.5929648241206)
--(axis cs:1.55792751417467,1.59300045748338)
--(axis cs:1.62786879184745,1.63396550646803)
--(axis cs:1.6609591241106,1.65326633165829)
--(axis cs:1.69781006952023,1.67482522532123)
--(axis cs:1.76447664890644,1.71356783919598)
--(axis cs:1.76775134719301,1.71547858863445)
--(axis cs:1.83769262486579,1.75540493929493)
--(axis cs:1.87048703747118,1.77386934673367)
--(axis cs:1.90763390253857,1.79489205394857)
--(axis cs:1.97757518021135,1.83386396023795)
--(axis cs:1.97814562450378,1.83417085427136)
--(axis cs:2.04751645788413,1.87171803415134)
--(axis cs:2.09049210757942,1.89447236180905)
--(axis cs:2.11745773555691,1.90884945235282)
--(axis cs:2.18739901322969,1.94490683487695)
--(axis cs:2.20736227606485,1.95477386934673)
--(axis cs:2.25734029090247,1.97966323202248)
--(axis cs:2.32728156857525,2.01328405296523)
--(axis cs:2.33124827120503,2.01507537688442)
--(axis cs:2.39722284624803,2.04510408255589)
--(axis cs:2.46671932901341,2.07537688442211)
--(axis cs:2.46716412392081,2.07557230688899)
--(axis cs:2.53710540159359,2.10388238105285)
--(axis cs:2.60704667926637,2.13046627395015)
--(axis cs:2.62218222808842,2.1356783919598)
--(axis cs:2.67698795693915,2.15469230854659)
--(axis cs:2.74692923461193,2.17667573461284)
--(axis cs:2.81569509149431,2.19597989949749)
--(axis cs:2.81687051228471,2.19631205238814)
--(axis cs:2.88681178995749,2.21309056961463)
--(axis cs:2.95675306763027,2.22723013363084)
--(axis cs:3.02669434530305,2.2386064735614)
--(axis cs:3.09663562297583,2.2471407071128)
--(axis cs:3.16657690064861,2.25280893381149)
--(axis cs:3.23651817832139,2.25564837391726)
--(axis cs:3.30645945599417,2.25575900359613)
--(axis cs:3.37640073366695,2.25330010370257)
--(axis cs:3.44634201133973,2.24848175252812)
--(axis cs:3.51628328901251,2.24155193483602)
--(axis cs:3.58622456668529,2.23278047706442)
--(axis cs:3.65616584435807,2.22244134116415)
--(axis cs:3.72610712203085,2.21079486124544)
--(axis cs:3.79604839970363,2.19807129938212)
--(axis cs:3.80669623651359,2.19597989949749)
--(axis cs:3.86598967737641,2.18431913919454)
--(axis cs:3.9359309550492,2.1697671317506)
--(axis cs:4.00587223272198,2.15449983182999)
--(axis cs:4.07581351039476,2.1385054306983)
--(axis cs:4.08746220763465,2.1356783919598)
--(axis cs:4.14575478806753,2.12148976021121)
--(axis cs:4.21569606574032,2.10341155762685)
--(axis cs:4.2856373434131,2.08404727663325)
--(axis cs:4.31438633033629,2.07537688442211)
--(axis cs:4.35557862108588,2.06281885832119)
--(axis cs:4.42551989875866,2.03926895987207)
--(axis cs:4.48983358264798,2.01507537688442)
--(axis cs:4.49546117643144,2.01291913709536)
--(axis cs:4.56540245410422,1.98251979890924)
--(axis cs:4.62112109624467,1.95477386934673)
--(axis cs:4.635343731777,1.94750637317799)
--(axis cs:4.70528500944978,1.90626901607881)
--(axis cs:4.72257356440447,1.89447236180905)
--(axis cs:4.77522628712256,1.85741154721903)
--(axis cs:4.8037121613273,1.83417085427136)
--(axis cs:4.84516756479534,1.79930539900337)
--(axis cs:4.87137781674353,1.77386934673367)
--(axis cs:4.91510884246812,1.73029499786838)
--(axis cs:4.92977410910874,1.71356783919598)
--(axis cs:4.98169962303157,1.65326633165829)
--(axis cs:4.9850501201409,1.64933803488687)
--(axis cs:5.02768353670998,1.5929648241206)
--(axis cs:5.05499139781368,1.55691816291804)
--(axis cs:5.07149741139887,1.53266331658291)
--(axis cs:5.11321722495109,1.47236180904523)
--(axis cs:5.12493267548646,1.45582366782033)
--(axis cs:5.15333481129518,1.41206030150754)
--(axis cs:5.19419666750723,1.35175879396985)
--(axis cs:5.19487395315924,1.35079679316023)
--(axis cs:5.23396855826557,1.29145728643216)
--(axis cs:5.26481523083202,1.24754311095272)
--(axis cs:5.27576247131235,1.23115577889447)
--(axis cs:5.31871911558763,1.17085427135678)
--(axis cs:5.3347565085048,1.14983217840725)
--(axis cs:5.36391843028318,1.1105527638191)
--(axis cs:5.40469778617758,1.05999870436396)
--(axis cs:5.41248442480853,1.05025125628141)
--(axis cs:5.46445444062927,0.989949748743719)
--(axis cs:5.47463906385036,0.97897821008097)
--(axis cs:5.52112934469579,0.92964824120603)
--(axis cs:5.54458034152314,0.906665392124159)
--(axis cs:5.58398901222699,0.869346733668342)
--(axis cs:5.61452161919592,0.842504524191717)
--(axis cs:5.65471800318005,0.809045226130653)
--(axis cs:5.6844628968687,0.785890503358872)
--(axis cs:5.73597013214147,0.748743718592965)
--(axis cs:5.75440417454148,0.736198169809271)
--(axis cs:5.82434545221426,0.692850200401024)
--(axis cs:5.83220890427339,0.688442211055276)
--(axis cs:5.89428672988704,0.655124044898475)
--(axis cs:5.95252711135077,0.628140703517588)
--(axis cs:5.96422800755982,0.622888022961131)
--(axis cs:6.0341692852326,0.595318086163016)
--(axis cs:6.10411056290538,0.572584632272811)
--(axis cs:6.12171828013362,0.567839195979899)
--(axis cs:6.17405184057816,0.553841676399639);

\path [draw=color2, semithick]
(axis cs:6.31393439592372,0.856055684932737)
--(axis cs:6.3838756735965,0.840480500240006)
--(axis cs:6.45381695126928,0.829746896365787)
--(axis cs:6.52375822894206,0.823534426411541)
--(axis cs:6.59369950661484,0.821583052027926)
--(axis cs:6.66364078428762,0.823692482062979)
--(axis cs:6.7335820619604,0.829721540718772)
--(axis cs:6.80352333963318,0.839587898008961)
--(axis cs:6.87346461730596,0.853268429219038)
--(axis cs:6.93763268768962,0.869346733668342)
--(axis cs:6.94340589497875,0.870764955107026)
--(axis cs:7.01334717265153,0.891677778971055)
--(axis cs:7.08328845032431,0.916504531459983)
--(axis cs:7.11537085529446,0.92964824120603)
--(axis cs:7.15322972799709,0.945063653533403)
--(axis cs:7.22317100566987,0.977490592227991)
--(axis cs:7.24720529654788,0.989949748743719)
--(axis cs:7.29311228334265,1.01385152463745)
--(axis cs:7.35582310136993,1.05025125628141)
--(axis cs:7.36305356101543,1.0544973999673)
--(axis cs:7.43299483868821,1.0993482030193)
--(axis cs:7.44909071936886,1.1105527638191)
--(axis cs:7.50293611636099,1.14887470727274)
--(axis cs:7.53160040855846,1.17085427135678)
--(axis cs:7.57287739403377,1.20345199910154)
--(axis cs:7.60577217358317,1.23115577889447)
--(axis cs:7.64281867170655,1.26352636015062)
--(axis cs:7.67308808027361,1.29145728643216)
--(axis cs:7.71275994937933,1.32971762829262)
--(axis cs:7.73460640064776,1.35175879396985)
--(axis cs:7.78270122705211,1.40284805261677)
--(axis cs:7.79106678988914,1.41206030150754)
--(axis cs:7.84306758386893,1.47236180904523)
--(axis cs:7.85264250472489,1.48412294490173)
--(axis cs:7.89115881197135,1.53266331658291)
--(axis cs:7.92258378239767,1.57517795917656)
--(axis cs:7.9355086631032,1.5929648241206)
--(axis cs:7.97653356774599,1.65326633165829)
--(axis cs:7.99252506007045,1.67857077314597)
--(axis cs:8.01448528902016,1.71356783919598)
--(axis cs:8.04938596507308,1.77386934673367)
--(axis cs:8.06246633774323,1.7983580921882)
--(axis cs:8.08164551619684,1.83417085427136)
--(axis cs:8.11120944690418,1.89447236180905)
--(axis cs:8.13240761541601,1.94207016828605)
--(axis cs:8.13813417618665,1.95477386934673)
--(axis cs:8.16294963449669,2.01507537688442)
--(axis cs:8.18519146743709,2.07537688442211)
--(axis cs:8.20234889308879,2.12746020872893)
--(axis cs:8.20511815477697,2.1356783919598)
--(axis cs:8.22322197829095,2.19597989949749)
--(axis cs:8.23907262866721,2.25628140703518)
--(axis cs:8.25279835687123,2.31658291457286)
--(axis cs:8.26451269750113,2.37688442211055)
--(axis cs:8.27229017076157,2.42476410917007)
--(axis cs:8.27437877253697,2.43718592964824)
--(axis cs:8.28259021253313,2.49748743718593)
--(axis cs:8.28900609738531,2.55778894472362)
--(axis cs:8.29373301754505,2.61809045226131)
--(axis cs:8.29688213156458,2.67839195979899)
--(axis cs:8.29857367504544,2.73869346733668)
--(axis cs:8.2989415166987,2.79899497487437)
--(axis cs:8.29813761540693,2.85929648241206)
--(axis cs:8.29633615211057,2.91959798994975)
--(axis cs:8.29373702388693,2.97989949748744)
--(axis cs:8.29056830486702,3.04020100502513)
--(axis cs:8.28708721533483,3.10050251256281)
--(axis cs:8.28357911731336,3.1608040201005)
--(axis cs:8.28035409576272,3.22110552763819)
--(axis cs:8.27774081064622,3.28140703517588)
--(axis cs:8.2760775284912,3.34170854271357)
--(axis cs:8.27570055659316,3.40201005025126)
--(axis cs:8.27693067766223,3.46231155778894)
--(axis cs:8.28005855998855,3.52261306532663)
--(axis cs:8.28533042129595,3.58291457286432)
--(axis cs:8.29293537405692,3.64321608040201)
--(axis cs:8.30299581751571,3.7035175879397)
--(axis cs:8.31556195101071,3.76381909547739)
--(axis cs:8.33061100258998,3.82412060301507)
--(axis cs:8.34223144843435,3.86422448899957)
--(axis cs:8.34814632691188,3.88442211055276)
--(axis cs:8.36815243106822,3.94472361809045)
--(axis cs:8.39023709081739,4.00502512562814)
--(axis cs:8.41217272610713,4.06026814368426)
--(axis cs:8.41419922971242,4.06532663316583)
--(axis cs:8.44023259486826,4.12562814070352)
--(axis cs:8.46757857249283,4.18592964824121)
--(axis cs:8.48211400377991,4.21656400135933)
--(axis cs:8.49630081735298,4.24623115577889)
--(axis cs:8.52614801020175,4.30653266331658)
--(axis cs:8.55205528145269,4.35789774124252)
--(axis cs:8.55660258072019,4.36683417085427)
--(axis cs:8.58803429331048,4.42713567839196)
--(axis cs:8.61945255690691,4.48743718592965)
--(axis cs:8.62199655912547,4.49225598960994)
--(axis cs:8.65156356417867,4.54773869346734)
--(axis cs:8.6833307592327,4.60804020100502)
--(axis cs:8.69193783679825,4.62440990863155)
--(axis cs:8.71529989421339,4.66834170854271)
--(axis cs:8.74682078308466,4.7286432160804)
--(axis cs:8.76187911447103,4.75790491909109)
--(axis cs:8.77807090272121,4.78894472361809)
--(axis cs:8.80889671639983,4.84924623115578)
--(axis cs:8.83182039214381,4.89541408021285)
--(axis cs:8.83895222625687,4.90954773869347)
--(axis cs:8.86876302300644,4.96984924623116)
--(axis cs:8.89740609148415,5.03015075376884)
--(axis cs:8.90176166981659,5.0395488301506)
--(axis cs:8.92580747645985,5.09045226130653)
--(axis cs:8.95313693122528,5.15075376884422)
--(axis cs:8.97170294748937,5.19341766968677)
--(axis cs:8.9795503112763,5.21105527638191)
--(axis cs:9.0054620634591,5.2713567839196)
--(axis cs:9.0301054505947,5.33165829145729)
--(axis cs:9.04164422516215,5.36113180740849)
--(axis cs:9.05402853162717,5.39195979899498)
--(axis cs:9.07717499997758,5.45226130653266)
--(axis cs:9.09907461098513,5.51256281407035)
--(axis cs:9.11158550283493,5.54882330480886)
--(axis cs:9.12012974894409,5.57286432160804)
--(axis cs:9.14049813166959,5.63316582914573)
--(axis cs:9.15965300565662,5.69346733668342)
--(axis cs:9.17763106116982,5.75376884422111)
--(axis cs:9.18152678050771,5.76761876008643)
--(axis cs:9.19504641241986,5.81407035175879)
--(axis cs:9.21145364549022,5.87437185929648)
--(axis cs:9.22670628475157,5.93467336683417)
--(axis cs:9.240831705296,5.99497487437186)
--(axis cs:9.25146805818049,6.04418126856444)
--(axis cs:9.25396108524996,6.05527638190955)
--(axis cs:9.26642685626479,6.11557788944724)
--(axis cs:9.27776022586362,6.17587939698492)
--(axis cs:9.28797564986634,6.23618090452261)
--(axis cs:9.29708327011139,6.2964824120603)
--(axis cs:9.30508884424672,6.35678391959799)
--(axis cs:9.31199366509697,6.41708542713568)
--(axis cs:9.31779446506994,6.47738693467337)
--(axis cs:9.32140933585327,6.52392183187266)
--(axis cs:9.32252873543293,6.53768844221105)
--(axis cs:9.32624013180647,6.59798994974874)
--(axis cs:9.32875706787837,6.65829145728643)
--(axis cs:9.33005830068892,6.71859296482412)
--(axis cs:9.33011707460544,6.77889447236181)
--(axis cs:9.32890087153178,6.8391959798995)
--(axis cs:9.32637112107381,6.89949748743719)
--(axis cs:9.32248286676235,6.95979899497487)
--(axis cs:9.32140933585327,6.97215410014108)
--(axis cs:9.31733184069114,7.02010050251256)
--(axis cs:9.31079235381136,7.08040201005025)
--(axis cs:9.30275842961687,7.14070351758794)
--(axis cs:9.2931541084593,7.20100502512563)
--(axis cs:9.28189455462794,7.26130653266332)
--(axis cs:9.26888533214288,7.321608040201)
--(axis cs:9.25402159226152,7.38190954773869)
--(axis cs:9.25146805818049,7.39124555670882)
--(axis cs:9.2375667901543,7.44221105527638)
--(axis cs:9.21911041724384,7.50251256281407)
--(axis cs:9.19843883639028,7.56281407035176)
--(axis cs:9.18152678050771,7.60740661892058)
--(axis cs:9.17552188168168,7.62311557788945)
--(axis cs:9.15043768961261,7.68341708542714)
--(axis cs:9.12262157635627,7.74371859296482)
--(axis cs:9.11158550283493,7.76582490625303)
--(axis cs:9.09215312505934,7.80402010050251)
--(axis cs:9.0586637492497,7.8643216080402)
--(axis cs:9.04164422516215,7.89265923694352)
--(axis cs:9.02189968631362,7.92462311557789)
--(axis cs:8.981515074401,7.98492462311558)
--(axis cs:8.97170294748937,7.99864925666726)
--(axis cs:8.93712470295924,8.04522613065327)
--(axis cs:8.90176166981659,8.08933202725877)
--(axis cs:8.88817463555241,8.10552763819095)
--(axis cs:8.83408072168666,8.16582914572864)
--(axis cs:8.83182039214381,8.16821892881911)
--(axis cs:8.77389539971143,8.22613065326633)
--(axis cs:8.76187911447103,8.23747231704959)
--(axis cs:8.70654706701855,8.28643216080402)
--(axis cs:8.69193783679825,8.29872274912054)
--(axis cs:8.6304945377085,8.34673366834171)
--(axis cs:8.62199655912547,8.35309018431115)
--(axis cs:8.55205528145269,8.40145721617398)
--(axis cs:8.54326567885666,8.4070351758794)
--(axis cs:8.48211400377991,8.44455350724479)
--(axis cs:8.4409131486,8.46733668341708)
--(axis cs:8.41217272610713,8.48279864962189)
--(axis cs:8.34223144843435,8.51666935272047)
--(axis cs:8.31688389209735,8.52763819095477)
--(axis cs:8.27229017076157,8.54658771860025)
--(axis cs:8.20234889308879,8.57273386454592)
--(axis cs:8.15551562021365,8.58793969849246)
--(axis cs:8.13240761541601,8.59537403210251)
--(axis cs:8.06246633774323,8.61488022090821)
--(axis cs:7.99252506007045,8.6311722013239)
--(axis cs:7.92258378239767,8.64444246286282)
--(axis cs:7.89739162486076,8.64824120603015)
--(axis cs:7.85264250472489,8.65502776495574)
--(axis cs:7.78270122705211,8.66293958441356)
--(axis cs:7.71275994937933,8.66820094768691)
--(axis cs:7.64281867170655,8.67090936262951)
--(axis cs:7.57287739403377,8.6711433092695)
--(axis cs:7.50293611636099,8.66896329055381)
--(axis cs:7.43299483868821,8.66441267759836)
--(axis cs:7.36305356101543,8.65751836530733)
--(axis cs:7.29311228334265,8.64829125135209)
--(axis cs:7.2928091805003,8.64824120603015)
--(axis cs:7.22317100566987,8.63708666474149)
--(axis cs:7.15322972799709,8.62361609652877)
--(axis cs:7.08328845032431,8.60784776052956)
--(axis cs:7.01334717265153,8.58973631552433)
--(axis cs:7.00716749840533,8.58793969849246)
--(axis cs:6.94340589497875,8.56982399723857)
--(axis cs:6.87346461730596,8.54759633532355)
--(axis cs:6.81676946432078,8.52763819095477)
--(axis cs:6.80352333963318,8.52306241987538)
--(axis cs:6.7335820619604,8.49670884023616)
--(axis cs:6.66364078428762,8.46780478037583)
--(axis cs:6.66258411545436,8.46733668341708)
--(axis cs:6.59369950661484,8.4372251597622)
--(axis cs:6.53007094395349,8.4070351758794)
--(axis cs:6.52375822894206,8.4040721938551)
--(axis cs:6.45381695126928,8.36914085792533)
--(axis cs:6.41193046749578,8.34673366834171)
--(axis cs:6.3838756735965,8.3318295795775)
--(axis cs:6.31393439592372,8.29231312811626)
--(axis cs:6.30404000996628,8.28643216080402)
--(axis cs:6.24399311825094,8.25085628847926)
--(axis cs:6.20452295074695,8.22613065326633)
--(axis cs:6.17405184057816,8.20705947958038)
--(axis cs:6.11145724038407,8.16582914572864)
--(axis cs:6.10411056290538,8.16098336338048)
--(axis cs:6.0341692852326,8.11287937261063)
--(axis cs:6.02389295462592,8.10552763819095)
--(axis cs:5.96422800755982,8.06264274363009)
--(axis cs:5.94090761134825,8.04522613065327)
--(axis cs:5.89428672988704,8.01017204663351)
--(axis cs:5.86183463832447,7.98492462311558)
--(axis cs:5.82434545221426,7.9555025577591)
--(axis cs:5.78616128102246,7.92462311557789)
--(axis cs:5.75440417454148,7.89866671945642)
--(axis cs:5.71345777058471,7.8643216080402)
--(axis cs:5.6844628968687,7.8396968825764)
--(axis cs:5.64336268914591,7.80402010050251)
--(axis cs:5.61452161919592,7.778628301889)
--(axis cs:5.57557113290747,7.74371859296482)
--(axis cs:5.54458034152314,7.71550239155795)
--(axis cs:5.50982508564199,7.68341708542714)
--(axis cs:5.47463906385036,7.6503702262978)
--(axis cs:5.445905550079,7.62311557788945)
--(axis cs:5.40469778617758,7.58329624735765)
--(axis cs:5.38362608517343,7.56281407035176)
--(axis cs:5.3347565085048,7.51436210029657)
--(axis cs:5.32282747230034,7.50251256281407)
--(axis cs:5.26481523083202,7.44367049475881)
--(axis cs:5.26337328905087,7.44221105527638)
--(axis cs:5.2047565878245,7.38190954773869)
--(axis cs:5.19487395315924,7.37151660027305)
--(axis cs:5.14708984664652,7.321608040201)
--(axis cs:5.12493267548646,7.29791287940579)
--(axis cs:5.09032417394963,7.26130653266332)
--(axis cs:5.05499139781368,7.22301526671128)
--(axis cs:5.03437056071534,7.20100502512563)
--(axis cs:4.9850501201409,7.1470377410513)
--(axis cs:4.97914719003596,7.14070351758794)
--(axis cs:4.92409197339553,7.08040201005025)
--(axis cs:4.91510884246812,7.07033225119773)
--(axis cs:4.86918588862677,7.02010050251256)
--(axis cs:4.84516756479534,6.99312367575919)
--(axis cs:4.81462319270472,6.95979899497487)
--(axis cs:4.77522628712256,6.91565460801947)
--(axis cs:4.7603120073706,6.89949748743719)
--(axis cs:4.70609704961655,6.8391959798995)
--(axis cs:4.70528500944978,6.83827380240489)
--(axis cs:4.65091451188892,6.77889447236181)
--(axis cs:4.635343731777,6.76141145296455)
--(axis cs:4.59548987571043,6.71859296482412)
--(axis cs:4.56540245410422,6.68536112621561)
--(axis cs:4.53965493529531,6.65829145728643)
--(axis cs:4.49546117643144,6.61053064366705)
--(axis cs:4.48320322045286,6.59798994974874)
--(axis cs:4.42584780434378,6.53768844221105)
--(axis cs:4.42551989875866,6.5373354191281)
--(axis cs:4.36634448843201,6.47738693467337)
--(axis cs:4.35557862108588,6.4661672988745)
--(axis cs:4.30522757731891,6.41708542713568)
--(axis cs:4.2856373434131,6.39744315281377)
--(axis cs:4.24200939896414,6.35678391959799)
--(axis cs:4.21569606574032,6.33156269240456)
--(axis cs:4.17605696765277,6.2964824120603)
--(axis cs:4.14575478806753,6.26890333815072)
--(axis cs:4.10654022003074,6.23618090452261)
--(axis cs:4.07581351039476,6.20981345164184)
--(axis cs:4.03236058292853,6.17587939698492)
--(axis cs:4.00587223272198,6.15460632105173)
--(axis cs:3.95205229629591,6.11557788944724)
--(axis cs:3.93593095504919,6.10355475672032)
--(axis cs:3.86598967737641,6.05687038774319)
--(axis cs:3.86328502882699,6.05527638190955)
--(axis cs:3.79604839970363,6.01456259252326)
--(axis cs:3.75926027720731,5.99497487437186)
--(axis cs:3.72610712203085,5.97683735810117)
--(axis cs:3.65616584435807,5.94364926663976)
--(axis cs:3.63401281365328,5.93467336683417)
--(axis cs:3.58622456668529,5.91479929311746)
--(axis cs:3.51628328901251,5.89019694096515)
--(axis cs:3.46243401180879,5.87437185929648)
--(axis cs:3.44634201133973,5.86952437342889)
--(axis cs:3.37640073366695,5.85241028781701)
--(axis cs:3.30645945599417,5.83849233811369)
--(axis cs:3.23651817832139,5.82725464079576)
--(axis cs:3.16657690064861,5.81813695462483)
--(axis cs:3.12867944919692,5.81407035175879)
--(axis cs:3.09663562297583,5.81056811321308)
--(axis cs:3.02669434530305,5.80391258868668)
--(axis cs:2.95675306763027,5.79737886961793)
--(axis cs:2.88681178995749,5.79011075356135)
--(axis cs:2.81687051228471,5.78113026247145)
--(axis cs:2.74692923461193,5.769305361314)
--(axis cs:2.67890310194835,5.7537688442211)
--(axis cs:2.67698795693915,5.75333069915474)
--(axis cs:2.60704667926637,5.73272587000454)
--(axis cs:2.53710540159359,5.70533811209081)
--(axis cs:2.51327884553543,5.69346733668342)
--(axis cs:2.46716412392081,5.67081090561979)
--(axis cs:2.40597241153185,5.63316582914573)
--(axis cs:2.39722284624803,5.62789202740264)
--(axis cs:2.32728156857525,5.57720523937757)
--(axis cs:2.32221254052939,5.57286432160804)
--(axis cs:2.25734029090247,5.51910077232181)
--(axis cs:2.25051562104598,5.51256281407035)
--(axis cs:2.18739901322969,5.45434979339786)
--(axis cs:2.18539884722118,5.45226130653266)
--(axis cs:2.12503661530567,5.39195979899498)
--(axis cs:2.11745773555691,5.38469097267077)
--(axis cs:2.06751318850892,5.33165829145729)
--(axis cs:2.04751645788413,5.31131881924529)
--(axis cs:2.01155101575871,5.2713567839196)
--(axis cs:1.97757518021135,5.23526061996307)
--(axis cs:1.95647575152978,5.21105527638191)
--(axis cs:1.90763390253857,5.15753126391164)
--(axis cs:1.90184820822302,5.15075376884422)
--(axis cs:1.84796969657881,5.09045226130653)
--(axis cs:1.83769262486579,5.07943453521285)
--(axis cs:1.79423380338518,5.03015075376884)
--(axis cs:1.76775134719301,5.00137154736496)
--(axis cs:1.74012627856657,4.96984924623116)
--(axis cs:1.69781006952023,4.92352322491607)
--(axis cs:1.68557267030452,4.90954773869347)
--(axis cs:1.63065039984148,4.84924623115578)
--(axis cs:1.62786879184745,4.84629839266251)
--(axis cs:1.57567001070429,4.78894472361809)
--(axis cs:1.55792751417467,4.77012695824768)
--(axis cs:1.52002086486329,4.7286432160804)
--(axis cs:1.48798623650189,4.69472693341825)
--(axis cs:1.46373220729812,4.66834170854271)
--(axis cs:1.41804495882911,4.62013978214875)
--(axis cs:1.40684302327761,4.60804020100502)
--(axis cs:1.3494437677553,4.54773869346734)
--(axis cs:1.34810368115633,4.54636380666203)
--(axis cs:1.29185476862482,4.48743718592965)
--(axis cs:1.27816240348355,4.4734242688953)
--(axis cs:1.23375394714085,4.42713567839196)
--(axis cs:1.20822112581077,4.40106655175514)
--(axis cs:1.17523073109637,4.36683417085427)
--(axis cs:1.13827984813799,4.32917490274789)
--(axis cs:1.11638017548415,4.30653266331658)
--(axis cs:1.06833857046521,4.25761407962268)
--(axis cs:1.05730234298415,4.24623115577889)
--(axis cs:0.998397292792425,4.18623456553574)
--(axis cs:0.99810136942211,4.18592964824121)
--(axis cs:0.939103656277845,4.12562814070352)
--(axis cs:0.928456015119645,4.11483652927565)
--(axis cs:0.880165834478949,4.06532663316583)
--(axis cs:0.858514737446865,4.04326073491228)
--(axis cs:0.821394852463986,4.00502512562814)
--(axis cs:0.788573459774085,3.97133597796537)
--(axis cs:0.762901301655172,3.94472361809045)
--(axis cs:0.718632182101304,3.89888565008043)
--(axis cs:0.704791417284957,3.88442211055276)
--(axis cs:0.648690904428524,3.82572952216298)
--(axis cs:0.6471661302316,3.82412060301507)
--(axis cs:0.590310795846882,3.76381909547739)
--(axis cs:0.578749626755744,3.75149888406099)
--(axis cs:0.534121191159464,3.7035175879397)
--(axis cs:0.508808349082964,3.67612271336603)
--(axis cs:0.478650526090088,3.64321608040201)
--(axis cs:0.438867071410183,3.59943046600484)
--(axis cs:0.423972837546715,3.58291457286432)
--(axis cs:0.370175794892928,3.52261306532663)
--(axis cs:0.368925793737403,3.52119182706957)
--(axis cs:0.317530386218378,3.46231155778894)
--(axis cs:0.298984516064623,3.44077681819714)
--(axis cs:0.265822797455093,3.40201005025126)
--(axis cs:0.229043238391843,3.35835326794026)
--(axis cs:0.215102577810107,3.34170854271357)
--(axis cs:0.165515613588739,3.28140703517588)
--(axis cs:0.159101960719063,3.27344187882811)
--(axis cs:0.117196454647648,3.22110552763819)
--(axis cs:0.0891606830462823,3.18539599412555)
--(axis cs:0.0699417769540417,3.1608040201005)
--(axis cs:0.0238668177474527,3.10050251256281)
--(axis cs:0.019219405373502,3.09424884531199)
--(axis cs:-0.0207800854223685,3.04020100502513)
--(axis cs:-0.0507218722992784,2.9987636604869)
--(axis cs:-0.0643123796314054,2.97989949748744)
--(axis cs:-0.10644980320434,2.91959798994975)
--(axis cs:-0.120663149972058,2.89860477176788)
--(axis cs:-0.147214070114875,2.85929648241206)
--(axis cs:-0.186744500502691,2.79899497487437)
--(axis cs:-0.190604427644839,2.79285459893374)
--(axis cs:-0.224593729504297,2.73869346733668)
--(axis cs:-0.260545705317619,2.67960171443908)
--(axis cs:-0.261281502856698,2.67839195979899)
--(axis cs:-0.296080458730125,2.61809045226131)
--(axis cs:-0.329679948072736,2.55778894472362)
--(axis cs:-0.330486982990399,2.55624698506827)
--(axis cs:-0.361234329714494,2.49748743718593)
--(axis cs:-0.391380576487984,2.43718592964824)
--(axis cs:-0.400428260663179,2.41779548022356)
--(axis cs:-0.419528418138931,2.37688442211055)
--(axis cs:-0.445787781104722,2.31658291457286)
--(axis cs:-0.470328674003794,2.25628140703518)
--(axis cs:-0.47036953833596,2.25616851768672)
--(axis cs:-0.492168071279955,2.19597989949749)
--(axis cs:-0.511856085372937,2.1356783919598)
--(axis cs:-0.529184239645559,2.07537688442211)
--(axis cs:-0.54031081600874,2.02915248486926)
--(axis cs:-0.543700080857194,2.01507537688442)
--(axis cs:-0.554717067547877,1.95477386934673)
--(axis cs:-0.562252754894804,1.89447236180905)
--(axis cs:-0.565728398921078,1.83417085427136)
--(axis cs:-0.564384153838422,1.77386934673367)
--(axis cs:-0.557217422932696,1.71356783919598)
--(axis cs:-0.542893732643824,1.65326633165829)
--(axis cs:-0.54031081600874,1.64606352640386)
--(axis cs:-0.517267442993294,1.5929648241206)
--(axis cs:-0.477803629298287,1.53266331658291)
--(axis cs:-0.47036953833596,1.52408215958633)
--(axis cs:-0.41090458626761,1.47236180904523)
--(axis cs:-0.400428260663179,1.46527406278834)
--(axis cs:-0.330486982990399,1.43144567868896)
--(axis cs:-0.263831869662174,1.41206030150754)
--(axis cs:-0.260545705317619,1.41125323145694)
--(axis cs:-0.190604427644839,1.40177760536107)
--(axis cs:-0.120663149972058,1.39951643195962)
--(axis cs:-0.0507218722992784,1.40305853474621)
--(axis cs:0.019219405373502,1.41136738422512)
--(axis cs:0.0229819130949547,1.41206030150754)
--(axis cs:0.0891606830462823,1.42411168187901)
--(axis cs:0.159101960719063,1.44028415582455)
--(axis cs:0.229043238391843,1.45938125982846)
--(axis cs:0.270316533833568,1.47236180904523)
--(axis cs:0.298984516064623,1.48129691298387)
--(axis cs:0.368925793737403,1.50580445889317)
--(axis cs:0.438867071410183,1.53228819315081)
--(axis cs:0.439770016987305,1.53266331658291)
--(axis cs:0.508808349082964,1.56115353784917)
--(axis cs:0.578749626755744,1.59158309894385)
--(axis cs:0.581716671303985,1.5929648241206)
--(axis cs:0.648690904428524,1.62400330925329)
--(axis cs:0.7092373645205,1.65326633165829)
--(axis cs:0.718632182101304,1.65779095722735)
--(axis cs:0.788573459774085,1.69320585454482)
--(axis cs:0.827348109342278,1.71356783919598)
--(axis cs:0.858514737446865,1.72990662740851)
--(axis cs:0.928456015119645,1.76782148529084)
--(axis cs:0.939249395067796,1.77386934673367)
--(axis cs:0.998397292792425,1.80701522663699)
--(axis cs:1.04568266715622,1.83417085427136)
--(axis cs:1.06833857046521,1.84720000339959)
--(axis cs:1.13827984813799,1.88836740678886)
--(axis cs:1.1484352445294,1.89447236180905)
--(axis cs:1.20822112581077,1.93052678771588)
--(axis cs:1.24779346044116,1.95477386934673)
--(axis cs:1.27816240348355,1.97346436495391)
--(axis cs:1.34487209567163,2.01507537688442)
--(axis cs:1.34810368115633,2.01710262645648)
--(axis cs:1.41804495882911,2.06150224371855)
--(axis cs:1.439729820335,2.07537688442211)
--(axis cs:1.48798623650189,2.106482700423)
--(axis cs:1.53304244425177,2.1356783919598)
--(axis cs:1.55792751417467,2.15194395813323)
--(axis cs:1.6251161340568,2.19597989949749)
--(axis cs:1.62786879184745,2.19780201852602)
--(axis cs:1.69781006952023,2.24407961063904)
--(axis cs:1.71630751772967,2.25628140703518)
--(axis cs:1.76775134719301,2.29061233425079)
--(axis cs:1.80688681025674,2.31658291457286)
--(axis cs:1.83769262486579,2.33729064003082)
--(axis cs:1.89708853039972,2.37688442211055)
--(axis cs:1.90763390253857,2.38401418016137)
--(axis cs:1.97757518021135,2.43073067992524)
--(axis cs:1.98739181189376,2.43718592964824)
--(axis cs:2.04751645788413,2.47735132600623)
--(axis cs:2.07819508778943,2.49748743718593)
--(axis cs:2.11745773555691,2.52370124715367)
--(axis cs:2.16959169705166,2.55778894472362)
--(axis cs:2.18739901322969,2.56964822004051)
--(axis cs:2.25734029090247,2.61507338087326)
--(axis cs:2.26213388789558,2.61809045226131)
--(axis cs:2.32728156857525,2.65991977338384)
--(axis cs:2.35700293960399,2.67839195979899)
--(axis cs:2.39722284624803,2.70392664024669)
--(axis cs:2.45404753509901,2.73869346733668)
--(axis cs:2.46716412392081,2.74690233761434)
--(axis cs:2.53710540159359,2.7887333130616)
--(axis cs:2.55515565892163,2.79899497487437)
--(axis cs:2.60704667926637,2.82921270518215)
--(axis cs:2.66158861893324,2.85929648241206)
--(axis cs:2.67698795693915,2.86800878582856)
--(axis cs:2.74692923461193,2.90498304978641)
--(axis cs:2.77671869656456,2.91959798994975)
--(axis cs:2.81687051228471,2.93982500832337)
--(axis cs:2.88681178995749,2.97217720093511)
--(axis cs:2.90536981229884,2.97989949748744)
--(axis cs:2.95675306763027,3.00186887511608)
--(axis cs:3.02669434530305,3.02842051684593)
--(axis cs:3.06270635068243,3.04020100502513)
--(axis cs:3.09663562297583,3.05160686110981)
--(axis cs:3.16657690064861,3.07109290884971)
--(axis cs:3.23651817832139,3.08649232999221)
--(axis cs:3.30645945599417,3.09757597880151)
--(axis cs:3.337747704535,3.10050251256281)
--(axis cs:3.37640073366695,3.1042012555468)
--(axis cs:3.44634201133973,3.10619564728519)
--(axis cs:3.51628328901251,3.10350970908375)
--(axis cs:3.54526338434726,3.10050251256281)
--(axis cs:3.58622456668529,3.09628141688704)
--(axis cs:3.65616584435807,3.08475671630406)
--(axis cs:3.72610712203085,3.06923124838863)
--(axis cs:3.79604839970363,3.05013850578483)
--(axis cs:3.82726815116234,3.04020100502513)
--(axis cs:3.86598967737641,3.02810583417759)
--(axis cs:3.93593095504919,3.00370265184284)
--(axis cs:3.99915726213258,2.97989949748744)
--(axis cs:4.00587223272198,2.97742850090816)
--(axis cs:4.07581351039476,2.9499788767243)
--(axis cs:4.14575478806753,2.92167007265718)
--(axis cs:4.15069275577366,2.91959798994975)
--(axis cs:4.21569606574032,2.89299530205905)
--(axis cs:4.2856373434131,2.86414204015189)
--(axis cs:4.29717271535457,2.85929648241206)
--(axis cs:4.35557862108588,2.83528220063308)
--(axis cs:4.42551989875866,2.80646219227378)
--(axis cs:4.44339073269465,2.79899497487437)
--(axis cs:4.49546117643144,2.77754177852542)
--(axis cs:4.56540245410422,2.7483995189244)
--(axis cs:4.58814460586395,2.73869346733668)
--(axis cs:4.635343731777,2.71861124449413)
--(axis cs:4.70528500944978,2.6878488726119)
--(axis cs:4.7257955361953,2.67839195979899)
--(axis cs:4.77522628712256,2.65533575510715)
--(axis cs:4.84516756479534,2.62053840571345)
--(axis cs:4.84972706706926,2.61809045226131)
--(axis cs:4.91510884246812,2.58192323527981)
--(axis cs:4.95464808271338,2.55778894472362)
--(axis cs:4.9850501201409,2.53842762383011)
--(axis cs:5.04227653615917,2.49748743718593)
--(axis cs:5.05499139781368,2.48787069154941)
--(axis cs:5.11392387969263,2.43718592964824)
--(axis cs:5.12493267548646,2.42704028059168)
--(axis cs:5.17249942482021,2.37688442211055)
--(axis cs:5.19487395315924,2.35127126104134)
--(axis cs:5.22134139715604,2.31658291457286)
--(axis cs:5.26329500620449,2.25628140703518)
--(axis cs:5.26481523083202,2.25394282119158)
--(axis cs:5.29791918577847,2.19597989949749)
--(axis cs:5.32944675120556,2.1356783919598)
--(axis cs:5.3347565085048,2.12498748512538)
--(axis cs:5.35667988233153,2.07537688442211)
--(axis cs:5.38200853015234,2.01507537688442)
--(axis cs:5.40469778617758,1.95915409820477)
--(axis cs:5.40630631246288,1.95477386934673)
--(axis cs:5.42855528366779,1.89447236180905)
--(axis cs:5.45096425062911,1.83417085427136)
--(axis cs:5.47397237849519,1.77386934673367)
--(axis cs:5.47463906385036,1.77220179294273)
--(axis cs:5.49653663526531,1.71356783919598)
--(axis cs:5.52050715158052,1.65326633165829)
--(axis cs:5.54458034152314,1.59706829320048)
--(axis cs:5.54625994741795,1.5929648241206)
--(axis cs:5.57303055871408,1.53266331658291)
--(axis cs:5.60256935012005,1.47236180904523)
--(axis cs:5.61452161919592,1.45008631047664)
--(axis cs:5.63462425609971,1.41206030150754)
--(axis cs:5.67007104010369,1.35175879396985)
--(axis cs:5.6844628968687,1.32956340314094)
--(axis cs:5.70944183121299,1.29145728643216)
--(axis cs:5.75377152000277,1.23115577889447)
--(axis cs:5.75440417454148,1.23036610771417)
--(axis cs:5.80394827034462,1.17085427135678)
--(axis cs:5.82434545221426,1.14877363498879)
--(axis cs:5.86185408076837,1.1105527638191)
--(axis cs:5.89428672988704,1.08051436537)
--(axis cs:5.92985185000739,1.05025125628141)
--(axis cs:5.96422800755982,1.02338119875501)
--(axis cs:6.01206641559317,0.989949748743719)
--(axis cs:6.0341692852326,0.975589247185875)
--(axis cs:6.10411056290538,0.935873876341737)
--(axis cs:6.11686125165286,0.92964824120603)
--(axis cs:6.17405184057816,0.903209924788977)
--(axis cs:6.24399311825094,0.876817362304485)
--(axis cs:6.26860645436094,0.869346733668342)
--(axis cs:6.31393439592372,0.856055684932737);

\path [draw=color2, semithick]
(axis cs:1.97757518021135,7.44078747606784)
--(axis cs:2.04751645788413,7.41986763667162)
--(axis cs:2.11745773555691,7.43585731519159)
--(axis cs:2.12538314008508,7.44221105527638)
--(axis cs:2.18739901322969,7.50127324501458)
--(axis cs:2.18814372485398,7.50251256281407)
--(axis cs:2.21889449782114,7.56281407035176)
--(axis cs:2.24320083928681,7.62311557788945)
--(axis cs:2.25734029090247,7.66895157188481)
--(axis cs:2.26056504440087,7.68341708542714)
--(axis cs:2.27036184713551,7.74371859296482)
--(axis cs:2.27637840035169,7.80402010050251)
--(axis cs:2.27871634618053,7.8643216080402)
--(axis cs:2.27743672979836,7.92462311557789)
--(axis cs:2.27256698138454,7.98492462311558)
--(axis cs:2.26410610321474,8.04522613065327)
--(axis cs:2.25734029090247,8.07889097856281)
--(axis cs:2.25038386898531,8.10552763819095)
--(axis cs:2.22981587342348,8.16582914572864)
--(axis cs:2.20443797907371,8.22613065326633)
--(axis cs:2.18739901322969,8.26000837175873)
--(axis cs:2.16791604644846,8.28643216080402)
--(axis cs:2.11745773555691,8.34520011412308)
--(axis cs:2.11491799758428,8.34673366834171)
--(axis cs:2.04751645788413,8.38236725445923)
--(axis cs:1.97757518021135,8.38439642425786)
--(axis cs:1.90763390253857,8.3504891325901)
--(axis cs:1.90388629894892,8.34673366834171)
--(axis cs:1.85257093799687,8.28643216080402)
--(axis cs:1.83769262486579,8.26524387928341)
--(axis cs:1.81947119789408,8.22613065326633)
--(axis cs:1.79717302120989,8.16582914572864)
--(axis cs:1.78059057525897,8.10552763819095)
--(axis cs:1.76955029488884,8.04522613065327)
--(axis cs:1.76775134719301,8.02620621778674)
--(axis cs:1.76478145281916,7.98492462311558)
--(axis cs:1.76439723403975,7.92462311557789)
--(axis cs:1.76775134719301,7.86611594050637)
--(axis cs:1.76788433223306,7.8643216080402)
--(axis cs:1.7771645837544,7.80402010050251)
--(axis cs:1.79099781910966,7.74371859296482)
--(axis cs:1.80913206317384,7.68341708542714)
--(axis cs:1.83128760498189,7.62311557788945)
--(axis cs:1.83769262486579,7.60826086540766)
--(axis cs:1.86499693572442,7.56281407035176)
--(axis cs:1.90544471558516,7.50251256281407)
--(axis cs:1.90763390253857,7.49954799298979)
--(axis cs:1.97578428478152,7.44221105527638)
--(axis cs:1.97757518021135,7.44078747606784);

\path [draw=color3, semithick]
(axis cs:6.52375822894206,1.10493629242084)
--(axis cs:6.59369950661484,1.09612343146827)
--(axis cs:6.66364078428762,1.09283367216896)
--(axis cs:6.7335820619604,1.09475509091551)
--(axis cs:6.80352333963318,1.10165403722137)
--(axis cs:6.85651208759002,1.1105527638191)
--(axis cs:6.87346461730596,1.11338640458955)
--(axis cs:6.94340589497875,1.12987362285089)
--(axis cs:7.01334717265153,1.15102122009222)
--(axis cs:7.06705802387089,1.17085427135678)
--(axis cs:7.08328845032431,1.17690000842329)
--(axis cs:7.15322972799709,1.20762677920973)
--(axis cs:7.1996311271064,1.23115577889447)
--(axis cs:7.22317100566987,1.24332528726443)
--(axis cs:7.29311228334265,1.28423951095524)
--(axis cs:7.30422344501222,1.29145728643216)
--(axis cs:7.36305356101543,1.33083307078515)
--(axis cs:7.39147545835294,1.35175879396985)
--(axis cs:7.43299483868821,1.38350196608058)
--(axis cs:7.46739308195846,1.41206030150754)
--(axis cs:7.50293611636099,1.44294421531386)
--(axis cs:7.53448775420304,1.47236180904523)
--(axis cs:7.57287739403377,1.51011981511593)
--(axis cs:7.59447851079902,1.53266331658291)
--(axis cs:7.64281867170655,1.58630548341132)
--(axis cs:7.64853432588602,1.5929648241206)
--(axis cs:7.69715400387162,1.65326633165829)
--(axis cs:7.71275994937933,1.67408660598846)
--(axis cs:7.74126060444211,1.71356783919598)
--(axis cs:7.78132526153182,1.77386934673367)
--(axis cs:7.78270122705211,1.77611088398907)
--(axis cs:7.8173982535642,1.83417085427136)
--(axis cs:7.85007675114642,1.89447236180905)
--(axis cs:7.85264250472489,1.8996781891813)
--(axis cs:7.87935701896633,1.95477386934673)
--(axis cs:7.90552668789274,2.01507537688442)
--(axis cs:7.92258378239767,2.05929691824655)
--(axis cs:7.92874768171454,2.07537688442211)
--(axis cs:7.94906706061405,2.1356783919598)
--(axis cs:7.96662976162675,2.19597989949749)
--(axis cs:7.98154267798068,2.25628140703518)
--(axis cs:7.99252506007045,2.30994162713598)
--(axis cs:7.99389155224092,2.31658291457286)
--(axis cs:8.00371223907766,2.37688442211055)
--(axis cs:8.01108882261718,2.43718592964824)
--(axis cs:8.0161006009178,2.49748743718593)
--(axis cs:8.01882832695658,2.55778894472362)
--(axis cs:8.01936041057021,2.61809045226131)
--(axis cs:8.01779962613259,2.67839195979899)
--(axis cs:8.01427023912674,2.73869346733668)
--(axis cs:8.00892535056691,2.79899497487437)
--(axis cs:8.00195411613054,2.85929648241206)
--(axis cs:7.99358833408069,2.91959798994975)
--(axis cs:7.99252506007045,2.92650790496174)
--(axis cs:7.98393874897344,2.97989949748744)
--(axis cs:7.97345627765169,3.04020100502513)
--(axis cs:7.96255735966508,3.10050251256281)
--(axis cs:7.95168824193015,3.1608040201005)
--(axis cs:7.94133574201905,3.22110552763819)
--(axis cs:7.93201238732486,3.28140703517588)
--(axis cs:7.92423682002403,3.34170854271357)
--(axis cs:7.92258378239767,3.35928701919403)
--(axis cs:7.91839851388848,3.40201005025126)
--(axis cs:7.91510318253912,3.46231155778894)
--(axis cs:7.91479346153415,3.52261306532663)
--(axis cs:7.91777116075105,3.58291457286432)
--(axis cs:7.92258378239767,3.62783671853584)
--(axis cs:7.92419694991558,3.64321608040201)
--(axis cs:7.93403251788431,3.7035175879397)
--(axis cs:7.94737671960166,3.76381909547739)
--(axis cs:7.9641199257782,3.82412060301507)
--(axis cs:7.98406591241742,3.88442211055276)
--(axis cs:7.99252506007045,3.90654602705225)
--(axis cs:8.00683231418068,3.94472361809045)
--(axis cs:8.03217241690087,4.00502512562814)
--(axis cs:8.05982097222506,4.06532663316583)
--(axis cs:8.06246633774323,4.07063754627612)
--(axis cs:8.08939455952206,4.12562814070352)
--(axis cs:8.12058254371999,4.18592964824121)
--(axis cs:8.13240761541601,4.20765389738803)
--(axis cs:8.15312287325,4.24623115577889)
--(axis cs:8.18665556423298,4.30653266331658)
--(axis cs:8.20234889308879,4.33394923532725)
--(axis cs:8.22097668754096,4.36683417085427)
--(axis cs:8.25577462438088,4.42713567839196)
--(axis cs:8.27229017076157,4.455392028073)
--(axis cs:8.29088117197968,4.48743718592965)
--(axis cs:8.32603069620455,4.54773869346734)
--(axis cs:8.34223144843435,4.57552205028947)
--(axis cs:8.36110831257648,4.60804020100502)
--(axis cs:8.39588020193734,4.66834170854271)
--(axis cs:8.41217272610713,4.69688133872274)
--(axis cs:8.43027823823118,4.7286432160804)
--(axis cs:8.46412171018703,4.78894472361809)
--(axis cs:8.48211400377991,4.82164242578739)
--(axis cs:8.4973283073557,4.84924623115578)
--(axis cs:8.52984939315224,4.90954773869347)
--(axis cs:8.55205528145269,4.95196697259857)
--(axis cs:8.56146194645122,4.96984924623116)
--(axis cs:8.5923943972859,5.03015075376884)
--(axis cs:8.62199655912547,5.09026620637489)
--(axis cs:8.62208892759218,5.09045226130653)
--(axis cs:8.65126369071398,5.15075376884422)
--(axis cs:8.67912972269224,5.21105527638191)
--(axis cs:8.69193783679825,5.23988961900012)
--(axis cs:8.70608286189104,5.2713567839196)
--(axis cs:8.7320523714824,5.33165829145729)
--(axis cs:8.75670038665547,5.39195979899498)
--(axis cs:8.76187911447103,5.40519926256005)
--(axis cs:8.78058231726901,5.45226130653266)
--(axis cs:8.80328262199148,5.51256281407035)
--(axis cs:8.82467886680232,5.57286432160804)
--(axis cs:8.83182039214381,5.59412917855404)
--(axis cs:8.84519484000669,5.63316582914573)
--(axis cs:8.86462050809786,5.69346733668342)
--(axis cs:8.88276395441889,5.7537688442211)
--(axis cs:8.89965205026672,5.81407035175879)
--(axis cs:8.90176166981659,5.82215649617358)
--(axis cs:8.91572479160401,5.87437185929648)
--(axis cs:8.93059182224589,5.93467336683417)
--(axis cs:8.94420589339733,5.99497487437186)
--(axis cs:8.95658201766033,6.05527638190955)
--(axis cs:8.96773082239119,6.11557788944724)
--(axis cs:8.97170294748937,6.13970681637237)
--(axis cs:8.97783925349008,6.17587939698492)
--(axis cs:8.98679999898787,6.23618090452261)
--(axis cs:8.99448845346335,6.2964824120603)
--(axis cs:9.00089854830672,6.35678391959799)
--(axis cs:9.00601886764207,6.41708542713568)
--(axis cs:9.00983244851838,6.47738693467337)
--(axis cs:9.01231655461221,6.53768844221105)
--(axis cs:9.01344241836164,6.59798994974874)
--(axis cs:9.01317494657939,6.65829145728643)
--(axis cs:9.01147238457254,6.71859296482412)
--(axis cs:9.0082859336403,6.77889447236181)
--(axis cs:9.00355931653609,6.8391959798995)
--(axis cs:8.99722828507134,6.89949748743719)
--(axis cs:8.98922006350577,6.95979899497487)
--(axis cs:8.97945272071006,7.02010050251256)
--(axis cs:8.97170294748937,7.06058084795942)
--(axis cs:8.96790389600412,7.08040201005025)
--(axis cs:8.95456161104916,7.14070351758794)
--(axis cs:8.93916327152272,7.20100502512563)
--(axis cs:8.92157882174341,7.26130653266332)
--(axis cs:8.90176166981659,7.32132030808711)
--(axis cs:8.90166525849004,7.321608040201)
--(axis cs:8.87948516461555,7.38190954773869)
--(axis cs:8.85462396668786,7.44221105527638)
--(axis cs:8.83182039214381,7.49204363885618)
--(axis cs:8.82690150010201,7.50251256281407)
--(axis cs:8.79614991970304,7.56281407035176)
--(axis cs:8.76199817286236,7.62311557788945)
--(axis cs:8.76187911447103,7.62331223926734)
--(axis cs:8.72404892803853,7.68341708542714)
--(axis cs:8.69193783679825,7.7298929474438)
--(axis cs:8.6819250118062,7.74371859296482)
--(axis cs:8.63496882873446,7.80402010050251)
--(axis cs:8.62199655912547,7.81955765744866)
--(axis cs:8.58237386161292,7.8643216080402)
--(axis cs:8.55205528145269,7.89625884082452)
--(axis cs:8.52323559297997,7.92462311557789)
--(axis cs:8.48211400377991,7.96266656870206)
--(axis cs:8.45609639118763,7.98492462311558)
--(axis cs:8.41217272610713,8.0205191274417)
--(axis cs:8.37882509032681,8.04522613065327)
--(axis cs:8.34223144843435,8.07109667497943)
--(axis cs:8.28828002577185,8.10552763819095)
--(axis cs:8.27229017076157,8.11533343956308)
--(axis cs:8.20234889308879,8.15395717843273)
--(axis cs:8.17811200044813,8.16582914572864)
--(axis cs:8.13240761541601,8.18756075366075)
--(axis cs:8.06246633774323,8.21653211455184)
--(axis cs:8.03572159093243,8.22613065326633)
--(axis cs:7.99252506007045,8.24132669873074)
--(axis cs:7.92258378239767,8.26219889594646)
--(axis cs:7.85264250472489,8.27932995723068)
--(axis cs:7.81656903577577,8.28643216080402)
--(axis cs:7.78270122705211,8.29305088696826)
--(axis cs:7.71275994937933,8.30353754827487)
--(axis cs:7.64281867170655,8.31085810607985)
--(axis cs:7.57287739403377,8.31515364963527)
--(axis cs:7.50293611636099,8.31654093121637)
--(axis cs:7.43299483868821,8.31511405049435)
--(axis cs:7.36305356101543,8.31094585580968)
--(axis cs:7.29311228334265,8.30408909084209)
--(axis cs:7.22317100566987,8.29457731078588)
--(axis cs:7.1762978795416,8.28643216080402)
--(axis cs:7.15322972799709,8.28251145681461)
--(axis cs:7.08328845032431,8.26804743646442)
--(axis cs:7.01334717265153,8.25100191032069)
--(axis cs:6.94340589497875,8.23134316381453)
--(axis cs:6.9269748184287,8.22613065326633)
--(axis cs:6.87346461730596,8.20940674991371)
--(axis cs:6.80352333963318,8.18495095649238)
--(axis cs:6.75412159182245,8.16582914572864)
--(axis cs:6.7335820619604,8.15796447386451)
--(axis cs:6.66364078428762,8.12868850197563)
--(axis cs:6.61292526333075,8.10552763819095)
--(axis cs:6.59369950661484,8.09680704762091)
--(axis cs:6.52375822894206,8.06260609729765)
--(axis cs:6.49069629267307,8.04522613065327)
--(axis cs:6.45381695126928,8.02589542292031)
--(axis cs:6.3838756735965,7.98659149534209)
--(axis cs:6.3810675195148,7.98492462311558)
--(axis cs:6.31393439592372,7.9450410105373)
--(axis cs:6.28154514725128,7.92462311557789)
--(axis cs:6.24399311825094,7.90087382239338)
--(axis cs:6.1892406594199,7.8643216080402)
--(axis cs:6.17405184057816,7.85412513794996)
--(axis cs:6.10411056290538,7.80483073837768)
--(axis cs:6.10300463385871,7.80402010050251)
--(axis cs:6.0341692852326,7.75311280559251)
--(axis cs:6.0219645164231,7.74371859296482)
--(axis cs:5.96422800755982,7.69878457940086)
--(axis cs:5.94517005074172,7.68341708542714)
--(axis cs:5.89428672988704,7.64184635486321)
--(axis cs:5.87206102659261,7.62311557788945)
--(axis cs:5.82434545221426,7.58229293230106)
--(axis cs:5.8021783645163,7.56281407035176)
--(axis cs:5.75440417454148,7.52011635261258)
--(axis cs:5.73514572995276,7.50251256281407)
--(axis cs:5.6844628968687,7.45530894736531)
--(axis cs:5.67065506255952,7.44221105527638)
--(axis cs:5.61452161919592,7.38786672512217)
--(axis cs:5.60845514993783,7.38190954773869)
--(axis cs:5.54827780986054,7.321608040201)
--(axis cs:5.54458034152314,7.31782681347561)
--(axis cs:5.48983526017597,7.26130653266332)
--(axis cs:5.47463906385036,7.24522825683598)
--(axis cs:5.43306883781595,7.20100502512563)
--(axis cs:5.40469778617758,7.1700335920796)
--(axis cs:5.37786761686426,7.14070351758794)
--(axis cs:5.3347565085048,7.09228480076236)
--(axis cs:5.32414815796403,7.08040201005025)
--(axis cs:5.27164152239849,7.02010050251256)
--(axis cs:5.26481523083202,7.01206625148718)
--(axis cs:5.22007732643693,6.95979899497487)
--(axis cs:5.19487395315924,6.92945292712456)
--(axis cs:5.16970806806268,6.89949748743719)
--(axis cs:5.12493267548646,6.84452609350206)
--(axis cs:5.12052298619631,6.8391959798995)
--(axis cs:5.07184207979641,6.77889447236181)
--(axis cs:5.05499139781368,6.75736478708581)
--(axis cs:5.02401886768041,6.71859296482412)
--(axis cs:4.9850501201409,6.66815817722532)
--(axis cs:4.97723600864316,6.65829145728643)
--(axis cs:4.93078820276715,6.59798994974874)
--(axis cs:4.91510884246812,6.57696977759372)
--(axis cs:4.88492449860477,6.53768844221105)
--(axis cs:4.84516756479534,6.48408717183587)
--(axis cs:4.84002534023783,6.47738693467337)
--(axis cs:4.79507155818802,6.41708542713568)
--(axis cs:4.77522628712256,6.38950765102967)
--(axis cs:4.75073165751773,6.35678391959799)
--(axis cs:4.7072182706444,6.2964824120603)
--(axis cs:4.70528500944978,6.29371705345922)
--(axis cs:4.66321711050329,6.23618090452261)
--(axis cs:4.635343731777,6.1965459871766)
--(axis cs:4.62006933103147,6.17587939698492)
--(axis cs:4.57709650087037,6.11557788944724)
--(axis cs:4.56540245410422,6.09854310017323)
--(axis cs:4.53400374582509,6.05527638190955)
--(axis cs:4.49546117643144,5.99993787667134)
--(axis cs:4.49178751631215,5.99497487437186)
--(axis cs:4.44880610021893,5.93467336683417)
--(axis cs:4.42551989875866,5.90057250904558)
--(axis cs:4.40638140326627,5.87437185929648)
--(axis cs:4.36418918929876,5.81407035175879)
--(axis cs:4.35557862108588,5.80120612951939)
--(axis cs:4.32137595110751,5.7537688442211)
--(axis cs:4.2856373434131,5.7018121516118)
--(axis cs:4.27941405490767,5.69346733668342)
--(axis cs:4.23653213387031,5.63316582914573)
--(axis cs:4.21569606574032,5.60233458029331)
--(axis cs:4.19392415538323,5.57286432160804)
--(axis cs:4.15166067239838,5.51256281407035)
--(axis cs:4.14575478806753,5.50364049583635)
--(axis cs:4.10823034201189,5.45226130653266)
--(axis cs:4.07581351039476,5.40521423772796)
--(axis cs:4.06564671766837,5.39195979899498)
--(axis cs:4.02221686542426,5.33165829145729)
--(axis cs:4.00587223272198,5.30737732198408)
--(axis cs:3.97854707979719,5.2713567839196)
--(axis cs:3.93593095504919,5.21113750300123)
--(axis cs:3.93586457962184,5.21105527638191)
--(axis cs:3.89095865898732,5.15075376884422)
--(axis cs:3.86598967737641,5.11435386082846)
--(axis cs:3.84694777476147,5.09045226130653)
--(axis cs:3.80309222311059,5.03015075376884)
--(axis cs:3.79604839970363,5.01934822025819)
--(axis cs:3.75765739788903,4.96984924623116)
--(axis cs:3.72610712203085,4.92438478135442)
--(axis cs:3.71353615511896,4.90954773869347)
--(axis cs:3.66879312490784,4.84924623115578)
--(axis cs:3.65616584435807,4.82926339444283)
--(axis cs:3.62354742554786,4.78894472361809)
--(axis cs:3.58622456668529,4.73391416531446)
--(axis cs:3.58136045518885,4.7286432160804)
--(axis cs:3.53772743456573,4.66834170854271)
--(axis cs:3.51628328901251,4.62765356960798)
--(axis cs:3.49995087268459,4.60804020100502)
--(axis cs:3.47049026358005,4.54773869346734)
--(axis cs:3.46616626272927,4.48743718592965)
--(axis cs:3.49921536098281,4.42713567839196)
--(axis cs:3.51628328901251,4.4140816035629)
--(axis cs:3.55481009042169,4.36683417085427)
--(axis cs:3.58622456668529,4.34254604406159)
--(axis cs:3.61882437272708,4.30653266331658)
--(axis cs:3.65616584435807,4.27595198322481)
--(axis cs:3.68351953496153,4.24623115577889)
--(axis cs:3.72610712203085,4.20906995156282)
--(axis cs:3.74718843257982,4.18592964824121)
--(axis cs:3.79604839970363,4.14079438633939)
--(axis cs:3.80964632680709,4.12562814070352)
--(axis cs:3.86598967737641,4.07114198282134)
--(axis cs:3.87113861863764,4.06532663316583)
--(axis cs:3.93140320461201,4.00502512562814)
--(axis cs:3.93593095504919,4.00094938686419)
--(axis cs:3.99096363807292,3.94472361809045)
--(axis cs:4.00587223272198,3.93090306950093)
--(axis cs:4.05117039161028,3.88442211055276)
--(axis cs:4.07581351039476,3.86130587112087)
--(axis cs:4.1124189210122,3.82412060301507)
--(axis cs:4.14575478806753,3.79298949542865)
--(axis cs:4.17516528062537,3.76381909547739)
--(axis cs:4.21569606574032,3.72669580678384)
--(axis cs:4.23994334423553,3.7035175879397)
--(axis cs:4.2856373434131,3.66301696569031)
--(axis cs:4.3073847845695,3.64321608040201)
--(axis cs:4.35557862108588,3.60236400798338)
--(axis cs:4.3782369859367,3.58291457286432)
--(axis cs:4.42551989875866,3.54496316949258)
--(axis cs:4.45337122267357,3.52261306532663)
--(axis cs:4.49546117643144,3.4908740165666)
--(axis cs:4.53376710509407,3.46231155778894)
--(axis cs:4.56540245410422,3.44002075871032)
--(axis cs:4.62044904157898,3.40201005025126)
--(axis cs:4.635343731777,3.39222814726497)
--(axis cs:4.70528500944978,3.34730163902432)
--(axis cs:4.71419800227416,3.34170854271357)
--(axis cs:4.77522628712256,3.30489942313799)
--(axis cs:4.81542247284448,3.28140703517588)
--(axis cs:4.84516756479534,3.26454476063225)
--(axis cs:4.91510884246812,3.22585562785016)
--(axis cs:4.92382645561339,3.22110552763819)
--(axis cs:4.9850501201409,3.18823254527432)
--(axis cs:5.03683301875377,3.1608040201005)
--(axis cs:5.05499139781368,3.15120865311253)
--(axis cs:5.12493267548646,3.11397651883081)
--(axis cs:5.14987407510355,3.10050251256281)
--(axis cs:5.19487395315924,3.07570356720027)
--(axis cs:5.25701950055598,3.04020100502513)
--(axis cs:5.26481523083202,3.03558031955246)
--(axis cs:5.3347565085048,2.99173687418751)
--(axis cs:5.35240349111861,2.97989949748744)
--(axis cs:5.40469778617758,2.94229940475423)
--(axis cs:5.43356348694786,2.91959798994975)
--(axis cs:5.47463906385036,2.88408406577812)
--(axis cs:5.50046450229939,2.85929648241206)
--(axis cs:5.54458034152314,2.81130325469448)
--(axis cs:5.55468454085519,2.79899497487437)
--(axis cs:5.59770412747247,2.73869346733668)
--(axis cs:5.61452161919592,2.71091814471601)
--(axis cs:5.63204552527063,2.67839195979899)
--(axis cs:5.65932321346246,2.61809045226131)
--(axis cs:5.68163050088992,2.55778894472362)
--(axis cs:5.6844628968687,2.54886432464936)
--(axis cs:5.69911695945973,2.49748743718593)
--(axis cs:5.71355744085893,2.43718592964824)
--(axis cs:5.72585994263026,2.37688442211055)
--(axis cs:5.73667762487094,2.31658291457286)
--(axis cs:5.74658104415271,2.25628140703518)
--(axis cs:5.75440417454148,2.20685057057057)
--(axis cs:5.75600072386043,2.19597989949749)
--(axis cs:5.7651341826796,2.1356783919598)
--(axis cs:5.77472786633079,2.07537688442211)
--(axis cs:5.7851526597046,2.01507537688442)
--(axis cs:5.79676482693111,1.95477386934673)
--(axis cs:5.80991594159614,1.89447236180905)
--(axis cs:5.82434545221426,1.83664856279344)
--(axis cs:5.82494795443299,1.83417085427136)
--(axis cs:5.84189655258839,1.77386934673367)
--(axis cs:5.86153359357165,1.71356783919598)
--(axis cs:5.88430090694599,1.65326633165829)
--(axis cs:5.89428672988704,1.63018707487759)
--(axis cs:5.91063913334232,1.5929648241206)
--(axis cs:5.94123217554201,1.53266331658291)
--(axis cs:5.96422800755982,1.49326395768997)
--(axis cs:5.97699248995961,1.47236180904523)
--(axis cs:6.01910294070725,1.41206030150754)
--(axis cs:6.0341692852326,1.39302409135074)
--(axis cs:6.0695066641902,1.35175879396985)
--(axis cs:6.10411056290538,1.3161100848085)
--(axis cs:6.13077313021873,1.29145728643216)
--(axis cs:6.17405184057816,1.25566212942703)
--(axis cs:6.20823067603604,1.23115577889447)
--(axis cs:6.24399311825094,1.20786985943318)
--(axis cs:6.3124664825548,1.17085427135678)
--(axis cs:6.31393439592372,1.17012220748017)
--(axis cs:6.3838756735965,1.14138864563982)
--(axis cs:6.45381695126928,1.11982885116487)
--(axis cs:6.49652787049089,1.1105527638191)
--(axis cs:6.52375822894206,1.10493629242084);

\path [draw=color3, semithick]
(axis cs:0.508808349082964,2.36539046292128)
--(axis cs:0.578749626755744,2.34598042435249)
--(axis cs:0.648690904428524,2.34349177775943)
--(axis cs:0.718632182101304,2.35163353448429)
--(axis cs:0.788573459774085,2.36691260223726)
--(axis cs:0.821249014650686,2.37688442211055)
--(axis cs:0.858514737446865,2.38839935687005)
--(axis cs:0.928456015119645,2.41468285307563)
--(axis cs:0.981861317698076,2.43718592964824)
--(axis cs:0.998397292792425,2.44424533906914)
--(axis cs:1.06833857046521,2.47785131379894)
--(axis cs:1.10653185049756,2.49748743718593)
--(axis cs:1.13827984813799,2.5140393782264)
--(axis cs:1.20822112581077,2.55259503862029)
--(axis cs:1.21705679749827,2.55778894472362)
--(axis cs:1.27816240348355,2.59425327792334)
--(axis cs:1.31686938414897,2.61809045226131)
--(axis cs:1.34810368115633,2.63764488274089)
--(axis cs:1.41142727813938,2.678391959799)
--(axis cs:1.41804495882911,2.6827271250587)
--(axis cs:1.48798623650189,2.73016646531431)
--(axis cs:1.50027824097967,2.73869346733668)
--(axis cs:1.55792751417467,2.7794590008391)
--(axis cs:1.58517722663325,2.79899497487437)
--(axis cs:1.62786879184745,2.8302403002853)
--(axis cs:1.66715821942829,2.85929648241206)
--(axis cs:1.69781006952023,2.8824732826836)
--(axis cs:1.74656107676397,2.91959798994975)
--(axis cs:1.76775134719301,2.93612292486205)
--(axis cs:1.82367374353381,2.97989949748744)
--(axis cs:1.83769262486579,2.99115631565096)
--(axis cs:1.89874046677712,3.04020100502513)
--(axis cs:1.90763390253857,3.04754277222106)
--(axis cs:1.97196849223277,3.10050251256281)
--(axis cs:1.97757518021135,3.1052540025767)
--(axis cs:2.04353354822848,3.1608040201005)
--(axis cs:2.04751645788413,3.16426428854896)
--(axis cs:2.11358434133361,3.22110552763819)
--(axis cs:2.11745773555691,3.22455065195999)
--(axis cs:2.18224622342606,3.28140703517588)
--(axis cs:2.18739901322969,3.2860929525451)
--(axis cs:2.24962413498091,3.34170854271357)
--(axis cs:2.25734029090247,3.348873848836)
--(axis cs:2.31580487872914,3.40201005025126)
--(axis cs:2.32728156857525,3.41287853080356)
--(axis cs:2.38085872485294,3.46231155778894)
--(axis cs:2.39722284624803,3.4780941024906)
--(axis cs:2.44484028441219,3.52261306532663)
--(axis cs:2.46716412392081,3.54450844858283)
--(axis cs:2.50778849650336,3.58291457286432)
--(axis cs:2.53710540159359,3.61210835115773)
--(axis cs:2.56972542866549,3.64321608040201)
--(axis cs:2.60704667926637,3.68087651453938)
--(axis cs:2.6306533336737,3.7035175879397)
--(axis cs:2.67698795693915,3.75078697616634)
--(axis cs:2.69054892206613,3.76381909547739)
--(axis cs:2.74692923461193,3.82179807136839)
--(axis cs:2.749352836125,3.82412060301507)
--(axis cs:2.80724825863794,3.88442211055276)
--(axis cs:2.81687051228471,3.89535236442861)
--(axis cs:2.86420129632134,3.94472361809045)
--(axis cs:2.88681178995749,3.97065557037286)
--(axis cs:2.92003696552064,4.00502512562814)
--(axis cs:2.95675306763027,4.04732121116888)
--(axis cs:2.97449966756747,4.06532663316583)
--(axis cs:3.02669434530305,4.12525137444599)
--(axis cs:3.0270794969926,4.12562814070352)
--(axis cs:3.0791196547041,4.18592964824121)
--(axis cs:3.09663562297583,4.21036938258699)
--(axis cs:3.12874128156233,4.2462311557789)
--(axis cs:3.16657690064861,4.29957224834815)
--(axis cs:3.17335048856126,4.30653266331658)
--(axis cs:3.21332330436856,4.36683417085427)
--(axis cs:3.23422016649576,4.42713567839196)
--(axis cs:3.22321313452585,4.48743718592965)
--(axis cs:3.16657690064861,4.5365587675448)
--(axis cs:3.15420936074008,4.54773869346734)
--(axis cs:3.09663562297583,4.57548313407475)
--(axis cs:3.02669434530305,4.6059033102237)
--(axis cs:3.02125622457873,4.60804020100502)
--(axis cs:2.95675306763027,4.62593994957958)
--(axis cs:2.88681178995749,4.6407213360937)
--(axis cs:2.81687051228471,4.65005044983255)
--(axis cs:2.74692923461193,4.65370589249073)
--(axis cs:2.67698795693915,4.6517429319972)
--(axis cs:2.60704667926637,4.64438492836398)
--(axis cs:2.53710540159359,4.63194743450192)
--(axis cs:2.46716412392081,4.61478631423565)
--(axis cs:2.44633539436909,4.60804020100502)
--(axis cs:2.39722284624803,4.59216205530148)
--(axis cs:2.32728156857525,4.56515028052511)
--(axis cs:2.28854525933356,4.54773869346734)
--(axis cs:2.25734029090247,4.53384672862948)
--(axis cs:2.18739901322969,4.49853520735081)
--(axis cs:2.16784928259094,4.48743718592965)
--(axis cs:2.11745773555691,4.45926090732701)
--(axis cs:2.06446462354117,4.42713567839196)
--(axis cs:2.04751645788413,4.4170243975344)
--(axis cs:1.97757518021135,4.37169834639695)
--(axis cs:1.9706600073737,4.36683417085427)
--(axis cs:1.90763390253857,4.32330886680128)
--(axis cs:1.88475215021632,4.30653266331658)
--(axis cs:1.83769262486579,4.27264239856933)
--(axis cs:1.80297365267782,4.24623115577889)
--(axis cs:1.76775134719301,4.21989037011979)
--(axis cs:1.72456756150356,4.18592964824121)
--(axis cs:1.69781006952023,4.16521891826103)
--(axis cs:1.64897612424051,4.12562814070352)
--(axis cs:1.62786879184745,4.10876169832465)
--(axis cs:1.5757924340229,4.06532663316583)
--(axis cs:1.55792751417467,4.05061560392448)
--(axis cs:1.50472379338461,4.00502512562814)
--(axis cs:1.48798623650189,3.99083872104816)
--(axis cs:1.43556364762801,3.94472361809045)
--(axis cs:1.41804495882911,3.92944987827677)
--(axis cs:1.36816984065731,3.88442211055276)
--(axis cs:1.34810368115633,3.86642924510973)
--(axis cs:1.30244761893303,3.82412060301507)
--(axis cs:1.27816240348355,3.80171953977075)
--(axis cs:1.23833629418731,3.76381909547739)
--(axis cs:1.20822112581077,3.73522751481761)
--(axis cs:1.17579881281432,3.7035175879397)
--(axis cs:1.13827984813799,3.66682548170535)
--(axis cs:1.1148137038804,3.64321608040201)
--(axis cs:1.06833857046521,3.5963527095501)
--(axis cs:1.05536901763447,3.58291457286432)
--(axis cs:0.998397292792425,3.52361658847114)
--(axis cs:0.997457947041642,3.52261306532663)
--(axis cs:0.942287830927223,3.46231155778894)
--(axis cs:0.928456015119645,3.44703772511622)
--(axis cs:0.888778604614653,3.40201005025126)
--(axis cs:0.858514737446865,3.36727332703338)
--(axis cs:0.836818840793026,3.34170854271357)
--(axis cs:0.788573459774085,3.28408129454841)
--(axis cs:0.786390232932403,3.28140703517588)
--(axis cs:0.739287816090404,3.22110552763819)
--(axis cs:0.718632182101304,3.19407410729316)
--(axis cs:0.693874132739706,3.1608040201005)
--(axis cs:0.650027535650659,3.10050251256281)
--(axis cs:0.648690904428524,3.09853281564359)
--(axis cs:0.610199008493188,3.04020100502513)
--(axis cs:0.578749626755744,2.99122765828543)
--(axis cs:0.57166570868829,2.97989949748744)
--(axis cs:0.537164259287972,2.91959798994975)
--(axis cs:0.508808349082964,2.8673943008716)
--(axis cs:0.504531188591431,2.85929648241206)
--(axis cs:0.476928757430183,2.79899497487437)
--(axis cs:0.452161389048832,2.73869346733668)
--(axis cs:0.438867071410183,2.69912391870105)
--(axis cs:0.432130684479398,2.67839195979899)
--(axis cs:0.418709945415522,2.61809045226131)
--(axis cs:0.412175218593907,2.55778894472362)
--(axis cs:0.415460825025307,2.49748743718593)
--(axis cs:0.433516102634659,2.43718592964824)
--(axis cs:0.438867071410183,2.42811791871531)
--(axis cs:0.489449619675323,2.37688442211055)
--(axis cs:0.508808349082964,2.36539046292128);

\path [draw=color4, semithick]
(axis cs:6.52375822894206,1.41000904929974)
--(axis cs:6.59369950661484,1.3881533186179)
--(axis cs:6.66364078428762,1.37486471235297)
--(axis cs:6.7335820619604,1.36942587074381)
--(axis cs:6.80352333963318,1.37123639376138)
--(axis cs:6.87346461730596,1.37981315595635)
--(axis cs:6.94340589497875,1.39478876610809)
--(axis cs:7.00047822719674,1.41206030150754)
--(axis cs:7.01334717265153,1.41606968756926)
--(axis cs:7.08328845032431,1.44422089736442)
--(axis cs:7.14087013178169,1.47236180904523)
--(axis cs:7.15322972799709,1.47864847210579)
--(axis cs:7.22317100566987,1.52048928224019)
--(axis cs:7.24096327946558,1.53266331658291)
--(axis cs:7.29311228334265,1.57020428411958)
--(axis cs:7.32131156451725,1.5929648241206)
--(axis cs:7.36305356101543,1.62872856158296)
--(axis cs:7.38903468593558,1.65326633165829)
--(axis cs:7.43299483868821,1.69773967625445)
--(axis cs:7.4474034944063,1.71356783919598)
--(axis cs:7.49819160546751,1.77386934673367)
--(axis cs:7.50293611636099,1.78000806751592)
--(axis cs:7.5420154263098,1.83417085427136)
--(axis cs:7.57287739403377,1.88128689142631)
--(axis cs:7.58104356845989,1.89447236180905)
--(axis cs:7.61457163515776,1.95477386934673)
--(axis cs:7.64281867170655,2.01199289417134)
--(axis cs:7.64427507443936,2.01507537688442)
--(axis cs:7.66907349617599,2.07537688442211)
--(axis cs:7.69031236857721,2.1356783919598)
--(axis cs:7.70805093487109,2.19597989949749)
--(axis cs:7.71275994937933,2.21606967755498)
--(axis cs:7.72189165373018,2.25628140703518)
--(axis cs:7.73217219711291,2.31658291457286)
--(axis cs:7.73912509802386,2.37688442211055)
--(axis cs:7.74277860118208,2.43718592964824)
--(axis cs:7.74316569800651,2.49748743718593)
--(axis cs:7.74033439262468,2.55778894472362)
--(axis cs:7.73435932384771,2.61809045226131)
--(axis cs:7.72535457944106,2.67839195979899)
--(axis cs:7.71348728408501,2.73869346733668)
--(axis cs:7.71275994937933,2.74180015990858)
--(axis cs:7.6980740436127,2.79899497487437)
--(axis cs:7.68011834526405,2.85929648241206)
--(axis cs:7.66011247765897,2.91959798994975)
--(axis cs:7.64281867170655,2.96834528497477)
--(axis cs:7.63825858965528,2.97989949748744)
--(axis cs:7.61408187761038,3.04020100502513)
--(axis cs:7.5898869170332,3.10050251256281)
--(axis cs:7.57287739403377,3.14474931711571)
--(axis cs:7.5660016117681,3.1608040201005)
--(axis cs:7.54263536893751,3.22110552763819)
--(axis cs:7.5224611019997,3.28140703517588)
--(axis cs:7.50637603199813,3.34170854271357)
--(axis cs:7.50293611636099,3.36010106689267)
--(axis cs:7.49440048267742,3.40201005025126)
--(axis cs:7.48802607799123,3.46231155778894)
--(axis cs:7.48781917478266,3.52261306532663)
--(axis cs:7.4937789314075,3.58291457286432)
--(axis cs:7.50293611636099,3.62899627844382)
--(axis cs:7.50552927961487,3.64321608040201)
--(axis cs:7.52203827004051,3.7035175879397)
--(axis cs:7.54354642101218,3.76381909547739)
--(axis cs:7.5695878696767,3.82412060301507)
--(axis cs:7.57287739403377,3.83058843058051)
--(axis cs:7.59850104631699,3.88442211055276)
--(axis cs:7.63076065482066,3.94472361809045)
--(axis cs:7.64281867170655,3.96506105365904)
--(axis cs:7.66524348308554,4.00502512562814)
--(axis cs:7.70183669021034,4.06532663316583)
--(axis cs:7.71275994937933,4.08211269083126)
--(axis cs:7.73979647759569,4.12562814070352)
--(axis cs:7.77913123828507,4.18592964824121)
--(axis cs:7.78270122705211,4.19113603223374)
--(axis cs:7.81902913424233,4.24623115577889)
--(axis cs:7.85264250472489,4.29581374039413)
--(axis cs:7.85967008240333,4.30653266331658)
--(axis cs:7.90042938817061,4.36683417085427)
--(axis cs:7.92258378239767,4.39909562206085)
--(axis cs:7.94130345305935,4.42713567839196)
--(axis cs:7.98199327574852,4.48743718592965)
--(axis cs:7.99252506007045,4.50291281992367)
--(axis cs:8.02231993151705,4.54773869346734)
--(axis cs:8.06215695680057,4.60804020100502)
--(axis cs:8.06246633774323,4.60850728959496)
--(axis cs:8.10134007666569,4.66834170854271)
--(axis cs:8.13240761541601,4.71696185917864)
--(axis cs:8.1397576970948,4.7286432160804)
--(axis cs:8.17733264416504,4.78894472361809)
--(axis cs:8.20234889308879,4.83000019581138)
--(axis cs:8.21394136558312,4.84924623115578)
--(axis cs:8.24955514929032,4.90954773869347)
--(axis cs:8.27229017076157,4.94916766694052)
--(axis cs:8.28406608241886,4.96984924623116)
--(axis cs:8.31749089670732,5.03015075376884)
--(axis cs:8.34223144843435,5.07644798460562)
--(axis cs:8.34968527631159,5.09045226130653)
--(axis cs:8.38078723941495,5.15075376884422)
--(axis cs:8.41051048332653,5.21105527638191)
--(axis cs:8.41217272610713,5.21454954068527)
--(axis cs:8.43919902650475,5.2713567839196)
--(axis cs:8.46649207490903,5.33165829145729)
--(axis cs:8.48211400377991,5.36788082885675)
--(axis cs:8.49253953512422,5.39195979899498)
--(axis cs:8.51739289729097,5.45226130653266)
--(axis cs:8.54083170161881,5.51256281407035)
--(axis cs:8.55205528145269,5.54313884710317)
--(axis cs:8.56305630754281,5.57286432160804)
--(axis cs:8.58404722276669,5.63316582914573)
--(axis cs:8.60363579476153,5.69346733668342)
--(axis cs:8.62184272360784,5.75376884422111)
--(axis cs:8.62199655912547,5.75431758999175)
--(axis cs:8.63896655686565,5.81407035175879)
--(axis cs:8.65469252072008,5.87437185929648)
--(axis cs:8.66903049701988,5.93467336683417)
--(axis cs:8.68198852426087,5.99497487437186)
--(axis cs:8.69193783679825,6.04678396191534)
--(axis cs:8.69359811847384,6.05527638190955)
--(axis cs:8.70396789919565,6.11557788944724)
--(axis cs:8.71291257670223,6.17587939698492)
--(axis cs:8.72042222751118,6.23618090452261)
--(axis cs:8.72648094984729,6.2964824120603)
--(axis cs:8.73106657754475,6.35678391959799)
--(axis cs:8.73415036818658,6.41708542713568)
--(axis cs:8.73569665817254,6.47738693467337)
--(axis cs:8.73566247770996,6.53768844221105)
--(axis cs:8.73399711881342,6.59798994974874)
--(axis cs:8.73064164929831,6.65829145728643)
--(axis cs:8.7255283654695,6.71859296482412)
--(axis cs:8.71858017574968,6.77889447236181)
--(axis cs:8.70970990686174,6.8391959798995)
--(axis cs:8.69881952337477,6.89949748743719)
--(axis cs:8.69193783679825,6.93166879566497)
--(axis cs:8.68582476414306,6.95979899497487)
--(axis cs:8.6705957069239,7.02010050251256)
--(axis cs:8.65295467640881,7.08040201005025)
--(axis cs:8.63274318521309,7.14070351758794)
--(axis cs:8.62199655912547,7.16932849087659)
--(axis cs:8.60973480414153,7.20100502512563)
--(axis cs:8.5836898067246,7.26130653266332)
--(axis cs:8.55441516017421,7.321608040201)
--(axis cs:8.55205528145269,7.32608216571752)
--(axis cs:8.52128677958297,7.38190954773869)
--(axis cs:8.4842487765531,7.44221105527638)
--(axis cs:8.48211400377991,7.44543942756174)
--(axis cs:8.44221453779054,7.50251256281407)
--(axis cs:8.41217272610713,7.54171153155042)
--(axis cs:8.39490428066209,7.56281407035176)
--(axis cs:8.34223144843435,7.62213504755002)
--(axis cs:8.34129170997606,7.62311557788945)
--(axis cs:8.2794837560548,7.68341708542714)
--(axis cs:8.27229017076157,7.68998219722979)
--(axis cs:8.20775649510438,7.74371859296482)
--(axis cs:8.20234889308879,7.7479633594354)
--(axis cs:8.13240761541601,7.79764104195674)
--(axis cs:8.12234276396896,7.80402010050251)
--(axis cs:8.06246633774323,7.84021345887009)
--(axis cs:8.01678079568713,7.8643216080402)
--(axis cs:7.99252506007045,7.87661994713394)
--(axis cs:7.92258378239767,7.90745937057012)
--(axis cs:7.87657526815588,7.92462311557789)
--(axis cs:7.85264250472489,7.93329272993733)
--(axis cs:7.78270122705211,7.95453089759937)
--(axis cs:7.71275994937933,7.97149648258551)
--(axis cs:7.64281867170655,7.98446285623385)
--(axis cs:7.63937292996914,7.98492462311558)
--(axis cs:7.57287739403377,7.99372347834298)
--(axis cs:7.50293611636099,7.99941225312731)
--(axis cs:7.43299483868821,8.00168692296099)
--(axis cs:7.36305356101543,8.00067951834532)
--(axis cs:7.29311228334265,7.99649576977108)
--(axis cs:7.22317100566987,7.98921684962052)
--(axis cs:7.19414412634348,7.98492462311558)
--(axis cs:7.15322972799709,7.97897134065037)
--(axis cs:7.08328845032431,7.96582580052027)
--(axis cs:7.01334717265153,7.94975525833911)
--(axis cs:6.94340589497875,7.93076131476401)
--(axis cs:6.92377771984106,7.92462311557789)
--(axis cs:6.87346461730596,7.90902947718095)
--(axis cs:6.80352333963318,7.8844689656975)
--(axis cs:6.75219929997642,7.8643216080402)
--(axis cs:6.7335820619604,7.85704884744601)
--(axis cs:6.66364078428762,7.82692957058264)
--(axis cs:6.61510890046198,7.80402010050251)
--(axis cs:6.59369950661484,7.79392254117458)
--(axis cs:6.52375822894206,7.75816113553783)
--(axis cs:6.49753434716774,7.74371859296482)
--(axis cs:6.45381695126928,7.71956919001228)
--(axis cs:6.39286052353315,7.68341708542714)
--(axis cs:6.3838756735965,7.67805893651084)
--(axis cs:6.31393439592372,7.63374314908528)
--(axis cs:6.29808492332028,7.62311557788945)
--(axis cs:6.24399311825094,7.58651319581189)
--(axis cs:6.21078210156178,7.56281407035176)
--(axis cs:6.17405184057816,7.53630155503928)
--(axis cs:6.12942456254701,7.50251256281407)
--(axis cs:6.10411056290538,7.48308114768159)
--(axis cs:6.05309010829453,7.44221105527638)
--(axis cs:6.0341692852326,7.42681060560922)
--(axis cs:5.98104478550135,7.38190954773869)
--(axis cs:5.96422800755982,7.36743622557195)
--(axis cs:5.9127029729447,7.321608040201)
--(axis cs:5.89428672988704,7.30489420026685)
--(axis cs:5.84759729281738,7.26130653266332)
--(axis cs:5.82434545221426,7.23911318565746)
--(axis cs:5.7853557404233,7.20100502512563)
--(axis cs:5.75440417454148,7.17001725728211)
--(axis cs:5.72568419873928,7.14070351758794)
--(axis cs:5.6844628968687,7.09752929680386)
--(axis cs:5.66835303298646,7.08040201005025)
--(axis cs:5.61452161919592,7.02157483212918)
--(axis cs:5.61318682885298,7.02010050251256)
--(axis cs:5.55985703767635,6.95979899497487)
--(axis cs:5.54458034152314,6.94200094242943)
--(axis cs:5.50831188913034,6.89949748743719)
--(axis cs:5.47463906385036,6.85875925615867)
--(axis cs:5.45849595405773,6.8391959798995)
--(axis cs:5.41026553059236,6.77889447236181)
--(axis cs:5.40469778617758,6.77172876874477)
--(axis cs:5.3632829662125,6.71859296482412)
--(axis cs:5.3347565085048,6.68066017760452)
--(axis cs:5.31781202039256,6.65829145728643)
--(axis cs:5.27365946308934,6.59798994974874)
--(axis cs:5.26481523083202,6.58550699289516)
--(axis cs:5.23052394245671,6.53768844221105)
--(axis cs:5.19487395315924,6.48598084622111)
--(axis cs:5.18885176216709,6.47738693467337)
--(axis cs:5.14799102059411,6.41708542713568)
--(axis cs:5.12493267548646,6.38166437396433)
--(axis cs:5.10838997315406,6.35678391959799)
--(axis cs:5.06982494905457,6.2964824120603)
--(axis cs:5.05499139781368,6.27233679674291)
--(axis cs:5.03219223971991,6.23618090452261)
--(axis cs:4.99576154954341,6.17587939698492)
--(axis cs:4.9850501201409,6.15738541103923)
--(axis cs:4.96007013765927,6.11557788944724)
--(axis cs:4.92565965311565,6.05527638190955)
--(axis cs:4.91510884246812,6.03592204666464)
--(axis cs:4.89196228012628,5.99497487437186)
--(axis cs:4.85950615946701,5.93467336683417)
--(axis cs:4.84516756479534,5.90665587054774)
--(axis cs:4.82794443152475,5.87437185929648)
--(axis cs:4.79742829271673,5.81407035175879)
--(axis cs:4.77522628712256,5.7676799785398)
--(axis cs:4.76824814897323,5.75376884422111)
--(axis cs:4.73971479426385,5.69346733668342)
--(axis cs:4.7128915626387,5.63316582914573)
--(axis cs:4.70528500944978,5.61487975092839)
--(axis cs:4.68684883347378,5.57286432160804)
--(axis cs:4.66219845343906,5.51256281407035)
--(axis cs:4.63933300843498,5.45226130653266)
--(axis cs:4.635343731777,5.44079422034838)
--(axis cs:4.61730266788807,5.39195979899498)
--(axis cs:4.59696402986365,5.33165829145729)
--(axis cs:4.57855728221061,5.2713567839196)
--(axis cs:4.56540245410422,5.22304940216128)
--(axis cs:4.56190961073778,5.21105527638191)
--(axis cs:4.54659189708841,5.15075376884422)
--(axis cs:4.53343918233631,5.09045226130653)
--(axis cs:4.52250239030805,5.03015075376884)
--(axis cs:4.51384180703946,4.96984924623116)
--(axis cs:4.5075275951372,4.90954773869347)
--(axis cs:4.50364047116405,4.84924623115578)
--(axis cs:4.50227255786535,4.78894472361809)
--(axis cs:4.50352842327469,4.7286432160804)
--(axis cs:4.50752631860543,4.66834170854271)
--(axis cs:4.51439962622817,4.60804020100502)
--(axis cs:4.52429852777073,4.54773869346734)
--(axis cs:4.53739190019936,4.48743718592965)
--(axis cs:4.55386944428548,4.42713567839196)
--(axis cs:4.56540245410422,4.39212058314117)
--(axis cs:4.57355477463758,4.36683417085427)
--(axis cs:4.59641492150803,4.30653266331658)
--(axis cs:4.62326276067759,4.24623115577889)
--(axis cs:4.635343731777,4.22239856761784)
--(axis cs:4.65373385140895,4.18592964824121)
--(axis cs:4.6883300005828,4.12562814070352)
--(axis cs:4.70528500944978,4.09926292700624)
--(axis cs:4.72729532531334,4.06532663316583)
--(axis cs:4.77116714832961,4.00502512562814)
--(axis cs:4.77522628712256,3.99992307441294)
--(axis cs:4.82011593713215,3.94472361809045)
--(axis cs:4.84516756479534,3.91677670958513)
--(axis cs:4.87510976185617,3.88442211055276)
--(axis cs:4.91510884246812,3.8447725892625)
--(axis cs:4.93681533625942,3.82412060301507)
--(axis cs:4.9850501201409,3.78155729310869)
--(axis cs:5.00616048098673,3.76381909547739)
--(axis cs:5.05499139781368,3.72533966935355)
--(axis cs:5.08425296675164,3.7035175879397)
--(axis cs:5.12493267548646,3.67473985692)
--(axis cs:5.17218933385048,3.64321608040201)
--(axis cs:5.19487395315924,3.62868894156176)
--(axis cs:5.26481523083202,3.58635426781231)
--(axis cs:5.27079425919083,3.58291457286432)
--(axis cs:5.3347565085048,3.54690325401376)
--(axis cs:5.38029895859876,3.52261306532663)
--(axis cs:5.40469778617758,3.50969168684535)
--(axis cs:5.47463906385036,3.4740215561544)
--(axis cs:5.49838936760118,3.46231155778894)
--(axis cs:5.54458034152314,3.43912845033157)
--(axis cs:5.61452161919592,3.40462891548919)
--(axis cs:5.61989563405165,3.40201005025126)
--(axis cs:5.6844628968687,3.36898992419381)
--(axis cs:5.73699694982225,3.34170854271357)
--(axis cs:5.75440417454148,3.3319853261218)
--(axis cs:5.82434545221426,3.29161466695576)
--(axis cs:5.84134347038777,3.28140703517588)
--(axis cs:5.89428672988704,3.24551265206859)
--(axis cs:5.92791675396426,3.22110552763819)
--(axis cs:5.96422800755982,3.190007509747)
--(axis cs:5.99566576008701,3.1608040201005)
--(axis cs:6.0341692852326,3.11588248585996)
--(axis cs:6.04625576161323,3.10050251256281)
--(axis cs:6.08242419842799,3.04020100502513)
--(axis cs:6.10411056290538,2.98787164453075)
--(axis cs:6.10714568741185,2.97989949748744)
--(axis cs:6.12295925150708,2.91959798994975)
--(axis cs:6.13202892625624,2.85929648241206)
--(axis cs:6.13610675669293,2.79899497487437)
--(axis cs:6.13657953284303,2.73869346733668)
--(axis cs:6.13454822574422,2.67839195979899)
--(axis cs:6.13089242184303,2.61809045226131)
--(axis cs:6.12632190789707,2.55778894472362)
--(axis cs:6.12141772784417,2.49748743718593)
--(axis cs:6.11666485866195,2.43718592964824)
--(axis cs:6.11247835361194,2.37688442211055)
--(axis cs:6.10922448583465,2.31658291457286)
--(axis cs:6.10723814039647,2.25628140703518)
--(axis cs:6.10683746540113,2.19597989949749)
--(axis cs:6.10833660498886,2.1356783919598)
--(axis cs:6.112057195218,2.07537688442211)
--(axis cs:6.11833920241022,2.01507537688442)
--(axis cs:6.12755161722918,1.95477386934673)
--(axis cs:6.14010348238225,1.89447236180905)
--(axis cs:6.15645572473845,1.83417085427136)
--(axis cs:6.17405184057816,1.78274014533833)
--(axis cs:6.17726497370671,1.77386934673367)
--(axis cs:6.20407227957777,1.71356783919598)
--(axis cs:6.23700624798182,1.65326633165829)
--(axis cs:6.24399311825094,1.64243389771617)
--(axis cs:6.27949582220463,1.5929648241206)
--(axis cs:6.31393439592372,1.5526343593705)
--(axis cs:6.33366934653417,1.53266331658291)
--(axis cs:6.3838756735965,1.48904201833997)
--(axis cs:6.40725227718179,1.47236180904523)
--(axis cs:6.45381695126928,1.44321683598081)
--(axis cs:6.5189697627583,1.41206030150754)
--(axis cs:6.52375822894206,1.41000904929974);

\path [draw=color5, semithick]
(axis cs:6.66364078428762,1.76011353994146)
--(axis cs:6.7335820619604,1.72951670783406)
--(axis cs:6.80352333963318,1.71494747043475)
--(axis cs:6.87346461730596,1.71445308213282)
--(axis cs:6.94340589497875,1.72637529165846)
--(axis cs:7.01334717265153,1.74935523565947)
--(axis cs:7.06493259473216,1.77386934673367)
--(axis cs:7.08328845032431,1.78339152179088)
--(axis cs:7.15322972799709,1.83050889891698)
--(axis cs:7.15768123056653,1.83417085427136)
--(axis cs:7.22317100566987,1.89371099693084)
--(axis cs:7.22388667768389,1.89447236180905)
--(axis cs:7.2739517389057,1.95477386934673)
--(axis cs:7.29311228334265,1.98117329752628)
--(axis cs:7.31465773921626,2.01507537688442)
--(axis cs:7.34712553962477,2.07537688442211)
--(axis cs:7.36305356101543,2.11166768035524)
--(axis cs:7.37247978189825,2.1356783919598)
--(axis cs:7.39040128043781,2.19597989949749)
--(axis cs:7.4027179061925,2.25628140703518)
--(axis cs:7.40922024599959,2.31658291457286)
--(axis cs:7.40969616730197,2.37688442211055)
--(axis cs:7.40395776672195,2.43718592964824)
--(axis cs:7.39187542407599,2.49748743718593)
--(axis cs:7.37341885864651,2.55778894472362)
--(axis cs:7.36305356101543,2.58361148004291)
--(axis cs:7.34588485444658,2.61809045226131)
--(axis cs:7.30909604038435,2.67839195979899)
--(axis cs:7.29311228334265,2.70113729204087)
--(axis cs:7.2586683358784,2.73869346733668)
--(axis cs:7.22317100566987,2.77408853399236)
--(axis cs:7.18825875327322,2.79899497487437)
--(axis cs:7.15322972799709,2.82321834705423)
--(axis cs:7.08328845032431,2.85430094191066)
--(axis cs:7.05975074445829,2.85929648241206)
--(axis cs:7.01334717265153,2.86961151748425)
--(axis cs:6.94340589497875,2.86905007891723)
--(axis cs:6.90384732746126,2.85929648241206)
--(axis cs:6.87346461730596,2.85180416812364)
--(axis cs:6.80352333963318,2.81683680520472)
--(axis cs:6.78040770751305,2.79899497487437)
--(axis cs:6.7335820619604,2.76180719754965)
--(axis cs:6.71208494523929,2.73869346733668)
--(axis cs:6.66364078428762,2.68381126312686)
--(axis cs:6.6598207777312,2.67839195979899)
--(axis cs:6.61927594436091,2.61809045226131)
--(axis cs:6.59369950661484,2.57635860614544)
--(axis cs:6.58408148764229,2.55778894472362)
--(axis cs:6.55558671660607,2.49748743718593)
--(axis cs:6.53079649877434,2.43718592964824)
--(axis cs:6.52375822894206,2.41716404995327)
--(axis cs:6.51128054483413,2.37688442211055)
--(axis cs:6.49627300935549,2.31658291457286)
--(axis cs:6.48535033748175,2.25628140703518)
--(axis cs:6.47886929212406,2.19597989949749)
--(axis cs:6.47728590473609,2.1356783919598)
--(axis cs:6.48117455662971,2.07537688442211)
--(axis cs:6.49125232130724,2.01507537688442)
--(axis cs:6.50841012649243,1.95477386934673)
--(axis cs:6.52375822894206,1.91784755737232)
--(axis cs:6.5354661221839,1.89447236180905)
--(axis cs:6.57684133762076,1.83417085427136)
--(axis cs:6.59369950661484,1.81525562280561)
--(axis cs:6.64309214093131,1.77386934673367)
--(axis cs:6.66364078428762,1.76011353994146);

\path [draw=color5, semithick]
(axis cs:6.17405184057816,3.68755740948338)
--(axis cs:6.24399311825094,3.67392025896568)
--(axis cs:6.31393439592372,3.66281844872418)
--(axis cs:6.3838756735965,3.65455924638408)
--(axis cs:6.45381695126928,3.64959462347398)
--(axis cs:6.52375822894206,3.64855548620096)
--(axis cs:6.59369950661484,3.65229503258456)
--(axis cs:6.66364078428762,3.66194288911382)
--(axis cs:6.7335820619604,3.67897143673001)
--(axis cs:6.79913628338695,3.7035175879397)
--(axis cs:6.80352333963318,3.70505163599544)
--(axis cs:6.87346461730596,3.73774493507337)
--(axis cs:6.91575720550442,3.76381909547739)
--(axis cs:6.94340589497875,3.77967530525352)
--(axis cs:7.00583467125713,3.82412060301507)
--(axis cs:7.01334717265153,3.82912151531232)
--(axis cs:7.08309345245458,3.88442211055276)
--(axis cs:7.08328845032431,3.88456749423973)
--(axis cs:7.15304838753732,3.94472361809045)
--(axis cs:7.15322972799709,3.94487154091802)
--(axis cs:7.21841080447805,4.00502512562814)
--(axis cs:7.22317100566987,4.0092063409027)
--(axis cs:7.28062985959795,4.06532663316583)
--(axis cs:7.29311228334265,4.07700302113449)
--(axis cs:7.34051933255158,4.12562814070352)
--(axis cs:7.36305356101543,4.14790346478855)
--(axis cs:7.39854586907239,4.18592964824121)
--(axis cs:7.43299483868821,4.22172195780896)
--(axis cs:7.45497429526985,4.24623115577889)
--(axis cs:7.50293611636099,4.2984156995997)
--(axis cs:7.50994626378686,4.30653266331658)
--(axis cs:7.56319508613812,4.36683417085427)
--(axis cs:7.57287739403377,4.37763563799317)
--(axis cs:7.61492344570872,4.42713567839196)
--(axis cs:7.64281867170655,4.45975147617053)
--(axis cs:7.66539889009246,4.48743718592965)
--(axis cs:7.71275994937933,4.54542272290427)
--(axis cs:7.71457417798998,4.54773869346734)
--(axis cs:7.76198378428781,4.60804020100502)
--(axis cs:7.78270122705211,4.63459871404292)
--(axis cs:7.80808839363771,4.66834170854271)
--(axis cs:7.85264250472489,4.72836115848996)
--(axis cs:7.85284541580227,4.7286432160804)
--(axis cs:7.89585177901129,4.78894472361809)
--(axis cs:7.92258378239767,4.82726645439854)
--(axis cs:7.93751309383087,4.84924623115578)
--(axis cs:7.97759817405933,4.90954773869347)
--(axis cs:7.99252506007045,4.93257777299251)
--(axis cs:8.01615285887783,4.96984924623115)
--(axis cs:8.05318878066313,5.03015075376884)
--(axis cs:8.06246633774323,5.04572149282601)
--(axis cs:8.08864650812914,5.09045226130653)
--(axis cs:8.12257911361233,5.15075376884422)
--(axis cs:8.13240761541601,5.16888584177895)
--(axis cs:8.15495547451334,5.21105527638191)
--(axis cs:8.18578162603782,5.2713567839196)
--(axis cs:8.20234889308879,5.30531165022814)
--(axis cs:8.21508222690762,5.33165829145729)
--(axis cs:8.24282931231378,5.39195979899498)
--(axis cs:8.26903985936949,5.45226130653266)
--(axis cs:8.27229017076157,5.46016055427695)
--(axis cs:8.29374318187158,5.51256281407035)
--(axis cs:8.31689857385008,5.57286432160804)
--(axis cs:8.33851626351964,5.63316582914573)
--(axis cs:8.34223144843435,5.64429083080364)
--(axis cs:8.35864438226558,5.69346733668342)
--(axis cs:8.3772272593282,5.75376884422111)
--(axis cs:8.39426125748514,5.81407035175879)
--(axis cs:8.40974959601933,5.87437185929648)
--(axis cs:8.41217272610713,5.88486689710626)
--(axis cs:8.42372225154483,5.93467336683417)
--(axis cs:8.43611925872668,5.99497487437186)
--(axis cs:8.44692188097272,6.05527638190955)
--(axis cs:8.45611399619733,6.11557788944724)
--(axis cs:8.46367268814493,6.17587939698492)
--(axis cs:8.46956783081356,6.23618090452261)
--(axis cs:8.47376164591977,6.2964824120603)
--(axis cs:8.47620822307033,6.35678391959799)
--(axis cs:8.47685299274267,6.41708542713568)
--(axis cs:8.47563214232104,6.47738693467337)
--(axis cs:8.47247196531058,6.53768844221105)
--(axis cs:8.46728813347063,6.59798994974874)
--(axis cs:8.4599848809795,6.65829145728643)
--(axis cs:8.45045408886604,6.71859296482412)
--(axis cs:8.43857425681083,6.77889447236181)
--(axis cs:8.42420934801907,6.8391959798995)
--(axis cs:8.41217272610713,6.88216631836736)
--(axis cs:8.40713934748754,6.89949748743719)
--(axis cs:8.38703109114848,6.95979899497488)
--(axis cs:8.36383435255437,7.02010050251256)
--(axis cs:8.34223144843435,7.06949290031829)
--(axis cs:8.33721207908557,7.08040201005025)
--(axis cs:8.30640394190034,7.14070351758794)
--(axis cs:8.27229017076157,7.1998134475767)
--(axis cs:8.27155719871276,7.20100502512563)
--(axis cs:8.23106692930516,7.26130653266332)
--(axis cs:8.20234889308879,7.29988448738455)
--(axis cs:8.18485995139292,7.321608040201)
--(axis cs:8.13240761541601,7.38105901821123)
--(axis cs:8.13158541837402,7.38190954773869)
--(axis cs:8.06866182756784,7.44221105527638)
--(axis cs:8.06246633774323,7.44772297291009)
--(axis cs:7.99370979304713,7.50251256281407)
--(axis cs:7.99252506007045,7.50339682704444)
--(axis cs:7.92258378239767,7.54984357511528)
--(axis cs:7.90002773337786,7.56281407035176)
--(axis cs:7.85264250472489,7.58866327959478)
--(axis cs:7.78270122705211,7.62089394877306)
--(axis cs:7.77697647025246,7.62311557788945)
--(axis cs:7.71275994937933,7.64703856744119)
--(axis cs:7.64281867170655,7.66789262575733)
--(axis cs:7.57485856497181,7.68341708542714)
--(axis cs:7.57287739403377,7.68385639851517)
--(axis cs:7.50293611636099,7.69521039473911)
--(axis cs:7.43299483868821,7.70231750606781)
--(axis cs:7.36305356101543,7.70540002934488)
--(axis cs:7.29311228334265,7.70464377277161)
--(axis cs:7.22317100566987,7.70020119316892)
--(axis cs:7.15322972799709,7.69219405203884)
--(axis cs:7.09982925122789,7.68341708542714)
--(axis cs:7.08328845032431,7.68071986414062)
--(axis cs:7.01334717265153,7.66587656928024)
--(axis cs:6.94340589497875,7.64770933420713)
--(axis cs:6.87346461730596,7.62624467930976)
--(axis cs:6.86460972328719,7.62311557788945)
--(axis cs:6.80352333963318,7.60155017551341)
--(axis cs:6.7335820619604,7.57360855273415)
--(axis cs:6.70931581068249,7.56281407035176)
--(axis cs:6.66364078428762,7.54243383986055)
--(axis cs:6.59369950661484,7.50801044689381)
--(axis cs:6.5834345821722,7.50251256281407)
--(axis cs:6.52375822894206,7.47032621787417)
--(axis cs:6.47564840375399,7.44221105527638)
--(axis cs:6.45381695126928,7.42933017899551)
--(axis cs:6.3838756735965,7.38499450357138)
--(axis cs:6.37930104287638,7.38190954773869)
--(axis cs:6.31393439592372,7.3372419646262)
--(axis cs:6.2923610137856,7.321608040201)
--(axis cs:6.24399311825094,7.28600289051307)
--(axis cs:6.21216519408747,7.26130653266332)
--(axis cs:6.17405184057816,7.23119408268363)
--(axis cs:6.13759192321086,7.20100502512563)
--(axis cs:6.10411056290538,7.17271110223624)
--(axis cs:6.0677707452851,7.14070351758794)
--(axis cs:6.0341692852326,7.11042970762518)
--(axis cs:6.00202407582733,7.08040201005025)
--(axis cs:5.96422800755982,7.04420758011381)
--(axis cs:5.9398246895003,7.02010050251256)
--(axis cs:5.89428672988704,6.97388641152876)
--(axis cs:5.88076439643465,6.95979899497487)
--(axis cs:5.82453206146692,6.89949748743719)
--(axis cs:5.82434545221426,6.89929189608589)
--(axis cs:5.77093416006509,6.8391959798995)
--(axis cs:5.75440417454148,6.81998417674919)
--(axis cs:5.71962512106331,6.77889447236181)
--(axis cs:5.6844628968687,6.73590343548712)
--(axis cs:5.67047152893972,6.71859296482412)
--(axis cs:5.62335146271811,6.65829145728643)
--(axis cs:5.61452161919592,6.64659885056385)
--(axis cs:5.57806593988835,6.59798994974874)
--(axis cs:5.54458034152314,6.55155100916674)
--(axis cs:5.53460933279142,6.53768844221106)
--(axis cs:5.49280060274778,6.47738693467337)
--(axis cs:5.47463906385036,6.45011232199658)
--(axis cs:5.4525941631863,6.41708542713568)
--(axis cs:5.41401060976552,6.35678391959799)
--(axis cs:5.40469778617758,6.3416085232942)
--(axis cs:5.37680202969624,6.2964824120603)
--(axis cs:5.34121638852886,6.23618090452261)
--(axis cs:5.3347565085048,6.22472854904722)
--(axis cs:5.30686460862434,6.17587939698492)
--(axis cs:5.27410929095182,6.11557788944724)
--(axis cs:5.26481523083202,6.09758797176411)
--(axis cs:5.24257935749297,6.05527638190955)
--(axis cs:5.21254446200623,5.99497487437186)
--(axis cs:5.19487395315924,5.95745292769359)
--(axis cs:5.18390754342833,5.93467336683417)
--(axis cs:5.15654086315307,5.87437185929648)
--(axis cs:5.13082757697204,5.81407035175879)
--(axis cs:5.12493267548646,5.79927894650941)
--(axis cs:5.10628878427435,5.7537688442211)
--(axis cs:5.08328883718993,5.69346733668342)
--(axis cs:5.06196882579545,5.63316582914573)
--(axis cs:5.05499139781368,5.61166244280345)
--(axis cs:5.04197827158754,5.57286432160804)
--(axis cs:5.02354936892197,5.51256281407035)
--(axis cs:5.00688986471243,5.45226130653266)
--(axis cs:4.99201928587063,5.39195979899498)
--(axis cs:4.9850501201409,5.3596042272447)
--(axis cs:4.97878982640617,5.33165829145729)
--(axis cs:4.96728349703755,5.2713567839196)
--(axis cs:4.95775459792339,5.21105527638191)
--(axis cs:4.9502601995925,5.15075376884422)
--(axis cs:4.94486916247633,5.09045226130653)
--(axis cs:4.94166317976328,5.03015075376884)
--(axis cs:4.94073798967361,4.96984924623116)
--(axis cs:4.94220476934385,4.90954773869347)
--(axis cs:4.94619172179743,4.84924623115578)
--(axis cs:4.95284586562985,4.78894472361809)
--(axis cs:4.96233503352215,4.7286432160804)
--(axis cs:4.97485007979122,4.66834170854271)
--(axis cs:4.9850501201409,4.62893677481974)
--(axis cs:4.99052291648425,4.60804020100502)
--(axis cs:5.00950821034414,4.54773869346734)
--(axis cs:5.03226229898474,4.48743718592965)
--(axis cs:5.05499139781368,4.43612661060666)
--(axis cs:5.05908704232527,4.42713567839196)
--(axis cs:5.09027764414678,4.36683417085427)
--(axis cs:5.12493267548646,4.30890373556928)
--(axis cs:5.12641151730918,4.30653266331658)
--(axis cs:5.1681696400254,4.24623115577889)
--(axis cs:5.19487395315924,4.21193616002147)
--(axis cs:5.21628010702544,4.18592964824121)
--(axis cs:5.26481523083202,4.13271789835496)
--(axis cs:5.2717243509258,4.12562814070352)
--(axis cs:5.3347565085048,4.06638889912101)
--(axis cs:5.33597675086528,4.06532663316583)
--(axis cs:5.40469778617758,4.00975838295788)
--(axis cs:5.4110792496357,4.00502512562814)
--(axis cs:5.47463906385036,3.96062883699521)
--(axis cs:5.49967588511939,3.94472361809045)
--(axis cs:5.54458034152314,3.91748622624739)
--(axis cs:5.60490423544723,3.88442211055276)
--(axis cs:5.61452161919592,3.87931716217483)
--(axis cs:5.6844628968687,3.84536998269154)
--(axis cs:5.73327346261892,3.82412060301507)
--(axis cs:5.75440417454148,3.81501217147524)
--(axis cs:5.82434545221426,3.78768752464812)
--(axis cs:5.89272753448706,3.76381909547739)
--(axis cs:5.89428672988704,3.76326661747091)
--(axis cs:5.96422800755982,3.74094897122746)
--(axis cs:6.0341692852326,3.72106466461327)
--(axis cs:6.10411056290538,3.7035395926662)
--(axis cs:6.10421334538906,3.7035175879397)
--(axis cs:6.17405184057816,3.68755740948338);

\path [draw=color6, semithick]
(axis cs:6.10411056290538,4.115656104834)
--(axis cs:6.17405184057816,4.10233659302403)
--(axis cs:6.24399311825094,4.09316901589314)
--(axis cs:6.31393439592372,4.08807346898412)
--(axis cs:6.3838756735965,4.08703456895314)
--(axis cs:6.45381695126928,4.09010071906389)
--(axis cs:6.52375822894206,4.09738375854937)
--(axis cs:6.59369950661484,4.10905884020312)
--(axis cs:6.66364078428762,4.12536433696456)
--(axis cs:6.66452038227839,4.12562814070352)
--(axis cs:6.7335820619604,4.14586766854832)
--(axis cs:6.80352333963318,4.17129249487883)
--(axis cs:6.83711788498035,4.18592964824121)
--(axis cs:6.87346461730596,4.20143704149184)
--(axis cs:6.94340589497875,4.23637147539797)
--(axis cs:6.96061565697168,4.24623115577889)
--(axis cs:7.01334717265153,4.27589391141766)
--(axis cs:7.06142686131238,4.30653266331658)
--(axis cs:7.08328845032431,4.32026358597862)
--(axis cs:7.14972017708356,4.36683417085427)
--(axis cs:7.15322972799709,4.36926871639568)
--(axis cs:7.22317100566987,4.42269462212399)
--(axis cs:7.22849647698972,4.42713567839196)
--(axis cs:7.29311228334265,4.48066940389269)
--(axis cs:7.30066091526159,4.48743718592965)
--(axis cs:7.36305356101543,4.54325399155181)
--(axis cs:7.36772452071232,4.54773869346734)
--(axis cs:7.43042421774504,4.60804020100502)
--(axis cs:7.43299483868821,4.61052569446667)
--(axis cs:7.4891528691815,4.66834170854271)
--(axis cs:7.50293611636099,4.68268315971424)
--(axis cs:7.5446902640607,4.7286432160804)
--(axis cs:7.57287739403377,4.76013688369031)
--(axis cs:7.59739549762195,4.78894472361809)
--(axis cs:7.64281867170655,4.84335511591609)
--(axis cs:7.64752128771538,4.84924623115578)
--(axis cs:7.69471378831396,4.90954773869347)
--(axis cs:7.71275994937933,4.93321979610853)
--(axis cs:7.73960373237806,4.96984924623116)
--(axis cs:7.78242624307164,5.03015075376884)
--(axis cs:7.78270122705211,5.03054968821111)
--(axis cs:7.82259346589957,5.09045226130653)
--(axis cs:7.85264250472489,5.13738585954883)
--(axis cs:7.86094995491568,5.15075376884422)
--(axis cs:7.89699884225699,5.21105527638191)
--(axis cs:7.92258378239767,5.25585696113329)
--(axis cs:7.93121522182398,5.2713567839196)
--(axis cs:7.96326050472978,5.33165829145729)
--(axis cs:7.99252506007045,5.38979516768615)
--(axis cs:7.99359240285363,5.39195979899497)
--(axis cs:8.02174614827018,5.45226130653266)
--(axis cs:8.04817807213738,5.51256281407035)
--(axis cs:8.06246633774323,5.54740786421382)
--(axis cs:8.07273915962189,5.57286432160804)
--(axis cs:8.09535980198592,5.63316582914573)
--(axis cs:8.11623413398043,5.69346733668342)
--(axis cs:8.13240761541601,5.74448209946319)
--(axis cs:8.13531870751277,5.75376884422111)
--(axis cs:8.15243078140229,5.81407035175879)
--(axis cs:8.16774960041772,5.87437185929648)
--(axis cs:8.18125571306456,5.93467336683417)
--(axis cs:8.19292210296397,5.99497487437186)
--(axis cs:8.20234889308879,6.05304645495605)
--(axis cs:8.20270867824443,6.05527638190955)
--(axis cs:8.21046606451568,6.11557788944724)
--(axis cs:8.2162641262965,6.17587939698492)
--(axis cs:8.22004683285602,6.23618090452261)
--(axis cs:8.22174784617958,6.2964824120603)
--(axis cs:8.22128975449779,6.35678391959799)
--(axis cs:8.21858322310481,6.41708542713568)
--(axis cs:8.21352604827063,6.47738693467337)
--(axis cs:8.20600209918302,6.53768844221105)
--(axis cs:8.20234889308879,6.55971576840984)
--(axis cs:8.19572008129131,6.59798994974874)
--(axis cs:8.18250820962995,6.65829145728643)
--(axis cs:8.16626998790588,6.71859296482412)
--(axis cs:8.14680175964856,6.77889447236181)
--(axis cs:8.13240761541601,6.81712081063669)
--(axis cs:8.12355878680844,6.8391959798995)
--(axis cs:8.09587554592263,6.89949748743719)
--(axis cs:8.06395057058394,6.95979899497487)
--(axis cs:8.06246633774323,6.96232648059864)
--(axis cs:8.02566855089253,7.02010050251256)
--(axis cs:7.99252506007045,7.06618367327069)
--(axis cs:7.98127367479769,7.08040201005025)
--(axis cs:7.92844477694181,7.14070351758794)
--(axis cs:7.92258378239767,7.14682245652016)
--(axis cs:7.86427563602879,7.20100502512563)
--(axis cs:7.85264250472489,7.21093018859803)
--(axis cs:7.78492431405504,7.26130653266331)
--(axis cs:7.78270122705211,7.26284191123118)
--(axis cs:7.71275994937933,7.30454352871935)
--(axis cs:7.67824968951894,7.321608040201)
--(axis cs:7.64281867170655,7.33810894049973)
--(axis cs:7.57287739403377,7.36446792359335)
--(axis cs:7.51258345143957,7.38190954773869)
--(axis cs:7.50293611636099,7.38457263952752)
--(axis cs:7.43299483868821,7.39875220544984)
--(axis cs:7.36305356101543,7.40773466626644)
--(axis cs:7.29311228334265,7.41184208260185)
--(axis cs:7.22317100566987,7.4113465106714)
--(axis cs:7.15322972799709,7.4064750361549)
--(axis cs:7.08328845032431,7.39741405212175)
--(axis cs:7.01334717265153,7.38431289348107)
--(axis cs:7.00353103925128,7.38190954773869)
--(axis cs:6.94340589497875,7.36715209525363)
--(axis cs:6.87346461730596,7.34613286133363)
--(axis cs:6.80426188113183,7.321608040201)
--(axis cs:6.80352333963318,7.3213445692653)
--(axis cs:6.7335820619604,7.29258645386148)
--(axis cs:6.66613352708528,7.26130653266332)
--(axis cs:6.66364078428762,7.26013813869592)
--(axis cs:6.59369950661484,7.22369574273851)
--(axis cs:6.55405026338094,7.20100502512563)
--(axis cs:6.52375822894206,7.1834160679353)
--(axis cs:6.45612488497814,7.14070351758794)
--(axis cs:6.45381695126928,7.13922069708147)
--(axis cs:6.3838756735965,7.09083717776202)
--(axis cs:6.36976212946962,7.08040201005025)
--(axis cs:6.31393439592372,7.03825763931816)
--(axis cs:6.29127210214983,7.02010050251256)
--(axis cs:6.24399311825094,6.98132641166002)
--(axis cs:6.21909483895059,6.95979899497487)
--(axis cs:6.17405184057816,6.91983582192873)
--(axis cs:6.15217137856255,6.89949748743719)
--(axis cs:6.10411056290538,6.85354446354606)
--(axis cs:6.08970177681229,6.8391959798995)
--(axis cs:6.0341692852326,6.78217756002426)
--(axis cs:6.03108182792897,6.77889447236181)
--(axis cs:5.9761132500938,6.71859296482412)
--(axis cs:5.96422800755982,6.70509975987331)
--(axis cs:5.92419340083231,6.65829145728643)
--(axis cs:5.89428672988704,6.62200725969375)
--(axis cs:5.87496431505687,6.59798994974874)
--(axis cs:5.82828942760685,6.53768844221105)
--(axis cs:5.82434545221426,6.5323918530263)
--(axis cs:5.78415234079718,6.47738693467337)
--(axis cs:5.75440417454148,6.43487398363612)
--(axis cs:5.74212903583288,6.41708542713568)
--(axis cs:5.70229376900816,6.35678391959799)
--(axis cs:5.6844628968687,6.3285082142984)
--(axis cs:5.66444348203248,6.2964824120603)
--(axis cs:5.62854688384901,6.23618090452261)
--(axis cs:5.61452161919592,6.21138479609873)
--(axis cs:5.59451226740758,6.17587939698492)
--(axis cs:5.56232049958339,6.11557788944724)
--(axis cs:5.54458034152314,6.0803950412176)
--(axis cs:5.53189710559494,6.05527638190955)
--(axis cs:5.50324918640673,5.99497487437186)
--(axis cs:5.4763674205833,5.93467336683417)
--(axis cs:5.47463906385036,5.93050927608705)
--(axis cs:5.45117850384226,5.87437185929648)
--(axis cs:5.42777312481316,5.81407035175879)
--(axis cs:5.40615156784611,5.75376884422111)
--(axis cs:5.40469778617758,5.7493161933194)
--(axis cs:5.38623832832428,5.69346733668342)
--(axis cs:5.36816807503903,5.63316582914573)
--(axis cs:5.35196937523808,5.57286432160804)
--(axis cs:5.33767383242163,5.51256281407035)
--(axis cs:5.3347565085048,5.49817753422552)
--(axis cs:5.32527531200236,5.45226130653266)
--(axis cs:5.31489701465425,5.39195979899498)
--(axis cs:5.3066213053319,5.33165829145729)
--(axis cs:5.30052615462814,5.2713567839196)
--(axis cs:5.29670499132087,5.21105527638191)
--(axis cs:5.29526823014313,5.15075376884422)
--(axis cs:5.29634502127627,5.09045226130653)
--(axis cs:5.30008523694229,5.03015075376884)
--(axis cs:5.30666170726842,4.96984924623116)
--(axis cs:5.3162727115443,4.90954773869347)
--(axis cs:5.32914472077412,4.84924623115578)
--(axis cs:5.3347565085048,4.82820174741745)
--(axis cs:5.34564220883228,4.78894472361809)
--(axis cs:5.36609497549999,4.7286432160804)
--(axis cs:5.39081175139114,4.66834170854271)
--(axis cs:5.40469778617758,4.63929874519997)
--(axis cs:5.42053230730318,4.60804020100502)
--(axis cs:5.455874334976,4.54773869346734)
--(axis cs:5.47463906385036,4.51967040462068)
--(axis cs:5.49785184400474,4.48743718592965)
--(axis cs:5.54458034152314,4.43030741819041)
--(axis cs:5.54741444858875,4.42713567839196)
--(axis cs:5.60709416860167,4.36683417085427)
--(axis cs:5.61452161919592,4.3600134514397)
--(axis cs:5.67934787623698,4.30653266331658)
--(axis cs:5.6844628968687,4.30264447161748)
--(axis cs:5.75440417454148,4.25526084175223)
--(axis cs:5.76966945698039,4.24623115577889)
--(axis cs:5.82434545221426,4.21577872482708)
--(axis cs:5.88723563147417,4.18592964824121)
--(axis cs:5.89428672988704,4.18273195628059)
--(axis cs:5.96422800755982,4.15551811210586)
--(axis cs:6.0341692852326,4.13327791395104)
--(axis cs:6.06423265384101,4.12562814070352)
--(axis cs:6.10411056290538,4.115656104834);

\path [draw=color7, semithick]
(axis cs:6.24399311825094,4.47389489414158)
--(axis cs:6.31393439592372,4.46231669561178)
--(axis cs:6.3838756735965,4.45635125698056)
--(axis cs:6.45381695126928,4.45570951864898)
--(axis cs:6.52375822894206,4.46017959814846)
--(axis cs:6.59369950661484,4.46961921594618)
--(axis cs:6.66364078428762,4.48394928737647)
--(axis cs:6.67627520843584,4.48743718592965)
--(axis cs:6.7335820619604,4.50320273404072)
--(axis cs:6.80352333963318,4.52727993853546)
--(axis cs:6.8529390217931,4.54773869346734)
--(axis cs:6.87346461730596,4.55623825971639)
--(axis cs:6.94340589497875,4.59013046822256)
--(axis cs:6.97568248291901,4.60804020100502)
--(axis cs:7.01334717265153,4.62902632499787)
--(axis cs:7.07598130888641,4.66834170854271)
--(axis cs:7.08328845032431,4.67296473425827)
--(axis cs:7.15322972799709,4.72217725377794)
--(axis cs:7.1615883614732,4.7286432160804)
--(axis cs:7.22317100566987,4.77686899477996)
--(axis cs:7.23733122282576,4.78894472361809)
--(axis cs:7.29311228334265,4.83729439185358)
--(axis cs:7.3058816627752,4.84924623115578)
--(axis cs:7.36305356101543,4.90385760645149)
--(axis cs:7.36861206882028,4.90954773869347)
--(axis cs:7.42610683563871,4.96984924623116)
--(axis cs:7.43299483868821,4.97727772810612)
--(axis cs:7.4790448636001,5.03015075376884)
--(axis cs:7.50293611636099,5.05848330059718)
--(axis cs:7.52842057701583,5.09045226130653)
--(axis cs:7.57287739403377,5.14830439412586)
--(axis cs:7.57466744547042,5.15075376884422)
--(axis cs:7.61699226389208,5.21105527638191)
--(axis cs:7.64281867170655,5.24954619901932)
--(axis cs:7.65681216237599,5.2713567839196)
--(axis cs:7.69362048706106,5.33165829145729)
--(axis cs:7.71275994937933,5.36476327113604)
--(axis cs:7.72787387352739,5.39195979899498)
--(axis cs:7.75942295871166,5.45226130653266)
--(axis cs:7.78270122705211,5.49975366284795)
--(axis cs:7.78876703425363,5.51256281407035)
--(axis cs:7.81528422736134,5.57286432160804)
--(axis cs:7.83977454756631,5.63316582914573)
--(axis cs:7.85264250472489,5.66783641978136)
--(axis cs:7.86187876057767,5.69346733668342)
--(axis cs:7.88147327656286,5.75376884422111)
--(axis cs:7.89894746551593,5.81407035175879)
--(axis cs:7.91425375311319,5.87437185929648)
--(axis cs:7.92258378239767,5.91291495724535)
--(axis cs:7.92717201910968,5.93467336683417)
--(axis cs:7.93756505822331,5.99497487437186)
--(axis cs:7.94563272012965,6.05527638190955)
--(axis cs:7.95129070014228,6.11557788944724)
--(axis cs:7.95444060844204,6.17587939698493)
--(axis cs:7.95496871631143,6.23618090452261)
--(axis cs:7.95274455877944,6.2964824120603)
--(axis cs:7.94761936884567,6.35678391959799)
--(axis cs:7.93942431599501,6.41708542713568)
--(axis cs:7.92796851856161,6.47738693467337)
--(axis cs:7.92258378239767,6.49945740399188)
--(axis cs:7.91253308501629,6.53768844221105)
--(axis cs:7.89284300331176,6.59798994974874)
--(axis cs:7.8688592875122,6.65829145728643)
--(axis cs:7.85264250472489,6.69289085426467)
--(axis cs:7.83936752748632,6.71859296482412)
--(axis cs:7.80324120507836,6.77889447236181)
--(axis cs:7.78270122705211,6.80878338828895)
--(axis cs:7.75913761423953,6.8391959798995)
--(axis cs:7.71275994937933,6.89185022857956)
--(axis cs:7.7049883962496,6.89949748743719)
--(axis cs:7.64281867170655,6.9542839125947)
--(axis cs:7.63538186846974,6.95979899497487)
--(axis cs:7.57287739403377,7.00194835300021)
--(axis cs:7.53958984466705,7.02010050251256)
--(axis cs:7.50293611636099,7.03851862555784)
--(axis cs:7.43299483868821,7.06582164117838)
--(axis cs:7.38142533239049,7.08040201005025)
--(axis cs:7.36305356101543,7.08526768553414)
--(axis cs:7.29311228334265,7.09746181417879)
--(axis cs:7.22317100566987,7.10343577856768)
--(axis cs:7.15322972799709,7.10362049832908)
--(axis cs:7.08328845032431,7.09837906657371)
--(axis cs:7.01334717265153,7.08801451476585)
--(axis cs:6.97863466017525,7.08040201005025)
--(axis cs:6.94340589497875,7.07258365260643)
--(axis cs:6.87346461730596,7.05221223861997)
--(axis cs:6.80352333963318,7.02728555279986)
--(axis cs:6.78648820757286,7.02010050251256)
--(axis cs:6.7335820619604,6.99740338921966)
--(axis cs:6.66364078428762,6.96301127220885)
--(axis cs:6.65784473786112,6.95979899497487)
--(axis cs:6.59369950661484,6.9234978360286)
--(axis cs:6.55539295756826,6.89949748743719)
--(axis cs:6.52375822894206,6.87919922463539)
--(axis cs:6.46677146578999,6.8391959798995)
--(axis cs:6.45381695126928,6.8298557640844)
--(axis cs:6.38853487887081,6.77889447236181)
--(axis cs:6.3838756735965,6.77514798451909)
--(axis cs:6.31831155246845,6.71859296482412)
--(axis cs:6.31393439592372,6.71469265017636)
--(axis cs:6.2544345838587,6.65829145728643)
--(axis cs:6.24399311825094,6.64803832130298)
--(axis cs:6.19571568837921,6.59798994974874)
--(axis cs:6.17405184057816,6.57466046515704)
--(axis cs:6.14130164750369,6.53768844221105)
--(axis cs:6.10411056290538,6.49395612916217)
--(axis cs:6.09058048863609,6.47738693467337)
--(axis cs:6.04344408911035,6.41708542713568)
--(axis cs:6.0341692852326,6.40465460558335)
--(axis cs:5.99966156468269,6.35678391959799)
--(axis cs:5.96422800755982,6.30516470264085)
--(axis cs:5.95843569281006,6.2964824120603)
--(axis cs:5.92030460104569,6.23618090452261)
--(axis cs:5.89428672988704,6.19269430669439)
--(axis cs:5.88445271425255,6.17587939698492)
--(axis cs:5.85128675149401,6.11557788944724)
--(axis cs:5.82434545221426,6.06341000396563)
--(axis cs:5.82021626702031,6.05527638190955)
--(axis cs:5.7917543629018,5.99497487437186)
--(axis cs:5.76531090532919,5.93467336683417)
--(axis cs:5.75440417454148,5.90759543127118)
--(axis cs:5.74117398138743,5.87437185929648)
--(axis cs:5.71931842649095,5.81407035175879)
--(axis cs:5.69956014371357,5.75376884422111)
--(axis cs:5.6844628968687,5.70200309177645)
--(axis cs:5.68198785977723,5.69346733668342)
--(axis cs:5.66687810474238,5.63316582914573)
--(axis cs:5.65403547256604,5.57286432160804)
--(axis cs:5.64354156193794,5.51256281407035)
--(axis cs:5.63549651625176,5.45226130653266)
--(axis cs:5.63002096963658,5.39195979899498)
--(axis cs:5.62725831204544,5.33165829145729)
--(axis cs:5.62737730860896,5.2713567839196)
--(axis cs:5.63057510880147,5.21105527638191)
--(axis cs:5.63708067860906,5.15075376884422)
--(axis cs:5.64715868218613,5.09045226130653)
--(axis cs:5.66111382601913,5.03015075376884)
--(axis cs:5.67929565487808,4.96984924623116)
--(axis cs:5.6844628968687,4.95581795886664)
--(axis cs:5.70287983937295,4.90954773869347)
--(axis cs:5.73210939036116,4.84924623115578)
--(axis cs:5.75440417454148,4.81053139145426)
--(axis cs:5.76812937488688,4.78894472361809)
--(axis cs:5.81272733359981,4.7286432160804)
--(axis cs:5.82434545221426,4.71486576886519)
--(axis cs:5.86877169628436,4.66834170854271)
--(axis cs:5.89428672988704,4.64469335938379)
--(axis cs:5.94018567344185,4.60804020100502)
--(axis cs:5.96422800755982,4.59070433124164)
--(axis cs:6.0341692852326,4.5485393543581)
--(axis cs:6.03578092324362,4.54773869346734)
--(axis cs:6.10411056290538,4.51632239791797)
--(axis cs:6.17405184057816,4.49156806109973)
--(axis cs:6.18971818005084,4.48743718592965)
--(axis cs:6.24399311825094,4.47389489414158);

\path [draw=color8, semithick]
(axis cs:6.52375822894206,4.84497694459356)
--(axis cs:6.59369950661484,4.84685893098403)
--(axis cs:6.61260322965744,4.84924623115578)
--(axis cs:6.66364078428762,4.85579059948548)
--(axis cs:6.7335820619604,4.87139670770991)
--(axis cs:6.80352333963318,4.89319064406991)
--(axis cs:6.84448894256535,4.90954773869347)
--(axis cs:6.87346461730596,4.92135309005182)
--(axis cs:6.94340589497875,4.95599501430776)
--(axis cs:6.967230814453,4.96984924623116)
--(axis cs:7.01334717265153,4.99734070833077)
--(axis cs:7.06146161910953,5.03015075376884)
--(axis cs:7.08328845032431,5.04547652646445)
--(axis cs:7.14018356572683,5.09045226130653)
--(axis cs:7.15322972799709,5.10111986952823)
--(axis cs:7.20786943204976,5.15075376884422)
--(axis cs:7.22317100566987,5.16519966694222)
--(axis cs:7.26739508413024,5.21105527638191)
--(axis cs:7.29311228334265,5.23890598301583)
--(axis cs:7.32066903060699,5.2713567839196)
--(axis cs:7.36305356101543,5.32375489203224)
--(axis cs:7.36898531854919,5.33165829145729)
--(axis cs:7.41163487736783,5.39195979899498)
--(axis cs:7.43299483868821,5.42407714232759)
--(axis cs:7.45050785576291,5.45226130653266)
--(axis cs:7.48537611867264,5.51256281407035)
--(axis cs:7.50293611636099,5.54545554598236)
--(axis cs:7.51669851803354,5.57286432160804)
--(axis cs:7.54425689919132,5.63316582914573)
--(axis cs:7.56917736863704,5.69346733668342)
--(axis cs:7.57287739403377,5.7036623288903)
--(axis cs:7.59007650314277,5.75376884422111)
--(axis cs:7.60794494020268,5.81407035175879)
--(axis cs:7.6228998977071,5.87437185929648)
--(axis cs:7.63478997338256,5.93467336683417)
--(axis cs:7.64281867170655,5.99073075457735)
--(axis cs:7.64339634534545,5.99497487437186)
--(axis cs:7.64823020201218,6.05527638190955)
--(axis cs:7.64962512613261,6.11557788944724)
--(axis cs:7.64735687770079,6.17587939698492)
--(axis cs:7.64281867170655,6.22038296089738)
--(axis cs:7.6410289098283,6.23618090452261)
--(axis cs:7.62970735052863,6.2964824120603)
--(axis cs:7.61335483429607,6.35678391959799)
--(axis cs:7.59150416177909,6.41708542713568)
--(axis cs:7.57287739403377,6.45782062627788)
--(axis cs:7.56253852174361,6.47738693467337)
--(axis cs:7.52376431730265,6.53768844221105)
--(axis cs:7.50293611636099,6.56481631906841)
--(axis cs:7.47228554705826,6.59798994974874)
--(axis cs:7.43299483868821,6.63438397446959)
--(axis cs:7.40039798625079,6.65829145728643)
--(axis cs:7.36305356101543,6.68232732833234)
--(axis cs:7.29311228334265,6.71552885612964)
--(axis cs:7.28365851096753,6.71859296482412)
--(axis cs:7.22317100566987,6.73626440247544)
--(axis cs:7.15322972799709,6.74749065256939)
--(axis cs:7.08328845032431,6.7503125910586)
--(axis cs:7.01334717265153,6.74548876713692)
--(axis cs:6.94340589497875,6.73365289382308)
--(axis cs:6.88613540695572,6.71859296482412)
--(axis cs:6.87346461730596,6.71516376975538)
--(axis cs:6.80352333963318,6.68960611849781)
--(axis cs:6.73377245870766,6.65829145728643)
--(axis cs:6.7335820619604,6.65820312691882)
--(axis cs:6.66364078428762,6.61945707678932)
--(axis cs:6.62982393618848,6.59798994974874)
--(axis cs:6.59369950661484,6.57420190404402)
--(axis cs:6.54436708976389,6.53768844221105)
--(axis cs:6.52375822894206,6.52180874267319)
--(axis cs:6.47165247835401,6.47738693467337)
--(axis cs:6.45381695126928,6.46150055285705)
--(axis cs:6.40814723586,6.41708542713568)
--(axis cs:6.3838756735965,6.39233400288635)
--(axis cs:6.35158044055699,6.35678391959799)
--(axis cs:6.31393439592372,6.31317209430519)
--(axis cs:6.30045327447412,6.2964824120603)
--(axis cs:6.25447711971374,6.23618090452261)
--(axis cs:6.24399311825094,6.22152839606777)
--(axis cs:6.21317745876037,6.17587939698492)
--(axis cs:6.17499558458476,6.11557788944724)
--(axis cs:6.17405184057816,6.11396064742252)
--(axis cs:6.14149183466105,6.05527638190955)
--(axis cs:6.11053873837351,5.99497487437186)
--(axis cs:6.10411056290538,5.98113980745368)
--(axis cs:6.083432341496,5.93467336683417)
--(axis cs:6.05929981861278,5.87437185929648)
--(axis cs:6.03787034302878,5.81407035175879)
--(axis cs:6.0341692852326,5.80187290153604)
--(axis cs:6.02009747396234,5.75376884422111)
--(axis cs:6.00541075240909,5.69346733668342)
--(axis cs:5.99376800376364,5.63316582914573)
--(axis cs:5.98535877578408,5.57286432160804)
--(axis cs:5.98041035632909,5.51256281407035)
--(axis cs:5.97919323517542,5.45226130653266)
--(axis cs:5.98202758328789,5.39195979899498)
--(axis cs:5.98929091907419,5.33165829145729)
--(axis cs:6.00142715005641,5.2713567839196)
--(axis cs:6.01895719166721,5.21105527638191)
--(axis cs:6.0341692852326,5.17152846479195)
--(axis cs:6.04327295650388,5.15075376884422)
--(axis cs:6.07654926392587,5.09045226130653)
--(axis cs:6.10411056290538,5.05013734052698)
--(axis cs:6.12028006264187,5.03015075376884)
--(axis cs:6.17405184057816,4.97472839035824)
--(axis cs:6.17990144220885,4.96984924623116)
--(axis cs:6.24399311825094,4.92376004437423)
--(axis cs:6.27003704939109,4.90954773869347)
--(axis cs:6.31393439592372,4.88834845589993)
--(axis cs:6.3838756735965,4.86466698107979)
--(axis cs:6.45381695126928,4.85047241425761)
--(axis cs:6.4684110004223,4.84924623115578)
--(axis cs:6.52375822894206,4.84497694459356);

\path [draw=color9, semithick]
(axis cs:6.59369950661484,5.42483368762414)
--(axis cs:6.66364078428762,5.39927245940533)
--(axis cs:6.7335820619604,5.39563864531721)
--(axis cs:6.80352333963318,5.40925901558052)
--(axis cs:6.87346461730596,5.43687131737649)
--(axis cs:6.89988547696996,5.45226130653266)
--(axis cs:6.94340589497875,5.47976428846169)
--(axis cs:6.9833682066902,5.51256281407035)
--(axis cs:7.01334717265153,5.53956942803618)
--(axis cs:7.04337328515209,5.57286432160804)
--(axis cs:7.08328845032431,5.62211205931102)
--(axis cs:7.09083770227221,5.63316582914573)
--(axis cs:7.12599364786721,5.69346733668342)
--(axis cs:7.15322972799709,5.74869731913946)
--(axis cs:7.15537932527996,5.75376884422111)
--(axis cs:7.17446892608458,5.81407035175879)
--(axis cs:7.18722446410091,5.87437185929648)
--(axis cs:7.19266907224107,5.93467336683417)
--(axis cs:7.18958490036915,5.99497487437186)
--(axis cs:7.1764441833426,6.05527638190955)
--(axis cs:7.15322972799709,6.11124300025477)
--(axis cs:7.15064525194619,6.11557788944724)
--(axis cs:7.09581736435852,6.17587939698493)
--(axis cs:7.08328845032431,6.18577984600696)
--(axis cs:7.01334717265153,6.2160844138518)
--(axis cs:6.94340589497875,6.2236043654228)
--(axis cs:6.87346461730596,6.21308317292495)
--(axis cs:6.80352333963318,6.1879984712444)
--(axis cs:6.78150979978179,6.17587939698492)
--(axis cs:6.7335820619604,6.1471108462393)
--(axis cs:6.69338724184137,6.11557788944724)
--(axis cs:6.66364078428762,6.08988398778116)
--(axis cs:6.63103310458431,6.05527638190955)
--(axis cs:6.59369950661484,6.01116157232967)
--(axis cs:6.58208663792836,5.99497487437186)
--(axis cs:6.54476349920264,5.93467336683417)
--(axis cs:6.52375822894206,5.89457077923031)
--(axis cs:6.51458015840691,5.87437185929648)
--(axis cs:6.49343949932918,5.81407035175879)
--(axis cs:6.47856486793119,5.75376884422111)
--(axis cs:6.47098155642977,5.69346733668342)
--(axis cs:6.4720194150943,5.63316582914573)
--(axis cs:6.48341826163858,5.57286432160804)
--(axis cs:6.50748008367757,5.51256281407035)
--(axis cs:6.52375822894206,5.48672535778264)
--(axis cs:6.55656697947049,5.45226130653266)
--(axis cs:6.59369950661484,5.42483368762414);

\addplot [semithick, color10, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.81314779930861 5.79113294942281
5.88447903441146 4.43775171374348
7.66673088940796 7.09266457208308
6.88129497253515 2.51674518800981
7.49799475871015 4.46157555604147
5.37148195707529 5.96325053096852
8.30304323915077 5.78827775281871
6.25453784728785 7.17783949497661
4.35988355993565 4.58899455067097
1.84989861867407 3.60860978274104
5.41458179063349 3.07703387166067
0.607651278210049 2.52257794073944
2.80415710849904 4.87165784010558
6.42249609568777 1.29742820644336
8.95946892652149 7.19830355273523
7.28033026663236 8.31755948431536
6.72214024012686 3.64419039466943
3.48824066267034 3.38325115725659
8.07114346232603 3.01740074958186
3.96745336615135 5.96847097211474
};

\nextgroupplot[
label style={font=\footnotesize},
legend style={font=\footnotesize},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
scatter/use mapped color={draw=black,fill=black},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
title={continuous herded Gibbs sampling},
width=0.3\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.91831425688327, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=11,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, semithick]
(axis cs:-1.65937125877322,-0.337409791359715)
--(axis cs:-1.58942998110044,-0.344797500429714)
--(axis cs:-1.51948870342766,-0.348386803413268)
--(axis cs:-1.44954742575488,-0.348600097966583)
--(axis cs:-1.3796061480821,-0.345780095370487)
--(axis cs:-1.30966487040932,-0.340202930604571)
--(axis cs:-1.27970986177344,-0.336683417085427)
--(axis cs:-1.23972359273654,-0.332180941842965)
--(axis cs:-1.16978231506376,-0.32195467859548)
--(axis cs:-1.09984103739098,-0.309608619342598)
--(axis cs:-1.0298997597182,-0.295250550253745)
--(axis cs:-0.959958482045421,-0.278955750449122)
--(axis cs:-0.950119154800402,-0.276381909547739)
--(axis cs:-0.890017204372641,-0.261247002844518)
--(axis cs:-0.820075926699861,-0.241894947133079)
--(axis cs:-0.750134649027081,-0.220835621329817)
--(axis cs:-0.735528498806163,-0.21608040201005)
--(axis cs:-0.6801933713543,-0.198688321270755)
--(axis cs:-0.61025209368152,-0.175118815125869)
--(axis cs:-0.556491347583666,-0.155778894472362)
--(axis cs:-0.54031081600874,-0.150147946190344)
--(axis cs:-0.47036953833596,-0.124357992978864)
--(axis cs:-0.400428260663179,-0.0970152819486534)
--(axis cs:-0.39667395411659,-0.0954773869346734)
--(axis cs:-0.330486982990399,-0.069176072964249)
--(axis cs:-0.260545705317619,-0.039880873945998)
--(axis cs:-0.24975532244412,-0.035175879396985)
--(axis cs:-0.190604427644839,-0.010106348948452)
--(axis cs:-0.120663149972058,0.0209766358482352)
--(axis cs:-0.111634415138551,0.0251256281407035)
--(axis cs:-0.0507218722992784,0.0523854707777598)
--(axis cs:0.019219405373502,0.0851177123496155)
--(axis cs:0.019864040573535,0.085427135678392)
--(axis cs:0.0891606830462823,0.11788128415435)
--(axis cs:0.146263486539902,0.14572864321608)
--(axis cs:0.159101960719063,0.151844671283001)
--(axis cs:0.229043238391843,0.185991810683673)
--(axis cs:0.26880464168299,0.206030150753769)
--(axis cs:0.298984516064623,0.220914548770945)
--(axis cs:0.368925793737403,0.256338295275362)
--(axis cs:0.38826462215259,0.266331658291457)
--(axis cs:0.438867071410183,0.291965828155401)
--(axis cs:0.505277033912733,0.326633165829146)
--(axis cs:0.508808349082964,0.328442326525907)
--(axis cs:0.578749626755744,0.36460878486894)
--(axis cs:0.620891357937995,0.386934673366834)
--(axis cs:0.648690904428524,0.4014119733047)
--(axis cs:0.718632182101304,0.43842087640075)
--(axis cs:0.735160171685762,0.447236180904523)
--(axis cs:0.788573459774085,0.475282197217176)
--(axis cs:0.848809872685442,0.507537688442211)
--(axis cs:0.858514737446865,0.512659110459987)
--(axis cs:0.928456015119645,0.54956201646431)
--(axis cs:0.96275090783137,0.567839195979899)
--(axis cs:0.998397292792425,0.586585873951991)
--(axis cs:1.06833857046521,0.623686913553656)
--(axis cs:1.07681529563648,0.628140703517588)
--(axis cs:1.13827984813799,0.660045499872869)
--(axis cs:1.19251789217534,0.688442211055276)
--(axis cs:1.20822112581077,0.696572073053569)
--(axis cs:1.27816240348355,0.732361811993643)
--(axis cs:1.31036033171396,0.748743718592965)
--(axis cs:1.34810368115633,0.76774992147385)
--(axis cs:1.41804495882911,0.802763718073308)
--(axis cs:1.43090766444342,0.809045226130653)
--(axis cs:1.48798623650189,0.836651747674888)
--(axis cs:1.55585197110243,0.869346733668342)
--(axis cs:1.55792751417467,0.870337790979966)
--(axis cs:1.62786879184745,0.902403801466365)
--(axis cs:1.68795774282725,0.92964824120603)
--(axis cs:1.69781006952023,0.934077162977941)
--(axis cs:1.76775134719301,0.964075223352939)
--(axis cs:1.82945816718165,0.989949748743719)
--(axis cs:1.83769262486579,0.993373193541681)
--(axis cs:1.90763390253857,1.02072281176772)
--(axis cs:1.97757518021135,1.0471702627202)
--(axis cs:1.98637217690986,1.05025125628141)
--(axis cs:2.04751645788413,1.07145702286454)
--(axis cs:2.11745773555691,1.09433955740346)
--(axis cs:2.1708453228126,1.1105527638191)
--(axis cs:2.18739901322969,1.11552680548156)
--(axis cs:2.25734029090247,1.13441891498519)
--(axis cs:2.32728156857525,1.15159075457169)
--(axis cs:2.39722284624803,1.16690312109201)
--(axis cs:2.4183221546835,1.17085427135678)
--(axis cs:2.46716412392081,1.17986516462034)
--(axis cs:2.53710540159359,1.19074087065441)
--(axis cs:2.60704667926637,1.19967531991148)
--(axis cs:2.67698795693915,1.20669408217951)
--(axis cs:2.74692923461193,1.21186924924547)
--(axis cs:2.81687051228471,1.21531634882372)
--(axis cs:2.88681178995749,1.21718800851808)
--(axis cs:2.95675306763027,1.21766493277528)
--(axis cs:3.02669434530305,1.21694503528038)
--(axis cs:3.09663562297583,1.21523170309162)
--(axis cs:3.16657690064861,1.21272214544934)
--(axis cs:3.23651817832139,1.20959662346984)
--(axis cs:3.30645945599417,1.2060091151735)
--(axis cs:3.37640073366695,1.20207970035471)
--(axis cs:3.44634201133973,1.19788870226991)
--(axis cs:3.51628328901251,1.19347243297345)
--(axis cs:3.58622456668529,1.18882027307889)
--(axis cs:3.65616584435807,1.18387277594982)
--(axis cs:3.72610712203085,1.17852051205233)
--(axis cs:3.79604839970363,1.17260344857712)
--(axis cs:3.81419792722734,1.17085427135678)
--(axis cs:3.86598967737642,1.1657693342153)
--(axis cs:3.93593095504919,1.15781968954839)
--(axis cs:4.00587223272198,1.1484876003042)
--(axis cs:4.07581351039476,1.1374099954386)
--(axis cs:4.14575478806753,1.12418318021014)
--(axis cs:4.20596435654813,1.1105527638191)
--(axis cs:4.21569606574032,1.10831112618374)
--(axis cs:4.2856373434131,1.08895963104594)
--(axis cs:4.35557862108588,1.06607466118412)
--(axis cs:4.39660465162491,1.05025125628141)
--(axis cs:4.42551989875866,1.03898197880263)
--(axis cs:4.49546117643144,1.00720827727585)
--(axis cs:4.52844377403959,0.989949748743719)
--(axis cs:4.56540245410422,0.970595440873148)
--(axis cs:4.63461982222181,0.92964824120603)
--(axis cs:4.635343731777,0.929222643505479)
--(axis cs:4.70528500944978,0.883009860362687)
--(axis cs:4.72404949626741,0.869346733668342)
--(axis cs:4.77522628712256,0.832844634529418)
--(axis cs:4.80599730783026,0.809045226130653)
--(axis cs:4.84516756479534,0.779595746077117)
--(axis cs:4.88363156107138,0.748743718592965)
--(axis cs:4.91510884246812,0.724363127375711)
--(axis cs:4.95930720393095,0.688442211055276)
--(axis cs:4.9850501201409,0.668340834043214)
--(axis cs:5.03495063282011,0.628140703517588)
--(axis cs:5.05499139781368,0.612676747552565)
--(axis cs:5.11229125710766,0.567839195979899)
--(axis cs:5.12493267548646,0.558373553113245)
--(axis cs:5.1930666405729,0.507537688442211)
--(axis cs:5.19487395315924,0.506245827675009)
--(axis cs:5.26481523083202,0.456644545336343)
--(axis cs:5.27850843172772,0.447236180904523)
--(axis cs:5.3347565085048,0.410095162499608)
--(axis cs:5.37172401255449,0.386934673366834)
--(axis cs:5.40469778617758,0.366959195086483)
--(axis cs:5.47463906385036,0.327497626565371)
--(axis cs:5.47625625599017,0.326633165829146)
--(axis cs:5.54458034152314,0.290953170010557)
--(axis cs:5.59715569896121,0.266331658291457)
--(axis cs:5.61452161919592,0.258310873210738)
--(axis cs:5.6844628968687,0.228694439326452)
--(axis cs:5.74584073257977,0.206030150753769)
--(axis cs:5.75440417454148,0.202864894032102)
--(axis cs:5.82434545221426,0.179600055565885)
--(axis cs:5.89428672988704,0.159912472289103)
--(axis cs:5.95458726412799,0.14572864321608)
--(axis cs:5.96422800755982,0.143407696114211)
--(axis cs:6.0341692852326,0.129226008187422)
--(axis cs:6.10411056290538,0.11810187877609)
--(axis cs:6.17405184057816,0.109857596660522)
--(axis cs:6.24399311825094,0.104343961218666)
--(axis cs:6.31393439592372,0.101441408395084)
--(axis cs:6.3838756735965,0.101060811535579)
--(axis cs:6.45381695126928,0.10314420068649)
--(axis cs:6.52375822894206,0.107665599477654)
--(axis cs:6.59369950661484,0.114632147268814)
--(axis cs:6.66364078428762,0.124085654849727)
--(axis cs:6.7335820619604,0.136104733575944)
--(axis cs:6.77962377857848,0.14572864321608)
--(axis cs:6.80352333963318,0.150389142593536)
--(axis cs:6.87346461730596,0.166456097331657)
--(axis cs:6.94340589497875,0.185262151553322)
--(axis cs:7.0102141574768,0.206030150753769)
--(axis cs:7.01334717265153,0.206951268261823)
--(axis cs:7.08328845032431,0.229862928372302)
--(axis cs:7.15322972799709,0.255980059158948)
--(axis cs:7.17833080205753,0.266331658291457)
--(axis cs:7.22317100566987,0.284064930349156)
--(axis cs:7.29311228334265,0.314885035311605)
--(axis cs:7.31752611105198,0.326633165829146)
--(axis cs:7.36305356101543,0.347861288255039)
--(axis cs:7.43299483868821,0.384000861375066)
--(axis cs:7.43831957449661,0.386934673366834)
--(axis cs:7.50293611636099,0.421791865020739)
--(axis cs:7.54602827246621,0.447236180904523)
--(axis cs:7.57287739403377,0.462863899554542)
--(axis cs:7.64281867170655,0.506999989826316)
--(axis cs:7.64363001174257,0.507537688442211)
--(axis cs:7.71275994937933,0.553171287460528)
--(axis cs:7.73355029913447,0.567839195979899)
--(axis cs:7.78270122705211,0.602615269442852)
--(axis cs:7.81673275101845,0.628140703517588)
--(axis cs:7.85264250472489,0.655336846683009)
--(axis cs:7.89420947046653,0.688442211055276)
--(axis cs:7.92258378239767,0.711416296182962)
--(axis cs:7.96677083323884,0.748743718592965)
--(axis cs:7.99252506007045,0.771012724696488)
--(axis cs:8.03501328234199,0.809045226130653)
--(axis cs:8.06246633774323,0.834370093081839)
--(axis cs:8.09937495444208,0.869346733668342)
--(axis cs:8.13240761541601,0.901826005777657)
--(axis cs:8.1601620357266,0.92964824120603)
--(axis cs:8.20234889308879,0.973823558031182)
--(axis cs:8.21756793381777,0.989949748743719)
--(axis cs:8.27172995695229,1.05025125628141)
--(axis cs:8.27229017076157,1.05089570605777)
--(axis cs:8.32402819310368,1.1105527638191)
--(axis cs:8.34223144843435,1.13284930379812)
--(axis cs:8.37341426995301,1.17085427135678)
--(axis cs:8.41217272610713,1.22136603682173)
--(axis cs:8.41977682240272,1.23115577889447)
--(axis cs:8.4645410251485,1.29145728643216)
--(axis cs:8.48211400377991,1.31673951709587)
--(axis cs:8.5069823263522,1.35175879396985)
--(axis cs:8.54672399803197,1.41206030150754)
--(axis cs:8.55205528145269,1.4205609967466)
--(axis cs:8.58554968372632,1.47236180904523)
--(axis cs:8.62112935459028,1.53266331658291)
--(axis cs:8.62199655912547,1.53420214148839)
--(axis cs:8.65644504828606,1.5929648241206)
--(axis cs:8.68853594157504,1.65326633165829)
--(axis cs:8.69193783679825,1.66001241749699)
--(axis cs:8.72027777119602,1.71356783919598)
--(axis cs:8.74940892765043,1.77386934673367)
--(axis cs:8.76187911447103,1.80161579923226)
--(axis cs:8.77736341097577,1.83417085427136)
--(axis cs:8.80395304229521,1.89447236180905)
--(axis cs:8.82815895618176,1.95477386934673)
--(axis cs:8.83182039214381,1.96450659593192)
--(axis cs:8.85215311488097,2.01507537688442)
--(axis cs:8.87434638575086,2.07537688442211)
--(axis cs:8.89457755452018,2.1356783919598)
--(axis cs:8.90176166981659,2.15878801662303)
--(axis cs:8.91423189168382,2.19597989949749)
--(axis cs:8.93283387132992,2.25628140703518)
--(axis cs:8.94980059519396,2.31658291457286)
--(axis cs:8.96529951779253,2.37688442211055)
--(axis cs:8.97170294748937,2.40390410172065)
--(axis cs:8.98028727784708,2.43718592964824)
--(axis cs:8.99459688029129,2.49748743718593)
--(axis cs:9.00770460006654,2.55778894472362)
--(axis cs:9.01975347056858,2.61809045226131)
--(axis cs:9.03088049132592,2.67839195979899)
--(axis cs:9.04121881465631,2.73869346733668)
--(axis cs:9.04164422516215,2.74133993527317)
--(axis cs:9.05179623094897,2.79899497487437)
--(axis cs:9.06179684658147,2.85929648241206)
--(axis cs:9.0713258704736,2.91959798994975)
--(axis cs:9.08053134501587,2.97989949748744)
--(axis cs:9.08956224604958,3.04020100502513)
--(axis cs:9.09856807420991,3.10050251256281)
--(axis cs:9.10769773109701,3.1608040201005)
--(axis cs:9.11158550283493,3.18579007337447)
--(axis cs:9.1175793202474,3.22110552763819)
--(axis cs:9.12821531569177,3.28140703517588)
--(axis cs:9.13940014441192,3.34170854271357)
--(axis cs:9.15126265028901,3.40201005025126)
--(axis cs:9.16391371735871,3.46231155778894)
--(axis cs:9.17744218269067,3.52261306532663)
--(axis cs:9.18152678050771,3.53958832420799)
--(axis cs:9.19274301039232,3.58291457286432)
--(axis cs:9.20937581080796,3.64321608040201)
--(axis cs:9.22700878167519,3.7035175879397)
--(axis cs:9.24561348293813,3.76381909547739)
--(axis cs:9.25146805818049,3.78174857565022)
--(axis cs:9.2661876721027,3.82412060301507)
--(axis cs:9.28805073234419,3.88442211055276)
--(axis cs:9.31062536477986,3.94472361809045)
--(axis cs:9.32140933585327,3.97251943615014)
--(axis cs:9.33472658063561,4.00502512562814)
--(axis cs:9.3600716815266,4.06532663316583)
--(axis cs:9.38566360015388,4.12562814070352)
--(axis cs:9.39135061352605,4.13872352340577)
--(axis cs:9.41287021758763,4.18592964824121)
--(axis cs:9.44039508119576,4.24623115577889)
--(axis cs:9.46129189119883,4.2921494880089)
--(axis cs:9.46814788871125,4.30653266331658)
--(axis cs:9.49705490838733,4.36683417085427)
--(axis cs:9.52537006936418,4.42713567839196)
--(axis cs:9.53123316887161,4.43962752743825)
--(axis cs:9.55467766570313,4.48743718592965)
--(axis cs:9.58357234218421,4.54773869346734)
--(axis cs:9.60117444654439,4.58524462791098)
--(axis cs:9.61235225112258,4.60804020100502)
--(axis cs:9.64143570823015,4.66834170854271)
--(axis cs:9.66941138033324,4.7286432160804)
--(axis cs:9.67111572421717,4.73235841267636)
--(axis cs:9.69824891663532,4.78894472361809)
--(axis cs:9.72598464407302,4.84924623115578)
--(axis cs:9.74105700188995,4.88305946837601)
--(axis cs:9.75341796414637,4.90954773869347)
--(axis cs:9.780743313429,4.96984924623116)
--(axis cs:9.80678861747894,5.03015075376884)
--(axis cs:9.81099827956274,5.04013634692148)
--(axis cs:9.83325272013356,5.09045226130653)
--(axis cs:9.85874081300952,5.15075376884422)
--(axis cs:9.88093955723551,5.20587171134858)
--(axis cs:9.88313508581481,5.21105527638191)
--(axis cs:9.90802003151402,5.2713567839196)
--(axis cs:9.93163525198761,5.33165829145729)
--(axis cs:9.9508808349083,5.38325998341279)
--(axis cs:9.954303281263,5.39195979899498)
--(axis cs:9.9772912825036,5.45226130653266)
--(axis cs:9.99907373238598,5.51256281407035)
--(axis cs:10.0197133006106,5.57286432160804)
--(axis cs:10.0208221125811,5.57621472597701)
--(axis cs:10.0407753054547,5.63316582914573)
--(axis cs:10.0607885700162,5.69346733668342)
--(axis cs:10.0797203058487,5.75376884422111)
--(axis cs:10.0907633902539,5.79069579728343)
--(axis cs:10.098187688865,5.81407035175879)
--(axis cs:10.1164863131412,5.87437185929648)
--(axis cs:10.133755093068,5.93467336683417)
--(axis cs:10.1500425071779,5.99497487437186)
--(axis cs:10.1607046679266,6.0366753672607)
--(axis cs:10.1657750169846,6.05527638190955)
--(axis cs:10.1813922523517,6.11557788944724)
--(axis cs:10.1960590137589,6.17587939698492)
--(axis cs:10.2098130102105,6.23618090452261)
--(axis cs:10.2226881064838,6.2964824120603)
--(axis cs:10.2306459455994,6.33626493388127)
--(axis cs:10.23504004483,6.35678391959799)
--(axis cs:10.2471287866667,6.41708542713568)
--(axis cs:10.2583380115635,6.47738693467337)
--(axis cs:10.2686907911515,6.53768844221105)
--(axis cs:10.2782066046457,6.59798994974874)
--(axis cs:10.2869014188554,6.65829145728643)
--(axis cs:10.2947877489147,6.71859296482412)
--(axis cs:10.3005872232722,6.76793289343341)
--(axis cs:10.3019734321724,6.77889447236181)
--(axis cs:10.3087430504044,6.8391959798995)
--(axis cs:10.3146514694796,6.89949748743719)
--(axis cs:10.3196994293805,6.95979899497487)
--(axis cs:10.3238839885446,7.02010050251256)
--(axis cs:10.3271984699128,7.08040201005025)
--(axis cs:10.3296323824375,7.14070351758794)
--(axis cs:10.3311713169886,7.20100502512563)
--(axis cs:10.3317968153811,7.26130653266332)
--(axis cs:10.3314862110082,7.321608040201)
--(axis cs:10.3302124393,7.38190954773869)
--(axis cs:10.3279438159313,7.44221105527638)
--(axis cs:10.3246437803769,7.50251256281407)
--(axis cs:10.3202706020488,7.56281407035176)
--(axis cs:10.3147770458462,7.62311557788945)
--(axis cs:10.3081099934963,7.68341708542714)
--(axis cs:10.3005872232722,7.74089038947501)
--(axis cs:10.3002323230233,7.74371859296482)
--(axis cs:10.2915694804636,7.80402010050251)
--(axis cs:10.2815979407555,7.8643216080402)
--(axis cs:10.270237279173,7.92462311557789)
--(axis cs:10.2573986133374,7.98492462311558)
--(axis cs:10.2429838473867,8.04522613065327)
--(axis cs:10.2306459455994,8.09173369221525)
--(axis cs:10.2270818640844,8.10552763819095)
--(axis cs:10.2100990878161,8.16582914572864)
--(axis cs:10.191249369058,8.22613065326633)
--(axis cs:10.1703900780839,8.28643216080402)
--(axis cs:10.1607046679266,8.31229181578914)
--(axis cs:10.1479928213628,8.34673366834171)
--(axis cs:10.1237891273884,8.4070351758794)
--(axis cs:10.097125642537,8.46733668341708)
--(axis cs:10.0907633902539,8.48081571033184)
--(axis cs:10.0687725977462,8.52763819095477)
--(axis cs:10.0378677683031,8.58793969849246)
--(axis cs:10.0208221125811,8.61882086444189)
--(axis cs:10.0045405890477,8.64824120603015)
--(axis cs:9.96859862729532,8.70854271356784)
--(axis cs:9.95088083490829,8.73624956156032)
--(axis cs:9.92982086398436,8.76884422110553)
--(axis cs:9.88780200429714,8.82914572864322)
--(axis cs:9.88093955723551,8.838473856643)
--(axis cs:9.84274885727471,8.8894472361809)
--(axis cs:9.81099827956274,8.92887943727795)
--(axis cs:9.79378673717804,8.94974874371859)
--(axis cs:9.74105700188995,9.00965692001963)
--(axis cs:9.74070031331642,9.01005025125628)
--(axis cs:9.68340942942334,9.07035175879397)
--(axis cs:9.67111572421717,9.08260154227951)
--(axis cs:9.62100419944987,9.13065326633166)
--(axis cs:9.60117444654439,9.14876149901252)
--(axis cs:9.5528578577814,9.19095477386935)
--(axis cs:9.53123316887162,9.2090490781876)
--(axis cs:9.47813866903627,9.25125628140703)
--(axis cs:9.46129189119883,9.26416497976366)
--(axis cs:9.3957426822666,9.31155778894472)
--(axis cs:9.39135061352605,9.31463644633174)
--(axis cs:9.32140933585327,9.36115758574339)
--(axis cs:9.30421433509682,9.37185929648241)
--(axis cs:9.25146805818049,9.40395941242006)
--(axis cs:9.20137821671502,9.4321608040201)
--(axis cs:9.18152678050771,9.44315009963497)
--(axis cs:9.11158550283493,9.47929136195457)
--(axis cs:9.08401684349959,9.49246231155779)
--(axis cs:9.04164422516215,9.51253076464359)
--(axis cs:8.97170294748937,9.54287144125126)
--(axis cs:8.94694602148308,9.55276381909548)
--(axis cs:8.90176166981659,9.57080751640689)
--(axis cs:8.83182039214381,9.59620746300016)
--(axis cs:8.78033891288016,9.61306532663317)
--(axis cs:8.76187911447103,9.61915460814895)
--(axis cs:8.69193783679825,9.64023093595572)
--(axis cs:8.62199655912547,9.65889645769087)
--(axis cs:8.56052362874121,9.67336683417085)
--(axis cs:8.55205528145269,9.67539630444508)
--(axis cs:8.48211400377991,9.69037187347325)
--(axis cs:8.41217272610713,9.7032719281564)
--(axis cs:8.34223144843435,9.71420244268727)
--(axis cs:8.27229017076157,9.72325572511877)
--(axis cs:8.20234889308879,9.73051131276383)
--(axis cs:8.16265184347832,9.73366834170854)
--(axis cs:8.13240761541601,9.73616338464861)
--(axis cs:8.06246633774323,9.74022528777299)
--(axis cs:7.99252506007045,9.74257458862618)
--(axis cs:7.92258378239767,9.74324459877028)
--(axis cs:7.85264250472489,9.74225817491227)
--(axis cs:7.78270122705211,9.73962790737803)
--(axis cs:7.71275994937933,9.73535620983146)
--(axis cs:7.69282376203324,9.73366834170854)
--(axis cs:7.64281867170655,9.7296687413216)
--(axis cs:7.57287739403377,9.72250605743583)
--(axis cs:7.50293611636099,9.71375197352543)
--(axis cs:7.43299483868821,9.70337219245744)
--(axis cs:7.36305356101543,9.69132188365904)
--(axis cs:7.29311228334265,9.67754521688479)
--(axis cs:7.27417541639807,9.67336683417085)
--(axis cs:7.22317100566987,9.66262668498654)
--(axis cs:7.15322972799709,9.64619741390444)
--(axis cs:7.08328845032431,9.62793635622563)
--(axis cs:7.03152818866338,9.61306532663317)
--(axis cs:7.01334717265153,9.60805205982597)
--(axis cs:6.94340589497875,9.58711538297784)
--(axis cs:6.87346461730596,9.56416368537364)
--(axis cs:6.84127709635924,9.55276381909548)
--(axis cs:6.80352333963318,9.53985755179891)
--(axis cs:6.7335820619604,9.51407241027034)
--(axis cs:6.67939059103621,9.49246231155779)
--(axis cs:6.66364078428762,9.48637532239582)
--(axis cs:6.59369950661484,9.45762971121624)
--(axis cs:6.53627518099834,9.4321608040201)
--(axis cs:6.52375822894206,9.42675856966707)
--(axis cs:6.45381695126928,9.3948716094886)
--(axis cs:6.40667737902412,9.37185929648241)
--(axis cs:6.3838756735965,9.36098411091322)
--(axis cs:6.31393439592372,9.32572244167852)
--(axis cs:6.2873308321711,9.31155778894472)
--(axis cs:6.24399311825094,9.28892568061047)
--(axis cs:6.17621212612705,9.25125628140703)
--(axis cs:6.17405184057816,9.25007594023858)
--(axis cs:6.10411056290538,9.21036668516353)
--(axis cs:6.0717020971225,9.19095477386935)
--(axis cs:6.0341692852326,9.16877013515566)
--(axis cs:5.972884342756,9.13065326633166)
--(axis cs:5.96422800755982,9.12532854665679)
--(axis cs:5.89428672988704,9.08070483624195)
--(axis cs:5.8786652109175,9.07035175879397)
--(axis cs:5.82434545221426,9.03462459121581)
--(axis cs:5.78844367653654,9.01005025125628)
--(axis cs:5.75440417454148,8.98687984542303)
--(axis cs:5.70178440637192,8.94974874371859)
--(axis cs:5.6844628968687,8.93756962612526)
--(axis cs:5.61818269618367,8.8894472361809)
--(axis cs:5.61452161919592,8.88679364833965)
--(axis cs:5.54458034152314,8.83495597502104)
--(axis cs:5.53690917832942,8.82914572864322)
--(axis cs:5.47463906385036,8.78193352127726)
--(axis cs:5.45772156921517,8.76884422110553)
--(axis cs:5.40469778617758,8.72771139197365)
--(axis cs:5.38037762572776,8.70854271356784)
--(axis cs:5.3347565085048,8.67243699363619)
--(axis cs:5.30452900614677,8.64824120603015)
--(axis cs:5.26481523083202,8.61627744100018)
--(axis cs:5.22983652708944,8.58793969849246)
--(axis cs:5.19487395315924,8.55942393458387)
--(axis cs:5.15595921201049,8.52763819095477)
--(axis cs:5.12493267548646,8.50209606940172)
--(axis cs:5.08254167768505,8.46733668341708)
--(axis cs:5.05499139781368,8.44454589233646)
--(axis cs:5.00919863345286,8.4070351758794)
--(axis cs:4.9850501201409,8.38706149073343)
--(axis cs:4.93549466598897,8.34673366834171)
--(axis cs:4.91510884246812,8.32996987451199)
--(axis cs:4.8609164638861,8.28643216080402)
--(axis cs:4.84516756479534,8.27363891756655)
--(axis cs:4.78483287160005,8.22613065326633)
--(axis cs:4.77522628712256,8.21847816033424)
--(axis cs:4.7064350046553,8.16582914572864)
--(axis cs:4.70528500944978,8.16493835088809)
--(axis cs:4.635343731777,8.11388226298249)
--(axis cs:4.62311508936138,8.10552763819095)
--(axis cs:4.56540245410422,8.06561635302849)
--(axis cs:4.53344966657998,8.04522613065327)
--(axis cs:4.49546117643144,8.02067913830613)
--(axis cs:4.43436547909226,7.98492462311558)
--(axis cs:4.42551989875866,7.97968074645576)
--(axis cs:4.35557862108588,7.94410762411437)
--(axis cs:4.30977087534847,7.92462311557789)
--(axis cs:4.2856373434131,7.91421933247644)
--(axis cs:4.21569606574032,7.89167880190691)
--(axis cs:4.14575478806753,7.87735738725234)
--(axis cs:4.07581351039476,7.87326066257167)
--(axis cs:4.00587223272198,7.88171924804332)
--(axis cs:3.9359309550492,7.90543842436299)
--(axis cs:3.90294609604783,7.92462311557789)
--(axis cs:3.86598967737642,7.94860362747097)
--(axis cs:3.82692538521184,7.98492462311558)
--(axis cs:3.79604839970363,8.0168881818575)
--(axis cs:3.77485321220519,8.04522613065327)
--(axis cs:3.73384583818505,8.10552763819095)
--(axis cs:3.72610712203085,8.11784823182854)
--(axis cs:3.70104317102887,8.16582914572864)
--(axis cs:3.67180183418331,8.22613065326633)
--(axis cs:3.65616584435807,8.26039659713789)
--(axis cs:3.64583695648193,8.28643216080402)
--(axis cs:3.62290342458741,8.34673366834171)
--(axis cs:3.60087884817327,8.4070351758794)
--(axis cs:3.58622456668529,8.44832601514144)
--(axis cs:3.58014405569959,8.46733668341708)
--(axis cs:3.56112727465103,8.52763819095477)
--(axis cs:3.54227159575583,8.58793969849246)
--(axis cs:3.52342544604084,8.64824120603015)
--(axis cs:3.51628328901251,8.67099360771386)
--(axis cs:3.50534205996098,8.70854271356784)
--(axis cs:3.48751787191063,8.76884422110553)
--(axis cs:3.46929058897495,8.82914572864322)
--(axis cs:3.45054982439522,8.8894472361809)
--(axis cs:3.44634201133973,8.90268019013057)
--(axis cs:3.4321312717866,8.94974874371859)
--(axis cs:3.41326578368836,9.01005025125628)
--(axis cs:3.39358826406152,9.07035175879397)
--(axis cs:3.37640073366695,9.12083551620676)
--(axis cs:3.37317352029073,9.13065326633166)
--(axis cs:3.35267154143235,9.19095477386935)
--(axis cs:3.33108355996654,9.25125628140703)
--(axis cs:3.30830467343335,9.31155778894472)
--(axis cs:3.30645945599417,9.31628372109783)
--(axis cs:3.28515251747873,9.37185929648241)
--(axis cs:3.26070549006792,9.4321608040201)
--(axis cs:3.23651817832139,9.48849839779724)
--(axis cs:3.23482630372439,9.49246231155779)
--(axis cs:3.20817229754719,9.55276381909548)
--(axis cs:3.17981658366602,9.61306532663317)
--(axis cs:3.16657690064861,9.63997752866407)
--(axis cs:3.15002198418834,9.67336683417085)
--(axis cs:3.11859241969845,9.73366834170854)
--(axis cs:3.09663562297583,9.77361788151892)
--(axis cs:3.08522458723017,9.79396984924623)
--(axis cs:3.04992782631442,9.85427135678392)
--(axis cs:3.02669434530305,9.89193741440535)
--(axis cs:3.01227342599768,9.91457286432161)
--(axis cs:2.97211742378674,9.9748743718593)
--(axis cs:2.95675306763027,9.99698385477564)
--(axis cs:2.92898682277552,10.035175879397)
--(axis cs:2.88681178995749,10.0903163214262)
--(axis cs:2.88263135794722,10.0954773869347)
--(axis cs:2.83220232168166,10.1557788944724)
--(axis cs:2.81687051228471,10.1734101984076)
--(axis cs:2.77700715769674,10.21608040201)
--(axis cs:2.74692923461193,10.247131249635)
--(axis cs:2.71605020902275,10.2763819095477)
--(axis cs:2.67698795693915,10.3123014766026)
--(axis cs:2.64762711675924,10.3366834170854)
--(axis cs:2.60704667926637,10.3696115430172)
--(axis cs:2.56900722275358,10.3969849246231)
--(axis cs:2.53710540159359,10.4195647869886)
--(axis cs:2.47571932687529,10.4572864321608)
--(axis cs:2.46716412392081,10.4624915406093)
--(axis cs:2.39722284624803,10.4990615558749)
--(axis cs:2.35418796451299,10.5175879396985)
--(axis cs:2.32728156857525,10.5291884848978)
--(axis cs:2.25734029090247,10.5533482021561)
--(axis cs:2.18739901322969,10.5713997980168)
--(axis cs:2.15040980900282,10.5778894472362)
--(axis cs:2.11745773555691,10.583774938536)
--(axis cs:2.04751645788413,10.5905109350435)
--(axis cs:1.97757518021135,10.5915181077406)
--(axis cs:1.90763390253857,10.5868100756191)
--(axis cs:1.84809642817471,10.5778894472362)
--(axis cs:1.83769262486579,10.5763607311803)
--(axis cs:1.76775134719301,10.5603867591818)
--(axis cs:1.69781006952023,10.5383995279319)
--(axis cs:1.64611390003325,10.5175879396985)
--(axis cs:1.62786879184745,10.5102653604702)
--(axis cs:1.55792751417467,10.4760792516607)
--(axis cs:1.52553503620912,10.4572864321608)
--(axis cs:1.48798623650189,10.4353157059874)
--(axis cs:1.43158961066824,10.3969849246231)
--(axis cs:1.41804495882911,10.3876377223064)
--(axis cs:1.35302795997093,10.3366834170854)
--(axis cs:1.34810368115633,10.3327384047368)
--(axis cs:1.28496959259341,10.2763819095477)
--(axis cs:1.27816240348355,10.2701280645054)
--(axis cs:1.22448416971735,10.21608040201)
--(axis cs:1.20822112581077,10.1991119037243)
--(axis cs:1.16976621407496,10.1557788944724)
--(axis cs:1.13827984813799,10.1187591346316)
--(axis cs:1.11969977102428,10.0954773869347)
--(axis cs:1.0736684828392,10.035175879397)
--(axis cs:1.06833857046521,10.0279437884136)
--(axis cs:1.03114484223034,9.9748743718593)
--(axis cs:0.998397292792425,9.92533648034759)
--(axis cs:0.991553485711863,9.91457286432161)
--(axis cs:0.954632717146255,9.85427135678392)
--(axis cs:0.928456015119645,9.80883402624206)
--(axis cs:0.920121140982511,9.79396984924623)
--(axis cs:0.887696011852058,9.73366834170854)
--(axis cs:0.858514737446865,9.67555709528186)
--(axis cs:0.85743203104087,9.67336683417085)
--(axis cs:0.828695847178787,9.61306532663317)
--(axis cs:0.801897146364456,9.55276381909548)
--(axis cs:0.788573459774085,9.52106813229094)
--(axis cs:0.776592555754545,9.49246231155779)
--(axis cs:0.752668649955257,9.4321608040201)
--(axis cs:0.730381723967213,9.37185929648241)
--(axis cs:0.718632182101304,9.33811239027236)
--(axis cs:0.709312315985246,9.31155778894472)
--(axis cs:0.689323286936276,9.25125628140703)
--(axis cs:0.670747133290405,9.19095477386935)
--(axis cs:0.653504982026481,9.13065326633166)
--(axis cs:0.648690904428524,9.11276737943732)
--(axis cs:0.637037112416472,9.07035175879397)
--(axis cs:0.621606854095722,9.01005025125628)
--(axis cs:0.60736130585753,8.94974874371859)
--(axis cs:0.594242911451107,8.8894472361809)
--(axis cs:0.582199221620438,8.82914572864322)
--(axis cs:0.578749626755744,8.8104721898346)
--(axis cs:0.570793077034952,8.76884422110553)
--(axis cs:0.560243640241889,8.70854271356784)
--(axis cs:0.550687280700091,8.64824120603015)
--(axis cs:0.542086915744386,8.58793969849246)
--(axis cs:0.534409279419746,8.52763819095477)
--(axis cs:0.527624690510788,8.46733668341708)
--(axis cs:0.5217068399094,8.4070351758794)
--(axis cs:0.516632594555005,8.34673366834171)
--(axis cs:0.512381815156505,8.28643216080402)
--(axis cs:0.508937184818172,8.22613065326633)
--(axis cs:0.508808349082964,8.22321401470014)
--(axis cs:0.506134659759207,8.16582914572864)
--(axis cs:0.504149857791466,8.10552763819095)
--(axis cs:0.50298003989767,8.04522613065327)
--(axis cs:0.502617168430262,7.98492462311558)
--(axis cs:0.503055354074523,7.92462311557789)
--(axis cs:0.50429066863466,7.8643216080402)
--(axis cs:0.506320939278126,7.80402010050251)
--(axis cs:0.508808349082964,7.75089194515676)
--(axis cs:0.50912660044533,7.74371859296482)
--(axis cs:0.512542809730953,7.68341708542714)
--(axis cs:0.516710273023328,7.62311557788945)
--(axis cs:0.521630768017071,7.56281407035176)
--(axis cs:0.527306172039549,7.50251256281407)
--(axis cs:0.533737977659696,7.44221105527638)
--(axis cs:0.540926720153408,7.38190954773869)
--(axis cs:0.548871302018842,7.321608040201)
--(axis cs:0.55756819892755,7.26130653266332)
--(axis cs:0.567010531215493,7.20100502512563)
--(axis cs:0.577186985552232,7.14070351758794)
--(axis cs:0.578749626755744,7.13194661388935)
--(axis cs:0.58760773653602,7.08040201005025)
--(axis cs:0.598602642031559,7.02010050251256)
--(axis cs:0.610218262514762,6.95979899497487)
--(axis cs:0.622412258765209,6.89949748743719)
--(axis cs:0.635130469559487,6.8391959798995)
--(axis cs:0.648305011676161,6.77889447236181)
--(axis cs:0.648690904428524,6.77714879250413)
--(axis cs:0.661250236431613,6.71859296482412)
--(axis cs:0.674425819684924,6.65829145728643)
--(axis cs:0.687732905806558,6.59798994974874)
--(axis cs:0.701035513316363,6.53768844221105)
--(axis cs:0.714177160654844,6.47738693467337)
--(axis cs:0.718632182101304,6.45620270802744)
--(axis cs:0.726633463490813,6.41708542713568)
--(axis cs:0.738378752683125,6.35678391959799)
--(axis cs:0.749389299775525,6.2964824120603)
--(axis cs:0.759444286647969,6.23618090452261)
--(axis cs:0.768312231373889,6.17587939698492)
--(axis cs:0.775755896492237,6.11557788944724)
--(axis cs:0.781538231620154,6.05527638190955)
--(axis cs:0.785429142837192,5.99497487437186)
--(axis cs:0.787212766696141,5.93467336683417)
--(axis cs:0.786694825192207,5.87437185929648)
--(axis cs:0.783709567086809,5.81407035175879)
--(axis cs:0.778125776626209,5.75376884422111)
--(axis cs:0.769851363605091,5.69346733668342)
--(axis cs:0.758836141027945,5.63316582914573)
--(axis cs:0.745072540194168,5.57286432160804)
--(axis cs:0.728594190131783,5.51256281407035)
--(axis cs:0.718632182101304,5.48134263595278)
--(axis cs:0.709035309490999,5.45226130653266)
--(axis cs:0.686364657290772,5.39195979899498)
--(axis cs:0.661217451314202,5.33165829145729)
--(axis cs:0.648690904428524,5.30441675350298)
--(axis cs:0.633021085636114,5.2713567839196)
--(axis cs:0.602040744523795,5.21105527638191)
--(axis cs:0.578749626755744,5.16864062760181)
--(axis cs:0.568644221549963,5.15075376884422)
--(axis cs:0.532331034419191,5.09045226130653)
--(axis cs:0.508808349082964,5.05322737226003)
--(axis cs:0.493844483154827,5.03015075376884)
--(axis cs:0.452965294421218,4.96984924623116)
--(axis cs:0.438867071410183,4.94987394509139)
--(axis cs:0.409748790373909,4.90954773869347)
--(axis cs:0.368925793737403,4.85437177309601)
--(axis cs:0.365048543700861,4.84924623115578)
--(axis cs:0.317887190668509,4.78894472361809)
--(axis cs:0.298984516064623,4.7652329193571)
--(axis cs:0.269260743579696,4.7286432160804)
--(axis cs:0.229043238391843,4.67972948331166)
--(axis cs:0.219510674208092,4.66834170854271)
--(axis cs:0.168260064314613,4.60804020100502)
--(axis cs:0.159101960719063,4.59740552473197)
--(axis cs:0.115687761204586,4.54773869346734)
--(axis cs:0.0891606830462823,4.51747484158597)
--(axis cs:0.0624577313381594,4.48743718592965)
--(axis cs:0.019219405373502,4.43878235716095)
--(axis cs:0.00873012102105215,4.42713567839196)
--(axis cs:-0.0456278728285431,4.36683417085427)
--(axis cs:-0.0507218722992784,4.3612033878753)
--(axis cs:-0.100744218455975,4.30653266331658)
--(axis cs:-0.120663149972058,4.28460912618887)
--(axis cs:-0.155916364667861,4.24623115577889)
--(axis cs:-0.190604427644839,4.20811218867775)
--(axis cs:-0.21100842415449,4.18592964824121)
--(axis cs:-0.260545705317619,4.13144633272398)
--(axis cs:-0.265892457986479,4.12562814070352)
--(axis cs:-0.320999138529475,4.06532663316583)
--(axis cs:-0.330486982990399,4.05483864256612)
--(axis cs:-0.376005503671943,4.00502512562814)
--(axis cs:-0.400428260663179,3.97785772365833)
--(axis cs:-0.430525970906112,3.94472361809045)
--(axis cs:-0.47036953833596,3.90005842641841)
--(axis cs:-0.484470109964022,3.88442211055276)
--(axis cs:-0.537893723936438,3.82412060301507)
--(axis cs:-0.54031081600874,3.82136817740639)
--(axis cs:-0.591412178400736,3.76381909547739)
--(axis cs:-0.61025209368152,3.74212990725379)
--(axis cs:-0.64419182962373,3.7035175879397)
--(axis cs:-0.6801933713543,3.66158393806761)
--(axis cs:-0.696164378099918,3.64321608040201)
--(axis cs:-0.747422405198852,3.58291457286432)
--(axis cs:-0.750134649027081,3.5796843714006)
--(axis cs:-0.798705071480131,3.52261306532663)
--(axis cs:-0.820075926699861,3.49681583292512)
--(axis cs:-0.849077718210679,3.46231155778894)
--(axis cs:-0.890017204372641,3.41220431512665)
--(axis cs:-0.898477227182807,3.40201005025126)
--(axis cs:-0.947581607601685,3.34170854271357)
--(axis cs:-0.959958482045421,3.32615315219342)
--(axis cs:-0.996160517324007,3.28140703517588)
--(axis cs:-1.0298997597182,3.23837011094062)
--(axis cs:-1.04367860680669,3.22110552763819)
--(axis cs:-1.0906201242241,3.1608040201005)
--(axis cs:-1.09984103739098,3.14869473746503)
--(axis cs:-1.13724550316872,3.10050251256281)
--(axis cs:-1.16978231506376,3.05710668144346)
--(axis cs:-1.18271812349302,3.04020100502513)
--(axis cs:-1.22768434269881,2.97989949748744)
--(axis cs:-1.23972359273654,2.9633291450861)
--(axis cs:-1.27219146893333,2.91959798994975)
--(axis cs:-1.30966487040932,2.86718994214829)
--(axis cs:-1.3154398186773,2.85929648241206)
--(axis cs:-1.35860587655389,2.79899497487437)
--(axis cs:-1.3796061480821,2.76861729608302)
--(axis cs:-1.40080068362356,2.73869346733668)
--(axis cs:-1.44205191662133,2.67839195979899)
--(axis cs:-1.44954742575488,2.66715537377604)
--(axis cs:-1.48312596511529,2.61809045226131)
--(axis cs:-1.51948870342766,2.56265591389876)
--(axis cs:-1.52276840757053,2.55778894472362)
--(axis cs:-1.5624659528971,2.49748743718593)
--(axis cs:-1.58942998110044,2.45477993061366)
--(axis cs:-1.60085721992647,2.43718592964824)
--(axis cs:-1.63883736817034,2.37688442211055)
--(axis cs:-1.65937125877322,2.34301671052915)
--(axis cs:-1.67588097894499,2.31658291457286)
--(axis cs:-1.71222244087907,2.25628140703518)
--(axis cs:-1.729312536446,2.2268538805893)
--(axis cs:-1.74780856190455,2.19597989949749)
--(axis cs:-1.78256771720184,2.1356783919598)
--(axis cs:-1.79925381411878,2.1055984384827)
--(axis cs:-1.81657153425347,2.07537688442211)
--(axis cs:-1.84978241816172,2.01507537688442)
--(axis cs:-1.86919509179156,1.97832337755341)
--(axis cs:-1.88206230231898,1.95477386934673)
--(axis cs:-1.91373620943552,1.89447236180905)
--(axis cs:-1.93913636946434,1.84379259396104)
--(axis cs:-1.94413160245652,1.83417085427136)
--(axis cs:-1.97425625934039,1.77386934673367)
--(axis cs:-2.00288951121057,1.71356783919598)
--(axis cs:-2.00907764713712,1.69996947529227)
--(axis cs:-2.03112346297533,1.65326633165829)
--(axis cs:-2.05817865997805,1.5929648241206)
--(axis cs:-2.0790189248099,1.54406743682477)
--(axis cs:-2.08406769952752,1.53266331658291)
--(axis cs:-2.1094613831887,1.47236180904523)
--(axis cs:-2.13344425721705,1.41206030150754)
--(axis cs:-2.14896020248269,1.37075053219337)
--(axis cs:-2.15637997609775,1.35175879396985)
--(axis cs:-2.17853897161817,1.29145728643216)
--(axis cs:-2.1992923564769,1.23115577889447)
--(axis cs:-2.21867942452681,1.17085427135678)
--(axis cs:-2.21890148015547,1.17010716303972)
--(axis cs:-2.23733695681013,1.1105527638191)
--(axis cs:-2.25452635305329,1.05025125628141)
--(axis cs:-2.27024358132868,0.989949748743719)
--(axis cs:-2.28447634016962,0.92964824120603)
--(axis cs:-2.28884275782825,0.908740503448417)
--(axis cs:-2.29742160105251,0.869346733668342)
--(axis cs:-2.30882138081171,0.809045226130653)
--(axis cs:-2.318485105171,0.748743718592965)
--(axis cs:-2.32633108868775,0.688442211055276)
--(axis cs:-2.33225253100755,0.628140703517588)
--(axis cs:-2.33611432458003,0.567839195979899)
--(axis cs:-2.33774910452132,0.507537688442211)
--(axis cs:-2.33695237862482,0.447236180904523)
--(axis cs:-2.33347653059769,0.386934673366834)
--(axis cs:-2.32702343108607,0.326633165829146)
--(axis cs:-2.31723531414616,0.266331658291457)
--(axis cs:-2.30368347480812,0.206030150753769)
--(axis cs:-2.28884275782825,0.155434950110329)
--(axis cs:-2.28581267471822,0.14572864321608)
--(axis cs:-2.26266401405711,0.085427135678392)
--(axis cs:-2.23354783618342,0.0251256281407035)
--(axis cs:-2.21890148015547,-0.000275283444154693)
--(axis cs:-2.19669150526899,-0.035175879396985)
--(axis cs:-2.15043720056808,-0.0954773869346734)
--(axis cs:-2.14896020248269,-0.0971633809808032)
--(axis cs:-2.09027410931793,-0.155778894472362)
--(axis cs:-2.0790189248099,-0.165555601124869)
--(axis cs:-2.01045957329798,-0.21608040201005)
--(axis cs:-2.00907764713712,-0.216988666738287)
--(axis cs:-1.93913636946434,-0.256030118504585)
--(axis cs:-1.89315437513121,-0.276381909547739)
--(axis cs:-1.86919509179156,-0.286139900384893)
--(axis cs:-1.79925381411878,-0.308872281035136)
--(axis cs:-1.729312536446,-0.325677184541097)
--(axis cs:-1.66390308188703,-0.336683417085427)
--(axis cs:-1.65937125877322,-0.337409791359715);

\path [draw=color1, semithick]
(axis cs:6.17405184057816,0.553841676399639)
--(axis cs:6.24399311825094,0.539137548418051)
--(axis cs:6.31393439592372,0.528334616354577)
--(axis cs:6.3838756735965,0.521186339020112)
--(axis cs:6.45381695126928,0.517491351366157)
--(axis cs:6.52375822894206,0.517093287848966)
--(axis cs:6.59369950661484,0.519880587278452)
--(axis cs:6.66364078428762,0.52578653452868)
--(axis cs:6.7335820619604,0.534789746095879)
--(axis cs:6.80352333963318,0.546915276272991)
--(axis cs:6.87346461730596,0.562236506328086)
--(axis cs:6.8947007538338,0.567839195979899)
--(axis cs:6.94340589497875,0.580197957769534)
--(axis cs:7.01334717265153,0.601122559568234)
--(axis cs:7.08328845032431,0.625501134222616)
--(axis cs:7.09002969817772,0.628140703517588)
--(axis cs:7.15322972799709,0.652271635603456)
--(axis cs:7.22317100566987,0.682652719539826)
--(axis cs:7.23527721219958,0.688442211055276)
--(axis cs:7.29311228334265,0.715695284974988)
--(axis cs:7.35590100653949,0.748743718592965)
--(axis cs:7.36305356101543,0.75247942663244)
--(axis cs:7.43299483868821,0.792102274653538)
--(axis cs:7.4604392222378,0.809045226130653)
--(axis cs:7.50293611636099,0.835352045751333)
--(axis cs:7.55361317117775,0.869346733668342)
--(axis cs:7.57287739403377,0.882395961541318)
--(axis cs:7.63786522395711,0.92964824120603)
--(axis cs:7.64281867170655,0.933310890338669)
--(axis cs:7.71275994937933,0.988212882592653)
--(axis cs:7.7148642320349,0.989949748743719)
--(axis cs:7.78270122705211,1.04748382204238)
--(axis cs:7.78581845153976,1.05025125628141)
--(axis cs:7.85153084184845,1.1105527638191)
--(axis cs:7.85264250472489,1.11160935716556)
--(axis cs:7.91279943958542,1.17085427135678)
--(axis cs:7.92258378239767,1.18093406173816)
--(axis cs:7.97002301907262,1.23115577889447)
--(axis cs:7.99252506007045,1.25625026726158)
--(axis cs:8.02349632202149,1.29145728643216)
--(axis cs:8.06246633774323,1.33845051316)
--(axis cs:8.07337955372946,1.35175879396985)
--(axis cs:8.12030589868009,1.41206030150754)
--(axis cs:8.13240761541601,1.42854810573478)
--(axis cs:8.16451678876681,1.47236180904523)
--(axis cs:8.20234889308879,1.5281087270535)
--(axis cs:8.20545882258726,1.53266331658291)
--(axis cs:8.24455989847422,1.5929648241206)
--(axis cs:8.27229017076157,1.63949714852499)
--(axis cs:8.28062396018268,1.65326633165829)
--(axis cs:8.31488598051778,1.71356783919598)
--(axis cs:8.34223144843435,1.7662109911055)
--(axis cs:8.34630903926684,1.77386934673367)
--(axis cs:8.37638864617603,1.83417085427136)
--(axis cs:8.40371685143833,1.89447236180905)
--(axis cs:8.41217272610713,1.91466699141061)
--(axis cs:8.42957055279986,1.95477386934673)
--(axis cs:8.45346339608894,2.01507537688442)
--(axis cs:8.47507470573224,2.07537688442211)
--(axis cs:8.48211400377991,2.09689328855035)
--(axis cs:8.49539297871867,2.1356783919598)
--(axis cs:8.51405777365064,2.19597989949749)
--(axis cs:8.5307762698529,2.25628140703518)
--(axis cs:8.54569932261878,2.31658291457286)
--(axis cs:8.55205528145269,2.34540000572604)
--(axis cs:8.55939914247383,2.37688442211055)
--(axis cs:8.57183004488841,2.43718592964824)
--(axis cs:8.58270812659345,2.49748743718593)
--(axis cs:8.59215696122641,2.55778894472362)
--(axis cs:8.60029621419021,2.61809045226131)
--(axis cs:8.60724479599916,2.67839195979899)
--(axis cs:8.61312393782126,2.73869346733668)
--(axis cs:8.61806015085889,2.79899497487437)
--(axis cs:8.62199655912547,2.85653016727704)
--(axis cs:8.6221985595458,2.85929648241206)
--(axis cs:8.62584779224879,2.91959798994975)
--(axis cs:8.62895315948128,2.97989949748744)
--(axis cs:8.63169775678165,3.04020100502513)
--(axis cs:8.63427837792941,3.10050251256281)
--(axis cs:8.63690471606781,3.1608040201005)
--(axis cs:8.63979717348594,3.22110552763819)
--(axis cs:8.64318312503621,3.28140703517588)
--(axis cs:8.64729159003675,3.34170854271357)
--(axis cs:8.65234642419242,3.40201005025126)
--(axis cs:8.65855833500014,3.46231155778894)
--(axis cs:8.66611622711402,3.52261306532663)
--(axis cs:8.67517856293951,3.58291457286432)
--(axis cs:8.68586553768794,3.64321608040201)
--(axis cs:8.69193783679825,3.67279272771783)
--(axis cs:8.6985218094303,3.7035175879397)
--(axis cs:8.71322265005192,3.76381909547739)
--(axis cs:8.72968080713267,3.82412060301507)
--(axis cs:8.74782355442349,3.88442211055276)
--(axis cs:8.76187911447103,3.92731101440799)
--(axis cs:8.76778546981633,3.94472361809045)
--(axis cs:8.78983174168671,4.00502512562814)
--(axis cs:8.81313651828864,4.06532663316583)
--(axis cs:8.83182039214381,4.11141851251881)
--(axis cs:8.83775488843005,4.12562814070352)
--(axis cs:8.8640946879665,4.18592964824121)
--(axis cs:8.89103913618889,4.24623115577889)
--(axis cs:8.90176166981659,4.26959246071991)
--(axis cs:8.91917443817536,4.30653266331658)
--(axis cs:8.94798532166375,4.36683417085427)
--(axis cs:8.97170294748937,4.41635842636718)
--(axis cs:8.97700212119092,4.42713567839196)
--(axis cs:9.00696817467682,4.48743718592965)
--(axis cs:9.03650138712083,4.54773869346734)
--(axis cs:9.04164422516215,4.55822324596564)
--(axis cs:9.06671998309331,4.60804020100502)
--(axis cs:9.09646845522227,4.66834170854271)
--(axis cs:9.11158550283493,4.69947368333992)
--(axis cs:9.12613930748817,4.7286432160804)
--(axis cs:9.15566340643803,4.78894472361809)
--(axis cs:9.18152678050771,4.84353219505052)
--(axis cs:9.18431350235129,4.84924623115578)
--(axis cs:9.21328794433492,4.90954773869347)
--(axis cs:9.24110587759953,4.96984924623116)
--(axis cs:9.25146805818049,4.99293347445016)
--(axis cs:9.26870296581944,5.03015075376884)
--(axis cs:9.29565720171884,5.09045226130653)
--(axis cs:9.32139241477617,5.15075376884422)
--(axis cs:9.32140933585327,5.15079441316253)
--(axis cs:9.34736642583653,5.21105527638191)
--(axis cs:9.37208551619956,5.2713567839196)
--(axis cs:9.39135061352605,5.32059199285402)
--(axis cs:9.39584385414956,5.33165829145729)
--(axis cs:9.41949467323988,5.39195979899498)
--(axis cs:9.44191962006813,5.45226130653266)
--(axis cs:9.46129189119883,5.50715253700301)
--(axis cs:9.46328018028608,5.51256281407035)
--(axis cs:9.48460105548888,5.57286432160804)
--(axis cs:9.50474159874107,5.63316582914573)
--(axis cs:9.52374887126131,5.69346733668342)
--(axis cs:9.53123316887161,5.71844414709211)
--(axis cs:9.54230196726234,5.75376884422111)
--(axis cs:9.56017946889544,5.81407035175879)
--(axis cs:9.57696324369776,5.87437185929648)
--(axis cs:9.59269229859453,5.93467336683417)
--(axis cs:9.60117444654439,5.96929672486566)
--(axis cs:9.60778112535487,5.99497487437186)
--(axis cs:9.62232422153377,6.05527638190955)
--(axis cs:9.63583105296136,6.11557788944724)
--(axis cs:9.64832961582197,6.17587939698493)
--(axis cs:9.65984403424334,6.23618090452261)
--(axis cs:9.6703945856739,6.2964824120603)
--(axis cs:9.67111572421717,6.30099750261353)
--(axis cs:9.6805246756158,6.35678391959799)
--(axis cs:9.68969430359398,6.41708542713568)
--(axis cs:9.69787147684138,6.47738693467337)
--(axis cs:9.70506345158005,6.53768844221105)
--(axis cs:9.71127339518829,6.59798994974874)
--(axis cs:9.71650034421425,6.65829145728643)
--(axis cs:9.72073914003529,6.71859296482412)
--(axis cs:9.72398034023884,6.77889447236181)
--(axis cs:9.72621010377812,6.8391959798995)
--(axis cs:9.72741004787047,6.89949748743719)
--(axis cs:9.72755707446056,6.95979899497487)
--(axis cs:9.72662316387015,7.02010050251256)
--(axis cs:9.72457513300128,7.08040201005025)
--(axis cs:9.72137435515023,7.14070351758794)
--(axis cs:9.7169764381251,7.20100502512563)
--(axis cs:9.71133085693565,7.26130653266332)
--(axis cs:9.70438053683706,7.321608040201)
--(axis cs:9.69606138195278,7.38190954773869)
--(axis cs:9.6863017440678,7.44221105527638)
--(axis cs:9.67502182546398,7.50251256281407)
--(axis cs:9.67111572421717,7.52107109746578)
--(axis cs:9.66251014681485,7.56281407035176)
--(axis cs:9.648509285911,7.62311557788945)
--(axis cs:9.63274400189935,7.68341708542714)
--(axis cs:9.61509466639122,7.74371859296482)
--(axis cs:9.60117444654439,7.78675407877877)
--(axis cs:9.59563810487899,7.80402010050251)
--(axis cs:9.57458292930481,7.8643216080402)
--(axis cs:9.55125200262998,7.92462311557789)
--(axis cs:9.53123316887161,7.97178661430694)
--(axis cs:9.52564881535423,7.98492462311558)
--(axis cs:9.49807946348164,8.04522613065327)
--(axis cs:9.46768600436121,8.10552763819095)
--(axis cs:9.46129189119883,8.11741251180418)
--(axis cs:9.43493377237397,8.16582914572864)
--(axis cs:9.39905532561903,8.22613065326633)
--(axis cs:9.39135061352605,8.23830332463972)
--(axis cs:9.3602633075021,8.28643216080402)
--(axis cs:9.32140933585327,8.34173471160515)
--(axis cs:9.31780223895573,8.34673366834171)
--(axis cs:9.27177486844954,8.4070351758794)
--(axis cs:9.25146805818049,8.43187987672869)
--(axis cs:9.22143386158085,8.46733668341708)
--(axis cs:9.18152678050771,8.51149306771104)
--(axis cs:9.16629929201648,8.52763819095477)
--(axis cs:9.11158550283493,8.5823938198222)
--(axis cs:9.1057600352159,8.58793969849246)
--(axis cs:9.04164422516215,8.64594410476771)
--(axis cs:9.03895452770055,8.64824120603015)
--(axis cs:8.97170294748937,8.70317868600075)
--(axis cs:8.96469054710039,8.70854271356784)
--(axis cs:8.90176166981659,8.75487750394494)
--(axis cs:8.88132840000772,8.76884422110553)
--(axis cs:8.83182039214381,8.80161827505953)
--(axis cs:8.78660787186647,8.82914572864322)
--(axis cs:8.76187911447103,8.84381487852954)
--(axis cs:8.69193783679825,8.88192034229149)
--(axis cs:8.67688979241518,8.8894472361809)
--(axis cs:8.62199655912547,8.9164377050268)
--(axis cs:8.55205528145269,8.94722618785759)
--(axis cs:8.54577607904966,8.94974874371859)
--(axis cs:8.48211400377991,8.97510825278302)
--(axis cs:8.41217272610713,8.99969694837694)
--(axis cs:8.37898300736996,9.01005025125628)
--(axis cs:8.34223144843435,9.02151502407905)
--(axis cs:8.27229017076157,9.04068779325465)
--(axis cs:8.20234889308879,9.05708983815502)
--(axis cs:8.13518096412553,9.07035175879397)
--(axis cs:8.13240761541601,9.07090556268091)
--(axis cs:8.06246633774323,9.08265025588733)
--(axis cs:7.99252506007045,9.09199004861978)
--(axis cs:7.92258378239767,9.09903038092189)
--(axis cs:7.85264250472489,9.10385981243654)
--(axis cs:7.78270122705211,9.10655104457594)
--(axis cs:7.71275994937933,9.10716176548868)
--(axis cs:7.64281867170655,9.10573533090874)
--(axis cs:7.57287739403377,9.10230129155204)
--(axis cs:7.50293611636099,9.09687577552635)
--(axis cs:7.43299483868821,9.08946173220157)
--(axis cs:7.36305356101543,9.08004904211614)
--(axis cs:7.30370433614623,9.07035175879397)
--(axis cs:7.29311228334265,9.0686872757111)
--(axis cs:7.22317100566987,9.05576895618949)
--(axis cs:7.15322972799709,9.04084955031659)
--(axis cs:7.08328845032431,9.02387160829776)
--(axis cs:7.03252902658542,9.01005025125628)
--(axis cs:7.01334717265153,9.00499010556469)
--(axis cs:6.94340589497875,8.98459544410859)
--(axis cs:6.87346461730596,8.962012598288)
--(axis cs:6.83867168436131,8.94974874371859)
--(axis cs:6.80352333963318,8.93767742675972)
--(axis cs:6.7335820619604,8.91158009337503)
--(axis cs:6.67902129870075,8.8894472361809)
--(axis cs:6.66364078428762,8.88334325277529)
--(axis cs:6.59369950661484,8.85362591753755)
--(axis cs:6.54033739856522,8.82914572864322)
--(axis cs:6.52375822894206,8.82167481837133)
--(axis cs:6.45381695126928,8.7881693177917)
--(axis cs:6.41603460043295,8.76884422110553)
--(axis cs:6.3838756735965,8.75262360671409)
--(axis cs:6.31393439592372,8.71510285770996)
--(axis cs:6.30229223276857,8.70854271356784)
--(axis cs:6.24399311825094,8.67602449254594)
--(axis cs:6.19699817508351,8.64824120603015)
--(axis cs:6.17405184057816,8.63478135571417)
--(axis cs:6.10411056290538,8.59161235548456)
--(axis cs:6.09838682856996,8.58793969849246)
--(axis cs:6.0341692852326,8.54691054983675)
--(axis cs:6.00535930289664,8.52763819095477)
--(axis cs:5.96422800755982,8.50018181746687)
--(axis cs:5.91704180595684,8.46733668341708)
--(axis cs:5.89428672988704,8.45149776910637)
--(axis cs:5.83278197432408,8.4070351758794)
--(axis cs:5.82434545221426,8.40092405346887)
--(axis cs:5.75440417454148,8.34859171375474)
--(axis cs:5.75198343142294,8.34673366834171)
--(axis cs:5.6844628968687,8.2946529159569)
--(axis cs:5.67408436581601,8.28643216080402)
--(axis cs:5.61452161919592,8.23893644235349)
--(axis cs:5.59882165892417,8.22613065326633)
--(axis cs:5.54458034152314,8.18151699174753)
--(axis cs:5.52586014738904,8.16582914572864)
--(axis cs:5.47463906385036,8.1224770436786)
--(axis cs:5.45490559662803,8.10552763819095)
--(axis cs:5.40469778617758,8.06191030560271)
--(axis cs:5.38569692867628,8.04522613065327)
--(axis cs:5.3347565085048,7.99992529094113)
--(axis cs:5.3179994566977,7.98492462311558)
--(axis cs:5.26481523083202,7.93664894262259)
--(axis cs:5.25159885782192,7.92462311557789)
--(axis cs:5.19487395315924,7.87223018067138)
--(axis cs:5.18629563404534,7.8643216080402)
--(axis cs:5.12493267548646,7.80684321568267)
--(axis cs:5.12189981052635,7.80402010050251)
--(axis cs:5.05805661597806,7.74371859296482)
--(axis cs:5.05499139781368,7.74077825142634)
--(axis cs:4.99451935689101,7.68341708542714)
--(axis cs:4.9850501201409,7.67427071064439)
--(axis cs:4.93123883438671,7.62311557788945)
--(axis cs:4.91510884246812,7.60749309232047)
--(axis cs:4.86800602268279,7.56281407035176)
--(axis cs:4.84516756479534,7.54073393279868)
--(axis cs:4.80459008731819,7.50251256281407)
--(axis cs:4.77522628712256,7.47431294869543)
--(axis cs:4.74072767274591,7.44221105527638)
--(axis cs:4.70528500944978,7.40857881234011)
--(axis cs:4.67610884659554,7.38190954773869)
--(axis cs:4.635343731777,7.34390554324376)
--(axis cs:4.6103581090253,7.321608040201)
--(axis cs:4.56540245410422,7.28068758966265)
--(axis cs:4.54300809345653,7.26130653266332)
--(axis cs:4.49546117643144,7.21933378529124)
--(axis cs:4.47346233662161,7.20100502512563)
--(axis cs:4.42551989875866,7.16026046709198)
--(axis cs:4.40094146027899,7.14070351758794)
--(axis cs:4.35557862108588,7.10388411325313)
--(axis cs:4.32440370609661,7.08040201005025)
--(axis cs:4.2856373434131,7.05061388848591)
--(axis cs:4.24242492555978,7.02010050251256)
--(axis cs:4.21569606574032,7.00084445508496)
--(axis cs:4.15301278433618,6.95979899497487)
--(axis cs:4.14575478806753,6.9549493173408)
--(axis cs:4.07581351039476,6.91356931309958)
--(axis cs:4.048622390073,6.89949748743719)
--(axis cs:4.00587223272198,6.87691406489512)
--(axis cs:3.93593095504919,6.84529985929746)
--(axis cs:3.91912757664142,6.8391959798995)
--(axis cs:3.86598967737641,6.81947109765558)
--(axis cs:3.79604839970363,6.79962812082094)
--(axis cs:3.72610712203085,6.78628365447217)
--(axis cs:3.65616584435807,6.78021260221223)
--(axis cs:3.58622456668529,6.78237076016219)
--(axis cs:3.51628328901251,6.7939769532597)
--(axis cs:3.44634201133973,6.81663514713016)
--(axis cs:3.40106367015395,6.8391959798995)
--(axis cs:3.37640073366695,6.85314161793483)
--(axis cs:3.31650122353929,6.89949748743719)
--(axis cs:3.30645945599417,6.90849665388234)
--(axis cs:3.26085467190867,6.95979899497487)
--(axis cs:3.23651817832139,6.99227356824497)
--(axis cs:3.21897537340133,7.02010050251256)
--(axis cs:3.18650553688026,7.08040201005025)
--(axis cs:3.16657690064861,7.12435721537895)
--(axis cs:3.16003717500286,7.14070351758794)
--(axis cs:3.13885539935786,7.20100502512563)
--(axis cs:3.12084403124996,7.26130653266332)
--(axis cs:3.10536019359556,7.321608040201)
--(axis cs:3.09663562297583,7.36008317094821)
--(axis cs:3.09206212027759,7.38190954773869)
--(axis cs:3.08058508697649,7.44221105527638)
--(axis cs:3.07025255582558,7.50251256281407)
--(axis cs:3.06078620823335,7.56281407035176)
--(axis cs:3.05194941235135,7.62311557788945)
--(axis cs:3.04353896576629,7.68341708542714)
--(axis cs:3.0353785824032,7.74371859296482)
--(axis cs:3.02731370630268,7.80402010050251)
--(axis cs:3.02669434530305,7.80855880607095)
--(axis cs:3.01932583752422,7.8643216080402)
--(axis cs:3.01117398584556,7.92462311557789)
--(axis cs:3.00273877626542,7.98492462311558)
--(axis cs:2.99391979233832,8.04522613065327)
--(axis cs:2.9846234552374,8.10552763819095)
--(axis cs:2.97476148412397,8.16582914572864)
--(axis cs:2.96424957299696,8.22613065326633)
--(axis cs:2.95675306763027,8.26631713881399)
--(axis cs:2.95300677467484,8.28643216080402)
--(axis cs:2.94094757609381,8.34673366834171)
--(axis cs:2.92798866787176,8.4070351758794)
--(axis cs:2.91405107833271,8.46733668341708)
--(axis cs:2.89905506919772,8.52763819095477)
--(axis cs:2.88681178995749,8.5734730206219)
--(axis cs:2.88286784838991,8.58793969849246)
--(axis cs:2.86527389581147,8.64824120603015)
--(axis cs:2.84634454175076,8.70854271356784)
--(axis cs:2.82598853455109,8.76884422110553)
--(axis cs:2.81687051228471,8.79417339881377)
--(axis cs:2.80377107594119,8.82914572864322)
--(axis cs:2.77963952784011,8.8894472361809)
--(axis cs:2.75372541459415,8.94974874371859)
--(axis cs:2.74692923461193,8.96468354102762)
--(axis cs:2.72505569243292,9.01005025125628)
--(axis cs:2.69399880868916,9.07035175879397)
--(axis cs:2.67698795693915,9.10146283249532)
--(axis cs:2.65977160295939,9.13065326633166)
--(axis cs:2.62204693633103,9.19095477386935)
--(axis cs:2.60704667926637,9.21365935231424)
--(axis cs:2.57971415441126,9.25125628140703)
--(axis cs:2.53710540159359,9.30655657565691)
--(axis cs:2.53277276322391,9.31155778894472)
--(axis cs:2.47807129171303,9.37185929648241)
--(axis cs:2.46716412392081,9.38333882302173)
--(axis cs:2.41356201002151,9.4321608040201)
--(axis cs:2.39722284624803,9.44644064109869)
--(axis cs:2.33433709471408,9.49246231155779)
--(axis cs:2.32728156857525,9.49745257786406)
--(axis cs:2.25734029090247,9.53738342213463)
--(axis cs:2.22156211416335,9.55276381909547)
--(axis cs:2.18739901322969,9.56712778203829)
--(axis cs:2.11745773555691,9.58715964096549)
--(axis cs:2.04751645788413,9.5978637222109)
--(axis cs:1.97757518021135,9.59938226240503)
--(axis cs:1.90763390253857,9.59172627670723)
--(axis cs:1.83769262486579,9.57477477542387)
--(axis cs:1.77947051050342,9.55276381909548)
--(axis cs:1.76775134719301,9.54823744950002)
--(axis cs:1.69781006952023,9.51150867350524)
--(axis cs:1.66925445527368,9.49246231155779)
--(axis cs:1.62786879184745,9.46390458022227)
--(axis cs:1.58988572174357,9.4321608040201)
--(axis cs:1.55792751417467,9.40431310584571)
--(axis cs:1.52605022114747,9.37185929648241)
--(axis cs:1.48798623650189,9.33113191337851)
--(axis cs:1.47188746209529,9.31155778894472)
--(axis cs:1.42489895195183,9.25125628140703)
--(axis cs:1.41804495882911,9.2419861206911)
--(axis cs:1.38404338259474,9.19095477386935)
--(axis cs:1.34810368115633,9.13311762533306)
--(axis cs:1.34669720755123,9.13065326633166)
--(axis cs:1.31407353997315,9.07035175879397)
--(axis cs:1.28388962363905,9.01005025125628)
--(axis cs:1.27816240348355,8.99785163921867)
--(axis cs:1.2570231263527,8.94974874371859)
--(axis cs:1.23251829612676,8.8894472361809)
--(axis cs:1.21001787871797,8.82914572864322)
--(axis cs:1.20822112581077,8.82395998047588)
--(axis cs:1.19003828722298,8.76884422110553)
--(axis cs:1.17189014443714,8.70854271356784)
--(axis cs:1.15544424237613,8.64824120603015)
--(axis cs:1.14063623721404,8.58793969849246)
--(axis cs:1.13827984813799,8.5772989286395)
--(axis cs:1.1276300769834,8.52763819095477)
--(axis cs:1.11616784179933,8.46733668341708)
--(axis cs:1.10615595031027,8.4070351758794)
--(axis cs:1.0975541288666,8.34673366834171)
--(axis cs:1.0903268796288,8.28643216080402)
--(axis cs:1.08444314378109,8.22613065326633)
--(axis cs:1.07987596985004,8.16582914572864)
--(axis cs:1.07660218060648,8.10552763819095)
--(axis cs:1.07460203148927,8.04522613065327)
--(axis cs:1.07385885284839,7.98492462311558)
--(axis cs:1.07435866756887,7.92462311557789)
--(axis cs:1.07608977482153,7.8643216080402)
--(axis cs:1.0790422898163,7.80402010050251)
--(axis cs:1.08320762854544,7.74371859296482)
--(axis cs:1.08857792565557,7.68341708542714)
--(axis cs:1.09514537285533,7.62311557788945)
--(axis cs:1.10290146475861,7.56281407035176)
--(axis cs:1.11183613892339,7.50251256281407)
--(axis cs:1.12193679725637,7.44221105527638)
--(axis cs:1.1331871971421,7.38190954773869)
--(axis cs:1.13827984813799,7.35696738906987)
--(axis cs:1.14569025438594,7.321608040201)
--(axis cs:1.15938949179377,7.26130653266332)
--(axis cs:1.17415630951931,7.20100502512563)
--(axis cs:1.18994100811808,7.14070351758794)
--(axis cs:1.20668196630575,7.08040201005025)
--(axis cs:1.20822112581077,7.07508105527251)
--(axis cs:1.22470151039756,7.02010050251256)
--(axis cs:1.24353528979823,6.95979899497487)
--(axis cs:1.26302623950792,6.89949748743719)
--(axis cs:1.27816240348355,6.85377017606806)
--(axis cs:1.28319722435137,6.8391959798995)
--(axis cs:1.30420274435078,6.77889447236181)
--(axis cs:1.32533389897982,6.71859296482412)
--(axis cs:1.34637849704763,6.65829145728643)
--(axis cs:1.34810368115633,6.65323853030113)
--(axis cs:1.36781992969274,6.59798994974874)
--(axis cs:1.38865515421223,6.53768844221105)
--(axis cs:1.40854412146091,6.47738693467337)
--(axis cs:1.41804495882911,6.44665355758592)
--(axis cs:1.42759371873514,6.41708542713568)
--(axis cs:1.44540551002261,6.35678391959799)
--(axis cs:1.46128413652544,6.2964824120603)
--(axis cs:1.47497528344555,6.23618090452261)
--(axis cs:1.48624733242212,6.17587939698492)
--(axis cs:1.48798623650189,6.16381228264244)
--(axis cs:1.49516097995424,6.11557788944724)
--(axis cs:1.50120365184243,6.05527638190955)
--(axis cs:1.50418908984335,5.99497487437186)
--(axis cs:1.50403920904438,5.93467336683417)
--(axis cs:1.5007108639198,5.87437185929648)
--(axis cs:1.49419296790805,5.81407035175879)
--(axis cs:1.48798623650189,5.77562890554526)
--(axis cs:1.48458482802261,5.75376884422111)
--(axis cs:1.4720411997928,5.69346733668342)
--(axis cs:1.45645725159353,5.63316582914573)
--(axis cs:1.43790235792485,5.57286432160804)
--(axis cs:1.41804495882911,5.51707928104343)
--(axis cs:1.41647698501865,5.51256281407035)
--(axis cs:1.39252583735538,5.45226130653266)
--(axis cs:1.36588496268317,5.39195979899498)
--(axis cs:1.34810368115633,5.35544382874365)
--(axis cs:1.33672225445988,5.33165829145729)
--(axis cs:1.30520343422665,5.2713567839196)
--(axis cs:1.27816240348355,5.22333159006437)
--(axis cs:1.27133354670657,5.21105527638191)
--(axis cs:1.23527435022709,5.15075376884422)
--(axis cs:1.20822112581077,5.10814164076967)
--(axis cs:1.197082347927,5.09045226130653)
--(axis cs:1.15686980813999,5.03015075376884)
--(axis cs:1.13827984813799,5.00364606139826)
--(axis cs:1.1147038075083,4.96984924623116)
--(axis cs:1.07078386940658,4.90954773869347)
--(axis cs:1.06833857046521,4.90633680126199)
--(axis cs:1.02501947073079,4.84924623115578)
--(axis cs:0.998397292792425,4.81534501911537)
--(axis cs:0.97769713468109,4.78894472361809)
--(axis cs:0.928964686190599,4.7286432160804)
--(axis cs:0.928456015119645,4.72803382455713)
--(axis cs:0.878683616178284,4.66834170854271)
--(axis cs:0.858514737446865,4.64471394169765)
--(axis cs:0.827205758587006,4.60804020100502)
--(axis cs:0.788573459774085,4.56367488713334)
--(axis cs:0.774682420161136,4.54773869346734)
--(axis cs:0.721219553515936,4.48743718592965)
--(axis cs:0.718632182101304,4.48457099594667)
--(axis cs:0.66676515777714,4.42713567839196)
--(axis cs:0.648690904428524,4.40734289948035)
--(axis cs:0.611669501314895,4.36683417085427)
--(axis cs:0.578749626755744,4.33110466166902)
--(axis cs:0.556084594409544,4.30653266331658)
--(axis cs:0.508808349082964,4.25554677774698)
--(axis cs:0.500158968831558,4.24623115577889)
--(axis cs:0.443940171333182,4.18592964824121)
--(axis cs:0.438867071410183,4.18050917504534)
--(axis cs:0.38748086853456,4.12562814070352)
--(axis cs:0.368925793737403,4.10578595187411)
--(axis cs:0.331066037728097,4.06532663316583)
--(axis cs:0.298984516064623,4.03091749962257)
--(axis cs:0.274821725985291,4.00502512562814)
--(axis cs:0.229043238391843,3.95568052010972)
--(axis cs:0.218865987015554,3.94472361809045)
--(axis cs:0.163223691837264,3.88442211055276)
--(axis cs:0.159101960719063,3.8799305755643)
--(axis cs:0.107844663217019,3.82412060301507)
--(axis cs:0.0891606830462823,3.80355412672097)
--(axis cs:0.0530148565387144,3.76381909547739)
--(axis cs:0.019219405373502,3.72618979143758)
--(axis cs:-0.00118152709278866,3.7035175879397)
--(axis cs:-0.0507218722992784,3.6476528089827)
--(axis cs:-0.0546663656884027,3.64321608040201)
--(axis cs:-0.107656683510837,3.58291457286432)
--(axis cs:-0.120663149972058,3.56788010930804)
--(axis cs:-0.159935730161237,3.52261306532663)
--(axis cs:-0.190604427644839,3.48659710059146)
--(axis cs:-0.211361060994735,3.46231155778894)
--(axis cs:-0.260545705317619,3.40358797942505)
--(axis cs:-0.261873451874941,3.40201005025126)
--(axis cs:-0.311845275847034,3.34170854271357)
--(axis cs:-0.330486982990399,3.3187136758412)
--(axis cs:-0.360892699677515,3.28140703517588)
--(axis cs:-0.400428260663179,3.23172528436657)
--(axis cs:-0.408933536624953,3.22110552763819)
--(axis cs:-0.456234365807929,3.1608040201005)
--(axis cs:-0.47036953833596,3.14235899901216)
--(axis cs:-0.502681121283046,3.10050251256281)
--(axis cs:-0.54031081600874,3.05040407024553)
--(axis cs:-0.548039908167683,3.04020100502513)
--(axis cs:-0.592649569146726,2.97989949748744)
--(axis cs:-0.61025209368152,2.95544831906312)
--(axis cs:-0.636308279490199,2.91959798994975)
--(axis cs:-0.678821870949753,2.85929648241206)
--(axis cs:-0.6801933713543,2.85730119959689)
--(axis cs:-0.720699765862206,2.79899497487437)
--(axis cs:-0.750134649027081,2.75521323788529)
--(axis cs:-0.761374497940872,2.73869346733668)
--(axis cs:-0.801170107961607,2.67839195979899)
--(axis cs:-0.820075926699861,2.64879133196281)
--(axis cs:-0.839943220248751,2.61809045226131)
--(axis cs:-0.877639886903404,2.55778894472362)
--(axis cs:-0.890017204372641,2.53729642130504)
--(axis cs:-0.91440777817007,2.49748743718593)
--(axis cs:-0.949987704632293,2.43718592964824)
--(axis cs:-0.959958482045421,2.4196384099982)
--(axis cs:-0.984631567132102,2.37688442211055)
--(axis cs:-1.01804397575299,2.31658291457286)
--(axis cs:-1.0298997597182,2.29427121883316)
--(axis cs:-1.05042682706533,2.25628140703518)
--(axis cs:-1.08158474114018,2.19597989949749)
--(axis cs:-1.09984103739098,2.15898235227208)
--(axis cs:-1.11154850747621,2.1356783919598)
--(axis cs:-1.14032502094648,2.07537688442211)
--(axis cs:-1.16770845553944,2.01507537688442)
--(axis cs:-1.16978231506376,2.01021883211808)
--(axis cs:-1.19391129255564,1.95477386934673)
--(axis cs:-1.21864234421123,1.89447236180905)
--(axis cs:-1.23972359273654,1.83974089258667)
--(axis cs:-1.24191271254704,1.83417085427136)
--(axis cs:-1.26372956377759,1.77386934673367)
--(axis cs:-1.28390069238365,1.71356783919598)
--(axis cs:-1.30238928854256,1.65326633165829)
--(axis cs:-1.30966487040932,1.62669941314349)
--(axis cs:-1.31909686732718,1.5929648241206)
--(axis cs:-1.33385210529108,1.53266331658291)
--(axis cs:-1.34654086684214,1.47236180904523)
--(axis cs:-1.35701002426451,1.41206030150754)
--(axis cs:-1.36506084820321,1.35175879396985)
--(axis cs:-1.37044030018133,1.29145728643216)
--(axis cs:-1.37282984054429,1.23115577889447)
--(axis cs:-1.37183097740379,1.17085427135678)
--(axis cs:-1.36694648692201,1.1105527638191)
--(axis cs:-1.35755580890554,1.05025125628141)
--(axis cs:-1.3428824959761,0.989949748743719)
--(axis cs:-1.32195066025522,0.92964824120603)
--(axis cs:-1.30966487040932,0.902566910191337)
--(axis cs:-1.29245281464861,0.869346733668342)
--(axis cs:-1.25202135864834,0.809045226130653)
--(axis cs:-1.23972359273654,0.794127914629178)
--(axis cs:-1.19474191479094,0.748743718592965)
--(axis cs:-1.16978231506376,0.727926442088822)
--(axis cs:-1.10984169243056,0.688442211055276)
--(axis cs:-1.09984103739098,0.6827810931171)
--(axis cs:-1.0298997597182,0.651903352768732)
--(axis cs:-0.959958482045421,0.630428837841832)
--(axis cs:-0.949030531995047,0.628140703517588)
--(axis cs:-0.890017204372641,0.616920873683635)
--(axis cs:-0.820075926699861,0.609449473462862)
--(axis cs:-0.750134649027081,0.607005521180453)
--(axis cs:-0.6801933713543,0.608863768351707)
--(axis cs:-0.61025209368152,0.614456003055625)
--(axis cs:-0.54031081600874,0.623337569536074)
--(axis cs:-0.512409948632215,0.628140703517588)
--(axis cs:-0.47036953833596,0.635193918930187)
--(axis cs:-0.400428260663179,0.649681849661213)
--(axis cs:-0.330486982990399,0.666538122909275)
--(axis cs:-0.260545705317619,0.6855973773854)
--(axis cs:-0.251273059262166,0.688442211055276)
--(axis cs:-0.190604427644839,0.706643186439941)
--(axis cs:-0.120663149972058,0.729537778056737)
--(axis cs:-0.0664198727873539,0.748743718592965)
--(axis cs:-0.0507218722992784,0.754189666128647)
--(axis cs:0.019219405373502,0.780351916779524)
--(axis cs:0.0891606830462823,0.808113799403881)
--(axis cs:0.0913693505350131,0.809045226130653)
--(axis cs:0.159101960719063,0.837107243253898)
--(axis cs:0.229043238391843,0.867551936673343)
--(axis cs:0.232972453591284,0.869346733668341)
--(axis cs:0.298984516064623,0.899028021039563)
--(axis cs:0.364234720505477,0.92964824120603)
--(axis cs:0.368925793737403,0.931817897036624)
--(axis cs:0.438867071410183,0.965459142024944)
--(axis cs:0.487941017960263,0.989949748743719)
--(axis cs:0.508808349082964,1.00023318229795)
--(axis cs:0.578749626755744,1.03583507994836)
--(axis cs:0.606234690859076,1.05025125628141)
--(axis cs:0.648690904428524,1.07228213431614)
--(axis cs:0.718632182101304,1.10965232438773)
--(axis cs:0.720282716560532,1.1105527638191)
--(axis cs:0.788573459774085,1.14747799900322)
--(axis cs:0.830760138655319,1.17085427135678)
--(axis cs:0.858514737446865,1.18611542236562)
--(axis cs:0.928456015119645,1.22536152673975)
--(axis cs:0.938637381786681,1.23115577889447)
--(axis cs:0.998397292792425,1.26496327962144)
--(axis cs:1.04441521191331,1.29145728643216)
--(axis cs:1.06833857046521,1.30516494589209)
--(axis cs:1.13827984813799,1.34575308518278)
--(axis cs:1.14856142293745,1.35175879396985)
--(axis cs:1.20822112581077,1.38649807607545)
--(axis cs:1.25165839542534,1.41206030150754)
--(axis cs:1.27816240348355,1.42762627678123)
--(axis cs:1.34810368115633,1.46897510158303)
--(axis cs:1.35384744723385,1.47236180904523)
--(axis cs:1.41804495882911,1.51019613611609)
--(axis cs:1.45603668458638,1.53266331658291)
--(axis cs:1.48798623650189,1.55156873523734)
--(axis cs:1.55786746255384,1.5929648241206)
--(axis cs:1.55792751417467,1.59300045748338)
--(axis cs:1.62786879184745,1.63396550646803)
--(axis cs:1.6609591241106,1.65326633165829)
--(axis cs:1.69781006952023,1.67482522532123)
--(axis cs:1.76447664890644,1.71356783919598)
--(axis cs:1.76775134719301,1.71547858863445)
--(axis cs:1.83769262486579,1.75540493929493)
--(axis cs:1.87048703747118,1.77386934673367)
--(axis cs:1.90763390253857,1.79489205394857)
--(axis cs:1.97757518021135,1.83386396023795)
--(axis cs:1.97814562450378,1.83417085427136)
--(axis cs:2.04751645788413,1.87171803415134)
--(axis cs:2.09049210757942,1.89447236180905)
--(axis cs:2.11745773555691,1.90884945235282)
--(axis cs:2.18739901322969,1.94490683487695)
--(axis cs:2.20736227606485,1.95477386934673)
--(axis cs:2.25734029090247,1.97966323202248)
--(axis cs:2.32728156857525,2.01328405296523)
--(axis cs:2.33124827120503,2.01507537688442)
--(axis cs:2.39722284624803,2.04510408255589)
--(axis cs:2.46671932901341,2.07537688442211)
--(axis cs:2.46716412392081,2.07557230688899)
--(axis cs:2.53710540159359,2.10388238105285)
--(axis cs:2.60704667926637,2.13046627395015)
--(axis cs:2.62218222808842,2.1356783919598)
--(axis cs:2.67698795693915,2.15469230854659)
--(axis cs:2.74692923461193,2.17667573461284)
--(axis cs:2.81569509149431,2.19597989949749)
--(axis cs:2.81687051228471,2.19631205238814)
--(axis cs:2.88681178995749,2.21309056961463)
--(axis cs:2.95675306763027,2.22723013363084)
--(axis cs:3.02669434530305,2.2386064735614)
--(axis cs:3.09663562297583,2.2471407071128)
--(axis cs:3.16657690064861,2.25280893381149)
--(axis cs:3.23651817832139,2.25564837391726)
--(axis cs:3.30645945599417,2.25575900359613)
--(axis cs:3.37640073366695,2.25330010370257)
--(axis cs:3.44634201133973,2.24848175252812)
--(axis cs:3.51628328901251,2.24155193483602)
--(axis cs:3.58622456668529,2.23278047706442)
--(axis cs:3.65616584435807,2.22244134116415)
--(axis cs:3.72610712203085,2.21079486124544)
--(axis cs:3.79604839970363,2.19807129938212)
--(axis cs:3.80669623651359,2.19597989949749)
--(axis cs:3.86598967737641,2.18431913919454)
--(axis cs:3.9359309550492,2.1697671317506)
--(axis cs:4.00587223272198,2.15449983182999)
--(axis cs:4.07581351039476,2.1385054306983)
--(axis cs:4.08746220763465,2.1356783919598)
--(axis cs:4.14575478806753,2.12148976021121)
--(axis cs:4.21569606574032,2.10341155762685)
--(axis cs:4.2856373434131,2.08404727663325)
--(axis cs:4.31438633033629,2.07537688442211)
--(axis cs:4.35557862108588,2.06281885832119)
--(axis cs:4.42551989875866,2.03926895987207)
--(axis cs:4.48983358264798,2.01507537688442)
--(axis cs:4.49546117643144,2.01291913709536)
--(axis cs:4.56540245410422,1.98251979890924)
--(axis cs:4.62112109624467,1.95477386934673)
--(axis cs:4.635343731777,1.94750637317799)
--(axis cs:4.70528500944978,1.90626901607881)
--(axis cs:4.72257356440447,1.89447236180905)
--(axis cs:4.77522628712256,1.85741154721903)
--(axis cs:4.8037121613273,1.83417085427136)
--(axis cs:4.84516756479534,1.79930539900337)
--(axis cs:4.87137781674353,1.77386934673367)
--(axis cs:4.91510884246812,1.73029499786838)
--(axis cs:4.92977410910874,1.71356783919598)
--(axis cs:4.98169962303157,1.65326633165829)
--(axis cs:4.9850501201409,1.64933803488687)
--(axis cs:5.02768353670998,1.5929648241206)
--(axis cs:5.05499139781368,1.55691816291804)
--(axis cs:5.07149741139887,1.53266331658291)
--(axis cs:5.11321722495109,1.47236180904523)
--(axis cs:5.12493267548646,1.45582366782033)
--(axis cs:5.15333481129518,1.41206030150754)
--(axis cs:5.19419666750723,1.35175879396985)
--(axis cs:5.19487395315924,1.35079679316023)
--(axis cs:5.23396855826557,1.29145728643216)
--(axis cs:5.26481523083202,1.24754311095272)
--(axis cs:5.27576247131235,1.23115577889447)
--(axis cs:5.31871911558763,1.17085427135678)
--(axis cs:5.3347565085048,1.14983217840725)
--(axis cs:5.36391843028318,1.1105527638191)
--(axis cs:5.40469778617758,1.05999870436396)
--(axis cs:5.41248442480853,1.05025125628141)
--(axis cs:5.46445444062927,0.989949748743719)
--(axis cs:5.47463906385036,0.97897821008097)
--(axis cs:5.52112934469579,0.92964824120603)
--(axis cs:5.54458034152314,0.906665392124159)
--(axis cs:5.58398901222699,0.869346733668342)
--(axis cs:5.61452161919592,0.842504524191717)
--(axis cs:5.65471800318005,0.809045226130653)
--(axis cs:5.6844628968687,0.785890503358872)
--(axis cs:5.73597013214147,0.748743718592965)
--(axis cs:5.75440417454148,0.736198169809271)
--(axis cs:5.82434545221426,0.692850200401024)
--(axis cs:5.83220890427339,0.688442211055276)
--(axis cs:5.89428672988704,0.655124044898475)
--(axis cs:5.95252711135077,0.628140703517588)
--(axis cs:5.96422800755982,0.622888022961131)
--(axis cs:6.0341692852326,0.595318086163016)
--(axis cs:6.10411056290538,0.572584632272811)
--(axis cs:6.12171828013362,0.567839195979899)
--(axis cs:6.17405184057816,0.553841676399639);

\path [draw=color2, semithick]
(axis cs:6.31393439592372,0.856055684932737)
--(axis cs:6.3838756735965,0.840480500240006)
--(axis cs:6.45381695126928,0.829746896365787)
--(axis cs:6.52375822894206,0.823534426411541)
--(axis cs:6.59369950661484,0.821583052027926)
--(axis cs:6.66364078428762,0.823692482062979)
--(axis cs:6.7335820619604,0.829721540718772)
--(axis cs:6.80352333963318,0.839587898008961)
--(axis cs:6.87346461730596,0.853268429219038)
--(axis cs:6.93763268768962,0.869346733668342)
--(axis cs:6.94340589497875,0.870764955107026)
--(axis cs:7.01334717265153,0.891677778971055)
--(axis cs:7.08328845032431,0.916504531459983)
--(axis cs:7.11537085529446,0.92964824120603)
--(axis cs:7.15322972799709,0.945063653533403)
--(axis cs:7.22317100566987,0.977490592227991)
--(axis cs:7.24720529654788,0.989949748743719)
--(axis cs:7.29311228334265,1.01385152463745)
--(axis cs:7.35582310136993,1.05025125628141)
--(axis cs:7.36305356101543,1.0544973999673)
--(axis cs:7.43299483868821,1.0993482030193)
--(axis cs:7.44909071936886,1.1105527638191)
--(axis cs:7.50293611636099,1.14887470727274)
--(axis cs:7.53160040855846,1.17085427135678)
--(axis cs:7.57287739403377,1.20345199910154)
--(axis cs:7.60577217358317,1.23115577889447)
--(axis cs:7.64281867170655,1.26352636015062)
--(axis cs:7.67308808027361,1.29145728643216)
--(axis cs:7.71275994937933,1.32971762829262)
--(axis cs:7.73460640064776,1.35175879396985)
--(axis cs:7.78270122705211,1.40284805261677)
--(axis cs:7.79106678988914,1.41206030150754)
--(axis cs:7.84306758386893,1.47236180904523)
--(axis cs:7.85264250472489,1.48412294490173)
--(axis cs:7.89115881197135,1.53266331658291)
--(axis cs:7.92258378239767,1.57517795917656)
--(axis cs:7.9355086631032,1.5929648241206)
--(axis cs:7.97653356774599,1.65326633165829)
--(axis cs:7.99252506007045,1.67857077314597)
--(axis cs:8.01448528902016,1.71356783919598)
--(axis cs:8.04938596507308,1.77386934673367)
--(axis cs:8.06246633774323,1.7983580921882)
--(axis cs:8.08164551619684,1.83417085427136)
--(axis cs:8.11120944690418,1.89447236180905)
--(axis cs:8.13240761541601,1.94207016828605)
--(axis cs:8.13813417618665,1.95477386934673)
--(axis cs:8.16294963449669,2.01507537688442)
--(axis cs:8.18519146743709,2.07537688442211)
--(axis cs:8.20234889308879,2.12746020872893)
--(axis cs:8.20511815477697,2.1356783919598)
--(axis cs:8.22322197829095,2.19597989949749)
--(axis cs:8.23907262866721,2.25628140703518)
--(axis cs:8.25279835687123,2.31658291457286)
--(axis cs:8.26451269750113,2.37688442211055)
--(axis cs:8.27229017076157,2.42476410917007)
--(axis cs:8.27437877253697,2.43718592964824)
--(axis cs:8.28259021253313,2.49748743718593)
--(axis cs:8.28900609738531,2.55778894472362)
--(axis cs:8.29373301754505,2.61809045226131)
--(axis cs:8.29688213156458,2.67839195979899)
--(axis cs:8.29857367504544,2.73869346733668)
--(axis cs:8.2989415166987,2.79899497487437)
--(axis cs:8.29813761540693,2.85929648241206)
--(axis cs:8.29633615211057,2.91959798994975)
--(axis cs:8.29373702388693,2.97989949748744)
--(axis cs:8.29056830486702,3.04020100502513)
--(axis cs:8.28708721533483,3.10050251256281)
--(axis cs:8.28357911731336,3.1608040201005)
--(axis cs:8.28035409576272,3.22110552763819)
--(axis cs:8.27774081064622,3.28140703517588)
--(axis cs:8.2760775284912,3.34170854271357)
--(axis cs:8.27570055659316,3.40201005025126)
--(axis cs:8.27693067766223,3.46231155778894)
--(axis cs:8.28005855998855,3.52261306532663)
--(axis cs:8.28533042129595,3.58291457286432)
--(axis cs:8.29293537405692,3.64321608040201)
--(axis cs:8.30299581751571,3.7035175879397)
--(axis cs:8.31556195101071,3.76381909547739)
--(axis cs:8.33061100258998,3.82412060301507)
--(axis cs:8.34223144843435,3.86422448899957)
--(axis cs:8.34814632691188,3.88442211055276)
--(axis cs:8.36815243106822,3.94472361809045)
--(axis cs:8.39023709081739,4.00502512562814)
--(axis cs:8.41217272610713,4.06026814368426)
--(axis cs:8.41419922971242,4.06532663316583)
--(axis cs:8.44023259486826,4.12562814070352)
--(axis cs:8.46757857249283,4.18592964824121)
--(axis cs:8.48211400377991,4.21656400135933)
--(axis cs:8.49630081735298,4.24623115577889)
--(axis cs:8.52614801020175,4.30653266331658)
--(axis cs:8.55205528145269,4.35789774124252)
--(axis cs:8.55660258072019,4.36683417085427)
--(axis cs:8.58803429331048,4.42713567839196)
--(axis cs:8.61945255690691,4.48743718592965)
--(axis cs:8.62199655912547,4.49225598960994)
--(axis cs:8.65156356417867,4.54773869346734)
--(axis cs:8.6833307592327,4.60804020100502)
--(axis cs:8.69193783679825,4.62440990863155)
--(axis cs:8.71529989421339,4.66834170854271)
--(axis cs:8.74682078308466,4.7286432160804)
--(axis cs:8.76187911447103,4.75790491909109)
--(axis cs:8.77807090272121,4.78894472361809)
--(axis cs:8.80889671639983,4.84924623115578)
--(axis cs:8.83182039214381,4.89541408021285)
--(axis cs:8.83895222625687,4.90954773869347)
--(axis cs:8.86876302300644,4.96984924623116)
--(axis cs:8.89740609148415,5.03015075376884)
--(axis cs:8.90176166981659,5.0395488301506)
--(axis cs:8.92580747645985,5.09045226130653)
--(axis cs:8.95313693122528,5.15075376884422)
--(axis cs:8.97170294748937,5.19341766968677)
--(axis cs:8.9795503112763,5.21105527638191)
--(axis cs:9.0054620634591,5.2713567839196)
--(axis cs:9.0301054505947,5.33165829145729)
--(axis cs:9.04164422516215,5.36113180740849)
--(axis cs:9.05402853162717,5.39195979899498)
--(axis cs:9.07717499997758,5.45226130653266)
--(axis cs:9.09907461098513,5.51256281407035)
--(axis cs:9.11158550283493,5.54882330480886)
--(axis cs:9.12012974894409,5.57286432160804)
--(axis cs:9.14049813166959,5.63316582914573)
--(axis cs:9.15965300565662,5.69346733668342)
--(axis cs:9.17763106116982,5.75376884422111)
--(axis cs:9.18152678050771,5.76761876008643)
--(axis cs:9.19504641241986,5.81407035175879)
--(axis cs:9.21145364549022,5.87437185929648)
--(axis cs:9.22670628475157,5.93467336683417)
--(axis cs:9.240831705296,5.99497487437186)
--(axis cs:9.25146805818049,6.04418126856444)
--(axis cs:9.25396108524996,6.05527638190955)
--(axis cs:9.26642685626479,6.11557788944724)
--(axis cs:9.27776022586362,6.17587939698492)
--(axis cs:9.28797564986634,6.23618090452261)
--(axis cs:9.29708327011139,6.2964824120603)
--(axis cs:9.30508884424672,6.35678391959799)
--(axis cs:9.31199366509697,6.41708542713568)
--(axis cs:9.31779446506994,6.47738693467337)
--(axis cs:9.32140933585327,6.52392183187266)
--(axis cs:9.32252873543293,6.53768844221105)
--(axis cs:9.32624013180647,6.59798994974874)
--(axis cs:9.32875706787837,6.65829145728643)
--(axis cs:9.33005830068892,6.71859296482412)
--(axis cs:9.33011707460544,6.77889447236181)
--(axis cs:9.32890087153178,6.8391959798995)
--(axis cs:9.32637112107381,6.89949748743719)
--(axis cs:9.32248286676235,6.95979899497487)
--(axis cs:9.32140933585327,6.97215410014108)
--(axis cs:9.31733184069114,7.02010050251256)
--(axis cs:9.31079235381136,7.08040201005025)
--(axis cs:9.30275842961687,7.14070351758794)
--(axis cs:9.2931541084593,7.20100502512563)
--(axis cs:9.28189455462794,7.26130653266332)
--(axis cs:9.26888533214288,7.321608040201)
--(axis cs:9.25402159226152,7.38190954773869)
--(axis cs:9.25146805818049,7.39124555670882)
--(axis cs:9.2375667901543,7.44221105527638)
--(axis cs:9.21911041724384,7.50251256281407)
--(axis cs:9.19843883639028,7.56281407035176)
--(axis cs:9.18152678050771,7.60740661892058)
--(axis cs:9.17552188168168,7.62311557788945)
--(axis cs:9.15043768961261,7.68341708542714)
--(axis cs:9.12262157635627,7.74371859296482)
--(axis cs:9.11158550283493,7.76582490625303)
--(axis cs:9.09215312505934,7.80402010050251)
--(axis cs:9.0586637492497,7.8643216080402)
--(axis cs:9.04164422516215,7.89265923694352)
--(axis cs:9.02189968631362,7.92462311557789)
--(axis cs:8.981515074401,7.98492462311558)
--(axis cs:8.97170294748937,7.99864925666726)
--(axis cs:8.93712470295924,8.04522613065327)
--(axis cs:8.90176166981659,8.08933202725877)
--(axis cs:8.88817463555241,8.10552763819095)
--(axis cs:8.83408072168666,8.16582914572864)
--(axis cs:8.83182039214381,8.16821892881911)
--(axis cs:8.77389539971143,8.22613065326633)
--(axis cs:8.76187911447103,8.23747231704959)
--(axis cs:8.70654706701855,8.28643216080402)
--(axis cs:8.69193783679825,8.29872274912054)
--(axis cs:8.6304945377085,8.34673366834171)
--(axis cs:8.62199655912547,8.35309018431115)
--(axis cs:8.55205528145269,8.40145721617398)
--(axis cs:8.54326567885666,8.4070351758794)
--(axis cs:8.48211400377991,8.44455350724479)
--(axis cs:8.4409131486,8.46733668341708)
--(axis cs:8.41217272610713,8.48279864962189)
--(axis cs:8.34223144843435,8.51666935272047)
--(axis cs:8.31688389209735,8.52763819095477)
--(axis cs:8.27229017076157,8.54658771860025)
--(axis cs:8.20234889308879,8.57273386454592)
--(axis cs:8.15551562021365,8.58793969849246)
--(axis cs:8.13240761541601,8.59537403210251)
--(axis cs:8.06246633774323,8.61488022090821)
--(axis cs:7.99252506007045,8.6311722013239)
--(axis cs:7.92258378239767,8.64444246286282)
--(axis cs:7.89739162486076,8.64824120603015)
--(axis cs:7.85264250472489,8.65502776495574)
--(axis cs:7.78270122705211,8.66293958441356)
--(axis cs:7.71275994937933,8.66820094768691)
--(axis cs:7.64281867170655,8.67090936262951)
--(axis cs:7.57287739403377,8.6711433092695)
--(axis cs:7.50293611636099,8.66896329055381)
--(axis cs:7.43299483868821,8.66441267759836)
--(axis cs:7.36305356101543,8.65751836530733)
--(axis cs:7.29311228334265,8.64829125135209)
--(axis cs:7.2928091805003,8.64824120603015)
--(axis cs:7.22317100566987,8.63708666474149)
--(axis cs:7.15322972799709,8.62361609652877)
--(axis cs:7.08328845032431,8.60784776052956)
--(axis cs:7.01334717265153,8.58973631552433)
--(axis cs:7.00716749840533,8.58793969849246)
--(axis cs:6.94340589497875,8.56982399723857)
--(axis cs:6.87346461730596,8.54759633532355)
--(axis cs:6.81676946432078,8.52763819095477)
--(axis cs:6.80352333963318,8.52306241987538)
--(axis cs:6.7335820619604,8.49670884023616)
--(axis cs:6.66364078428762,8.46780478037583)
--(axis cs:6.66258411545436,8.46733668341708)
--(axis cs:6.59369950661484,8.4372251597622)
--(axis cs:6.53007094395349,8.4070351758794)
--(axis cs:6.52375822894206,8.4040721938551)
--(axis cs:6.45381695126928,8.36914085792533)
--(axis cs:6.41193046749578,8.34673366834171)
--(axis cs:6.3838756735965,8.3318295795775)
--(axis cs:6.31393439592372,8.29231312811626)
--(axis cs:6.30404000996628,8.28643216080402)
--(axis cs:6.24399311825094,8.25085628847926)
--(axis cs:6.20452295074695,8.22613065326633)
--(axis cs:6.17405184057816,8.20705947958038)
--(axis cs:6.11145724038407,8.16582914572864)
--(axis cs:6.10411056290538,8.16098336338048)
--(axis cs:6.0341692852326,8.11287937261063)
--(axis cs:6.02389295462592,8.10552763819095)
--(axis cs:5.96422800755982,8.06264274363009)
--(axis cs:5.94090761134825,8.04522613065327)
--(axis cs:5.89428672988704,8.01017204663351)
--(axis cs:5.86183463832447,7.98492462311558)
--(axis cs:5.82434545221426,7.9555025577591)
--(axis cs:5.78616128102246,7.92462311557789)
--(axis cs:5.75440417454148,7.89866671945642)
--(axis cs:5.71345777058471,7.8643216080402)
--(axis cs:5.6844628968687,7.8396968825764)
--(axis cs:5.64336268914591,7.80402010050251)
--(axis cs:5.61452161919592,7.778628301889)
--(axis cs:5.57557113290747,7.74371859296482)
--(axis cs:5.54458034152314,7.71550239155795)
--(axis cs:5.50982508564199,7.68341708542714)
--(axis cs:5.47463906385036,7.6503702262978)
--(axis cs:5.445905550079,7.62311557788945)
--(axis cs:5.40469778617758,7.58329624735765)
--(axis cs:5.38362608517343,7.56281407035176)
--(axis cs:5.3347565085048,7.51436210029657)
--(axis cs:5.32282747230034,7.50251256281407)
--(axis cs:5.26481523083202,7.44367049475881)
--(axis cs:5.26337328905087,7.44221105527638)
--(axis cs:5.2047565878245,7.38190954773869)
--(axis cs:5.19487395315924,7.37151660027305)
--(axis cs:5.14708984664652,7.321608040201)
--(axis cs:5.12493267548646,7.29791287940579)
--(axis cs:5.09032417394963,7.26130653266332)
--(axis cs:5.05499139781368,7.22301526671128)
--(axis cs:5.03437056071534,7.20100502512563)
--(axis cs:4.9850501201409,7.1470377410513)
--(axis cs:4.97914719003596,7.14070351758794)
--(axis cs:4.92409197339553,7.08040201005025)
--(axis cs:4.91510884246812,7.07033225119773)
--(axis cs:4.86918588862677,7.02010050251256)
--(axis cs:4.84516756479534,6.99312367575919)
--(axis cs:4.81462319270472,6.95979899497487)
--(axis cs:4.77522628712256,6.91565460801947)
--(axis cs:4.7603120073706,6.89949748743719)
--(axis cs:4.70609704961655,6.8391959798995)
--(axis cs:4.70528500944978,6.83827380240489)
--(axis cs:4.65091451188892,6.77889447236181)
--(axis cs:4.635343731777,6.76141145296455)
--(axis cs:4.59548987571043,6.71859296482412)
--(axis cs:4.56540245410422,6.68536112621561)
--(axis cs:4.53965493529531,6.65829145728643)
--(axis cs:4.49546117643144,6.61053064366705)
--(axis cs:4.48320322045286,6.59798994974874)
--(axis cs:4.42584780434378,6.53768844221105)
--(axis cs:4.42551989875866,6.5373354191281)
--(axis cs:4.36634448843201,6.47738693467337)
--(axis cs:4.35557862108588,6.4661672988745)
--(axis cs:4.30522757731891,6.41708542713568)
--(axis cs:4.2856373434131,6.39744315281377)
--(axis cs:4.24200939896414,6.35678391959799)
--(axis cs:4.21569606574032,6.33156269240456)
--(axis cs:4.17605696765277,6.2964824120603)
--(axis cs:4.14575478806753,6.26890333815072)
--(axis cs:4.10654022003074,6.23618090452261)
--(axis cs:4.07581351039476,6.20981345164184)
--(axis cs:4.03236058292853,6.17587939698492)
--(axis cs:4.00587223272198,6.15460632105173)
--(axis cs:3.95205229629591,6.11557788944724)
--(axis cs:3.93593095504919,6.10355475672032)
--(axis cs:3.86598967737641,6.05687038774319)
--(axis cs:3.86328502882699,6.05527638190955)
--(axis cs:3.79604839970363,6.01456259252326)
--(axis cs:3.75926027720731,5.99497487437186)
--(axis cs:3.72610712203085,5.97683735810117)
--(axis cs:3.65616584435807,5.94364926663976)
--(axis cs:3.63401281365328,5.93467336683417)
--(axis cs:3.58622456668529,5.91479929311746)
--(axis cs:3.51628328901251,5.89019694096515)
--(axis cs:3.46243401180879,5.87437185929648)
--(axis cs:3.44634201133973,5.86952437342889)
--(axis cs:3.37640073366695,5.85241028781701)
--(axis cs:3.30645945599417,5.83849233811369)
--(axis cs:3.23651817832139,5.82725464079576)
--(axis cs:3.16657690064861,5.81813695462483)
--(axis cs:3.12867944919692,5.81407035175879)
--(axis cs:3.09663562297583,5.81056811321308)
--(axis cs:3.02669434530305,5.80391258868668)
--(axis cs:2.95675306763027,5.79737886961793)
--(axis cs:2.88681178995749,5.79011075356135)
--(axis cs:2.81687051228471,5.78113026247145)
--(axis cs:2.74692923461193,5.769305361314)
--(axis cs:2.67890310194835,5.7537688442211)
--(axis cs:2.67698795693915,5.75333069915474)
--(axis cs:2.60704667926637,5.73272587000454)
--(axis cs:2.53710540159359,5.70533811209081)
--(axis cs:2.51327884553543,5.69346733668342)
--(axis cs:2.46716412392081,5.67081090561979)
--(axis cs:2.40597241153185,5.63316582914573)
--(axis cs:2.39722284624803,5.62789202740264)
--(axis cs:2.32728156857525,5.57720523937757)
--(axis cs:2.32221254052939,5.57286432160804)
--(axis cs:2.25734029090247,5.51910077232181)
--(axis cs:2.25051562104598,5.51256281407035)
--(axis cs:2.18739901322969,5.45434979339786)
--(axis cs:2.18539884722118,5.45226130653266)
--(axis cs:2.12503661530567,5.39195979899498)
--(axis cs:2.11745773555691,5.38469097267077)
--(axis cs:2.06751318850892,5.33165829145729)
--(axis cs:2.04751645788413,5.31131881924529)
--(axis cs:2.01155101575871,5.2713567839196)
--(axis cs:1.97757518021135,5.23526061996307)
--(axis cs:1.95647575152978,5.21105527638191)
--(axis cs:1.90763390253857,5.15753126391164)
--(axis cs:1.90184820822302,5.15075376884422)
--(axis cs:1.84796969657881,5.09045226130653)
--(axis cs:1.83769262486579,5.07943453521285)
--(axis cs:1.79423380338518,5.03015075376884)
--(axis cs:1.76775134719301,5.00137154736496)
--(axis cs:1.74012627856657,4.96984924623116)
--(axis cs:1.69781006952023,4.92352322491607)
--(axis cs:1.68557267030452,4.90954773869347)
--(axis cs:1.63065039984148,4.84924623115578)
--(axis cs:1.62786879184745,4.84629839266251)
--(axis cs:1.57567001070429,4.78894472361809)
--(axis cs:1.55792751417467,4.77012695824768)
--(axis cs:1.52002086486329,4.7286432160804)
--(axis cs:1.48798623650189,4.69472693341825)
--(axis cs:1.46373220729812,4.66834170854271)
--(axis cs:1.41804495882911,4.62013978214875)
--(axis cs:1.40684302327761,4.60804020100502)
--(axis cs:1.3494437677553,4.54773869346734)
--(axis cs:1.34810368115633,4.54636380666203)
--(axis cs:1.29185476862482,4.48743718592965)
--(axis cs:1.27816240348355,4.4734242688953)
--(axis cs:1.23375394714085,4.42713567839196)
--(axis cs:1.20822112581077,4.40106655175514)
--(axis cs:1.17523073109637,4.36683417085427)
--(axis cs:1.13827984813799,4.32917490274789)
--(axis cs:1.11638017548415,4.30653266331658)
--(axis cs:1.06833857046521,4.25761407962268)
--(axis cs:1.05730234298415,4.24623115577889)
--(axis cs:0.998397292792425,4.18623456553574)
--(axis cs:0.99810136942211,4.18592964824121)
--(axis cs:0.939103656277845,4.12562814070352)
--(axis cs:0.928456015119645,4.11483652927565)
--(axis cs:0.880165834478949,4.06532663316583)
--(axis cs:0.858514737446865,4.04326073491228)
--(axis cs:0.821394852463986,4.00502512562814)
--(axis cs:0.788573459774085,3.97133597796537)
--(axis cs:0.762901301655172,3.94472361809045)
--(axis cs:0.718632182101304,3.89888565008043)
--(axis cs:0.704791417284957,3.88442211055276)
--(axis cs:0.648690904428524,3.82572952216298)
--(axis cs:0.6471661302316,3.82412060301507)
--(axis cs:0.590310795846882,3.76381909547739)
--(axis cs:0.578749626755744,3.75149888406099)
--(axis cs:0.534121191159464,3.7035175879397)
--(axis cs:0.508808349082964,3.67612271336603)
--(axis cs:0.478650526090088,3.64321608040201)
--(axis cs:0.438867071410183,3.59943046600484)
--(axis cs:0.423972837546715,3.58291457286432)
--(axis cs:0.370175794892928,3.52261306532663)
--(axis cs:0.368925793737403,3.52119182706957)
--(axis cs:0.317530386218378,3.46231155778894)
--(axis cs:0.298984516064623,3.44077681819714)
--(axis cs:0.265822797455093,3.40201005025126)
--(axis cs:0.229043238391843,3.35835326794026)
--(axis cs:0.215102577810107,3.34170854271357)
--(axis cs:0.165515613588739,3.28140703517588)
--(axis cs:0.159101960719063,3.27344187882811)
--(axis cs:0.117196454647648,3.22110552763819)
--(axis cs:0.0891606830462823,3.18539599412555)
--(axis cs:0.0699417769540417,3.1608040201005)
--(axis cs:0.0238668177474527,3.10050251256281)
--(axis cs:0.019219405373502,3.09424884531199)
--(axis cs:-0.0207800854223685,3.04020100502513)
--(axis cs:-0.0507218722992784,2.9987636604869)
--(axis cs:-0.0643123796314054,2.97989949748744)
--(axis cs:-0.10644980320434,2.91959798994975)
--(axis cs:-0.120663149972058,2.89860477176788)
--(axis cs:-0.147214070114875,2.85929648241206)
--(axis cs:-0.186744500502691,2.79899497487437)
--(axis cs:-0.190604427644839,2.79285459893374)
--(axis cs:-0.224593729504297,2.73869346733668)
--(axis cs:-0.260545705317619,2.67960171443908)
--(axis cs:-0.261281502856698,2.67839195979899)
--(axis cs:-0.296080458730125,2.61809045226131)
--(axis cs:-0.329679948072736,2.55778894472362)
--(axis cs:-0.330486982990399,2.55624698506827)
--(axis cs:-0.361234329714494,2.49748743718593)
--(axis cs:-0.391380576487984,2.43718592964824)
--(axis cs:-0.400428260663179,2.41779548022356)
--(axis cs:-0.419528418138931,2.37688442211055)
--(axis cs:-0.445787781104722,2.31658291457286)
--(axis cs:-0.470328674003794,2.25628140703518)
--(axis cs:-0.47036953833596,2.25616851768672)
--(axis cs:-0.492168071279955,2.19597989949749)
--(axis cs:-0.511856085372937,2.1356783919598)
--(axis cs:-0.529184239645559,2.07537688442211)
--(axis cs:-0.54031081600874,2.02915248486926)
--(axis cs:-0.543700080857194,2.01507537688442)
--(axis cs:-0.554717067547877,1.95477386934673)
--(axis cs:-0.562252754894804,1.89447236180905)
--(axis cs:-0.565728398921078,1.83417085427136)
--(axis cs:-0.564384153838422,1.77386934673367)
--(axis cs:-0.557217422932696,1.71356783919598)
--(axis cs:-0.542893732643824,1.65326633165829)
--(axis cs:-0.54031081600874,1.64606352640386)
--(axis cs:-0.517267442993294,1.5929648241206)
--(axis cs:-0.477803629298287,1.53266331658291)
--(axis cs:-0.47036953833596,1.52408215958633)
--(axis cs:-0.41090458626761,1.47236180904523)
--(axis cs:-0.400428260663179,1.46527406278834)
--(axis cs:-0.330486982990399,1.43144567868896)
--(axis cs:-0.263831869662174,1.41206030150754)
--(axis cs:-0.260545705317619,1.41125323145694)
--(axis cs:-0.190604427644839,1.40177760536107)
--(axis cs:-0.120663149972058,1.39951643195962)
--(axis cs:-0.0507218722992784,1.40305853474621)
--(axis cs:0.019219405373502,1.41136738422512)
--(axis cs:0.0229819130949547,1.41206030150754)
--(axis cs:0.0891606830462823,1.42411168187901)
--(axis cs:0.159101960719063,1.44028415582455)
--(axis cs:0.229043238391843,1.45938125982846)
--(axis cs:0.270316533833568,1.47236180904523)
--(axis cs:0.298984516064623,1.48129691298387)
--(axis cs:0.368925793737403,1.50580445889317)
--(axis cs:0.438867071410183,1.53228819315081)
--(axis cs:0.439770016987305,1.53266331658291)
--(axis cs:0.508808349082964,1.56115353784917)
--(axis cs:0.578749626755744,1.59158309894385)
--(axis cs:0.581716671303985,1.5929648241206)
--(axis cs:0.648690904428524,1.62400330925329)
--(axis cs:0.7092373645205,1.65326633165829)
--(axis cs:0.718632182101304,1.65779095722735)
--(axis cs:0.788573459774085,1.69320585454482)
--(axis cs:0.827348109342278,1.71356783919598)
--(axis cs:0.858514737446865,1.72990662740851)
--(axis cs:0.928456015119645,1.76782148529084)
--(axis cs:0.939249395067796,1.77386934673367)
--(axis cs:0.998397292792425,1.80701522663699)
--(axis cs:1.04568266715622,1.83417085427136)
--(axis cs:1.06833857046521,1.84720000339959)
--(axis cs:1.13827984813799,1.88836740678886)
--(axis cs:1.1484352445294,1.89447236180905)
--(axis cs:1.20822112581077,1.93052678771588)
--(axis cs:1.24779346044116,1.95477386934673)
--(axis cs:1.27816240348355,1.97346436495391)
--(axis cs:1.34487209567163,2.01507537688442)
--(axis cs:1.34810368115633,2.01710262645648)
--(axis cs:1.41804495882911,2.06150224371855)
--(axis cs:1.439729820335,2.07537688442211)
--(axis cs:1.48798623650189,2.106482700423)
--(axis cs:1.53304244425177,2.1356783919598)
--(axis cs:1.55792751417467,2.15194395813323)
--(axis cs:1.6251161340568,2.19597989949749)
--(axis cs:1.62786879184745,2.19780201852602)
--(axis cs:1.69781006952023,2.24407961063904)
--(axis cs:1.71630751772967,2.25628140703518)
--(axis cs:1.76775134719301,2.29061233425079)
--(axis cs:1.80688681025674,2.31658291457286)
--(axis cs:1.83769262486579,2.33729064003082)
--(axis cs:1.89708853039972,2.37688442211055)
--(axis cs:1.90763390253857,2.38401418016137)
--(axis cs:1.97757518021135,2.43073067992524)
--(axis cs:1.98739181189376,2.43718592964824)
--(axis cs:2.04751645788413,2.47735132600623)
--(axis cs:2.07819508778943,2.49748743718593)
--(axis cs:2.11745773555691,2.52370124715367)
--(axis cs:2.16959169705166,2.55778894472362)
--(axis cs:2.18739901322969,2.56964822004051)
--(axis cs:2.25734029090247,2.61507338087326)
--(axis cs:2.26213388789558,2.61809045226131)
--(axis cs:2.32728156857525,2.65991977338384)
--(axis cs:2.35700293960399,2.67839195979899)
--(axis cs:2.39722284624803,2.70392664024669)
--(axis cs:2.45404753509901,2.73869346733668)
--(axis cs:2.46716412392081,2.74690233761434)
--(axis cs:2.53710540159359,2.7887333130616)
--(axis cs:2.55515565892163,2.79899497487437)
--(axis cs:2.60704667926637,2.82921270518215)
--(axis cs:2.66158861893324,2.85929648241206)
--(axis cs:2.67698795693915,2.86800878582856)
--(axis cs:2.74692923461193,2.90498304978641)
--(axis cs:2.77671869656456,2.91959798994975)
--(axis cs:2.81687051228471,2.93982500832337)
--(axis cs:2.88681178995749,2.97217720093511)
--(axis cs:2.90536981229884,2.97989949748744)
--(axis cs:2.95675306763027,3.00186887511608)
--(axis cs:3.02669434530305,3.02842051684593)
--(axis cs:3.06270635068243,3.04020100502513)
--(axis cs:3.09663562297583,3.05160686110981)
--(axis cs:3.16657690064861,3.07109290884971)
--(axis cs:3.23651817832139,3.08649232999221)
--(axis cs:3.30645945599417,3.09757597880151)
--(axis cs:3.337747704535,3.10050251256281)
--(axis cs:3.37640073366695,3.1042012555468)
--(axis cs:3.44634201133973,3.10619564728519)
--(axis cs:3.51628328901251,3.10350970908375)
--(axis cs:3.54526338434726,3.10050251256281)
--(axis cs:3.58622456668529,3.09628141688704)
--(axis cs:3.65616584435807,3.08475671630406)
--(axis cs:3.72610712203085,3.06923124838863)
--(axis cs:3.79604839970363,3.05013850578483)
--(axis cs:3.82726815116234,3.04020100502513)
--(axis cs:3.86598967737641,3.02810583417759)
--(axis cs:3.93593095504919,3.00370265184284)
--(axis cs:3.99915726213258,2.97989949748744)
--(axis cs:4.00587223272198,2.97742850090816)
--(axis cs:4.07581351039476,2.9499788767243)
--(axis cs:4.14575478806753,2.92167007265718)
--(axis cs:4.15069275577366,2.91959798994975)
--(axis cs:4.21569606574032,2.89299530205905)
--(axis cs:4.2856373434131,2.86414204015189)
--(axis cs:4.29717271535457,2.85929648241206)
--(axis cs:4.35557862108588,2.83528220063308)
--(axis cs:4.42551989875866,2.80646219227378)
--(axis cs:4.44339073269465,2.79899497487437)
--(axis cs:4.49546117643144,2.77754177852542)
--(axis cs:4.56540245410422,2.7483995189244)
--(axis cs:4.58814460586395,2.73869346733668)
--(axis cs:4.635343731777,2.71861124449413)
--(axis cs:4.70528500944978,2.6878488726119)
--(axis cs:4.7257955361953,2.67839195979899)
--(axis cs:4.77522628712256,2.65533575510715)
--(axis cs:4.84516756479534,2.62053840571345)
--(axis cs:4.84972706706926,2.61809045226131)
--(axis cs:4.91510884246812,2.58192323527981)
--(axis cs:4.95464808271338,2.55778894472362)
--(axis cs:4.9850501201409,2.53842762383011)
--(axis cs:5.04227653615917,2.49748743718593)
--(axis cs:5.05499139781368,2.48787069154941)
--(axis cs:5.11392387969263,2.43718592964824)
--(axis cs:5.12493267548646,2.42704028059168)
--(axis cs:5.17249942482021,2.37688442211055)
--(axis cs:5.19487395315924,2.35127126104134)
--(axis cs:5.22134139715604,2.31658291457286)
--(axis cs:5.26329500620449,2.25628140703518)
--(axis cs:5.26481523083202,2.25394282119158)
--(axis cs:5.29791918577847,2.19597989949749)
--(axis cs:5.32944675120556,2.1356783919598)
--(axis cs:5.3347565085048,2.12498748512538)
--(axis cs:5.35667988233153,2.07537688442211)
--(axis cs:5.38200853015234,2.01507537688442)
--(axis cs:5.40469778617758,1.95915409820477)
--(axis cs:5.40630631246288,1.95477386934673)
--(axis cs:5.42855528366779,1.89447236180905)
--(axis cs:5.45096425062911,1.83417085427136)
--(axis cs:5.47397237849519,1.77386934673367)
--(axis cs:5.47463906385036,1.77220179294273)
--(axis cs:5.49653663526531,1.71356783919598)
--(axis cs:5.52050715158052,1.65326633165829)
--(axis cs:5.54458034152314,1.59706829320048)
--(axis cs:5.54625994741795,1.5929648241206)
--(axis cs:5.57303055871408,1.53266331658291)
--(axis cs:5.60256935012005,1.47236180904523)
--(axis cs:5.61452161919592,1.45008631047664)
--(axis cs:5.63462425609971,1.41206030150754)
--(axis cs:5.67007104010369,1.35175879396985)
--(axis cs:5.6844628968687,1.32956340314094)
--(axis cs:5.70944183121299,1.29145728643216)
--(axis cs:5.75377152000277,1.23115577889447)
--(axis cs:5.75440417454148,1.23036610771417)
--(axis cs:5.80394827034462,1.17085427135678)
--(axis cs:5.82434545221426,1.14877363498879)
--(axis cs:5.86185408076837,1.1105527638191)
--(axis cs:5.89428672988704,1.08051436537)
--(axis cs:5.92985185000739,1.05025125628141)
--(axis cs:5.96422800755982,1.02338119875501)
--(axis cs:6.01206641559317,0.989949748743719)
--(axis cs:6.0341692852326,0.975589247185875)
--(axis cs:6.10411056290538,0.935873876341737)
--(axis cs:6.11686125165286,0.92964824120603)
--(axis cs:6.17405184057816,0.903209924788977)
--(axis cs:6.24399311825094,0.876817362304485)
--(axis cs:6.26860645436094,0.869346733668342)
--(axis cs:6.31393439592372,0.856055684932737);

\path [draw=color2, semithick]
(axis cs:1.97757518021135,7.44078747606784)
--(axis cs:2.04751645788413,7.41986763667162)
--(axis cs:2.11745773555691,7.43585731519159)
--(axis cs:2.12538314008508,7.44221105527638)
--(axis cs:2.18739901322969,7.50127324501458)
--(axis cs:2.18814372485398,7.50251256281407)
--(axis cs:2.21889449782114,7.56281407035176)
--(axis cs:2.24320083928681,7.62311557788945)
--(axis cs:2.25734029090247,7.66895157188481)
--(axis cs:2.26056504440087,7.68341708542714)
--(axis cs:2.27036184713551,7.74371859296482)
--(axis cs:2.27637840035169,7.80402010050251)
--(axis cs:2.27871634618053,7.8643216080402)
--(axis cs:2.27743672979836,7.92462311557789)
--(axis cs:2.27256698138454,7.98492462311558)
--(axis cs:2.26410610321474,8.04522613065327)
--(axis cs:2.25734029090247,8.07889097856281)
--(axis cs:2.25038386898531,8.10552763819095)
--(axis cs:2.22981587342348,8.16582914572864)
--(axis cs:2.20443797907371,8.22613065326633)
--(axis cs:2.18739901322969,8.26000837175873)
--(axis cs:2.16791604644846,8.28643216080402)
--(axis cs:2.11745773555691,8.34520011412308)
--(axis cs:2.11491799758428,8.34673366834171)
--(axis cs:2.04751645788413,8.38236725445923)
--(axis cs:1.97757518021135,8.38439642425786)
--(axis cs:1.90763390253857,8.3504891325901)
--(axis cs:1.90388629894892,8.34673366834171)
--(axis cs:1.85257093799687,8.28643216080402)
--(axis cs:1.83769262486579,8.26524387928341)
--(axis cs:1.81947119789408,8.22613065326633)
--(axis cs:1.79717302120989,8.16582914572864)
--(axis cs:1.78059057525897,8.10552763819095)
--(axis cs:1.76955029488884,8.04522613065327)
--(axis cs:1.76775134719301,8.02620621778674)
--(axis cs:1.76478145281916,7.98492462311558)
--(axis cs:1.76439723403975,7.92462311557789)
--(axis cs:1.76775134719301,7.86611594050637)
--(axis cs:1.76788433223306,7.8643216080402)
--(axis cs:1.7771645837544,7.80402010050251)
--(axis cs:1.79099781910966,7.74371859296482)
--(axis cs:1.80913206317384,7.68341708542714)
--(axis cs:1.83128760498189,7.62311557788945)
--(axis cs:1.83769262486579,7.60826086540766)
--(axis cs:1.86499693572442,7.56281407035176)
--(axis cs:1.90544471558516,7.50251256281407)
--(axis cs:1.90763390253857,7.49954799298979)
--(axis cs:1.97578428478152,7.44221105527638)
--(axis cs:1.97757518021135,7.44078747606784);

\path [draw=color3, semithick]
(axis cs:6.52375822894206,1.10493629242084)
--(axis cs:6.59369950661484,1.09612343146827)
--(axis cs:6.66364078428762,1.09283367216896)
--(axis cs:6.7335820619604,1.09475509091551)
--(axis cs:6.80352333963318,1.10165403722137)
--(axis cs:6.85651208759002,1.1105527638191)
--(axis cs:6.87346461730596,1.11338640458955)
--(axis cs:6.94340589497875,1.12987362285089)
--(axis cs:7.01334717265153,1.15102122009222)
--(axis cs:7.06705802387089,1.17085427135678)
--(axis cs:7.08328845032431,1.17690000842329)
--(axis cs:7.15322972799709,1.20762677920973)
--(axis cs:7.1996311271064,1.23115577889447)
--(axis cs:7.22317100566987,1.24332528726443)
--(axis cs:7.29311228334265,1.28423951095524)
--(axis cs:7.30422344501222,1.29145728643216)
--(axis cs:7.36305356101543,1.33083307078515)
--(axis cs:7.39147545835294,1.35175879396985)
--(axis cs:7.43299483868821,1.38350196608058)
--(axis cs:7.46739308195846,1.41206030150754)
--(axis cs:7.50293611636099,1.44294421531386)
--(axis cs:7.53448775420304,1.47236180904523)
--(axis cs:7.57287739403377,1.51011981511593)
--(axis cs:7.59447851079902,1.53266331658291)
--(axis cs:7.64281867170655,1.58630548341132)
--(axis cs:7.64853432588602,1.5929648241206)
--(axis cs:7.69715400387162,1.65326633165829)
--(axis cs:7.71275994937933,1.67408660598846)
--(axis cs:7.74126060444211,1.71356783919598)
--(axis cs:7.78132526153182,1.77386934673367)
--(axis cs:7.78270122705211,1.77611088398907)
--(axis cs:7.8173982535642,1.83417085427136)
--(axis cs:7.85007675114642,1.89447236180905)
--(axis cs:7.85264250472489,1.8996781891813)
--(axis cs:7.87935701896633,1.95477386934673)
--(axis cs:7.90552668789274,2.01507537688442)
--(axis cs:7.92258378239767,2.05929691824655)
--(axis cs:7.92874768171454,2.07537688442211)
--(axis cs:7.94906706061405,2.1356783919598)
--(axis cs:7.96662976162675,2.19597989949749)
--(axis cs:7.98154267798068,2.25628140703518)
--(axis cs:7.99252506007045,2.30994162713598)
--(axis cs:7.99389155224092,2.31658291457286)
--(axis cs:8.00371223907766,2.37688442211055)
--(axis cs:8.01108882261718,2.43718592964824)
--(axis cs:8.0161006009178,2.49748743718593)
--(axis cs:8.01882832695658,2.55778894472362)
--(axis cs:8.01936041057021,2.61809045226131)
--(axis cs:8.01779962613259,2.67839195979899)
--(axis cs:8.01427023912674,2.73869346733668)
--(axis cs:8.00892535056691,2.79899497487437)
--(axis cs:8.00195411613054,2.85929648241206)
--(axis cs:7.99358833408069,2.91959798994975)
--(axis cs:7.99252506007045,2.92650790496174)
--(axis cs:7.98393874897344,2.97989949748744)
--(axis cs:7.97345627765169,3.04020100502513)
--(axis cs:7.96255735966508,3.10050251256281)
--(axis cs:7.95168824193015,3.1608040201005)
--(axis cs:7.94133574201905,3.22110552763819)
--(axis cs:7.93201238732486,3.28140703517588)
--(axis cs:7.92423682002403,3.34170854271357)
--(axis cs:7.92258378239767,3.35928701919403)
--(axis cs:7.91839851388848,3.40201005025126)
--(axis cs:7.91510318253912,3.46231155778894)
--(axis cs:7.91479346153415,3.52261306532663)
--(axis cs:7.91777116075105,3.58291457286432)
--(axis cs:7.92258378239767,3.62783671853584)
--(axis cs:7.92419694991558,3.64321608040201)
--(axis cs:7.93403251788431,3.7035175879397)
--(axis cs:7.94737671960166,3.76381909547739)
--(axis cs:7.9641199257782,3.82412060301507)
--(axis cs:7.98406591241742,3.88442211055276)
--(axis cs:7.99252506007045,3.90654602705225)
--(axis cs:8.00683231418068,3.94472361809045)
--(axis cs:8.03217241690087,4.00502512562814)
--(axis cs:8.05982097222506,4.06532663316583)
--(axis cs:8.06246633774323,4.07063754627612)
--(axis cs:8.08939455952206,4.12562814070352)
--(axis cs:8.12058254371999,4.18592964824121)
--(axis cs:8.13240761541601,4.20765389738803)
--(axis cs:8.15312287325,4.24623115577889)
--(axis cs:8.18665556423298,4.30653266331658)
--(axis cs:8.20234889308879,4.33394923532725)
--(axis cs:8.22097668754096,4.36683417085427)
--(axis cs:8.25577462438088,4.42713567839196)
--(axis cs:8.27229017076157,4.455392028073)
--(axis cs:8.29088117197968,4.48743718592965)
--(axis cs:8.32603069620455,4.54773869346734)
--(axis cs:8.34223144843435,4.57552205028947)
--(axis cs:8.36110831257648,4.60804020100502)
--(axis cs:8.39588020193734,4.66834170854271)
--(axis cs:8.41217272610713,4.69688133872274)
--(axis cs:8.43027823823118,4.7286432160804)
--(axis cs:8.46412171018703,4.78894472361809)
--(axis cs:8.48211400377991,4.82164242578739)
--(axis cs:8.4973283073557,4.84924623115578)
--(axis cs:8.52984939315224,4.90954773869347)
--(axis cs:8.55205528145269,4.95196697259857)
--(axis cs:8.56146194645122,4.96984924623116)
--(axis cs:8.5923943972859,5.03015075376884)
--(axis cs:8.62199655912547,5.09026620637489)
--(axis cs:8.62208892759218,5.09045226130653)
--(axis cs:8.65126369071398,5.15075376884422)
--(axis cs:8.67912972269224,5.21105527638191)
--(axis cs:8.69193783679825,5.23988961900012)
--(axis cs:8.70608286189104,5.2713567839196)
--(axis cs:8.7320523714824,5.33165829145729)
--(axis cs:8.75670038665547,5.39195979899498)
--(axis cs:8.76187911447103,5.40519926256005)
--(axis cs:8.78058231726901,5.45226130653266)
--(axis cs:8.80328262199148,5.51256281407035)
--(axis cs:8.82467886680232,5.57286432160804)
--(axis cs:8.83182039214381,5.59412917855404)
--(axis cs:8.84519484000669,5.63316582914573)
--(axis cs:8.86462050809786,5.69346733668342)
--(axis cs:8.88276395441889,5.7537688442211)
--(axis cs:8.89965205026672,5.81407035175879)
--(axis cs:8.90176166981659,5.82215649617358)
--(axis cs:8.91572479160401,5.87437185929648)
--(axis cs:8.93059182224589,5.93467336683417)
--(axis cs:8.94420589339733,5.99497487437186)
--(axis cs:8.95658201766033,6.05527638190955)
--(axis cs:8.96773082239119,6.11557788944724)
--(axis cs:8.97170294748937,6.13970681637237)
--(axis cs:8.97783925349008,6.17587939698492)
--(axis cs:8.98679999898787,6.23618090452261)
--(axis cs:8.99448845346335,6.2964824120603)
--(axis cs:9.00089854830672,6.35678391959799)
--(axis cs:9.00601886764207,6.41708542713568)
--(axis cs:9.00983244851838,6.47738693467337)
--(axis cs:9.01231655461221,6.53768844221105)
--(axis cs:9.01344241836164,6.59798994974874)
--(axis cs:9.01317494657939,6.65829145728643)
--(axis cs:9.01147238457254,6.71859296482412)
--(axis cs:9.0082859336403,6.77889447236181)
--(axis cs:9.00355931653609,6.8391959798995)
--(axis cs:8.99722828507134,6.89949748743719)
--(axis cs:8.98922006350577,6.95979899497487)
--(axis cs:8.97945272071006,7.02010050251256)
--(axis cs:8.97170294748937,7.06058084795942)
--(axis cs:8.96790389600412,7.08040201005025)
--(axis cs:8.95456161104916,7.14070351758794)
--(axis cs:8.93916327152272,7.20100502512563)
--(axis cs:8.92157882174341,7.26130653266332)
--(axis cs:8.90176166981659,7.32132030808711)
--(axis cs:8.90166525849004,7.321608040201)
--(axis cs:8.87948516461555,7.38190954773869)
--(axis cs:8.85462396668786,7.44221105527638)
--(axis cs:8.83182039214381,7.49204363885618)
--(axis cs:8.82690150010201,7.50251256281407)
--(axis cs:8.79614991970304,7.56281407035176)
--(axis cs:8.76199817286236,7.62311557788945)
--(axis cs:8.76187911447103,7.62331223926734)
--(axis cs:8.72404892803853,7.68341708542714)
--(axis cs:8.69193783679825,7.7298929474438)
--(axis cs:8.6819250118062,7.74371859296482)
--(axis cs:8.63496882873446,7.80402010050251)
--(axis cs:8.62199655912547,7.81955765744866)
--(axis cs:8.58237386161292,7.8643216080402)
--(axis cs:8.55205528145269,7.89625884082452)
--(axis cs:8.52323559297997,7.92462311557789)
--(axis cs:8.48211400377991,7.96266656870206)
--(axis cs:8.45609639118763,7.98492462311558)
--(axis cs:8.41217272610713,8.0205191274417)
--(axis cs:8.37882509032681,8.04522613065327)
--(axis cs:8.34223144843435,8.07109667497943)
--(axis cs:8.28828002577185,8.10552763819095)
--(axis cs:8.27229017076157,8.11533343956308)
--(axis cs:8.20234889308879,8.15395717843273)
--(axis cs:8.17811200044813,8.16582914572864)
--(axis cs:8.13240761541601,8.18756075366075)
--(axis cs:8.06246633774323,8.21653211455184)
--(axis cs:8.03572159093243,8.22613065326633)
--(axis cs:7.99252506007045,8.24132669873074)
--(axis cs:7.92258378239767,8.26219889594646)
--(axis cs:7.85264250472489,8.27932995723068)
--(axis cs:7.81656903577577,8.28643216080402)
--(axis cs:7.78270122705211,8.29305088696826)
--(axis cs:7.71275994937933,8.30353754827487)
--(axis cs:7.64281867170655,8.31085810607985)
--(axis cs:7.57287739403377,8.31515364963527)
--(axis cs:7.50293611636099,8.31654093121637)
--(axis cs:7.43299483868821,8.31511405049435)
--(axis cs:7.36305356101543,8.31094585580968)
--(axis cs:7.29311228334265,8.30408909084209)
--(axis cs:7.22317100566987,8.29457731078588)
--(axis cs:7.1762978795416,8.28643216080402)
--(axis cs:7.15322972799709,8.28251145681461)
--(axis cs:7.08328845032431,8.26804743646442)
--(axis cs:7.01334717265153,8.25100191032069)
--(axis cs:6.94340589497875,8.23134316381453)
--(axis cs:6.9269748184287,8.22613065326633)
--(axis cs:6.87346461730596,8.20940674991371)
--(axis cs:6.80352333963318,8.18495095649238)
--(axis cs:6.75412159182245,8.16582914572864)
--(axis cs:6.7335820619604,8.15796447386451)
--(axis cs:6.66364078428762,8.12868850197563)
--(axis cs:6.61292526333075,8.10552763819095)
--(axis cs:6.59369950661484,8.09680704762091)
--(axis cs:6.52375822894206,8.06260609729765)
--(axis cs:6.49069629267307,8.04522613065327)
--(axis cs:6.45381695126928,8.02589542292031)
--(axis cs:6.3838756735965,7.98659149534209)
--(axis cs:6.3810675195148,7.98492462311558)
--(axis cs:6.31393439592372,7.9450410105373)
--(axis cs:6.28154514725128,7.92462311557789)
--(axis cs:6.24399311825094,7.90087382239338)
--(axis cs:6.1892406594199,7.8643216080402)
--(axis cs:6.17405184057816,7.85412513794996)
--(axis cs:6.10411056290538,7.80483073837768)
--(axis cs:6.10300463385871,7.80402010050251)
--(axis cs:6.0341692852326,7.75311280559251)
--(axis cs:6.0219645164231,7.74371859296482)
--(axis cs:5.96422800755982,7.69878457940086)
--(axis cs:5.94517005074172,7.68341708542714)
--(axis cs:5.89428672988704,7.64184635486321)
--(axis cs:5.87206102659261,7.62311557788945)
--(axis cs:5.82434545221426,7.58229293230106)
--(axis cs:5.8021783645163,7.56281407035176)
--(axis cs:5.75440417454148,7.52011635261258)
--(axis cs:5.73514572995276,7.50251256281407)
--(axis cs:5.6844628968687,7.45530894736531)
--(axis cs:5.67065506255952,7.44221105527638)
--(axis cs:5.61452161919592,7.38786672512217)
--(axis cs:5.60845514993783,7.38190954773869)
--(axis cs:5.54827780986054,7.321608040201)
--(axis cs:5.54458034152314,7.31782681347561)
--(axis cs:5.48983526017597,7.26130653266332)
--(axis cs:5.47463906385036,7.24522825683598)
--(axis cs:5.43306883781595,7.20100502512563)
--(axis cs:5.40469778617758,7.1700335920796)
--(axis cs:5.37786761686426,7.14070351758794)
--(axis cs:5.3347565085048,7.09228480076236)
--(axis cs:5.32414815796403,7.08040201005025)
--(axis cs:5.27164152239849,7.02010050251256)
--(axis cs:5.26481523083202,7.01206625148718)
--(axis cs:5.22007732643693,6.95979899497487)
--(axis cs:5.19487395315924,6.92945292712456)
--(axis cs:5.16970806806268,6.89949748743719)
--(axis cs:5.12493267548646,6.84452609350206)
--(axis cs:5.12052298619631,6.8391959798995)
--(axis cs:5.07184207979641,6.77889447236181)
--(axis cs:5.05499139781368,6.75736478708581)
--(axis cs:5.02401886768041,6.71859296482412)
--(axis cs:4.9850501201409,6.66815817722532)
--(axis cs:4.97723600864316,6.65829145728643)
--(axis cs:4.93078820276715,6.59798994974874)
--(axis cs:4.91510884246812,6.57696977759372)
--(axis cs:4.88492449860477,6.53768844221105)
--(axis cs:4.84516756479534,6.48408717183587)
--(axis cs:4.84002534023783,6.47738693467337)
--(axis cs:4.79507155818802,6.41708542713568)
--(axis cs:4.77522628712256,6.38950765102967)
--(axis cs:4.75073165751773,6.35678391959799)
--(axis cs:4.7072182706444,6.2964824120603)
--(axis cs:4.70528500944978,6.29371705345922)
--(axis cs:4.66321711050329,6.23618090452261)
--(axis cs:4.635343731777,6.1965459871766)
--(axis cs:4.62006933103147,6.17587939698492)
--(axis cs:4.57709650087037,6.11557788944724)
--(axis cs:4.56540245410422,6.09854310017323)
--(axis cs:4.53400374582509,6.05527638190955)
--(axis cs:4.49546117643144,5.99993787667134)
--(axis cs:4.49178751631215,5.99497487437186)
--(axis cs:4.44880610021893,5.93467336683417)
--(axis cs:4.42551989875866,5.90057250904558)
--(axis cs:4.40638140326627,5.87437185929648)
--(axis cs:4.36418918929876,5.81407035175879)
--(axis cs:4.35557862108588,5.80120612951939)
--(axis cs:4.32137595110751,5.7537688442211)
--(axis cs:4.2856373434131,5.7018121516118)
--(axis cs:4.27941405490767,5.69346733668342)
--(axis cs:4.23653213387031,5.63316582914573)
--(axis cs:4.21569606574032,5.60233458029331)
--(axis cs:4.19392415538323,5.57286432160804)
--(axis cs:4.15166067239838,5.51256281407035)
--(axis cs:4.14575478806753,5.50364049583635)
--(axis cs:4.10823034201189,5.45226130653266)
--(axis cs:4.07581351039476,5.40521423772796)
--(axis cs:4.06564671766837,5.39195979899498)
--(axis cs:4.02221686542426,5.33165829145729)
--(axis cs:4.00587223272198,5.30737732198408)
--(axis cs:3.97854707979719,5.2713567839196)
--(axis cs:3.93593095504919,5.21113750300123)
--(axis cs:3.93586457962184,5.21105527638191)
--(axis cs:3.89095865898732,5.15075376884422)
--(axis cs:3.86598967737641,5.11435386082846)
--(axis cs:3.84694777476147,5.09045226130653)
--(axis cs:3.80309222311059,5.03015075376884)
--(axis cs:3.79604839970363,5.01934822025819)
--(axis cs:3.75765739788903,4.96984924623116)
--(axis cs:3.72610712203085,4.92438478135442)
--(axis cs:3.71353615511896,4.90954773869347)
--(axis cs:3.66879312490784,4.84924623115578)
--(axis cs:3.65616584435807,4.82926339444283)
--(axis cs:3.62354742554786,4.78894472361809)
--(axis cs:3.58622456668529,4.73391416531446)
--(axis cs:3.58136045518885,4.7286432160804)
--(axis cs:3.53772743456573,4.66834170854271)
--(axis cs:3.51628328901251,4.62765356960798)
--(axis cs:3.49995087268459,4.60804020100502)
--(axis cs:3.47049026358005,4.54773869346734)
--(axis cs:3.46616626272927,4.48743718592965)
--(axis cs:3.49921536098281,4.42713567839196)
--(axis cs:3.51628328901251,4.4140816035629)
--(axis cs:3.55481009042169,4.36683417085427)
--(axis cs:3.58622456668529,4.34254604406159)
--(axis cs:3.61882437272708,4.30653266331658)
--(axis cs:3.65616584435807,4.27595198322481)
--(axis cs:3.68351953496153,4.24623115577889)
--(axis cs:3.72610712203085,4.20906995156282)
--(axis cs:3.74718843257982,4.18592964824121)
--(axis cs:3.79604839970363,4.14079438633939)
--(axis cs:3.80964632680709,4.12562814070352)
--(axis cs:3.86598967737641,4.07114198282134)
--(axis cs:3.87113861863764,4.06532663316583)
--(axis cs:3.93140320461201,4.00502512562814)
--(axis cs:3.93593095504919,4.00094938686419)
--(axis cs:3.99096363807292,3.94472361809045)
--(axis cs:4.00587223272198,3.93090306950093)
--(axis cs:4.05117039161028,3.88442211055276)
--(axis cs:4.07581351039476,3.86130587112087)
--(axis cs:4.1124189210122,3.82412060301507)
--(axis cs:4.14575478806753,3.79298949542865)
--(axis cs:4.17516528062537,3.76381909547739)
--(axis cs:4.21569606574032,3.72669580678384)
--(axis cs:4.23994334423553,3.7035175879397)
--(axis cs:4.2856373434131,3.66301696569031)
--(axis cs:4.3073847845695,3.64321608040201)
--(axis cs:4.35557862108588,3.60236400798338)
--(axis cs:4.3782369859367,3.58291457286432)
--(axis cs:4.42551989875866,3.54496316949258)
--(axis cs:4.45337122267357,3.52261306532663)
--(axis cs:4.49546117643144,3.4908740165666)
--(axis cs:4.53376710509407,3.46231155778894)
--(axis cs:4.56540245410422,3.44002075871032)
--(axis cs:4.62044904157898,3.40201005025126)
--(axis cs:4.635343731777,3.39222814726497)
--(axis cs:4.70528500944978,3.34730163902432)
--(axis cs:4.71419800227416,3.34170854271357)
--(axis cs:4.77522628712256,3.30489942313799)
--(axis cs:4.81542247284448,3.28140703517588)
--(axis cs:4.84516756479534,3.26454476063225)
--(axis cs:4.91510884246812,3.22585562785016)
--(axis cs:4.92382645561339,3.22110552763819)
--(axis cs:4.9850501201409,3.18823254527432)
--(axis cs:5.03683301875377,3.1608040201005)
--(axis cs:5.05499139781368,3.15120865311253)
--(axis cs:5.12493267548646,3.11397651883081)
--(axis cs:5.14987407510355,3.10050251256281)
--(axis cs:5.19487395315924,3.07570356720027)
--(axis cs:5.25701950055598,3.04020100502513)
--(axis cs:5.26481523083202,3.03558031955246)
--(axis cs:5.3347565085048,2.99173687418751)
--(axis cs:5.35240349111861,2.97989949748744)
--(axis cs:5.40469778617758,2.94229940475423)
--(axis cs:5.43356348694786,2.91959798994975)
--(axis cs:5.47463906385036,2.88408406577812)
--(axis cs:5.50046450229939,2.85929648241206)
--(axis cs:5.54458034152314,2.81130325469448)
--(axis cs:5.55468454085519,2.79899497487437)
--(axis cs:5.59770412747247,2.73869346733668)
--(axis cs:5.61452161919592,2.71091814471601)
--(axis cs:5.63204552527063,2.67839195979899)
--(axis cs:5.65932321346246,2.61809045226131)
--(axis cs:5.68163050088992,2.55778894472362)
--(axis cs:5.6844628968687,2.54886432464936)
--(axis cs:5.69911695945973,2.49748743718593)
--(axis cs:5.71355744085893,2.43718592964824)
--(axis cs:5.72585994263026,2.37688442211055)
--(axis cs:5.73667762487094,2.31658291457286)
--(axis cs:5.74658104415271,2.25628140703518)
--(axis cs:5.75440417454148,2.20685057057057)
--(axis cs:5.75600072386043,2.19597989949749)
--(axis cs:5.7651341826796,2.1356783919598)
--(axis cs:5.77472786633079,2.07537688442211)
--(axis cs:5.7851526597046,2.01507537688442)
--(axis cs:5.79676482693111,1.95477386934673)
--(axis cs:5.80991594159614,1.89447236180905)
--(axis cs:5.82434545221426,1.83664856279344)
--(axis cs:5.82494795443299,1.83417085427136)
--(axis cs:5.84189655258839,1.77386934673367)
--(axis cs:5.86153359357165,1.71356783919598)
--(axis cs:5.88430090694599,1.65326633165829)
--(axis cs:5.89428672988704,1.63018707487759)
--(axis cs:5.91063913334232,1.5929648241206)
--(axis cs:5.94123217554201,1.53266331658291)
--(axis cs:5.96422800755982,1.49326395768997)
--(axis cs:5.97699248995961,1.47236180904523)
--(axis cs:6.01910294070725,1.41206030150754)
--(axis cs:6.0341692852326,1.39302409135074)
--(axis cs:6.0695066641902,1.35175879396985)
--(axis cs:6.10411056290538,1.3161100848085)
--(axis cs:6.13077313021873,1.29145728643216)
--(axis cs:6.17405184057816,1.25566212942703)
--(axis cs:6.20823067603604,1.23115577889447)
--(axis cs:6.24399311825094,1.20786985943318)
--(axis cs:6.3124664825548,1.17085427135678)
--(axis cs:6.31393439592372,1.17012220748017)
--(axis cs:6.3838756735965,1.14138864563982)
--(axis cs:6.45381695126928,1.11982885116487)
--(axis cs:6.49652787049089,1.1105527638191)
--(axis cs:6.52375822894206,1.10493629242084);

\path [draw=color3, semithick]
(axis cs:0.508808349082964,2.36539046292128)
--(axis cs:0.578749626755744,2.34598042435249)
--(axis cs:0.648690904428524,2.34349177775943)
--(axis cs:0.718632182101304,2.35163353448429)
--(axis cs:0.788573459774085,2.36691260223726)
--(axis cs:0.821249014650686,2.37688442211055)
--(axis cs:0.858514737446865,2.38839935687005)
--(axis cs:0.928456015119645,2.41468285307563)
--(axis cs:0.981861317698076,2.43718592964824)
--(axis cs:0.998397292792425,2.44424533906914)
--(axis cs:1.06833857046521,2.47785131379894)
--(axis cs:1.10653185049756,2.49748743718593)
--(axis cs:1.13827984813799,2.5140393782264)
--(axis cs:1.20822112581077,2.55259503862029)
--(axis cs:1.21705679749827,2.55778894472362)
--(axis cs:1.27816240348355,2.59425327792334)
--(axis cs:1.31686938414897,2.61809045226131)
--(axis cs:1.34810368115633,2.63764488274089)
--(axis cs:1.41142727813938,2.678391959799)
--(axis cs:1.41804495882911,2.6827271250587)
--(axis cs:1.48798623650189,2.73016646531431)
--(axis cs:1.50027824097967,2.73869346733668)
--(axis cs:1.55792751417467,2.7794590008391)
--(axis cs:1.58517722663325,2.79899497487437)
--(axis cs:1.62786879184745,2.8302403002853)
--(axis cs:1.66715821942829,2.85929648241206)
--(axis cs:1.69781006952023,2.8824732826836)
--(axis cs:1.74656107676397,2.91959798994975)
--(axis cs:1.76775134719301,2.93612292486205)
--(axis cs:1.82367374353381,2.97989949748744)
--(axis cs:1.83769262486579,2.99115631565096)
--(axis cs:1.89874046677712,3.04020100502513)
--(axis cs:1.90763390253857,3.04754277222106)
--(axis cs:1.97196849223277,3.10050251256281)
--(axis cs:1.97757518021135,3.1052540025767)
--(axis cs:2.04353354822848,3.1608040201005)
--(axis cs:2.04751645788413,3.16426428854896)
--(axis cs:2.11358434133361,3.22110552763819)
--(axis cs:2.11745773555691,3.22455065195999)
--(axis cs:2.18224622342606,3.28140703517588)
--(axis cs:2.18739901322969,3.2860929525451)
--(axis cs:2.24962413498091,3.34170854271357)
--(axis cs:2.25734029090247,3.348873848836)
--(axis cs:2.31580487872914,3.40201005025126)
--(axis cs:2.32728156857525,3.41287853080356)
--(axis cs:2.38085872485294,3.46231155778894)
--(axis cs:2.39722284624803,3.4780941024906)
--(axis cs:2.44484028441219,3.52261306532663)
--(axis cs:2.46716412392081,3.54450844858283)
--(axis cs:2.50778849650336,3.58291457286432)
--(axis cs:2.53710540159359,3.61210835115773)
--(axis cs:2.56972542866549,3.64321608040201)
--(axis cs:2.60704667926637,3.68087651453938)
--(axis cs:2.6306533336737,3.7035175879397)
--(axis cs:2.67698795693915,3.75078697616634)
--(axis cs:2.69054892206613,3.76381909547739)
--(axis cs:2.74692923461193,3.82179807136839)
--(axis cs:2.749352836125,3.82412060301507)
--(axis cs:2.80724825863794,3.88442211055276)
--(axis cs:2.81687051228471,3.89535236442861)
--(axis cs:2.86420129632134,3.94472361809045)
--(axis cs:2.88681178995749,3.97065557037286)
--(axis cs:2.92003696552064,4.00502512562814)
--(axis cs:2.95675306763027,4.04732121116888)
--(axis cs:2.97449966756747,4.06532663316583)
--(axis cs:3.02669434530305,4.12525137444599)
--(axis cs:3.0270794969926,4.12562814070352)
--(axis cs:3.0791196547041,4.18592964824121)
--(axis cs:3.09663562297583,4.21036938258699)
--(axis cs:3.12874128156233,4.2462311557789)
--(axis cs:3.16657690064861,4.29957224834815)
--(axis cs:3.17335048856126,4.30653266331658)
--(axis cs:3.21332330436856,4.36683417085427)
--(axis cs:3.23422016649576,4.42713567839196)
--(axis cs:3.22321313452585,4.48743718592965)
--(axis cs:3.16657690064861,4.5365587675448)
--(axis cs:3.15420936074008,4.54773869346734)
--(axis cs:3.09663562297583,4.57548313407475)
--(axis cs:3.02669434530305,4.6059033102237)
--(axis cs:3.02125622457873,4.60804020100502)
--(axis cs:2.95675306763027,4.62593994957958)
--(axis cs:2.88681178995749,4.6407213360937)
--(axis cs:2.81687051228471,4.65005044983255)
--(axis cs:2.74692923461193,4.65370589249073)
--(axis cs:2.67698795693915,4.6517429319972)
--(axis cs:2.60704667926637,4.64438492836398)
--(axis cs:2.53710540159359,4.63194743450192)
--(axis cs:2.46716412392081,4.61478631423565)
--(axis cs:2.44633539436909,4.60804020100502)
--(axis cs:2.39722284624803,4.59216205530148)
--(axis cs:2.32728156857525,4.56515028052511)
--(axis cs:2.28854525933356,4.54773869346734)
--(axis cs:2.25734029090247,4.53384672862948)
--(axis cs:2.18739901322969,4.49853520735081)
--(axis cs:2.16784928259094,4.48743718592965)
--(axis cs:2.11745773555691,4.45926090732701)
--(axis cs:2.06446462354117,4.42713567839196)
--(axis cs:2.04751645788413,4.4170243975344)
--(axis cs:1.97757518021135,4.37169834639695)
--(axis cs:1.9706600073737,4.36683417085427)
--(axis cs:1.90763390253857,4.32330886680128)
--(axis cs:1.88475215021632,4.30653266331658)
--(axis cs:1.83769262486579,4.27264239856933)
--(axis cs:1.80297365267782,4.24623115577889)
--(axis cs:1.76775134719301,4.21989037011979)
--(axis cs:1.72456756150356,4.18592964824121)
--(axis cs:1.69781006952023,4.16521891826103)
--(axis cs:1.64897612424051,4.12562814070352)
--(axis cs:1.62786879184745,4.10876169832465)
--(axis cs:1.5757924340229,4.06532663316583)
--(axis cs:1.55792751417467,4.05061560392448)
--(axis cs:1.50472379338461,4.00502512562814)
--(axis cs:1.48798623650189,3.99083872104816)
--(axis cs:1.43556364762801,3.94472361809045)
--(axis cs:1.41804495882911,3.92944987827677)
--(axis cs:1.36816984065731,3.88442211055276)
--(axis cs:1.34810368115633,3.86642924510973)
--(axis cs:1.30244761893303,3.82412060301507)
--(axis cs:1.27816240348355,3.80171953977075)
--(axis cs:1.23833629418731,3.76381909547739)
--(axis cs:1.20822112581077,3.73522751481761)
--(axis cs:1.17579881281432,3.7035175879397)
--(axis cs:1.13827984813799,3.66682548170535)
--(axis cs:1.1148137038804,3.64321608040201)
--(axis cs:1.06833857046521,3.5963527095501)
--(axis cs:1.05536901763447,3.58291457286432)
--(axis cs:0.998397292792425,3.52361658847114)
--(axis cs:0.997457947041642,3.52261306532663)
--(axis cs:0.942287830927223,3.46231155778894)
--(axis cs:0.928456015119645,3.44703772511622)
--(axis cs:0.888778604614653,3.40201005025126)
--(axis cs:0.858514737446865,3.36727332703338)
--(axis cs:0.836818840793026,3.34170854271357)
--(axis cs:0.788573459774085,3.28408129454841)
--(axis cs:0.786390232932403,3.28140703517588)
--(axis cs:0.739287816090404,3.22110552763819)
--(axis cs:0.718632182101304,3.19407410729316)
--(axis cs:0.693874132739706,3.1608040201005)
--(axis cs:0.650027535650659,3.10050251256281)
--(axis cs:0.648690904428524,3.09853281564359)
--(axis cs:0.610199008493188,3.04020100502513)
--(axis cs:0.578749626755744,2.99122765828543)
--(axis cs:0.57166570868829,2.97989949748744)
--(axis cs:0.537164259287972,2.91959798994975)
--(axis cs:0.508808349082964,2.8673943008716)
--(axis cs:0.504531188591431,2.85929648241206)
--(axis cs:0.476928757430183,2.79899497487437)
--(axis cs:0.452161389048832,2.73869346733668)
--(axis cs:0.438867071410183,2.69912391870105)
--(axis cs:0.432130684479398,2.67839195979899)
--(axis cs:0.418709945415522,2.61809045226131)
--(axis cs:0.412175218593907,2.55778894472362)
--(axis cs:0.415460825025307,2.49748743718593)
--(axis cs:0.433516102634659,2.43718592964824)
--(axis cs:0.438867071410183,2.42811791871531)
--(axis cs:0.489449619675323,2.37688442211055)
--(axis cs:0.508808349082964,2.36539046292128);

\path [draw=color4, semithick]
(axis cs:6.52375822894206,1.41000904929974)
--(axis cs:6.59369950661484,1.3881533186179)
--(axis cs:6.66364078428762,1.37486471235297)
--(axis cs:6.7335820619604,1.36942587074381)
--(axis cs:6.80352333963318,1.37123639376138)
--(axis cs:6.87346461730596,1.37981315595635)
--(axis cs:6.94340589497875,1.39478876610809)
--(axis cs:7.00047822719674,1.41206030150754)
--(axis cs:7.01334717265153,1.41606968756926)
--(axis cs:7.08328845032431,1.44422089736442)
--(axis cs:7.14087013178169,1.47236180904523)
--(axis cs:7.15322972799709,1.47864847210579)
--(axis cs:7.22317100566987,1.52048928224019)
--(axis cs:7.24096327946558,1.53266331658291)
--(axis cs:7.29311228334265,1.57020428411958)
--(axis cs:7.32131156451725,1.5929648241206)
--(axis cs:7.36305356101543,1.62872856158296)
--(axis cs:7.38903468593558,1.65326633165829)
--(axis cs:7.43299483868821,1.69773967625445)
--(axis cs:7.4474034944063,1.71356783919598)
--(axis cs:7.49819160546751,1.77386934673367)
--(axis cs:7.50293611636099,1.78000806751592)
--(axis cs:7.5420154263098,1.83417085427136)
--(axis cs:7.57287739403377,1.88128689142631)
--(axis cs:7.58104356845989,1.89447236180905)
--(axis cs:7.61457163515776,1.95477386934673)
--(axis cs:7.64281867170655,2.01199289417134)
--(axis cs:7.64427507443936,2.01507537688442)
--(axis cs:7.66907349617599,2.07537688442211)
--(axis cs:7.69031236857721,2.1356783919598)
--(axis cs:7.70805093487109,2.19597989949749)
--(axis cs:7.71275994937933,2.21606967755498)
--(axis cs:7.72189165373018,2.25628140703518)
--(axis cs:7.73217219711291,2.31658291457286)
--(axis cs:7.73912509802386,2.37688442211055)
--(axis cs:7.74277860118208,2.43718592964824)
--(axis cs:7.74316569800651,2.49748743718593)
--(axis cs:7.74033439262468,2.55778894472362)
--(axis cs:7.73435932384771,2.61809045226131)
--(axis cs:7.72535457944106,2.67839195979899)
--(axis cs:7.71348728408501,2.73869346733668)
--(axis cs:7.71275994937933,2.74180015990858)
--(axis cs:7.6980740436127,2.79899497487437)
--(axis cs:7.68011834526405,2.85929648241206)
--(axis cs:7.66011247765897,2.91959798994975)
--(axis cs:7.64281867170655,2.96834528497477)
--(axis cs:7.63825858965528,2.97989949748744)
--(axis cs:7.61408187761038,3.04020100502513)
--(axis cs:7.5898869170332,3.10050251256281)
--(axis cs:7.57287739403377,3.14474931711571)
--(axis cs:7.5660016117681,3.1608040201005)
--(axis cs:7.54263536893751,3.22110552763819)
--(axis cs:7.5224611019997,3.28140703517588)
--(axis cs:7.50637603199813,3.34170854271357)
--(axis cs:7.50293611636099,3.36010106689267)
--(axis cs:7.49440048267742,3.40201005025126)
--(axis cs:7.48802607799123,3.46231155778894)
--(axis cs:7.48781917478266,3.52261306532663)
--(axis cs:7.4937789314075,3.58291457286432)
--(axis cs:7.50293611636099,3.62899627844382)
--(axis cs:7.50552927961487,3.64321608040201)
--(axis cs:7.52203827004051,3.7035175879397)
--(axis cs:7.54354642101218,3.76381909547739)
--(axis cs:7.5695878696767,3.82412060301507)
--(axis cs:7.57287739403377,3.83058843058051)
--(axis cs:7.59850104631699,3.88442211055276)
--(axis cs:7.63076065482066,3.94472361809045)
--(axis cs:7.64281867170655,3.96506105365904)
--(axis cs:7.66524348308554,4.00502512562814)
--(axis cs:7.70183669021034,4.06532663316583)
--(axis cs:7.71275994937933,4.08211269083126)
--(axis cs:7.73979647759569,4.12562814070352)
--(axis cs:7.77913123828507,4.18592964824121)
--(axis cs:7.78270122705211,4.19113603223374)
--(axis cs:7.81902913424233,4.24623115577889)
--(axis cs:7.85264250472489,4.29581374039413)
--(axis cs:7.85967008240333,4.30653266331658)
--(axis cs:7.90042938817061,4.36683417085427)
--(axis cs:7.92258378239767,4.39909562206085)
--(axis cs:7.94130345305935,4.42713567839196)
--(axis cs:7.98199327574852,4.48743718592965)
--(axis cs:7.99252506007045,4.50291281992367)
--(axis cs:8.02231993151705,4.54773869346734)
--(axis cs:8.06215695680057,4.60804020100502)
--(axis cs:8.06246633774323,4.60850728959496)
--(axis cs:8.10134007666569,4.66834170854271)
--(axis cs:8.13240761541601,4.71696185917864)
--(axis cs:8.1397576970948,4.7286432160804)
--(axis cs:8.17733264416504,4.78894472361809)
--(axis cs:8.20234889308879,4.83000019581138)
--(axis cs:8.21394136558312,4.84924623115578)
--(axis cs:8.24955514929032,4.90954773869347)
--(axis cs:8.27229017076157,4.94916766694052)
--(axis cs:8.28406608241886,4.96984924623116)
--(axis cs:8.31749089670732,5.03015075376884)
--(axis cs:8.34223144843435,5.07644798460562)
--(axis cs:8.34968527631159,5.09045226130653)
--(axis cs:8.38078723941495,5.15075376884422)
--(axis cs:8.41051048332653,5.21105527638191)
--(axis cs:8.41217272610713,5.21454954068527)
--(axis cs:8.43919902650475,5.2713567839196)
--(axis cs:8.46649207490903,5.33165829145729)
--(axis cs:8.48211400377991,5.36788082885675)
--(axis cs:8.49253953512422,5.39195979899498)
--(axis cs:8.51739289729097,5.45226130653266)
--(axis cs:8.54083170161881,5.51256281407035)
--(axis cs:8.55205528145269,5.54313884710317)
--(axis cs:8.56305630754281,5.57286432160804)
--(axis cs:8.58404722276669,5.63316582914573)
--(axis cs:8.60363579476153,5.69346733668342)
--(axis cs:8.62184272360784,5.75376884422111)
--(axis cs:8.62199655912547,5.75431758999175)
--(axis cs:8.63896655686565,5.81407035175879)
--(axis cs:8.65469252072008,5.87437185929648)
--(axis cs:8.66903049701988,5.93467336683417)
--(axis cs:8.68198852426087,5.99497487437186)
--(axis cs:8.69193783679825,6.04678396191534)
--(axis cs:8.69359811847384,6.05527638190955)
--(axis cs:8.70396789919565,6.11557788944724)
--(axis cs:8.71291257670223,6.17587939698492)
--(axis cs:8.72042222751118,6.23618090452261)
--(axis cs:8.72648094984729,6.2964824120603)
--(axis cs:8.73106657754475,6.35678391959799)
--(axis cs:8.73415036818658,6.41708542713568)
--(axis cs:8.73569665817254,6.47738693467337)
--(axis cs:8.73566247770996,6.53768844221105)
--(axis cs:8.73399711881342,6.59798994974874)
--(axis cs:8.73064164929831,6.65829145728643)
--(axis cs:8.7255283654695,6.71859296482412)
--(axis cs:8.71858017574968,6.77889447236181)
--(axis cs:8.70970990686174,6.8391959798995)
--(axis cs:8.69881952337477,6.89949748743719)
--(axis cs:8.69193783679825,6.93166879566497)
--(axis cs:8.68582476414306,6.95979899497487)
--(axis cs:8.6705957069239,7.02010050251256)
--(axis cs:8.65295467640881,7.08040201005025)
--(axis cs:8.63274318521309,7.14070351758794)
--(axis cs:8.62199655912547,7.16932849087659)
--(axis cs:8.60973480414153,7.20100502512563)
--(axis cs:8.5836898067246,7.26130653266332)
--(axis cs:8.55441516017421,7.321608040201)
--(axis cs:8.55205528145269,7.32608216571752)
--(axis cs:8.52128677958297,7.38190954773869)
--(axis cs:8.4842487765531,7.44221105527638)
--(axis cs:8.48211400377991,7.44543942756174)
--(axis cs:8.44221453779054,7.50251256281407)
--(axis cs:8.41217272610713,7.54171153155042)
--(axis cs:8.39490428066209,7.56281407035176)
--(axis cs:8.34223144843435,7.62213504755002)
--(axis cs:8.34129170997606,7.62311557788945)
--(axis cs:8.2794837560548,7.68341708542714)
--(axis cs:8.27229017076157,7.68998219722979)
--(axis cs:8.20775649510438,7.74371859296482)
--(axis cs:8.20234889308879,7.7479633594354)
--(axis cs:8.13240761541601,7.79764104195674)
--(axis cs:8.12234276396896,7.80402010050251)
--(axis cs:8.06246633774323,7.84021345887009)
--(axis cs:8.01678079568713,7.8643216080402)
--(axis cs:7.99252506007045,7.87661994713394)
--(axis cs:7.92258378239767,7.90745937057012)
--(axis cs:7.87657526815588,7.92462311557789)
--(axis cs:7.85264250472489,7.93329272993733)
--(axis cs:7.78270122705211,7.95453089759937)
--(axis cs:7.71275994937933,7.97149648258551)
--(axis cs:7.64281867170655,7.98446285623385)
--(axis cs:7.63937292996914,7.98492462311558)
--(axis cs:7.57287739403377,7.99372347834298)
--(axis cs:7.50293611636099,7.99941225312731)
--(axis cs:7.43299483868821,8.00168692296099)
--(axis cs:7.36305356101543,8.00067951834532)
--(axis cs:7.29311228334265,7.99649576977108)
--(axis cs:7.22317100566987,7.98921684962052)
--(axis cs:7.19414412634348,7.98492462311558)
--(axis cs:7.15322972799709,7.97897134065037)
--(axis cs:7.08328845032431,7.96582580052027)
--(axis cs:7.01334717265153,7.94975525833911)
--(axis cs:6.94340589497875,7.93076131476401)
--(axis cs:6.92377771984106,7.92462311557789)
--(axis cs:6.87346461730596,7.90902947718095)
--(axis cs:6.80352333963318,7.8844689656975)
--(axis cs:6.75219929997642,7.8643216080402)
--(axis cs:6.7335820619604,7.85704884744601)
--(axis cs:6.66364078428762,7.82692957058264)
--(axis cs:6.61510890046198,7.80402010050251)
--(axis cs:6.59369950661484,7.79392254117458)
--(axis cs:6.52375822894206,7.75816113553783)
--(axis cs:6.49753434716774,7.74371859296482)
--(axis cs:6.45381695126928,7.71956919001228)
--(axis cs:6.39286052353315,7.68341708542714)
--(axis cs:6.3838756735965,7.67805893651084)
--(axis cs:6.31393439592372,7.63374314908528)
--(axis cs:6.29808492332028,7.62311557788945)
--(axis cs:6.24399311825094,7.58651319581189)
--(axis cs:6.21078210156178,7.56281407035176)
--(axis cs:6.17405184057816,7.53630155503928)
--(axis cs:6.12942456254701,7.50251256281407)
--(axis cs:6.10411056290538,7.48308114768159)
--(axis cs:6.05309010829453,7.44221105527638)
--(axis cs:6.0341692852326,7.42681060560922)
--(axis cs:5.98104478550135,7.38190954773869)
--(axis cs:5.96422800755982,7.36743622557195)
--(axis cs:5.9127029729447,7.321608040201)
--(axis cs:5.89428672988704,7.30489420026685)
--(axis cs:5.84759729281738,7.26130653266332)
--(axis cs:5.82434545221426,7.23911318565746)
--(axis cs:5.7853557404233,7.20100502512563)
--(axis cs:5.75440417454148,7.17001725728211)
--(axis cs:5.72568419873928,7.14070351758794)
--(axis cs:5.6844628968687,7.09752929680386)
--(axis cs:5.66835303298646,7.08040201005025)
--(axis cs:5.61452161919592,7.02157483212918)
--(axis cs:5.61318682885298,7.02010050251256)
--(axis cs:5.55985703767635,6.95979899497487)
--(axis cs:5.54458034152314,6.94200094242943)
--(axis cs:5.50831188913034,6.89949748743719)
--(axis cs:5.47463906385036,6.85875925615867)
--(axis cs:5.45849595405773,6.8391959798995)
--(axis cs:5.41026553059236,6.77889447236181)
--(axis cs:5.40469778617758,6.77172876874477)
--(axis cs:5.3632829662125,6.71859296482412)
--(axis cs:5.3347565085048,6.68066017760452)
--(axis cs:5.31781202039256,6.65829145728643)
--(axis cs:5.27365946308934,6.59798994974874)
--(axis cs:5.26481523083202,6.58550699289516)
--(axis cs:5.23052394245671,6.53768844221105)
--(axis cs:5.19487395315924,6.48598084622111)
--(axis cs:5.18885176216709,6.47738693467337)
--(axis cs:5.14799102059411,6.41708542713568)
--(axis cs:5.12493267548646,6.38166437396433)
--(axis cs:5.10838997315406,6.35678391959799)
--(axis cs:5.06982494905457,6.2964824120603)
--(axis cs:5.05499139781368,6.27233679674291)
--(axis cs:5.03219223971991,6.23618090452261)
--(axis cs:4.99576154954341,6.17587939698492)
--(axis cs:4.9850501201409,6.15738541103923)
--(axis cs:4.96007013765927,6.11557788944724)
--(axis cs:4.92565965311565,6.05527638190955)
--(axis cs:4.91510884246812,6.03592204666464)
--(axis cs:4.89196228012628,5.99497487437186)
--(axis cs:4.85950615946701,5.93467336683417)
--(axis cs:4.84516756479534,5.90665587054774)
--(axis cs:4.82794443152475,5.87437185929648)
--(axis cs:4.79742829271673,5.81407035175879)
--(axis cs:4.77522628712256,5.7676799785398)
--(axis cs:4.76824814897323,5.75376884422111)
--(axis cs:4.73971479426385,5.69346733668342)
--(axis cs:4.7128915626387,5.63316582914573)
--(axis cs:4.70528500944978,5.61487975092839)
--(axis cs:4.68684883347378,5.57286432160804)
--(axis cs:4.66219845343906,5.51256281407035)
--(axis cs:4.63933300843498,5.45226130653266)
--(axis cs:4.635343731777,5.44079422034838)
--(axis cs:4.61730266788807,5.39195979899498)
--(axis cs:4.59696402986365,5.33165829145729)
--(axis cs:4.57855728221061,5.2713567839196)
--(axis cs:4.56540245410422,5.22304940216128)
--(axis cs:4.56190961073778,5.21105527638191)
--(axis cs:4.54659189708841,5.15075376884422)
--(axis cs:4.53343918233631,5.09045226130653)
--(axis cs:4.52250239030805,5.03015075376884)
--(axis cs:4.51384180703946,4.96984924623116)
--(axis cs:4.5075275951372,4.90954773869347)
--(axis cs:4.50364047116405,4.84924623115578)
--(axis cs:4.50227255786535,4.78894472361809)
--(axis cs:4.50352842327469,4.7286432160804)
--(axis cs:4.50752631860543,4.66834170854271)
--(axis cs:4.51439962622817,4.60804020100502)
--(axis cs:4.52429852777073,4.54773869346734)
--(axis cs:4.53739190019936,4.48743718592965)
--(axis cs:4.55386944428548,4.42713567839196)
--(axis cs:4.56540245410422,4.39212058314117)
--(axis cs:4.57355477463758,4.36683417085427)
--(axis cs:4.59641492150803,4.30653266331658)
--(axis cs:4.62326276067759,4.24623115577889)
--(axis cs:4.635343731777,4.22239856761784)
--(axis cs:4.65373385140895,4.18592964824121)
--(axis cs:4.6883300005828,4.12562814070352)
--(axis cs:4.70528500944978,4.09926292700624)
--(axis cs:4.72729532531334,4.06532663316583)
--(axis cs:4.77116714832961,4.00502512562814)
--(axis cs:4.77522628712256,3.99992307441294)
--(axis cs:4.82011593713215,3.94472361809045)
--(axis cs:4.84516756479534,3.91677670958513)
--(axis cs:4.87510976185617,3.88442211055276)
--(axis cs:4.91510884246812,3.8447725892625)
--(axis cs:4.93681533625942,3.82412060301507)
--(axis cs:4.9850501201409,3.78155729310869)
--(axis cs:5.00616048098673,3.76381909547739)
--(axis cs:5.05499139781368,3.72533966935355)
--(axis cs:5.08425296675164,3.7035175879397)
--(axis cs:5.12493267548646,3.67473985692)
--(axis cs:5.17218933385048,3.64321608040201)
--(axis cs:5.19487395315924,3.62868894156176)
--(axis cs:5.26481523083202,3.58635426781231)
--(axis cs:5.27079425919083,3.58291457286432)
--(axis cs:5.3347565085048,3.54690325401376)
--(axis cs:5.38029895859876,3.52261306532663)
--(axis cs:5.40469778617758,3.50969168684535)
--(axis cs:5.47463906385036,3.4740215561544)
--(axis cs:5.49838936760118,3.46231155778894)
--(axis cs:5.54458034152314,3.43912845033157)
--(axis cs:5.61452161919592,3.40462891548919)
--(axis cs:5.61989563405165,3.40201005025126)
--(axis cs:5.6844628968687,3.36898992419381)
--(axis cs:5.73699694982225,3.34170854271357)
--(axis cs:5.75440417454148,3.3319853261218)
--(axis cs:5.82434545221426,3.29161466695576)
--(axis cs:5.84134347038777,3.28140703517588)
--(axis cs:5.89428672988704,3.24551265206859)
--(axis cs:5.92791675396426,3.22110552763819)
--(axis cs:5.96422800755982,3.190007509747)
--(axis cs:5.99566576008701,3.1608040201005)
--(axis cs:6.0341692852326,3.11588248585996)
--(axis cs:6.04625576161323,3.10050251256281)
--(axis cs:6.08242419842799,3.04020100502513)
--(axis cs:6.10411056290538,2.98787164453075)
--(axis cs:6.10714568741185,2.97989949748744)
--(axis cs:6.12295925150708,2.91959798994975)
--(axis cs:6.13202892625624,2.85929648241206)
--(axis cs:6.13610675669293,2.79899497487437)
--(axis cs:6.13657953284303,2.73869346733668)
--(axis cs:6.13454822574422,2.67839195979899)
--(axis cs:6.13089242184303,2.61809045226131)
--(axis cs:6.12632190789707,2.55778894472362)
--(axis cs:6.12141772784417,2.49748743718593)
--(axis cs:6.11666485866195,2.43718592964824)
--(axis cs:6.11247835361194,2.37688442211055)
--(axis cs:6.10922448583465,2.31658291457286)
--(axis cs:6.10723814039647,2.25628140703518)
--(axis cs:6.10683746540113,2.19597989949749)
--(axis cs:6.10833660498886,2.1356783919598)
--(axis cs:6.112057195218,2.07537688442211)
--(axis cs:6.11833920241022,2.01507537688442)
--(axis cs:6.12755161722918,1.95477386934673)
--(axis cs:6.14010348238225,1.89447236180905)
--(axis cs:6.15645572473845,1.83417085427136)
--(axis cs:6.17405184057816,1.78274014533833)
--(axis cs:6.17726497370671,1.77386934673367)
--(axis cs:6.20407227957777,1.71356783919598)
--(axis cs:6.23700624798182,1.65326633165829)
--(axis cs:6.24399311825094,1.64243389771617)
--(axis cs:6.27949582220463,1.5929648241206)
--(axis cs:6.31393439592372,1.5526343593705)
--(axis cs:6.33366934653417,1.53266331658291)
--(axis cs:6.3838756735965,1.48904201833997)
--(axis cs:6.40725227718179,1.47236180904523)
--(axis cs:6.45381695126928,1.44321683598081)
--(axis cs:6.5189697627583,1.41206030150754)
--(axis cs:6.52375822894206,1.41000904929974);

\path [draw=color5, semithick]
(axis cs:6.66364078428762,1.76011353994146)
--(axis cs:6.7335820619604,1.72951670783406)
--(axis cs:6.80352333963318,1.71494747043475)
--(axis cs:6.87346461730596,1.71445308213282)
--(axis cs:6.94340589497875,1.72637529165846)
--(axis cs:7.01334717265153,1.74935523565947)
--(axis cs:7.06493259473216,1.77386934673367)
--(axis cs:7.08328845032431,1.78339152179088)
--(axis cs:7.15322972799709,1.83050889891698)
--(axis cs:7.15768123056653,1.83417085427136)
--(axis cs:7.22317100566987,1.89371099693084)
--(axis cs:7.22388667768389,1.89447236180905)
--(axis cs:7.2739517389057,1.95477386934673)
--(axis cs:7.29311228334265,1.98117329752628)
--(axis cs:7.31465773921626,2.01507537688442)
--(axis cs:7.34712553962477,2.07537688442211)
--(axis cs:7.36305356101543,2.11166768035524)
--(axis cs:7.37247978189825,2.1356783919598)
--(axis cs:7.39040128043781,2.19597989949749)
--(axis cs:7.4027179061925,2.25628140703518)
--(axis cs:7.40922024599959,2.31658291457286)
--(axis cs:7.40969616730197,2.37688442211055)
--(axis cs:7.40395776672195,2.43718592964824)
--(axis cs:7.39187542407599,2.49748743718593)
--(axis cs:7.37341885864651,2.55778894472362)
--(axis cs:7.36305356101543,2.58361148004291)
--(axis cs:7.34588485444658,2.61809045226131)
--(axis cs:7.30909604038435,2.67839195979899)
--(axis cs:7.29311228334265,2.70113729204087)
--(axis cs:7.2586683358784,2.73869346733668)
--(axis cs:7.22317100566987,2.77408853399236)
--(axis cs:7.18825875327322,2.79899497487437)
--(axis cs:7.15322972799709,2.82321834705423)
--(axis cs:7.08328845032431,2.85430094191066)
--(axis cs:7.05975074445829,2.85929648241206)
--(axis cs:7.01334717265153,2.86961151748425)
--(axis cs:6.94340589497875,2.86905007891723)
--(axis cs:6.90384732746126,2.85929648241206)
--(axis cs:6.87346461730596,2.85180416812364)
--(axis cs:6.80352333963318,2.81683680520472)
--(axis cs:6.78040770751305,2.79899497487437)
--(axis cs:6.7335820619604,2.76180719754965)
--(axis cs:6.71208494523929,2.73869346733668)
--(axis cs:6.66364078428762,2.68381126312686)
--(axis cs:6.6598207777312,2.67839195979899)
--(axis cs:6.61927594436091,2.61809045226131)
--(axis cs:6.59369950661484,2.57635860614544)
--(axis cs:6.58408148764229,2.55778894472362)
--(axis cs:6.55558671660607,2.49748743718593)
--(axis cs:6.53079649877434,2.43718592964824)
--(axis cs:6.52375822894206,2.41716404995327)
--(axis cs:6.51128054483413,2.37688442211055)
--(axis cs:6.49627300935549,2.31658291457286)
--(axis cs:6.48535033748175,2.25628140703518)
--(axis cs:6.47886929212406,2.19597989949749)
--(axis cs:6.47728590473609,2.1356783919598)
--(axis cs:6.48117455662971,2.07537688442211)
--(axis cs:6.49125232130724,2.01507537688442)
--(axis cs:6.50841012649243,1.95477386934673)
--(axis cs:6.52375822894206,1.91784755737232)
--(axis cs:6.5354661221839,1.89447236180905)
--(axis cs:6.57684133762076,1.83417085427136)
--(axis cs:6.59369950661484,1.81525562280561)
--(axis cs:6.64309214093131,1.77386934673367)
--(axis cs:6.66364078428762,1.76011353994146);

\path [draw=color5, semithick]
(axis cs:6.17405184057816,3.68755740948338)
--(axis cs:6.24399311825094,3.67392025896568)
--(axis cs:6.31393439592372,3.66281844872418)
--(axis cs:6.3838756735965,3.65455924638408)
--(axis cs:6.45381695126928,3.64959462347398)
--(axis cs:6.52375822894206,3.64855548620096)
--(axis cs:6.59369950661484,3.65229503258456)
--(axis cs:6.66364078428762,3.66194288911382)
--(axis cs:6.7335820619604,3.67897143673001)
--(axis cs:6.79913628338695,3.7035175879397)
--(axis cs:6.80352333963318,3.70505163599544)
--(axis cs:6.87346461730596,3.73774493507337)
--(axis cs:6.91575720550442,3.76381909547739)
--(axis cs:6.94340589497875,3.77967530525352)
--(axis cs:7.00583467125713,3.82412060301507)
--(axis cs:7.01334717265153,3.82912151531232)
--(axis cs:7.08309345245458,3.88442211055276)
--(axis cs:7.08328845032431,3.88456749423973)
--(axis cs:7.15304838753732,3.94472361809045)
--(axis cs:7.15322972799709,3.94487154091802)
--(axis cs:7.21841080447805,4.00502512562814)
--(axis cs:7.22317100566987,4.0092063409027)
--(axis cs:7.28062985959795,4.06532663316583)
--(axis cs:7.29311228334265,4.07700302113449)
--(axis cs:7.34051933255158,4.12562814070352)
--(axis cs:7.36305356101543,4.14790346478855)
--(axis cs:7.39854586907239,4.18592964824121)
--(axis cs:7.43299483868821,4.22172195780896)
--(axis cs:7.45497429526985,4.24623115577889)
--(axis cs:7.50293611636099,4.2984156995997)
--(axis cs:7.50994626378686,4.30653266331658)
--(axis cs:7.56319508613812,4.36683417085427)
--(axis cs:7.57287739403377,4.37763563799317)
--(axis cs:7.61492344570872,4.42713567839196)
--(axis cs:7.64281867170655,4.45975147617053)
--(axis cs:7.66539889009246,4.48743718592965)
--(axis cs:7.71275994937933,4.54542272290427)
--(axis cs:7.71457417798998,4.54773869346734)
--(axis cs:7.76198378428781,4.60804020100502)
--(axis cs:7.78270122705211,4.63459871404292)
--(axis cs:7.80808839363771,4.66834170854271)
--(axis cs:7.85264250472489,4.72836115848996)
--(axis cs:7.85284541580227,4.7286432160804)
--(axis cs:7.89585177901129,4.78894472361809)
--(axis cs:7.92258378239767,4.82726645439854)
--(axis cs:7.93751309383087,4.84924623115578)
--(axis cs:7.97759817405933,4.90954773869347)
--(axis cs:7.99252506007045,4.93257777299251)
--(axis cs:8.01615285887783,4.96984924623115)
--(axis cs:8.05318878066313,5.03015075376884)
--(axis cs:8.06246633774323,5.04572149282601)
--(axis cs:8.08864650812914,5.09045226130653)
--(axis cs:8.12257911361233,5.15075376884422)
--(axis cs:8.13240761541601,5.16888584177895)
--(axis cs:8.15495547451334,5.21105527638191)
--(axis cs:8.18578162603782,5.2713567839196)
--(axis cs:8.20234889308879,5.30531165022814)
--(axis cs:8.21508222690762,5.33165829145729)
--(axis cs:8.24282931231378,5.39195979899498)
--(axis cs:8.26903985936949,5.45226130653266)
--(axis cs:8.27229017076157,5.46016055427695)
--(axis cs:8.29374318187158,5.51256281407035)
--(axis cs:8.31689857385008,5.57286432160804)
--(axis cs:8.33851626351964,5.63316582914573)
--(axis cs:8.34223144843435,5.64429083080364)
--(axis cs:8.35864438226558,5.69346733668342)
--(axis cs:8.3772272593282,5.75376884422111)
--(axis cs:8.39426125748514,5.81407035175879)
--(axis cs:8.40974959601933,5.87437185929648)
--(axis cs:8.41217272610713,5.88486689710626)
--(axis cs:8.42372225154483,5.93467336683417)
--(axis cs:8.43611925872668,5.99497487437186)
--(axis cs:8.44692188097272,6.05527638190955)
--(axis cs:8.45611399619733,6.11557788944724)
--(axis cs:8.46367268814493,6.17587939698492)
--(axis cs:8.46956783081356,6.23618090452261)
--(axis cs:8.47376164591977,6.2964824120603)
--(axis cs:8.47620822307033,6.35678391959799)
--(axis cs:8.47685299274267,6.41708542713568)
--(axis cs:8.47563214232104,6.47738693467337)
--(axis cs:8.47247196531058,6.53768844221105)
--(axis cs:8.46728813347063,6.59798994974874)
--(axis cs:8.4599848809795,6.65829145728643)
--(axis cs:8.45045408886604,6.71859296482412)
--(axis cs:8.43857425681083,6.77889447236181)
--(axis cs:8.42420934801907,6.8391959798995)
--(axis cs:8.41217272610713,6.88216631836736)
--(axis cs:8.40713934748754,6.89949748743719)
--(axis cs:8.38703109114848,6.95979899497488)
--(axis cs:8.36383435255437,7.02010050251256)
--(axis cs:8.34223144843435,7.06949290031829)
--(axis cs:8.33721207908557,7.08040201005025)
--(axis cs:8.30640394190034,7.14070351758794)
--(axis cs:8.27229017076157,7.1998134475767)
--(axis cs:8.27155719871276,7.20100502512563)
--(axis cs:8.23106692930516,7.26130653266332)
--(axis cs:8.20234889308879,7.29988448738455)
--(axis cs:8.18485995139292,7.321608040201)
--(axis cs:8.13240761541601,7.38105901821123)
--(axis cs:8.13158541837402,7.38190954773869)
--(axis cs:8.06866182756784,7.44221105527638)
--(axis cs:8.06246633774323,7.44772297291009)
--(axis cs:7.99370979304713,7.50251256281407)
--(axis cs:7.99252506007045,7.50339682704444)
--(axis cs:7.92258378239767,7.54984357511528)
--(axis cs:7.90002773337786,7.56281407035176)
--(axis cs:7.85264250472489,7.58866327959478)
--(axis cs:7.78270122705211,7.62089394877306)
--(axis cs:7.77697647025246,7.62311557788945)
--(axis cs:7.71275994937933,7.64703856744119)
--(axis cs:7.64281867170655,7.66789262575733)
--(axis cs:7.57485856497181,7.68341708542714)
--(axis cs:7.57287739403377,7.68385639851517)
--(axis cs:7.50293611636099,7.69521039473911)
--(axis cs:7.43299483868821,7.70231750606781)
--(axis cs:7.36305356101543,7.70540002934488)
--(axis cs:7.29311228334265,7.70464377277161)
--(axis cs:7.22317100566987,7.70020119316892)
--(axis cs:7.15322972799709,7.69219405203884)
--(axis cs:7.09982925122789,7.68341708542714)
--(axis cs:7.08328845032431,7.68071986414062)
--(axis cs:7.01334717265153,7.66587656928024)
--(axis cs:6.94340589497875,7.64770933420713)
--(axis cs:6.87346461730596,7.62624467930976)
--(axis cs:6.86460972328719,7.62311557788945)
--(axis cs:6.80352333963318,7.60155017551341)
--(axis cs:6.7335820619604,7.57360855273415)
--(axis cs:6.70931581068249,7.56281407035176)
--(axis cs:6.66364078428762,7.54243383986055)
--(axis cs:6.59369950661484,7.50801044689381)
--(axis cs:6.5834345821722,7.50251256281407)
--(axis cs:6.52375822894206,7.47032621787417)
--(axis cs:6.47564840375399,7.44221105527638)
--(axis cs:6.45381695126928,7.42933017899551)
--(axis cs:6.3838756735965,7.38499450357138)
--(axis cs:6.37930104287638,7.38190954773869)
--(axis cs:6.31393439592372,7.3372419646262)
--(axis cs:6.2923610137856,7.321608040201)
--(axis cs:6.24399311825094,7.28600289051307)
--(axis cs:6.21216519408747,7.26130653266332)
--(axis cs:6.17405184057816,7.23119408268363)
--(axis cs:6.13759192321086,7.20100502512563)
--(axis cs:6.10411056290538,7.17271110223624)
--(axis cs:6.0677707452851,7.14070351758794)
--(axis cs:6.0341692852326,7.11042970762518)
--(axis cs:6.00202407582733,7.08040201005025)
--(axis cs:5.96422800755982,7.04420758011381)
--(axis cs:5.9398246895003,7.02010050251256)
--(axis cs:5.89428672988704,6.97388641152876)
--(axis cs:5.88076439643465,6.95979899497487)
--(axis cs:5.82453206146692,6.89949748743719)
--(axis cs:5.82434545221426,6.89929189608589)
--(axis cs:5.77093416006509,6.8391959798995)
--(axis cs:5.75440417454148,6.81998417674919)
--(axis cs:5.71962512106331,6.77889447236181)
--(axis cs:5.6844628968687,6.73590343548712)
--(axis cs:5.67047152893972,6.71859296482412)
--(axis cs:5.62335146271811,6.65829145728643)
--(axis cs:5.61452161919592,6.64659885056385)
--(axis cs:5.57806593988835,6.59798994974874)
--(axis cs:5.54458034152314,6.55155100916674)
--(axis cs:5.53460933279142,6.53768844221106)
--(axis cs:5.49280060274778,6.47738693467337)
--(axis cs:5.47463906385036,6.45011232199658)
--(axis cs:5.4525941631863,6.41708542713568)
--(axis cs:5.41401060976552,6.35678391959799)
--(axis cs:5.40469778617758,6.3416085232942)
--(axis cs:5.37680202969624,6.2964824120603)
--(axis cs:5.34121638852886,6.23618090452261)
--(axis cs:5.3347565085048,6.22472854904722)
--(axis cs:5.30686460862434,6.17587939698492)
--(axis cs:5.27410929095182,6.11557788944724)
--(axis cs:5.26481523083202,6.09758797176411)
--(axis cs:5.24257935749297,6.05527638190955)
--(axis cs:5.21254446200623,5.99497487437186)
--(axis cs:5.19487395315924,5.95745292769359)
--(axis cs:5.18390754342833,5.93467336683417)
--(axis cs:5.15654086315307,5.87437185929648)
--(axis cs:5.13082757697204,5.81407035175879)
--(axis cs:5.12493267548646,5.79927894650941)
--(axis cs:5.10628878427435,5.7537688442211)
--(axis cs:5.08328883718993,5.69346733668342)
--(axis cs:5.06196882579545,5.63316582914573)
--(axis cs:5.05499139781368,5.61166244280345)
--(axis cs:5.04197827158754,5.57286432160804)
--(axis cs:5.02354936892197,5.51256281407035)
--(axis cs:5.00688986471243,5.45226130653266)
--(axis cs:4.99201928587063,5.39195979899498)
--(axis cs:4.9850501201409,5.3596042272447)
--(axis cs:4.97878982640617,5.33165829145729)
--(axis cs:4.96728349703755,5.2713567839196)
--(axis cs:4.95775459792339,5.21105527638191)
--(axis cs:4.9502601995925,5.15075376884422)
--(axis cs:4.94486916247633,5.09045226130653)
--(axis cs:4.94166317976328,5.03015075376884)
--(axis cs:4.94073798967361,4.96984924623116)
--(axis cs:4.94220476934385,4.90954773869347)
--(axis cs:4.94619172179743,4.84924623115578)
--(axis cs:4.95284586562985,4.78894472361809)
--(axis cs:4.96233503352215,4.7286432160804)
--(axis cs:4.97485007979122,4.66834170854271)
--(axis cs:4.9850501201409,4.62893677481974)
--(axis cs:4.99052291648425,4.60804020100502)
--(axis cs:5.00950821034414,4.54773869346734)
--(axis cs:5.03226229898474,4.48743718592965)
--(axis cs:5.05499139781368,4.43612661060666)
--(axis cs:5.05908704232527,4.42713567839196)
--(axis cs:5.09027764414678,4.36683417085427)
--(axis cs:5.12493267548646,4.30890373556928)
--(axis cs:5.12641151730918,4.30653266331658)
--(axis cs:5.1681696400254,4.24623115577889)
--(axis cs:5.19487395315924,4.21193616002147)
--(axis cs:5.21628010702544,4.18592964824121)
--(axis cs:5.26481523083202,4.13271789835496)
--(axis cs:5.2717243509258,4.12562814070352)
--(axis cs:5.3347565085048,4.06638889912101)
--(axis cs:5.33597675086528,4.06532663316583)
--(axis cs:5.40469778617758,4.00975838295788)
--(axis cs:5.4110792496357,4.00502512562814)
--(axis cs:5.47463906385036,3.96062883699521)
--(axis cs:5.49967588511939,3.94472361809045)
--(axis cs:5.54458034152314,3.91748622624739)
--(axis cs:5.60490423544723,3.88442211055276)
--(axis cs:5.61452161919592,3.87931716217483)
--(axis cs:5.6844628968687,3.84536998269154)
--(axis cs:5.73327346261892,3.82412060301507)
--(axis cs:5.75440417454148,3.81501217147524)
--(axis cs:5.82434545221426,3.78768752464812)
--(axis cs:5.89272753448706,3.76381909547739)
--(axis cs:5.89428672988704,3.76326661747091)
--(axis cs:5.96422800755982,3.74094897122746)
--(axis cs:6.0341692852326,3.72106466461327)
--(axis cs:6.10411056290538,3.7035395926662)
--(axis cs:6.10421334538906,3.7035175879397)
--(axis cs:6.17405184057816,3.68755740948338);

\path [draw=color6, semithick]
(axis cs:6.10411056290538,4.115656104834)
--(axis cs:6.17405184057816,4.10233659302403)
--(axis cs:6.24399311825094,4.09316901589314)
--(axis cs:6.31393439592372,4.08807346898412)
--(axis cs:6.3838756735965,4.08703456895314)
--(axis cs:6.45381695126928,4.09010071906389)
--(axis cs:6.52375822894206,4.09738375854937)
--(axis cs:6.59369950661484,4.10905884020312)
--(axis cs:6.66364078428762,4.12536433696456)
--(axis cs:6.66452038227839,4.12562814070352)
--(axis cs:6.7335820619604,4.14586766854832)
--(axis cs:6.80352333963318,4.17129249487883)
--(axis cs:6.83711788498035,4.18592964824121)
--(axis cs:6.87346461730596,4.20143704149184)
--(axis cs:6.94340589497875,4.23637147539797)
--(axis cs:6.96061565697168,4.24623115577889)
--(axis cs:7.01334717265153,4.27589391141766)
--(axis cs:7.06142686131238,4.30653266331658)
--(axis cs:7.08328845032431,4.32026358597862)
--(axis cs:7.14972017708356,4.36683417085427)
--(axis cs:7.15322972799709,4.36926871639568)
--(axis cs:7.22317100566987,4.42269462212399)
--(axis cs:7.22849647698972,4.42713567839196)
--(axis cs:7.29311228334265,4.48066940389269)
--(axis cs:7.30066091526159,4.48743718592965)
--(axis cs:7.36305356101543,4.54325399155181)
--(axis cs:7.36772452071232,4.54773869346734)
--(axis cs:7.43042421774504,4.60804020100502)
--(axis cs:7.43299483868821,4.61052569446667)
--(axis cs:7.4891528691815,4.66834170854271)
--(axis cs:7.50293611636099,4.68268315971424)
--(axis cs:7.5446902640607,4.7286432160804)
--(axis cs:7.57287739403377,4.76013688369031)
--(axis cs:7.59739549762195,4.78894472361809)
--(axis cs:7.64281867170655,4.84335511591609)
--(axis cs:7.64752128771538,4.84924623115578)
--(axis cs:7.69471378831396,4.90954773869347)
--(axis cs:7.71275994937933,4.93321979610853)
--(axis cs:7.73960373237806,4.96984924623116)
--(axis cs:7.78242624307164,5.03015075376884)
--(axis cs:7.78270122705211,5.03054968821111)
--(axis cs:7.82259346589957,5.09045226130653)
--(axis cs:7.85264250472489,5.13738585954883)
--(axis cs:7.86094995491568,5.15075376884422)
--(axis cs:7.89699884225699,5.21105527638191)
--(axis cs:7.92258378239767,5.25585696113329)
--(axis cs:7.93121522182398,5.2713567839196)
--(axis cs:7.96326050472978,5.33165829145729)
--(axis cs:7.99252506007045,5.38979516768615)
--(axis cs:7.99359240285363,5.39195979899497)
--(axis cs:8.02174614827018,5.45226130653266)
--(axis cs:8.04817807213738,5.51256281407035)
--(axis cs:8.06246633774323,5.54740786421382)
--(axis cs:8.07273915962189,5.57286432160804)
--(axis cs:8.09535980198592,5.63316582914573)
--(axis cs:8.11623413398043,5.69346733668342)
--(axis cs:8.13240761541601,5.74448209946319)
--(axis cs:8.13531870751277,5.75376884422111)
--(axis cs:8.15243078140229,5.81407035175879)
--(axis cs:8.16774960041772,5.87437185929648)
--(axis cs:8.18125571306456,5.93467336683417)
--(axis cs:8.19292210296397,5.99497487437186)
--(axis cs:8.20234889308879,6.05304645495605)
--(axis cs:8.20270867824443,6.05527638190955)
--(axis cs:8.21046606451568,6.11557788944724)
--(axis cs:8.2162641262965,6.17587939698492)
--(axis cs:8.22004683285602,6.23618090452261)
--(axis cs:8.22174784617958,6.2964824120603)
--(axis cs:8.22128975449779,6.35678391959799)
--(axis cs:8.21858322310481,6.41708542713568)
--(axis cs:8.21352604827063,6.47738693467337)
--(axis cs:8.20600209918302,6.53768844221105)
--(axis cs:8.20234889308879,6.55971576840984)
--(axis cs:8.19572008129131,6.59798994974874)
--(axis cs:8.18250820962995,6.65829145728643)
--(axis cs:8.16626998790588,6.71859296482412)
--(axis cs:8.14680175964856,6.77889447236181)
--(axis cs:8.13240761541601,6.81712081063669)
--(axis cs:8.12355878680844,6.8391959798995)
--(axis cs:8.09587554592263,6.89949748743719)
--(axis cs:8.06395057058394,6.95979899497487)
--(axis cs:8.06246633774323,6.96232648059864)
--(axis cs:8.02566855089253,7.02010050251256)
--(axis cs:7.99252506007045,7.06618367327069)
--(axis cs:7.98127367479769,7.08040201005025)
--(axis cs:7.92844477694181,7.14070351758794)
--(axis cs:7.92258378239767,7.14682245652016)
--(axis cs:7.86427563602879,7.20100502512563)
--(axis cs:7.85264250472489,7.21093018859803)
--(axis cs:7.78492431405504,7.26130653266331)
--(axis cs:7.78270122705211,7.26284191123118)
--(axis cs:7.71275994937933,7.30454352871935)
--(axis cs:7.67824968951894,7.321608040201)
--(axis cs:7.64281867170655,7.33810894049973)
--(axis cs:7.57287739403377,7.36446792359335)
--(axis cs:7.51258345143957,7.38190954773869)
--(axis cs:7.50293611636099,7.38457263952752)
--(axis cs:7.43299483868821,7.39875220544984)
--(axis cs:7.36305356101543,7.40773466626644)
--(axis cs:7.29311228334265,7.41184208260185)
--(axis cs:7.22317100566987,7.4113465106714)
--(axis cs:7.15322972799709,7.4064750361549)
--(axis cs:7.08328845032431,7.39741405212175)
--(axis cs:7.01334717265153,7.38431289348107)
--(axis cs:7.00353103925128,7.38190954773869)
--(axis cs:6.94340589497875,7.36715209525363)
--(axis cs:6.87346461730596,7.34613286133363)
--(axis cs:6.80426188113183,7.321608040201)
--(axis cs:6.80352333963318,7.3213445692653)
--(axis cs:6.7335820619604,7.29258645386148)
--(axis cs:6.66613352708528,7.26130653266332)
--(axis cs:6.66364078428762,7.26013813869592)
--(axis cs:6.59369950661484,7.22369574273851)
--(axis cs:6.55405026338094,7.20100502512563)
--(axis cs:6.52375822894206,7.1834160679353)
--(axis cs:6.45612488497814,7.14070351758794)
--(axis cs:6.45381695126928,7.13922069708147)
--(axis cs:6.3838756735965,7.09083717776202)
--(axis cs:6.36976212946962,7.08040201005025)
--(axis cs:6.31393439592372,7.03825763931816)
--(axis cs:6.29127210214983,7.02010050251256)
--(axis cs:6.24399311825094,6.98132641166002)
--(axis cs:6.21909483895059,6.95979899497487)
--(axis cs:6.17405184057816,6.91983582192873)
--(axis cs:6.15217137856255,6.89949748743719)
--(axis cs:6.10411056290538,6.85354446354606)
--(axis cs:6.08970177681229,6.8391959798995)
--(axis cs:6.0341692852326,6.78217756002426)
--(axis cs:6.03108182792897,6.77889447236181)
--(axis cs:5.9761132500938,6.71859296482412)
--(axis cs:5.96422800755982,6.70509975987331)
--(axis cs:5.92419340083231,6.65829145728643)
--(axis cs:5.89428672988704,6.62200725969375)
--(axis cs:5.87496431505687,6.59798994974874)
--(axis cs:5.82828942760685,6.53768844221105)
--(axis cs:5.82434545221426,6.5323918530263)
--(axis cs:5.78415234079718,6.47738693467337)
--(axis cs:5.75440417454148,6.43487398363612)
--(axis cs:5.74212903583288,6.41708542713568)
--(axis cs:5.70229376900816,6.35678391959799)
--(axis cs:5.6844628968687,6.3285082142984)
--(axis cs:5.66444348203248,6.2964824120603)
--(axis cs:5.62854688384901,6.23618090452261)
--(axis cs:5.61452161919592,6.21138479609873)
--(axis cs:5.59451226740758,6.17587939698492)
--(axis cs:5.56232049958339,6.11557788944724)
--(axis cs:5.54458034152314,6.0803950412176)
--(axis cs:5.53189710559494,6.05527638190955)
--(axis cs:5.50324918640673,5.99497487437186)
--(axis cs:5.4763674205833,5.93467336683417)
--(axis cs:5.47463906385036,5.93050927608705)
--(axis cs:5.45117850384226,5.87437185929648)
--(axis cs:5.42777312481316,5.81407035175879)
--(axis cs:5.40615156784611,5.75376884422111)
--(axis cs:5.40469778617758,5.7493161933194)
--(axis cs:5.38623832832428,5.69346733668342)
--(axis cs:5.36816807503903,5.63316582914573)
--(axis cs:5.35196937523808,5.57286432160804)
--(axis cs:5.33767383242163,5.51256281407035)
--(axis cs:5.3347565085048,5.49817753422552)
--(axis cs:5.32527531200236,5.45226130653266)
--(axis cs:5.31489701465425,5.39195979899498)
--(axis cs:5.3066213053319,5.33165829145729)
--(axis cs:5.30052615462814,5.2713567839196)
--(axis cs:5.29670499132087,5.21105527638191)
--(axis cs:5.29526823014313,5.15075376884422)
--(axis cs:5.29634502127627,5.09045226130653)
--(axis cs:5.30008523694229,5.03015075376884)
--(axis cs:5.30666170726842,4.96984924623116)
--(axis cs:5.3162727115443,4.90954773869347)
--(axis cs:5.32914472077412,4.84924623115578)
--(axis cs:5.3347565085048,4.82820174741745)
--(axis cs:5.34564220883228,4.78894472361809)
--(axis cs:5.36609497549999,4.7286432160804)
--(axis cs:5.39081175139114,4.66834170854271)
--(axis cs:5.40469778617758,4.63929874519997)
--(axis cs:5.42053230730318,4.60804020100502)
--(axis cs:5.455874334976,4.54773869346734)
--(axis cs:5.47463906385036,4.51967040462068)
--(axis cs:5.49785184400474,4.48743718592965)
--(axis cs:5.54458034152314,4.43030741819041)
--(axis cs:5.54741444858875,4.42713567839196)
--(axis cs:5.60709416860167,4.36683417085427)
--(axis cs:5.61452161919592,4.3600134514397)
--(axis cs:5.67934787623698,4.30653266331658)
--(axis cs:5.6844628968687,4.30264447161748)
--(axis cs:5.75440417454148,4.25526084175223)
--(axis cs:5.76966945698039,4.24623115577889)
--(axis cs:5.82434545221426,4.21577872482708)
--(axis cs:5.88723563147417,4.18592964824121)
--(axis cs:5.89428672988704,4.18273195628059)
--(axis cs:5.96422800755982,4.15551811210586)
--(axis cs:6.0341692852326,4.13327791395104)
--(axis cs:6.06423265384101,4.12562814070352)
--(axis cs:6.10411056290538,4.115656104834);

\path [draw=color7, semithick]
(axis cs:6.24399311825094,4.47389489414158)
--(axis cs:6.31393439592372,4.46231669561178)
--(axis cs:6.3838756735965,4.45635125698056)
--(axis cs:6.45381695126928,4.45570951864898)
--(axis cs:6.52375822894206,4.46017959814846)
--(axis cs:6.59369950661484,4.46961921594618)
--(axis cs:6.66364078428762,4.48394928737647)
--(axis cs:6.67627520843584,4.48743718592965)
--(axis cs:6.7335820619604,4.50320273404072)
--(axis cs:6.80352333963318,4.52727993853546)
--(axis cs:6.8529390217931,4.54773869346734)
--(axis cs:6.87346461730596,4.55623825971639)
--(axis cs:6.94340589497875,4.59013046822256)
--(axis cs:6.97568248291901,4.60804020100502)
--(axis cs:7.01334717265153,4.62902632499787)
--(axis cs:7.07598130888641,4.66834170854271)
--(axis cs:7.08328845032431,4.67296473425827)
--(axis cs:7.15322972799709,4.72217725377794)
--(axis cs:7.1615883614732,4.7286432160804)
--(axis cs:7.22317100566987,4.77686899477996)
--(axis cs:7.23733122282576,4.78894472361809)
--(axis cs:7.29311228334265,4.83729439185358)
--(axis cs:7.3058816627752,4.84924623115578)
--(axis cs:7.36305356101543,4.90385760645149)
--(axis cs:7.36861206882028,4.90954773869347)
--(axis cs:7.42610683563871,4.96984924623116)
--(axis cs:7.43299483868821,4.97727772810612)
--(axis cs:7.4790448636001,5.03015075376884)
--(axis cs:7.50293611636099,5.05848330059718)
--(axis cs:7.52842057701583,5.09045226130653)
--(axis cs:7.57287739403377,5.14830439412586)
--(axis cs:7.57466744547042,5.15075376884422)
--(axis cs:7.61699226389208,5.21105527638191)
--(axis cs:7.64281867170655,5.24954619901932)
--(axis cs:7.65681216237599,5.2713567839196)
--(axis cs:7.69362048706106,5.33165829145729)
--(axis cs:7.71275994937933,5.36476327113604)
--(axis cs:7.72787387352739,5.39195979899498)
--(axis cs:7.75942295871166,5.45226130653266)
--(axis cs:7.78270122705211,5.49975366284795)
--(axis cs:7.78876703425363,5.51256281407035)
--(axis cs:7.81528422736134,5.57286432160804)
--(axis cs:7.83977454756631,5.63316582914573)
--(axis cs:7.85264250472489,5.66783641978136)
--(axis cs:7.86187876057767,5.69346733668342)
--(axis cs:7.88147327656286,5.75376884422111)
--(axis cs:7.89894746551593,5.81407035175879)
--(axis cs:7.91425375311319,5.87437185929648)
--(axis cs:7.92258378239767,5.91291495724535)
--(axis cs:7.92717201910968,5.93467336683417)
--(axis cs:7.93756505822331,5.99497487437186)
--(axis cs:7.94563272012965,6.05527638190955)
--(axis cs:7.95129070014228,6.11557788944724)
--(axis cs:7.95444060844204,6.17587939698493)
--(axis cs:7.95496871631143,6.23618090452261)
--(axis cs:7.95274455877944,6.2964824120603)
--(axis cs:7.94761936884567,6.35678391959799)
--(axis cs:7.93942431599501,6.41708542713568)
--(axis cs:7.92796851856161,6.47738693467337)
--(axis cs:7.92258378239767,6.49945740399188)
--(axis cs:7.91253308501629,6.53768844221105)
--(axis cs:7.89284300331176,6.59798994974874)
--(axis cs:7.8688592875122,6.65829145728643)
--(axis cs:7.85264250472489,6.69289085426467)
--(axis cs:7.83936752748632,6.71859296482412)
--(axis cs:7.80324120507836,6.77889447236181)
--(axis cs:7.78270122705211,6.80878338828895)
--(axis cs:7.75913761423953,6.8391959798995)
--(axis cs:7.71275994937933,6.89185022857956)
--(axis cs:7.7049883962496,6.89949748743719)
--(axis cs:7.64281867170655,6.9542839125947)
--(axis cs:7.63538186846974,6.95979899497487)
--(axis cs:7.57287739403377,7.00194835300021)
--(axis cs:7.53958984466705,7.02010050251256)
--(axis cs:7.50293611636099,7.03851862555784)
--(axis cs:7.43299483868821,7.06582164117838)
--(axis cs:7.38142533239049,7.08040201005025)
--(axis cs:7.36305356101543,7.08526768553414)
--(axis cs:7.29311228334265,7.09746181417879)
--(axis cs:7.22317100566987,7.10343577856768)
--(axis cs:7.15322972799709,7.10362049832908)
--(axis cs:7.08328845032431,7.09837906657371)
--(axis cs:7.01334717265153,7.08801451476585)
--(axis cs:6.97863466017525,7.08040201005025)
--(axis cs:6.94340589497875,7.07258365260643)
--(axis cs:6.87346461730596,7.05221223861997)
--(axis cs:6.80352333963318,7.02728555279986)
--(axis cs:6.78648820757286,7.02010050251256)
--(axis cs:6.7335820619604,6.99740338921966)
--(axis cs:6.66364078428762,6.96301127220885)
--(axis cs:6.65784473786112,6.95979899497487)
--(axis cs:6.59369950661484,6.9234978360286)
--(axis cs:6.55539295756826,6.89949748743719)
--(axis cs:6.52375822894206,6.87919922463539)
--(axis cs:6.46677146578999,6.8391959798995)
--(axis cs:6.45381695126928,6.8298557640844)
--(axis cs:6.38853487887081,6.77889447236181)
--(axis cs:6.3838756735965,6.77514798451909)
--(axis cs:6.31831155246845,6.71859296482412)
--(axis cs:6.31393439592372,6.71469265017636)
--(axis cs:6.2544345838587,6.65829145728643)
--(axis cs:6.24399311825094,6.64803832130298)
--(axis cs:6.19571568837921,6.59798994974874)
--(axis cs:6.17405184057816,6.57466046515704)
--(axis cs:6.14130164750369,6.53768844221105)
--(axis cs:6.10411056290538,6.49395612916217)
--(axis cs:6.09058048863609,6.47738693467337)
--(axis cs:6.04344408911035,6.41708542713568)
--(axis cs:6.0341692852326,6.40465460558335)
--(axis cs:5.99966156468269,6.35678391959799)
--(axis cs:5.96422800755982,6.30516470264085)
--(axis cs:5.95843569281006,6.2964824120603)
--(axis cs:5.92030460104569,6.23618090452261)
--(axis cs:5.89428672988704,6.19269430669439)
--(axis cs:5.88445271425255,6.17587939698492)
--(axis cs:5.85128675149401,6.11557788944724)
--(axis cs:5.82434545221426,6.06341000396563)
--(axis cs:5.82021626702031,6.05527638190955)
--(axis cs:5.7917543629018,5.99497487437186)
--(axis cs:5.76531090532919,5.93467336683417)
--(axis cs:5.75440417454148,5.90759543127118)
--(axis cs:5.74117398138743,5.87437185929648)
--(axis cs:5.71931842649095,5.81407035175879)
--(axis cs:5.69956014371357,5.75376884422111)
--(axis cs:5.6844628968687,5.70200309177645)
--(axis cs:5.68198785977723,5.69346733668342)
--(axis cs:5.66687810474238,5.63316582914573)
--(axis cs:5.65403547256604,5.57286432160804)
--(axis cs:5.64354156193794,5.51256281407035)
--(axis cs:5.63549651625176,5.45226130653266)
--(axis cs:5.63002096963658,5.39195979899498)
--(axis cs:5.62725831204544,5.33165829145729)
--(axis cs:5.62737730860896,5.2713567839196)
--(axis cs:5.63057510880147,5.21105527638191)
--(axis cs:5.63708067860906,5.15075376884422)
--(axis cs:5.64715868218613,5.09045226130653)
--(axis cs:5.66111382601913,5.03015075376884)
--(axis cs:5.67929565487808,4.96984924623116)
--(axis cs:5.6844628968687,4.95581795886664)
--(axis cs:5.70287983937295,4.90954773869347)
--(axis cs:5.73210939036116,4.84924623115578)
--(axis cs:5.75440417454148,4.81053139145426)
--(axis cs:5.76812937488688,4.78894472361809)
--(axis cs:5.81272733359981,4.7286432160804)
--(axis cs:5.82434545221426,4.71486576886519)
--(axis cs:5.86877169628436,4.66834170854271)
--(axis cs:5.89428672988704,4.64469335938379)
--(axis cs:5.94018567344185,4.60804020100502)
--(axis cs:5.96422800755982,4.59070433124164)
--(axis cs:6.0341692852326,4.5485393543581)
--(axis cs:6.03578092324362,4.54773869346734)
--(axis cs:6.10411056290538,4.51632239791797)
--(axis cs:6.17405184057816,4.49156806109973)
--(axis cs:6.18971818005084,4.48743718592965)
--(axis cs:6.24399311825094,4.47389489414158);

\path [draw=color8, semithick]
(axis cs:6.52375822894206,4.84497694459356)
--(axis cs:6.59369950661484,4.84685893098403)
--(axis cs:6.61260322965744,4.84924623115578)
--(axis cs:6.66364078428762,4.85579059948548)
--(axis cs:6.7335820619604,4.87139670770991)
--(axis cs:6.80352333963318,4.89319064406991)
--(axis cs:6.84448894256535,4.90954773869347)
--(axis cs:6.87346461730596,4.92135309005182)
--(axis cs:6.94340589497875,4.95599501430776)
--(axis cs:6.967230814453,4.96984924623116)
--(axis cs:7.01334717265153,4.99734070833077)
--(axis cs:7.06146161910953,5.03015075376884)
--(axis cs:7.08328845032431,5.04547652646445)
--(axis cs:7.14018356572683,5.09045226130653)
--(axis cs:7.15322972799709,5.10111986952823)
--(axis cs:7.20786943204976,5.15075376884422)
--(axis cs:7.22317100566987,5.16519966694222)
--(axis cs:7.26739508413024,5.21105527638191)
--(axis cs:7.29311228334265,5.23890598301583)
--(axis cs:7.32066903060699,5.2713567839196)
--(axis cs:7.36305356101543,5.32375489203224)
--(axis cs:7.36898531854919,5.33165829145729)
--(axis cs:7.41163487736783,5.39195979899498)
--(axis cs:7.43299483868821,5.42407714232759)
--(axis cs:7.45050785576291,5.45226130653266)
--(axis cs:7.48537611867264,5.51256281407035)
--(axis cs:7.50293611636099,5.54545554598236)
--(axis cs:7.51669851803354,5.57286432160804)
--(axis cs:7.54425689919132,5.63316582914573)
--(axis cs:7.56917736863704,5.69346733668342)
--(axis cs:7.57287739403377,5.7036623288903)
--(axis cs:7.59007650314277,5.75376884422111)
--(axis cs:7.60794494020268,5.81407035175879)
--(axis cs:7.6228998977071,5.87437185929648)
--(axis cs:7.63478997338256,5.93467336683417)
--(axis cs:7.64281867170655,5.99073075457735)
--(axis cs:7.64339634534545,5.99497487437186)
--(axis cs:7.64823020201218,6.05527638190955)
--(axis cs:7.64962512613261,6.11557788944724)
--(axis cs:7.64735687770079,6.17587939698492)
--(axis cs:7.64281867170655,6.22038296089738)
--(axis cs:7.6410289098283,6.23618090452261)
--(axis cs:7.62970735052863,6.2964824120603)
--(axis cs:7.61335483429607,6.35678391959799)
--(axis cs:7.59150416177909,6.41708542713568)
--(axis cs:7.57287739403377,6.45782062627788)
--(axis cs:7.56253852174361,6.47738693467337)
--(axis cs:7.52376431730265,6.53768844221105)
--(axis cs:7.50293611636099,6.56481631906841)
--(axis cs:7.47228554705826,6.59798994974874)
--(axis cs:7.43299483868821,6.63438397446959)
--(axis cs:7.40039798625079,6.65829145728643)
--(axis cs:7.36305356101543,6.68232732833234)
--(axis cs:7.29311228334265,6.71552885612964)
--(axis cs:7.28365851096753,6.71859296482412)
--(axis cs:7.22317100566987,6.73626440247544)
--(axis cs:7.15322972799709,6.74749065256939)
--(axis cs:7.08328845032431,6.7503125910586)
--(axis cs:7.01334717265153,6.74548876713692)
--(axis cs:6.94340589497875,6.73365289382308)
--(axis cs:6.88613540695572,6.71859296482412)
--(axis cs:6.87346461730596,6.71516376975538)
--(axis cs:6.80352333963318,6.68960611849781)
--(axis cs:6.73377245870766,6.65829145728643)
--(axis cs:6.7335820619604,6.65820312691882)
--(axis cs:6.66364078428762,6.61945707678932)
--(axis cs:6.62982393618848,6.59798994974874)
--(axis cs:6.59369950661484,6.57420190404402)
--(axis cs:6.54436708976389,6.53768844221105)
--(axis cs:6.52375822894206,6.52180874267319)
--(axis cs:6.47165247835401,6.47738693467337)
--(axis cs:6.45381695126928,6.46150055285705)
--(axis cs:6.40814723586,6.41708542713568)
--(axis cs:6.3838756735965,6.39233400288635)
--(axis cs:6.35158044055699,6.35678391959799)
--(axis cs:6.31393439592372,6.31317209430519)
--(axis cs:6.30045327447412,6.2964824120603)
--(axis cs:6.25447711971374,6.23618090452261)
--(axis cs:6.24399311825094,6.22152839606777)
--(axis cs:6.21317745876037,6.17587939698492)
--(axis cs:6.17499558458476,6.11557788944724)
--(axis cs:6.17405184057816,6.11396064742252)
--(axis cs:6.14149183466105,6.05527638190955)
--(axis cs:6.11053873837351,5.99497487437186)
--(axis cs:6.10411056290538,5.98113980745368)
--(axis cs:6.083432341496,5.93467336683417)
--(axis cs:6.05929981861278,5.87437185929648)
--(axis cs:6.03787034302878,5.81407035175879)
--(axis cs:6.0341692852326,5.80187290153604)
--(axis cs:6.02009747396234,5.75376884422111)
--(axis cs:6.00541075240909,5.69346733668342)
--(axis cs:5.99376800376364,5.63316582914573)
--(axis cs:5.98535877578408,5.57286432160804)
--(axis cs:5.98041035632909,5.51256281407035)
--(axis cs:5.97919323517542,5.45226130653266)
--(axis cs:5.98202758328789,5.39195979899498)
--(axis cs:5.98929091907419,5.33165829145729)
--(axis cs:6.00142715005641,5.2713567839196)
--(axis cs:6.01895719166721,5.21105527638191)
--(axis cs:6.0341692852326,5.17152846479195)
--(axis cs:6.04327295650388,5.15075376884422)
--(axis cs:6.07654926392587,5.09045226130653)
--(axis cs:6.10411056290538,5.05013734052698)
--(axis cs:6.12028006264187,5.03015075376884)
--(axis cs:6.17405184057816,4.97472839035824)
--(axis cs:6.17990144220885,4.96984924623116)
--(axis cs:6.24399311825094,4.92376004437423)
--(axis cs:6.27003704939109,4.90954773869347)
--(axis cs:6.31393439592372,4.88834845589993)
--(axis cs:6.3838756735965,4.86466698107979)
--(axis cs:6.45381695126928,4.85047241425761)
--(axis cs:6.4684110004223,4.84924623115578)
--(axis cs:6.52375822894206,4.84497694459356);

\path [draw=color9, semithick]
(axis cs:6.59369950661484,5.42483368762414)
--(axis cs:6.66364078428762,5.39927245940533)
--(axis cs:6.7335820619604,5.39563864531721)
--(axis cs:6.80352333963318,5.40925901558052)
--(axis cs:6.87346461730596,5.43687131737649)
--(axis cs:6.89988547696996,5.45226130653266)
--(axis cs:6.94340589497875,5.47976428846169)
--(axis cs:6.9833682066902,5.51256281407035)
--(axis cs:7.01334717265153,5.53956942803618)
--(axis cs:7.04337328515209,5.57286432160804)
--(axis cs:7.08328845032431,5.62211205931102)
--(axis cs:7.09083770227221,5.63316582914573)
--(axis cs:7.12599364786721,5.69346733668342)
--(axis cs:7.15322972799709,5.74869731913946)
--(axis cs:7.15537932527996,5.75376884422111)
--(axis cs:7.17446892608458,5.81407035175879)
--(axis cs:7.18722446410091,5.87437185929648)
--(axis cs:7.19266907224107,5.93467336683417)
--(axis cs:7.18958490036915,5.99497487437186)
--(axis cs:7.1764441833426,6.05527638190955)
--(axis cs:7.15322972799709,6.11124300025477)
--(axis cs:7.15064525194619,6.11557788944724)
--(axis cs:7.09581736435852,6.17587939698493)
--(axis cs:7.08328845032431,6.18577984600696)
--(axis cs:7.01334717265153,6.2160844138518)
--(axis cs:6.94340589497875,6.2236043654228)
--(axis cs:6.87346461730596,6.21308317292495)
--(axis cs:6.80352333963318,6.1879984712444)
--(axis cs:6.78150979978179,6.17587939698492)
--(axis cs:6.7335820619604,6.1471108462393)
--(axis cs:6.69338724184137,6.11557788944724)
--(axis cs:6.66364078428762,6.08988398778116)
--(axis cs:6.63103310458431,6.05527638190955)
--(axis cs:6.59369950661484,6.01116157232967)
--(axis cs:6.58208663792836,5.99497487437186)
--(axis cs:6.54476349920264,5.93467336683417)
--(axis cs:6.52375822894206,5.89457077923031)
--(axis cs:6.51458015840691,5.87437185929648)
--(axis cs:6.49343949932918,5.81407035175879)
--(axis cs:6.47856486793119,5.75376884422111)
--(axis cs:6.47098155642977,5.69346733668342)
--(axis cs:6.4720194150943,5.63316582914573)
--(axis cs:6.48341826163858,5.57286432160804)
--(axis cs:6.50748008367757,5.51256281407035)
--(axis cs:6.52375822894206,5.48672535778264)
--(axis cs:6.55656697947049,5.45226130653266)
--(axis cs:6.59369950661484,5.42483368762414);

\addplot [semithick, color10, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6.81305697096107 5.79116123658518
5.48685043274693 4.359672575809
7.02675911519734 7.21230107299831
8.41622024422101 4.69127681845943
6.85571994143707 4.41063988767571
4.05699000611223 5.82258072726309
5.59336989047348 6.19638563373116
8.00658878407169 6.28011480104509
9.15869273621221 7.42083466857705
5.80934932992929 2.87574694541659
7.38733066541273 2.46044961053602
0.764548886171701 2.81003919068541
2.21548421914314 4.4103041153617
4.13373118518609 4.05656762264617
1.03244629433165 1.39152058355171
6.4517014048971 1.48763030515907
-0.498958836627492 0.548512241286748
-1.91831425688327 1.88515725232472
-0.313533123751931 2.04033519241671
4.86829777786941 7.35033989393544
};

\nextgroupplot[
label style={font=\footnotesize},
legend style={font=\footnotesize},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
scatter/use mapped color={draw=black,fill=black},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
title={random sampling},
width=0.3\linewidth,
x grid style={white!69.0196078431373!black},
xmin=-2.91831425688327, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=11,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, semithick]
(axis cs:-1.65937125877322,-0.337409791359715)
--(axis cs:-1.58942998110044,-0.344797500429714)
--(axis cs:-1.51948870342766,-0.348386803413268)
--(axis cs:-1.44954742575488,-0.348600097966583)
--(axis cs:-1.3796061480821,-0.345780095370487)
--(axis cs:-1.30966487040932,-0.340202930604571)
--(axis cs:-1.27970986177344,-0.336683417085427)
--(axis cs:-1.23972359273654,-0.332180941842965)
--(axis cs:-1.16978231506376,-0.32195467859548)
--(axis cs:-1.09984103739098,-0.309608619342598)
--(axis cs:-1.0298997597182,-0.295250550253745)
--(axis cs:-0.959958482045421,-0.278955750449122)
--(axis cs:-0.950119154800402,-0.276381909547739)
--(axis cs:-0.890017204372641,-0.261247002844518)
--(axis cs:-0.820075926699861,-0.241894947133079)
--(axis cs:-0.750134649027081,-0.220835621329817)
--(axis cs:-0.735528498806163,-0.21608040201005)
--(axis cs:-0.6801933713543,-0.198688321270755)
--(axis cs:-0.61025209368152,-0.175118815125869)
--(axis cs:-0.556491347583666,-0.155778894472362)
--(axis cs:-0.54031081600874,-0.150147946190344)
--(axis cs:-0.47036953833596,-0.124357992978864)
--(axis cs:-0.400428260663179,-0.0970152819486534)
--(axis cs:-0.39667395411659,-0.0954773869346734)
--(axis cs:-0.330486982990399,-0.069176072964249)
--(axis cs:-0.260545705317619,-0.039880873945998)
--(axis cs:-0.24975532244412,-0.035175879396985)
--(axis cs:-0.190604427644839,-0.010106348948452)
--(axis cs:-0.120663149972058,0.0209766358482352)
--(axis cs:-0.111634415138551,0.0251256281407035)
--(axis cs:-0.0507218722992784,0.0523854707777598)
--(axis cs:0.019219405373502,0.0851177123496155)
--(axis cs:0.019864040573535,0.085427135678392)
--(axis cs:0.0891606830462823,0.11788128415435)
--(axis cs:0.146263486539902,0.14572864321608)
--(axis cs:0.159101960719063,0.151844671283001)
--(axis cs:0.229043238391843,0.185991810683673)
--(axis cs:0.26880464168299,0.206030150753769)
--(axis cs:0.298984516064623,0.220914548770945)
--(axis cs:0.368925793737403,0.256338295275362)
--(axis cs:0.38826462215259,0.266331658291457)
--(axis cs:0.438867071410183,0.291965828155401)
--(axis cs:0.505277033912733,0.326633165829146)
--(axis cs:0.508808349082964,0.328442326525907)
--(axis cs:0.578749626755744,0.36460878486894)
--(axis cs:0.620891357937995,0.386934673366834)
--(axis cs:0.648690904428524,0.4014119733047)
--(axis cs:0.718632182101304,0.43842087640075)
--(axis cs:0.735160171685762,0.447236180904523)
--(axis cs:0.788573459774085,0.475282197217176)
--(axis cs:0.848809872685442,0.507537688442211)
--(axis cs:0.858514737446865,0.512659110459987)
--(axis cs:0.928456015119645,0.54956201646431)
--(axis cs:0.96275090783137,0.567839195979899)
--(axis cs:0.998397292792425,0.586585873951991)
--(axis cs:1.06833857046521,0.623686913553656)
--(axis cs:1.07681529563648,0.628140703517588)
--(axis cs:1.13827984813799,0.660045499872869)
--(axis cs:1.19251789217534,0.688442211055276)
--(axis cs:1.20822112581077,0.696572073053569)
--(axis cs:1.27816240348355,0.732361811993643)
--(axis cs:1.31036033171396,0.748743718592965)
--(axis cs:1.34810368115633,0.76774992147385)
--(axis cs:1.41804495882911,0.802763718073308)
--(axis cs:1.43090766444342,0.809045226130653)
--(axis cs:1.48798623650189,0.836651747674888)
--(axis cs:1.55585197110243,0.869346733668342)
--(axis cs:1.55792751417467,0.870337790979966)
--(axis cs:1.62786879184745,0.902403801466365)
--(axis cs:1.68795774282725,0.92964824120603)
--(axis cs:1.69781006952023,0.934077162977941)
--(axis cs:1.76775134719301,0.964075223352939)
--(axis cs:1.82945816718165,0.989949748743719)
--(axis cs:1.83769262486579,0.993373193541681)
--(axis cs:1.90763390253857,1.02072281176772)
--(axis cs:1.97757518021135,1.0471702627202)
--(axis cs:1.98637217690986,1.05025125628141)
--(axis cs:2.04751645788413,1.07145702286454)
--(axis cs:2.11745773555691,1.09433955740346)
--(axis cs:2.1708453228126,1.1105527638191)
--(axis cs:2.18739901322969,1.11552680548156)
--(axis cs:2.25734029090247,1.13441891498519)
--(axis cs:2.32728156857525,1.15159075457169)
--(axis cs:2.39722284624803,1.16690312109201)
--(axis cs:2.4183221546835,1.17085427135678)
--(axis cs:2.46716412392081,1.17986516462034)
--(axis cs:2.53710540159359,1.19074087065441)
--(axis cs:2.60704667926637,1.19967531991148)
--(axis cs:2.67698795693915,1.20669408217951)
--(axis cs:2.74692923461193,1.21186924924547)
--(axis cs:2.81687051228471,1.21531634882372)
--(axis cs:2.88681178995749,1.21718800851808)
--(axis cs:2.95675306763027,1.21766493277528)
--(axis cs:3.02669434530305,1.21694503528038)
--(axis cs:3.09663562297583,1.21523170309162)
--(axis cs:3.16657690064861,1.21272214544934)
--(axis cs:3.23651817832139,1.20959662346984)
--(axis cs:3.30645945599417,1.2060091151735)
--(axis cs:3.37640073366695,1.20207970035471)
--(axis cs:3.44634201133973,1.19788870226991)
--(axis cs:3.51628328901251,1.19347243297345)
--(axis cs:3.58622456668529,1.18882027307889)
--(axis cs:3.65616584435807,1.18387277594982)
--(axis cs:3.72610712203085,1.17852051205233)
--(axis cs:3.79604839970363,1.17260344857712)
--(axis cs:3.81419792722734,1.17085427135678)
--(axis cs:3.86598967737642,1.1657693342153)
--(axis cs:3.93593095504919,1.15781968954839)
--(axis cs:4.00587223272198,1.1484876003042)
--(axis cs:4.07581351039476,1.1374099954386)
--(axis cs:4.14575478806753,1.12418318021014)
--(axis cs:4.20596435654813,1.1105527638191)
--(axis cs:4.21569606574032,1.10831112618374)
--(axis cs:4.2856373434131,1.08895963104594)
--(axis cs:4.35557862108588,1.06607466118412)
--(axis cs:4.39660465162491,1.05025125628141)
--(axis cs:4.42551989875866,1.03898197880263)
--(axis cs:4.49546117643144,1.00720827727585)
--(axis cs:4.52844377403959,0.989949748743719)
--(axis cs:4.56540245410422,0.970595440873148)
--(axis cs:4.63461982222181,0.92964824120603)
--(axis cs:4.635343731777,0.929222643505479)
--(axis cs:4.70528500944978,0.883009860362687)
--(axis cs:4.72404949626741,0.869346733668342)
--(axis cs:4.77522628712256,0.832844634529418)
--(axis cs:4.80599730783026,0.809045226130653)
--(axis cs:4.84516756479534,0.779595746077117)
--(axis cs:4.88363156107138,0.748743718592965)
--(axis cs:4.91510884246812,0.724363127375711)
--(axis cs:4.95930720393095,0.688442211055276)
--(axis cs:4.9850501201409,0.668340834043214)
--(axis cs:5.03495063282011,0.628140703517588)
--(axis cs:5.05499139781368,0.612676747552565)
--(axis cs:5.11229125710766,0.567839195979899)
--(axis cs:5.12493267548646,0.558373553113245)
--(axis cs:5.1930666405729,0.507537688442211)
--(axis cs:5.19487395315924,0.506245827675009)
--(axis cs:5.26481523083202,0.456644545336343)
--(axis cs:5.27850843172772,0.447236180904523)
--(axis cs:5.3347565085048,0.410095162499608)
--(axis cs:5.37172401255449,0.386934673366834)
--(axis cs:5.40469778617758,0.366959195086483)
--(axis cs:5.47463906385036,0.327497626565371)
--(axis cs:5.47625625599017,0.326633165829146)
--(axis cs:5.54458034152314,0.290953170010557)
--(axis cs:5.59715569896121,0.266331658291457)
--(axis cs:5.61452161919592,0.258310873210738)
--(axis cs:5.6844628968687,0.228694439326452)
--(axis cs:5.74584073257977,0.206030150753769)
--(axis cs:5.75440417454148,0.202864894032102)
--(axis cs:5.82434545221426,0.179600055565885)
--(axis cs:5.89428672988704,0.159912472289103)
--(axis cs:5.95458726412799,0.14572864321608)
--(axis cs:5.96422800755982,0.143407696114211)
--(axis cs:6.0341692852326,0.129226008187422)
--(axis cs:6.10411056290538,0.11810187877609)
--(axis cs:6.17405184057816,0.109857596660522)
--(axis cs:6.24399311825094,0.104343961218666)
--(axis cs:6.31393439592372,0.101441408395084)
--(axis cs:6.3838756735965,0.101060811535579)
--(axis cs:6.45381695126928,0.10314420068649)
--(axis cs:6.52375822894206,0.107665599477654)
--(axis cs:6.59369950661484,0.114632147268814)
--(axis cs:6.66364078428762,0.124085654849727)
--(axis cs:6.7335820619604,0.136104733575944)
--(axis cs:6.77962377857848,0.14572864321608)
--(axis cs:6.80352333963318,0.150389142593536)
--(axis cs:6.87346461730596,0.166456097331657)
--(axis cs:6.94340589497875,0.185262151553322)
--(axis cs:7.0102141574768,0.206030150753769)
--(axis cs:7.01334717265153,0.206951268261823)
--(axis cs:7.08328845032431,0.229862928372302)
--(axis cs:7.15322972799709,0.255980059158948)
--(axis cs:7.17833080205753,0.266331658291457)
--(axis cs:7.22317100566987,0.284064930349156)
--(axis cs:7.29311228334265,0.314885035311605)
--(axis cs:7.31752611105198,0.326633165829146)
--(axis cs:7.36305356101543,0.347861288255039)
--(axis cs:7.43299483868821,0.384000861375066)
--(axis cs:7.43831957449661,0.386934673366834)
--(axis cs:7.50293611636099,0.421791865020739)
--(axis cs:7.54602827246621,0.447236180904523)
--(axis cs:7.57287739403377,0.462863899554542)
--(axis cs:7.64281867170655,0.506999989826316)
--(axis cs:7.64363001174257,0.507537688442211)
--(axis cs:7.71275994937933,0.553171287460528)
--(axis cs:7.73355029913447,0.567839195979899)
--(axis cs:7.78270122705211,0.602615269442852)
--(axis cs:7.81673275101845,0.628140703517588)
--(axis cs:7.85264250472489,0.655336846683009)
--(axis cs:7.89420947046653,0.688442211055276)
--(axis cs:7.92258378239767,0.711416296182962)
--(axis cs:7.96677083323884,0.748743718592965)
--(axis cs:7.99252506007045,0.771012724696488)
--(axis cs:8.03501328234199,0.809045226130653)
--(axis cs:8.06246633774323,0.834370093081839)
--(axis cs:8.09937495444208,0.869346733668342)
--(axis cs:8.13240761541601,0.901826005777657)
--(axis cs:8.1601620357266,0.92964824120603)
--(axis cs:8.20234889308879,0.973823558031182)
--(axis cs:8.21756793381777,0.989949748743719)
--(axis cs:8.27172995695229,1.05025125628141)
--(axis cs:8.27229017076157,1.05089570605777)
--(axis cs:8.32402819310368,1.1105527638191)
--(axis cs:8.34223144843435,1.13284930379812)
--(axis cs:8.37341426995301,1.17085427135678)
--(axis cs:8.41217272610713,1.22136603682173)
--(axis cs:8.41977682240272,1.23115577889447)
--(axis cs:8.4645410251485,1.29145728643216)
--(axis cs:8.48211400377991,1.31673951709587)
--(axis cs:8.5069823263522,1.35175879396985)
--(axis cs:8.54672399803197,1.41206030150754)
--(axis cs:8.55205528145269,1.4205609967466)
--(axis cs:8.58554968372632,1.47236180904523)
--(axis cs:8.62112935459028,1.53266331658291)
--(axis cs:8.62199655912547,1.53420214148839)
--(axis cs:8.65644504828606,1.5929648241206)
--(axis cs:8.68853594157504,1.65326633165829)
--(axis cs:8.69193783679825,1.66001241749699)
--(axis cs:8.72027777119602,1.71356783919598)
--(axis cs:8.74940892765043,1.77386934673367)
--(axis cs:8.76187911447103,1.80161579923226)
--(axis cs:8.77736341097577,1.83417085427136)
--(axis cs:8.80395304229521,1.89447236180905)
--(axis cs:8.82815895618176,1.95477386934673)
--(axis cs:8.83182039214381,1.96450659593192)
--(axis cs:8.85215311488097,2.01507537688442)
--(axis cs:8.87434638575086,2.07537688442211)
--(axis cs:8.89457755452018,2.1356783919598)
--(axis cs:8.90176166981659,2.15878801662303)
--(axis cs:8.91423189168382,2.19597989949749)
--(axis cs:8.93283387132992,2.25628140703518)
--(axis cs:8.94980059519396,2.31658291457286)
--(axis cs:8.96529951779253,2.37688442211055)
--(axis cs:8.97170294748937,2.40390410172065)
--(axis cs:8.98028727784708,2.43718592964824)
--(axis cs:8.99459688029129,2.49748743718593)
--(axis cs:9.00770460006654,2.55778894472362)
--(axis cs:9.01975347056858,2.61809045226131)
--(axis cs:9.03088049132592,2.67839195979899)
--(axis cs:9.04121881465631,2.73869346733668)
--(axis cs:9.04164422516215,2.74133993527317)
--(axis cs:9.05179623094897,2.79899497487437)
--(axis cs:9.06179684658147,2.85929648241206)
--(axis cs:9.0713258704736,2.91959798994975)
--(axis cs:9.08053134501587,2.97989949748744)
--(axis cs:9.08956224604958,3.04020100502513)
--(axis cs:9.09856807420991,3.10050251256281)
--(axis cs:9.10769773109701,3.1608040201005)
--(axis cs:9.11158550283493,3.18579007337447)
--(axis cs:9.1175793202474,3.22110552763819)
--(axis cs:9.12821531569177,3.28140703517588)
--(axis cs:9.13940014441192,3.34170854271357)
--(axis cs:9.15126265028901,3.40201005025126)
--(axis cs:9.16391371735871,3.46231155778894)
--(axis cs:9.17744218269067,3.52261306532663)
--(axis cs:9.18152678050771,3.53958832420799)
--(axis cs:9.19274301039232,3.58291457286432)
--(axis cs:9.20937581080796,3.64321608040201)
--(axis cs:9.22700878167519,3.7035175879397)
--(axis cs:9.24561348293813,3.76381909547739)
--(axis cs:9.25146805818049,3.78174857565022)
--(axis cs:9.2661876721027,3.82412060301507)
--(axis cs:9.28805073234419,3.88442211055276)
--(axis cs:9.31062536477986,3.94472361809045)
--(axis cs:9.32140933585327,3.97251943615014)
--(axis cs:9.33472658063561,4.00502512562814)
--(axis cs:9.3600716815266,4.06532663316583)
--(axis cs:9.38566360015388,4.12562814070352)
--(axis cs:9.39135061352605,4.13872352340577)
--(axis cs:9.41287021758763,4.18592964824121)
--(axis cs:9.44039508119576,4.24623115577889)
--(axis cs:9.46129189119883,4.2921494880089)
--(axis cs:9.46814788871125,4.30653266331658)
--(axis cs:9.49705490838733,4.36683417085427)
--(axis cs:9.52537006936418,4.42713567839196)
--(axis cs:9.53123316887161,4.43962752743825)
--(axis cs:9.55467766570313,4.48743718592965)
--(axis cs:9.58357234218421,4.54773869346734)
--(axis cs:9.60117444654439,4.58524462791098)
--(axis cs:9.61235225112258,4.60804020100502)
--(axis cs:9.64143570823015,4.66834170854271)
--(axis cs:9.66941138033324,4.7286432160804)
--(axis cs:9.67111572421717,4.73235841267636)
--(axis cs:9.69824891663532,4.78894472361809)
--(axis cs:9.72598464407302,4.84924623115578)
--(axis cs:9.74105700188995,4.88305946837601)
--(axis cs:9.75341796414637,4.90954773869347)
--(axis cs:9.780743313429,4.96984924623116)
--(axis cs:9.80678861747894,5.03015075376884)
--(axis cs:9.81099827956274,5.04013634692148)
--(axis cs:9.83325272013356,5.09045226130653)
--(axis cs:9.85874081300952,5.15075376884422)
--(axis cs:9.88093955723551,5.20587171134858)
--(axis cs:9.88313508581481,5.21105527638191)
--(axis cs:9.90802003151402,5.2713567839196)
--(axis cs:9.93163525198761,5.33165829145729)
--(axis cs:9.9508808349083,5.38325998341279)
--(axis cs:9.954303281263,5.39195979899498)
--(axis cs:9.9772912825036,5.45226130653266)
--(axis cs:9.99907373238598,5.51256281407035)
--(axis cs:10.0197133006106,5.57286432160804)
--(axis cs:10.0208221125811,5.57621472597701)
--(axis cs:10.0407753054547,5.63316582914573)
--(axis cs:10.0607885700162,5.69346733668342)
--(axis cs:10.0797203058487,5.75376884422111)
--(axis cs:10.0907633902539,5.79069579728343)
--(axis cs:10.098187688865,5.81407035175879)
--(axis cs:10.1164863131412,5.87437185929648)
--(axis cs:10.133755093068,5.93467336683417)
--(axis cs:10.1500425071779,5.99497487437186)
--(axis cs:10.1607046679266,6.0366753672607)
--(axis cs:10.1657750169846,6.05527638190955)
--(axis cs:10.1813922523517,6.11557788944724)
--(axis cs:10.1960590137589,6.17587939698492)
--(axis cs:10.2098130102105,6.23618090452261)
--(axis cs:10.2226881064838,6.2964824120603)
--(axis cs:10.2306459455994,6.33626493388127)
--(axis cs:10.23504004483,6.35678391959799)
--(axis cs:10.2471287866667,6.41708542713568)
--(axis cs:10.2583380115635,6.47738693467337)
--(axis cs:10.2686907911515,6.53768844221105)
--(axis cs:10.2782066046457,6.59798994974874)
--(axis cs:10.2869014188554,6.65829145728643)
--(axis cs:10.2947877489147,6.71859296482412)
--(axis cs:10.3005872232722,6.76793289343341)
--(axis cs:10.3019734321724,6.77889447236181)
--(axis cs:10.3087430504044,6.8391959798995)
--(axis cs:10.3146514694796,6.89949748743719)
--(axis cs:10.3196994293805,6.95979899497487)
--(axis cs:10.3238839885446,7.02010050251256)
--(axis cs:10.3271984699128,7.08040201005025)
--(axis cs:10.3296323824375,7.14070351758794)
--(axis cs:10.3311713169886,7.20100502512563)
--(axis cs:10.3317968153811,7.26130653266332)
--(axis cs:10.3314862110082,7.321608040201)
--(axis cs:10.3302124393,7.38190954773869)
--(axis cs:10.3279438159313,7.44221105527638)
--(axis cs:10.3246437803769,7.50251256281407)
--(axis cs:10.3202706020488,7.56281407035176)
--(axis cs:10.3147770458462,7.62311557788945)
--(axis cs:10.3081099934963,7.68341708542714)
--(axis cs:10.3005872232722,7.74089038947501)
--(axis cs:10.3002323230233,7.74371859296482)
--(axis cs:10.2915694804636,7.80402010050251)
--(axis cs:10.2815979407555,7.8643216080402)
--(axis cs:10.270237279173,7.92462311557789)
--(axis cs:10.2573986133374,7.98492462311558)
--(axis cs:10.2429838473867,8.04522613065327)
--(axis cs:10.2306459455994,8.09173369221525)
--(axis cs:10.2270818640844,8.10552763819095)
--(axis cs:10.2100990878161,8.16582914572864)
--(axis cs:10.191249369058,8.22613065326633)
--(axis cs:10.1703900780839,8.28643216080402)
--(axis cs:10.1607046679266,8.31229181578914)
--(axis cs:10.1479928213628,8.34673366834171)
--(axis cs:10.1237891273884,8.4070351758794)
--(axis cs:10.097125642537,8.46733668341708)
--(axis cs:10.0907633902539,8.48081571033184)
--(axis cs:10.0687725977462,8.52763819095477)
--(axis cs:10.0378677683031,8.58793969849246)
--(axis cs:10.0208221125811,8.61882086444189)
--(axis cs:10.0045405890477,8.64824120603015)
--(axis cs:9.96859862729532,8.70854271356784)
--(axis cs:9.95088083490829,8.73624956156032)
--(axis cs:9.92982086398436,8.76884422110553)
--(axis cs:9.88780200429714,8.82914572864322)
--(axis cs:9.88093955723551,8.838473856643)
--(axis cs:9.84274885727471,8.8894472361809)
--(axis cs:9.81099827956274,8.92887943727795)
--(axis cs:9.79378673717804,8.94974874371859)
--(axis cs:9.74105700188995,9.00965692001963)
--(axis cs:9.74070031331642,9.01005025125628)
--(axis cs:9.68340942942334,9.07035175879397)
--(axis cs:9.67111572421717,9.08260154227951)
--(axis cs:9.62100419944987,9.13065326633166)
--(axis cs:9.60117444654439,9.14876149901252)
--(axis cs:9.5528578577814,9.19095477386935)
--(axis cs:9.53123316887162,9.2090490781876)
--(axis cs:9.47813866903627,9.25125628140703)
--(axis cs:9.46129189119883,9.26416497976366)
--(axis cs:9.3957426822666,9.31155778894472)
--(axis cs:9.39135061352605,9.31463644633174)
--(axis cs:9.32140933585327,9.36115758574339)
--(axis cs:9.30421433509682,9.37185929648241)
--(axis cs:9.25146805818049,9.40395941242006)
--(axis cs:9.20137821671502,9.4321608040201)
--(axis cs:9.18152678050771,9.44315009963497)
--(axis cs:9.11158550283493,9.47929136195457)
--(axis cs:9.08401684349959,9.49246231155779)
--(axis cs:9.04164422516215,9.51253076464359)
--(axis cs:8.97170294748937,9.54287144125126)
--(axis cs:8.94694602148308,9.55276381909548)
--(axis cs:8.90176166981659,9.57080751640689)
--(axis cs:8.83182039214381,9.59620746300016)
--(axis cs:8.78033891288016,9.61306532663317)
--(axis cs:8.76187911447103,9.61915460814895)
--(axis cs:8.69193783679825,9.64023093595572)
--(axis cs:8.62199655912547,9.65889645769087)
--(axis cs:8.56052362874121,9.67336683417085)
--(axis cs:8.55205528145269,9.67539630444508)
--(axis cs:8.48211400377991,9.69037187347325)
--(axis cs:8.41217272610713,9.7032719281564)
--(axis cs:8.34223144843435,9.71420244268727)
--(axis cs:8.27229017076157,9.72325572511877)
--(axis cs:8.20234889308879,9.73051131276383)
--(axis cs:8.16265184347832,9.73366834170854)
--(axis cs:8.13240761541601,9.73616338464861)
--(axis cs:8.06246633774323,9.74022528777299)
--(axis cs:7.99252506007045,9.74257458862618)
--(axis cs:7.92258378239767,9.74324459877028)
--(axis cs:7.85264250472489,9.74225817491227)
--(axis cs:7.78270122705211,9.73962790737803)
--(axis cs:7.71275994937933,9.73535620983146)
--(axis cs:7.69282376203324,9.73366834170854)
--(axis cs:7.64281867170655,9.7296687413216)
--(axis cs:7.57287739403377,9.72250605743583)
--(axis cs:7.50293611636099,9.71375197352543)
--(axis cs:7.43299483868821,9.70337219245744)
--(axis cs:7.36305356101543,9.69132188365904)
--(axis cs:7.29311228334265,9.67754521688479)
--(axis cs:7.27417541639807,9.67336683417085)
--(axis cs:7.22317100566987,9.66262668498654)
--(axis cs:7.15322972799709,9.64619741390444)
--(axis cs:7.08328845032431,9.62793635622563)
--(axis cs:7.03152818866338,9.61306532663317)
--(axis cs:7.01334717265153,9.60805205982597)
--(axis cs:6.94340589497875,9.58711538297784)
--(axis cs:6.87346461730596,9.56416368537364)
--(axis cs:6.84127709635924,9.55276381909548)
--(axis cs:6.80352333963318,9.53985755179891)
--(axis cs:6.7335820619604,9.51407241027034)
--(axis cs:6.67939059103621,9.49246231155779)
--(axis cs:6.66364078428762,9.48637532239582)
--(axis cs:6.59369950661484,9.45762971121624)
--(axis cs:6.53627518099834,9.4321608040201)
--(axis cs:6.52375822894206,9.42675856966707)
--(axis cs:6.45381695126928,9.3948716094886)
--(axis cs:6.40667737902412,9.37185929648241)
--(axis cs:6.3838756735965,9.36098411091322)
--(axis cs:6.31393439592372,9.32572244167852)
--(axis cs:6.2873308321711,9.31155778894472)
--(axis cs:6.24399311825094,9.28892568061047)
--(axis cs:6.17621212612705,9.25125628140703)
--(axis cs:6.17405184057816,9.25007594023858)
--(axis cs:6.10411056290538,9.21036668516353)
--(axis cs:6.0717020971225,9.19095477386935)
--(axis cs:6.0341692852326,9.16877013515566)
--(axis cs:5.972884342756,9.13065326633166)
--(axis cs:5.96422800755982,9.12532854665679)
--(axis cs:5.89428672988704,9.08070483624195)
--(axis cs:5.8786652109175,9.07035175879397)
--(axis cs:5.82434545221426,9.03462459121581)
--(axis cs:5.78844367653654,9.01005025125628)
--(axis cs:5.75440417454148,8.98687984542303)
--(axis cs:5.70178440637192,8.94974874371859)
--(axis cs:5.6844628968687,8.93756962612526)
--(axis cs:5.61818269618367,8.8894472361809)
--(axis cs:5.61452161919592,8.88679364833965)
--(axis cs:5.54458034152314,8.83495597502104)
--(axis cs:5.53690917832942,8.82914572864322)
--(axis cs:5.47463906385036,8.78193352127726)
--(axis cs:5.45772156921517,8.76884422110553)
--(axis cs:5.40469778617758,8.72771139197365)
--(axis cs:5.38037762572776,8.70854271356784)
--(axis cs:5.3347565085048,8.67243699363619)
--(axis cs:5.30452900614677,8.64824120603015)
--(axis cs:5.26481523083202,8.61627744100018)
--(axis cs:5.22983652708944,8.58793969849246)
--(axis cs:5.19487395315924,8.55942393458387)
--(axis cs:5.15595921201049,8.52763819095477)
--(axis cs:5.12493267548646,8.50209606940172)
--(axis cs:5.08254167768505,8.46733668341708)
--(axis cs:5.05499139781368,8.44454589233646)
--(axis cs:5.00919863345286,8.4070351758794)
--(axis cs:4.9850501201409,8.38706149073343)
--(axis cs:4.93549466598897,8.34673366834171)
--(axis cs:4.91510884246812,8.32996987451199)
--(axis cs:4.8609164638861,8.28643216080402)
--(axis cs:4.84516756479534,8.27363891756655)
--(axis cs:4.78483287160005,8.22613065326633)
--(axis cs:4.77522628712256,8.21847816033424)
--(axis cs:4.7064350046553,8.16582914572864)
--(axis cs:4.70528500944978,8.16493835088809)
--(axis cs:4.635343731777,8.11388226298249)
--(axis cs:4.62311508936138,8.10552763819095)
--(axis cs:4.56540245410422,8.06561635302849)
--(axis cs:4.53344966657998,8.04522613065327)
--(axis cs:4.49546117643144,8.02067913830613)
--(axis cs:4.43436547909226,7.98492462311558)
--(axis cs:4.42551989875866,7.97968074645576)
--(axis cs:4.35557862108588,7.94410762411437)
--(axis cs:4.30977087534847,7.92462311557789)
--(axis cs:4.2856373434131,7.91421933247644)
--(axis cs:4.21569606574032,7.89167880190691)
--(axis cs:4.14575478806753,7.87735738725234)
--(axis cs:4.07581351039476,7.87326066257167)
--(axis cs:4.00587223272198,7.88171924804332)
--(axis cs:3.9359309550492,7.90543842436299)
--(axis cs:3.90294609604783,7.92462311557789)
--(axis cs:3.86598967737642,7.94860362747097)
--(axis cs:3.82692538521184,7.98492462311558)
--(axis cs:3.79604839970363,8.0168881818575)
--(axis cs:3.77485321220519,8.04522613065327)
--(axis cs:3.73384583818505,8.10552763819095)
--(axis cs:3.72610712203085,8.11784823182854)
--(axis cs:3.70104317102887,8.16582914572864)
--(axis cs:3.67180183418331,8.22613065326633)
--(axis cs:3.65616584435807,8.26039659713789)
--(axis cs:3.64583695648193,8.28643216080402)
--(axis cs:3.62290342458741,8.34673366834171)
--(axis cs:3.60087884817327,8.4070351758794)
--(axis cs:3.58622456668529,8.44832601514144)
--(axis cs:3.58014405569959,8.46733668341708)
--(axis cs:3.56112727465103,8.52763819095477)
--(axis cs:3.54227159575583,8.58793969849246)
--(axis cs:3.52342544604084,8.64824120603015)
--(axis cs:3.51628328901251,8.67099360771386)
--(axis cs:3.50534205996098,8.70854271356784)
--(axis cs:3.48751787191063,8.76884422110553)
--(axis cs:3.46929058897495,8.82914572864322)
--(axis cs:3.45054982439522,8.8894472361809)
--(axis cs:3.44634201133973,8.90268019013057)
--(axis cs:3.4321312717866,8.94974874371859)
--(axis cs:3.41326578368836,9.01005025125628)
--(axis cs:3.39358826406152,9.07035175879397)
--(axis cs:3.37640073366695,9.12083551620676)
--(axis cs:3.37317352029073,9.13065326633166)
--(axis cs:3.35267154143235,9.19095477386935)
--(axis cs:3.33108355996654,9.25125628140703)
--(axis cs:3.30830467343335,9.31155778894472)
--(axis cs:3.30645945599417,9.31628372109783)
--(axis cs:3.28515251747873,9.37185929648241)
--(axis cs:3.26070549006792,9.4321608040201)
--(axis cs:3.23651817832139,9.48849839779724)
--(axis cs:3.23482630372439,9.49246231155779)
--(axis cs:3.20817229754719,9.55276381909548)
--(axis cs:3.17981658366602,9.61306532663317)
--(axis cs:3.16657690064861,9.63997752866407)
--(axis cs:3.15002198418834,9.67336683417085)
--(axis cs:3.11859241969845,9.73366834170854)
--(axis cs:3.09663562297583,9.77361788151892)
--(axis cs:3.08522458723017,9.79396984924623)
--(axis cs:3.04992782631442,9.85427135678392)
--(axis cs:3.02669434530305,9.89193741440535)
--(axis cs:3.01227342599768,9.91457286432161)
--(axis cs:2.97211742378674,9.9748743718593)
--(axis cs:2.95675306763027,9.99698385477564)
--(axis cs:2.92898682277552,10.035175879397)
--(axis cs:2.88681178995749,10.0903163214262)
--(axis cs:2.88263135794722,10.0954773869347)
--(axis cs:2.83220232168166,10.1557788944724)
--(axis cs:2.81687051228471,10.1734101984076)
--(axis cs:2.77700715769674,10.21608040201)
--(axis cs:2.74692923461193,10.247131249635)
--(axis cs:2.71605020902275,10.2763819095477)
--(axis cs:2.67698795693915,10.3123014766026)
--(axis cs:2.64762711675924,10.3366834170854)
--(axis cs:2.60704667926637,10.3696115430172)
--(axis cs:2.56900722275358,10.3969849246231)
--(axis cs:2.53710540159359,10.4195647869886)
--(axis cs:2.47571932687529,10.4572864321608)
--(axis cs:2.46716412392081,10.4624915406093)
--(axis cs:2.39722284624803,10.4990615558749)
--(axis cs:2.35418796451299,10.5175879396985)
--(axis cs:2.32728156857525,10.5291884848978)
--(axis cs:2.25734029090247,10.5533482021561)
--(axis cs:2.18739901322969,10.5713997980168)
--(axis cs:2.15040980900282,10.5778894472362)
--(axis cs:2.11745773555691,10.583774938536)
--(axis cs:2.04751645788413,10.5905109350435)
--(axis cs:1.97757518021135,10.5915181077406)
--(axis cs:1.90763390253857,10.5868100756191)
--(axis cs:1.84809642817471,10.5778894472362)
--(axis cs:1.83769262486579,10.5763607311803)
--(axis cs:1.76775134719301,10.5603867591818)
--(axis cs:1.69781006952023,10.5383995279319)
--(axis cs:1.64611390003325,10.5175879396985)
--(axis cs:1.62786879184745,10.5102653604702)
--(axis cs:1.55792751417467,10.4760792516607)
--(axis cs:1.52553503620912,10.4572864321608)
--(axis cs:1.48798623650189,10.4353157059874)
--(axis cs:1.43158961066824,10.3969849246231)
--(axis cs:1.41804495882911,10.3876377223064)
--(axis cs:1.35302795997093,10.3366834170854)
--(axis cs:1.34810368115633,10.3327384047368)
--(axis cs:1.28496959259341,10.2763819095477)
--(axis cs:1.27816240348355,10.2701280645054)
--(axis cs:1.22448416971735,10.21608040201)
--(axis cs:1.20822112581077,10.1991119037243)
--(axis cs:1.16976621407496,10.1557788944724)
--(axis cs:1.13827984813799,10.1187591346316)
--(axis cs:1.11969977102428,10.0954773869347)
--(axis cs:1.0736684828392,10.035175879397)
--(axis cs:1.06833857046521,10.0279437884136)
--(axis cs:1.03114484223034,9.9748743718593)
--(axis cs:0.998397292792425,9.92533648034759)
--(axis cs:0.991553485711863,9.91457286432161)
--(axis cs:0.954632717146255,9.85427135678392)
--(axis cs:0.928456015119645,9.80883402624206)
--(axis cs:0.920121140982511,9.79396984924623)
--(axis cs:0.887696011852058,9.73366834170854)
--(axis cs:0.858514737446865,9.67555709528186)
--(axis cs:0.85743203104087,9.67336683417085)
--(axis cs:0.828695847178787,9.61306532663317)
--(axis cs:0.801897146364456,9.55276381909548)
--(axis cs:0.788573459774085,9.52106813229094)
--(axis cs:0.776592555754545,9.49246231155779)
--(axis cs:0.752668649955257,9.4321608040201)
--(axis cs:0.730381723967213,9.37185929648241)
--(axis cs:0.718632182101304,9.33811239027236)
--(axis cs:0.709312315985246,9.31155778894472)
--(axis cs:0.689323286936276,9.25125628140703)
--(axis cs:0.670747133290405,9.19095477386935)
--(axis cs:0.653504982026481,9.13065326633166)
--(axis cs:0.648690904428524,9.11276737943732)
--(axis cs:0.637037112416472,9.07035175879397)
--(axis cs:0.621606854095722,9.01005025125628)
--(axis cs:0.60736130585753,8.94974874371859)
--(axis cs:0.594242911451107,8.8894472361809)
--(axis cs:0.582199221620438,8.82914572864322)
--(axis cs:0.578749626755744,8.8104721898346)
--(axis cs:0.570793077034952,8.76884422110553)
--(axis cs:0.560243640241889,8.70854271356784)
--(axis cs:0.550687280700091,8.64824120603015)
--(axis cs:0.542086915744386,8.58793969849246)
--(axis cs:0.534409279419746,8.52763819095477)
--(axis cs:0.527624690510788,8.46733668341708)
--(axis cs:0.5217068399094,8.4070351758794)
--(axis cs:0.516632594555005,8.34673366834171)
--(axis cs:0.512381815156505,8.28643216080402)
--(axis cs:0.508937184818172,8.22613065326633)
--(axis cs:0.508808349082964,8.22321401470014)
--(axis cs:0.506134659759207,8.16582914572864)
--(axis cs:0.504149857791466,8.10552763819095)
--(axis cs:0.50298003989767,8.04522613065327)
--(axis cs:0.502617168430262,7.98492462311558)
--(axis cs:0.503055354074523,7.92462311557789)
--(axis cs:0.50429066863466,7.8643216080402)
--(axis cs:0.506320939278126,7.80402010050251)
--(axis cs:0.508808349082964,7.75089194515676)
--(axis cs:0.50912660044533,7.74371859296482)
--(axis cs:0.512542809730953,7.68341708542714)
--(axis cs:0.516710273023328,7.62311557788945)
--(axis cs:0.521630768017071,7.56281407035176)
--(axis cs:0.527306172039549,7.50251256281407)
--(axis cs:0.533737977659696,7.44221105527638)
--(axis cs:0.540926720153408,7.38190954773869)
--(axis cs:0.548871302018842,7.321608040201)
--(axis cs:0.55756819892755,7.26130653266332)
--(axis cs:0.567010531215493,7.20100502512563)
--(axis cs:0.577186985552232,7.14070351758794)
--(axis cs:0.578749626755744,7.13194661388935)
--(axis cs:0.58760773653602,7.08040201005025)
--(axis cs:0.598602642031559,7.02010050251256)
--(axis cs:0.610218262514762,6.95979899497487)
--(axis cs:0.622412258765209,6.89949748743719)
--(axis cs:0.635130469559487,6.8391959798995)
--(axis cs:0.648305011676161,6.77889447236181)
--(axis cs:0.648690904428524,6.77714879250413)
--(axis cs:0.661250236431613,6.71859296482412)
--(axis cs:0.674425819684924,6.65829145728643)
--(axis cs:0.687732905806558,6.59798994974874)
--(axis cs:0.701035513316363,6.53768844221105)
--(axis cs:0.714177160654844,6.47738693467337)
--(axis cs:0.718632182101304,6.45620270802744)
--(axis cs:0.726633463490813,6.41708542713568)
--(axis cs:0.738378752683125,6.35678391959799)
--(axis cs:0.749389299775525,6.2964824120603)
--(axis cs:0.759444286647969,6.23618090452261)
--(axis cs:0.768312231373889,6.17587939698492)
--(axis cs:0.775755896492237,6.11557788944724)
--(axis cs:0.781538231620154,6.05527638190955)
--(axis cs:0.785429142837192,5.99497487437186)
--(axis cs:0.787212766696141,5.93467336683417)
--(axis cs:0.786694825192207,5.87437185929648)
--(axis cs:0.783709567086809,5.81407035175879)
--(axis cs:0.778125776626209,5.75376884422111)
--(axis cs:0.769851363605091,5.69346733668342)
--(axis cs:0.758836141027945,5.63316582914573)
--(axis cs:0.745072540194168,5.57286432160804)
--(axis cs:0.728594190131783,5.51256281407035)
--(axis cs:0.718632182101304,5.48134263595278)
--(axis cs:0.709035309490999,5.45226130653266)
--(axis cs:0.686364657290772,5.39195979899498)
--(axis cs:0.661217451314202,5.33165829145729)
--(axis cs:0.648690904428524,5.30441675350298)
--(axis cs:0.633021085636114,5.2713567839196)
--(axis cs:0.602040744523795,5.21105527638191)
--(axis cs:0.578749626755744,5.16864062760181)
--(axis cs:0.568644221549963,5.15075376884422)
--(axis cs:0.532331034419191,5.09045226130653)
--(axis cs:0.508808349082964,5.05322737226003)
--(axis cs:0.493844483154827,5.03015075376884)
--(axis cs:0.452965294421218,4.96984924623116)
--(axis cs:0.438867071410183,4.94987394509139)
--(axis cs:0.409748790373909,4.90954773869347)
--(axis cs:0.368925793737403,4.85437177309601)
--(axis cs:0.365048543700861,4.84924623115578)
--(axis cs:0.317887190668509,4.78894472361809)
--(axis cs:0.298984516064623,4.7652329193571)
--(axis cs:0.269260743579696,4.7286432160804)
--(axis cs:0.229043238391843,4.67972948331166)
--(axis cs:0.219510674208092,4.66834170854271)
--(axis cs:0.168260064314613,4.60804020100502)
--(axis cs:0.159101960719063,4.59740552473197)
--(axis cs:0.115687761204586,4.54773869346734)
--(axis cs:0.0891606830462823,4.51747484158597)
--(axis cs:0.0624577313381594,4.48743718592965)
--(axis cs:0.019219405373502,4.43878235716095)
--(axis cs:0.00873012102105215,4.42713567839196)
--(axis cs:-0.0456278728285431,4.36683417085427)
--(axis cs:-0.0507218722992784,4.3612033878753)
--(axis cs:-0.100744218455975,4.30653266331658)
--(axis cs:-0.120663149972058,4.28460912618887)
--(axis cs:-0.155916364667861,4.24623115577889)
--(axis cs:-0.190604427644839,4.20811218867775)
--(axis cs:-0.21100842415449,4.18592964824121)
--(axis cs:-0.260545705317619,4.13144633272398)
--(axis cs:-0.265892457986479,4.12562814070352)
--(axis cs:-0.320999138529475,4.06532663316583)
--(axis cs:-0.330486982990399,4.05483864256612)
--(axis cs:-0.376005503671943,4.00502512562814)
--(axis cs:-0.400428260663179,3.97785772365833)
--(axis cs:-0.430525970906112,3.94472361809045)
--(axis cs:-0.47036953833596,3.90005842641841)
--(axis cs:-0.484470109964022,3.88442211055276)
--(axis cs:-0.537893723936438,3.82412060301507)
--(axis cs:-0.54031081600874,3.82136817740639)
--(axis cs:-0.591412178400736,3.76381909547739)
--(axis cs:-0.61025209368152,3.74212990725379)
--(axis cs:-0.64419182962373,3.7035175879397)
--(axis cs:-0.6801933713543,3.66158393806761)
--(axis cs:-0.696164378099918,3.64321608040201)
--(axis cs:-0.747422405198852,3.58291457286432)
--(axis cs:-0.750134649027081,3.5796843714006)
--(axis cs:-0.798705071480131,3.52261306532663)
--(axis cs:-0.820075926699861,3.49681583292512)
--(axis cs:-0.849077718210679,3.46231155778894)
--(axis cs:-0.890017204372641,3.41220431512665)
--(axis cs:-0.898477227182807,3.40201005025126)
--(axis cs:-0.947581607601685,3.34170854271357)
--(axis cs:-0.959958482045421,3.32615315219342)
--(axis cs:-0.996160517324007,3.28140703517588)
--(axis cs:-1.0298997597182,3.23837011094062)
--(axis cs:-1.04367860680669,3.22110552763819)
--(axis cs:-1.0906201242241,3.1608040201005)
--(axis cs:-1.09984103739098,3.14869473746503)
--(axis cs:-1.13724550316872,3.10050251256281)
--(axis cs:-1.16978231506376,3.05710668144346)
--(axis cs:-1.18271812349302,3.04020100502513)
--(axis cs:-1.22768434269881,2.97989949748744)
--(axis cs:-1.23972359273654,2.9633291450861)
--(axis cs:-1.27219146893333,2.91959798994975)
--(axis cs:-1.30966487040932,2.86718994214829)
--(axis cs:-1.3154398186773,2.85929648241206)
--(axis cs:-1.35860587655389,2.79899497487437)
--(axis cs:-1.3796061480821,2.76861729608302)
--(axis cs:-1.40080068362356,2.73869346733668)
--(axis cs:-1.44205191662133,2.67839195979899)
--(axis cs:-1.44954742575488,2.66715537377604)
--(axis cs:-1.48312596511529,2.61809045226131)
--(axis cs:-1.51948870342766,2.56265591389876)
--(axis cs:-1.52276840757053,2.55778894472362)
--(axis cs:-1.5624659528971,2.49748743718593)
--(axis cs:-1.58942998110044,2.45477993061366)
--(axis cs:-1.60085721992647,2.43718592964824)
--(axis cs:-1.63883736817034,2.37688442211055)
--(axis cs:-1.65937125877322,2.34301671052915)
--(axis cs:-1.67588097894499,2.31658291457286)
--(axis cs:-1.71222244087907,2.25628140703518)
--(axis cs:-1.729312536446,2.2268538805893)
--(axis cs:-1.74780856190455,2.19597989949749)
--(axis cs:-1.78256771720184,2.1356783919598)
--(axis cs:-1.79925381411878,2.1055984384827)
--(axis cs:-1.81657153425347,2.07537688442211)
--(axis cs:-1.84978241816172,2.01507537688442)
--(axis cs:-1.86919509179156,1.97832337755341)
--(axis cs:-1.88206230231898,1.95477386934673)
--(axis cs:-1.91373620943552,1.89447236180905)
--(axis cs:-1.93913636946434,1.84379259396104)
--(axis cs:-1.94413160245652,1.83417085427136)
--(axis cs:-1.97425625934039,1.77386934673367)
--(axis cs:-2.00288951121057,1.71356783919598)
--(axis cs:-2.00907764713712,1.69996947529227)
--(axis cs:-2.03112346297533,1.65326633165829)
--(axis cs:-2.05817865997805,1.5929648241206)
--(axis cs:-2.0790189248099,1.54406743682477)
--(axis cs:-2.08406769952752,1.53266331658291)
--(axis cs:-2.1094613831887,1.47236180904523)
--(axis cs:-2.13344425721705,1.41206030150754)
--(axis cs:-2.14896020248269,1.37075053219337)
--(axis cs:-2.15637997609775,1.35175879396985)
--(axis cs:-2.17853897161817,1.29145728643216)
--(axis cs:-2.1992923564769,1.23115577889447)
--(axis cs:-2.21867942452681,1.17085427135678)
--(axis cs:-2.21890148015547,1.17010716303972)
--(axis cs:-2.23733695681013,1.1105527638191)
--(axis cs:-2.25452635305329,1.05025125628141)
--(axis cs:-2.27024358132868,0.989949748743719)
--(axis cs:-2.28447634016962,0.92964824120603)
--(axis cs:-2.28884275782825,0.908740503448417)
--(axis cs:-2.29742160105251,0.869346733668342)
--(axis cs:-2.30882138081171,0.809045226130653)
--(axis cs:-2.318485105171,0.748743718592965)
--(axis cs:-2.32633108868775,0.688442211055276)
--(axis cs:-2.33225253100755,0.628140703517588)
--(axis cs:-2.33611432458003,0.567839195979899)
--(axis cs:-2.33774910452132,0.507537688442211)
--(axis cs:-2.33695237862482,0.447236180904523)
--(axis cs:-2.33347653059769,0.386934673366834)
--(axis cs:-2.32702343108607,0.326633165829146)
--(axis cs:-2.31723531414616,0.266331658291457)
--(axis cs:-2.30368347480812,0.206030150753769)
--(axis cs:-2.28884275782825,0.155434950110329)
--(axis cs:-2.28581267471822,0.14572864321608)
--(axis cs:-2.26266401405711,0.085427135678392)
--(axis cs:-2.23354783618342,0.0251256281407035)
--(axis cs:-2.21890148015547,-0.000275283444154693)
--(axis cs:-2.19669150526899,-0.035175879396985)
--(axis cs:-2.15043720056808,-0.0954773869346734)
--(axis cs:-2.14896020248269,-0.0971633809808032)
--(axis cs:-2.09027410931793,-0.155778894472362)
--(axis cs:-2.0790189248099,-0.165555601124869)
--(axis cs:-2.01045957329798,-0.21608040201005)
--(axis cs:-2.00907764713712,-0.216988666738287)
--(axis cs:-1.93913636946434,-0.256030118504585)
--(axis cs:-1.89315437513121,-0.276381909547739)
--(axis cs:-1.86919509179156,-0.286139900384893)
--(axis cs:-1.79925381411878,-0.308872281035136)
--(axis cs:-1.729312536446,-0.325677184541097)
--(axis cs:-1.66390308188703,-0.336683417085427)
--(axis cs:-1.65937125877322,-0.337409791359715);

\path [draw=color1, semithick]
(axis cs:6.17405184057816,0.553841676399639)
--(axis cs:6.24399311825094,0.539137548418051)
--(axis cs:6.31393439592372,0.528334616354577)
--(axis cs:6.3838756735965,0.521186339020112)
--(axis cs:6.45381695126928,0.517491351366157)
--(axis cs:6.52375822894206,0.517093287848966)
--(axis cs:6.59369950661484,0.519880587278452)
--(axis cs:6.66364078428762,0.52578653452868)
--(axis cs:6.7335820619604,0.534789746095879)
--(axis cs:6.80352333963318,0.546915276272991)
--(axis cs:6.87346461730596,0.562236506328086)
--(axis cs:6.8947007538338,0.567839195979899)
--(axis cs:6.94340589497875,0.580197957769534)
--(axis cs:7.01334717265153,0.601122559568234)
--(axis cs:7.08328845032431,0.625501134222616)
--(axis cs:7.09002969817772,0.628140703517588)
--(axis cs:7.15322972799709,0.652271635603456)
--(axis cs:7.22317100566987,0.682652719539826)
--(axis cs:7.23527721219958,0.688442211055276)
--(axis cs:7.29311228334265,0.715695284974988)
--(axis cs:7.35590100653949,0.748743718592965)
--(axis cs:7.36305356101543,0.75247942663244)
--(axis cs:7.43299483868821,0.792102274653538)
--(axis cs:7.4604392222378,0.809045226130653)
--(axis cs:7.50293611636099,0.835352045751333)
--(axis cs:7.55361317117775,0.869346733668342)
--(axis cs:7.57287739403377,0.882395961541318)
--(axis cs:7.63786522395711,0.92964824120603)
--(axis cs:7.64281867170655,0.933310890338669)
--(axis cs:7.71275994937933,0.988212882592653)
--(axis cs:7.7148642320349,0.989949748743719)
--(axis cs:7.78270122705211,1.04748382204238)
--(axis cs:7.78581845153976,1.05025125628141)
--(axis cs:7.85153084184845,1.1105527638191)
--(axis cs:7.85264250472489,1.11160935716556)
--(axis cs:7.91279943958542,1.17085427135678)
--(axis cs:7.92258378239767,1.18093406173816)
--(axis cs:7.97002301907262,1.23115577889447)
--(axis cs:7.99252506007045,1.25625026726158)
--(axis cs:8.02349632202149,1.29145728643216)
--(axis cs:8.06246633774323,1.33845051316)
--(axis cs:8.07337955372946,1.35175879396985)
--(axis cs:8.12030589868009,1.41206030150754)
--(axis cs:8.13240761541601,1.42854810573478)
--(axis cs:8.16451678876681,1.47236180904523)
--(axis cs:8.20234889308879,1.5281087270535)
--(axis cs:8.20545882258726,1.53266331658291)
--(axis cs:8.24455989847422,1.5929648241206)
--(axis cs:8.27229017076157,1.63949714852499)
--(axis cs:8.28062396018268,1.65326633165829)
--(axis cs:8.31488598051778,1.71356783919598)
--(axis cs:8.34223144843435,1.7662109911055)
--(axis cs:8.34630903926684,1.77386934673367)
--(axis cs:8.37638864617603,1.83417085427136)
--(axis cs:8.40371685143833,1.89447236180905)
--(axis cs:8.41217272610713,1.91466699141061)
--(axis cs:8.42957055279986,1.95477386934673)
--(axis cs:8.45346339608894,2.01507537688442)
--(axis cs:8.47507470573224,2.07537688442211)
--(axis cs:8.48211400377991,2.09689328855035)
--(axis cs:8.49539297871867,2.1356783919598)
--(axis cs:8.51405777365064,2.19597989949749)
--(axis cs:8.5307762698529,2.25628140703518)
--(axis cs:8.54569932261878,2.31658291457286)
--(axis cs:8.55205528145269,2.34540000572604)
--(axis cs:8.55939914247383,2.37688442211055)
--(axis cs:8.57183004488841,2.43718592964824)
--(axis cs:8.58270812659345,2.49748743718593)
--(axis cs:8.59215696122641,2.55778894472362)
--(axis cs:8.60029621419021,2.61809045226131)
--(axis cs:8.60724479599916,2.67839195979899)
--(axis cs:8.61312393782126,2.73869346733668)
--(axis cs:8.61806015085889,2.79899497487437)
--(axis cs:8.62199655912547,2.85653016727704)
--(axis cs:8.6221985595458,2.85929648241206)
--(axis cs:8.62584779224879,2.91959798994975)
--(axis cs:8.62895315948128,2.97989949748744)
--(axis cs:8.63169775678165,3.04020100502513)
--(axis cs:8.63427837792941,3.10050251256281)
--(axis cs:8.63690471606781,3.1608040201005)
--(axis cs:8.63979717348594,3.22110552763819)
--(axis cs:8.64318312503621,3.28140703517588)
--(axis cs:8.64729159003675,3.34170854271357)
--(axis cs:8.65234642419242,3.40201005025126)
--(axis cs:8.65855833500014,3.46231155778894)
--(axis cs:8.66611622711402,3.52261306532663)
--(axis cs:8.67517856293951,3.58291457286432)
--(axis cs:8.68586553768794,3.64321608040201)
--(axis cs:8.69193783679825,3.67279272771783)
--(axis cs:8.6985218094303,3.7035175879397)
--(axis cs:8.71322265005192,3.76381909547739)
--(axis cs:8.72968080713267,3.82412060301507)
--(axis cs:8.74782355442349,3.88442211055276)
--(axis cs:8.76187911447103,3.92731101440799)
--(axis cs:8.76778546981633,3.94472361809045)
--(axis cs:8.78983174168671,4.00502512562814)
--(axis cs:8.81313651828864,4.06532663316583)
--(axis cs:8.83182039214381,4.11141851251881)
--(axis cs:8.83775488843005,4.12562814070352)
--(axis cs:8.8640946879665,4.18592964824121)
--(axis cs:8.89103913618889,4.24623115577889)
--(axis cs:8.90176166981659,4.26959246071991)
--(axis cs:8.91917443817536,4.30653266331658)
--(axis cs:8.94798532166375,4.36683417085427)
--(axis cs:8.97170294748937,4.41635842636718)
--(axis cs:8.97700212119092,4.42713567839196)
--(axis cs:9.00696817467682,4.48743718592965)
--(axis cs:9.03650138712083,4.54773869346734)
--(axis cs:9.04164422516215,4.55822324596564)
--(axis cs:9.06671998309331,4.60804020100502)
--(axis cs:9.09646845522227,4.66834170854271)
--(axis cs:9.11158550283493,4.69947368333992)
--(axis cs:9.12613930748817,4.7286432160804)
--(axis cs:9.15566340643803,4.78894472361809)
--(axis cs:9.18152678050771,4.84353219505052)
--(axis cs:9.18431350235129,4.84924623115578)
--(axis cs:9.21328794433492,4.90954773869347)
--(axis cs:9.24110587759953,4.96984924623116)
--(axis cs:9.25146805818049,4.99293347445016)
--(axis cs:9.26870296581944,5.03015075376884)
--(axis cs:9.29565720171884,5.09045226130653)
--(axis cs:9.32139241477617,5.15075376884422)
--(axis cs:9.32140933585327,5.15079441316253)
--(axis cs:9.34736642583653,5.21105527638191)
--(axis cs:9.37208551619956,5.2713567839196)
--(axis cs:9.39135061352605,5.32059199285402)
--(axis cs:9.39584385414956,5.33165829145729)
--(axis cs:9.41949467323988,5.39195979899498)
--(axis cs:9.44191962006813,5.45226130653266)
--(axis cs:9.46129189119883,5.50715253700301)
--(axis cs:9.46328018028608,5.51256281407035)
--(axis cs:9.48460105548888,5.57286432160804)
--(axis cs:9.50474159874107,5.63316582914573)
--(axis cs:9.52374887126131,5.69346733668342)
--(axis cs:9.53123316887161,5.71844414709211)
--(axis cs:9.54230196726234,5.75376884422111)
--(axis cs:9.56017946889544,5.81407035175879)
--(axis cs:9.57696324369776,5.87437185929648)
--(axis cs:9.59269229859453,5.93467336683417)
--(axis cs:9.60117444654439,5.96929672486566)
--(axis cs:9.60778112535487,5.99497487437186)
--(axis cs:9.62232422153377,6.05527638190955)
--(axis cs:9.63583105296136,6.11557788944724)
--(axis cs:9.64832961582197,6.17587939698493)
--(axis cs:9.65984403424334,6.23618090452261)
--(axis cs:9.6703945856739,6.2964824120603)
--(axis cs:9.67111572421717,6.30099750261353)
--(axis cs:9.6805246756158,6.35678391959799)
--(axis cs:9.68969430359398,6.41708542713568)
--(axis cs:9.69787147684138,6.47738693467337)
--(axis cs:9.70506345158005,6.53768844221105)
--(axis cs:9.71127339518829,6.59798994974874)
--(axis cs:9.71650034421425,6.65829145728643)
--(axis cs:9.72073914003529,6.71859296482412)
--(axis cs:9.72398034023884,6.77889447236181)
--(axis cs:9.72621010377812,6.8391959798995)
--(axis cs:9.72741004787047,6.89949748743719)
--(axis cs:9.72755707446056,6.95979899497487)
--(axis cs:9.72662316387015,7.02010050251256)
--(axis cs:9.72457513300128,7.08040201005025)
--(axis cs:9.72137435515023,7.14070351758794)
--(axis cs:9.7169764381251,7.20100502512563)
--(axis cs:9.71133085693565,7.26130653266332)
--(axis cs:9.70438053683706,7.321608040201)
--(axis cs:9.69606138195278,7.38190954773869)
--(axis cs:9.6863017440678,7.44221105527638)
--(axis cs:9.67502182546398,7.50251256281407)
--(axis cs:9.67111572421717,7.52107109746578)
--(axis cs:9.66251014681485,7.56281407035176)
--(axis cs:9.648509285911,7.62311557788945)
--(axis cs:9.63274400189935,7.68341708542714)
--(axis cs:9.61509466639122,7.74371859296482)
--(axis cs:9.60117444654439,7.78675407877877)
--(axis cs:9.59563810487899,7.80402010050251)
--(axis cs:9.57458292930481,7.8643216080402)
--(axis cs:9.55125200262998,7.92462311557789)
--(axis cs:9.53123316887161,7.97178661430694)
--(axis cs:9.52564881535423,7.98492462311558)
--(axis cs:9.49807946348164,8.04522613065327)
--(axis cs:9.46768600436121,8.10552763819095)
--(axis cs:9.46129189119883,8.11741251180418)
--(axis cs:9.43493377237397,8.16582914572864)
--(axis cs:9.39905532561903,8.22613065326633)
--(axis cs:9.39135061352605,8.23830332463972)
--(axis cs:9.3602633075021,8.28643216080402)
--(axis cs:9.32140933585327,8.34173471160515)
--(axis cs:9.31780223895573,8.34673366834171)
--(axis cs:9.27177486844954,8.4070351758794)
--(axis cs:9.25146805818049,8.43187987672869)
--(axis cs:9.22143386158085,8.46733668341708)
--(axis cs:9.18152678050771,8.51149306771104)
--(axis cs:9.16629929201648,8.52763819095477)
--(axis cs:9.11158550283493,8.5823938198222)
--(axis cs:9.1057600352159,8.58793969849246)
--(axis cs:9.04164422516215,8.64594410476771)
--(axis cs:9.03895452770055,8.64824120603015)
--(axis cs:8.97170294748937,8.70317868600075)
--(axis cs:8.96469054710039,8.70854271356784)
--(axis cs:8.90176166981659,8.75487750394494)
--(axis cs:8.88132840000772,8.76884422110553)
--(axis cs:8.83182039214381,8.80161827505953)
--(axis cs:8.78660787186647,8.82914572864322)
--(axis cs:8.76187911447103,8.84381487852954)
--(axis cs:8.69193783679825,8.88192034229149)
--(axis cs:8.67688979241518,8.8894472361809)
--(axis cs:8.62199655912547,8.9164377050268)
--(axis cs:8.55205528145269,8.94722618785759)
--(axis cs:8.54577607904966,8.94974874371859)
--(axis cs:8.48211400377991,8.97510825278302)
--(axis cs:8.41217272610713,8.99969694837694)
--(axis cs:8.37898300736996,9.01005025125628)
--(axis cs:8.34223144843435,9.02151502407905)
--(axis cs:8.27229017076157,9.04068779325465)
--(axis cs:8.20234889308879,9.05708983815502)
--(axis cs:8.13518096412553,9.07035175879397)
--(axis cs:8.13240761541601,9.07090556268091)
--(axis cs:8.06246633774323,9.08265025588733)
--(axis cs:7.99252506007045,9.09199004861978)
--(axis cs:7.92258378239767,9.09903038092189)
--(axis cs:7.85264250472489,9.10385981243654)
--(axis cs:7.78270122705211,9.10655104457594)
--(axis cs:7.71275994937933,9.10716176548868)
--(axis cs:7.64281867170655,9.10573533090874)
--(axis cs:7.57287739403377,9.10230129155204)
--(axis cs:7.50293611636099,9.09687577552635)
--(axis cs:7.43299483868821,9.08946173220157)
--(axis cs:7.36305356101543,9.08004904211614)
--(axis cs:7.30370433614623,9.07035175879397)
--(axis cs:7.29311228334265,9.0686872757111)
--(axis cs:7.22317100566987,9.05576895618949)
--(axis cs:7.15322972799709,9.04084955031659)
--(axis cs:7.08328845032431,9.02387160829776)
--(axis cs:7.03252902658542,9.01005025125628)
--(axis cs:7.01334717265153,9.00499010556469)
--(axis cs:6.94340589497875,8.98459544410859)
--(axis cs:6.87346461730596,8.962012598288)
--(axis cs:6.83867168436131,8.94974874371859)
--(axis cs:6.80352333963318,8.93767742675972)
--(axis cs:6.7335820619604,8.91158009337503)
--(axis cs:6.67902129870075,8.8894472361809)
--(axis cs:6.66364078428762,8.88334325277529)
--(axis cs:6.59369950661484,8.85362591753755)
--(axis cs:6.54033739856522,8.82914572864322)
--(axis cs:6.52375822894206,8.82167481837133)
--(axis cs:6.45381695126928,8.7881693177917)
--(axis cs:6.41603460043295,8.76884422110553)
--(axis cs:6.3838756735965,8.75262360671409)
--(axis cs:6.31393439592372,8.71510285770996)
--(axis cs:6.30229223276857,8.70854271356784)
--(axis cs:6.24399311825094,8.67602449254594)
--(axis cs:6.19699817508351,8.64824120603015)
--(axis cs:6.17405184057816,8.63478135571417)
--(axis cs:6.10411056290538,8.59161235548456)
--(axis cs:6.09838682856996,8.58793969849246)
--(axis cs:6.0341692852326,8.54691054983675)
--(axis cs:6.00535930289664,8.52763819095477)
--(axis cs:5.96422800755982,8.50018181746687)
--(axis cs:5.91704180595684,8.46733668341708)
--(axis cs:5.89428672988704,8.45149776910637)
--(axis cs:5.83278197432408,8.4070351758794)
--(axis cs:5.82434545221426,8.40092405346887)
--(axis cs:5.75440417454148,8.34859171375474)
--(axis cs:5.75198343142294,8.34673366834171)
--(axis cs:5.6844628968687,8.2946529159569)
--(axis cs:5.67408436581601,8.28643216080402)
--(axis cs:5.61452161919592,8.23893644235349)
--(axis cs:5.59882165892417,8.22613065326633)
--(axis cs:5.54458034152314,8.18151699174753)
--(axis cs:5.52586014738904,8.16582914572864)
--(axis cs:5.47463906385036,8.1224770436786)
--(axis cs:5.45490559662803,8.10552763819095)
--(axis cs:5.40469778617758,8.06191030560271)
--(axis cs:5.38569692867628,8.04522613065327)
--(axis cs:5.3347565085048,7.99992529094113)
--(axis cs:5.3179994566977,7.98492462311558)
--(axis cs:5.26481523083202,7.93664894262259)
--(axis cs:5.25159885782192,7.92462311557789)
--(axis cs:5.19487395315924,7.87223018067138)
--(axis cs:5.18629563404534,7.8643216080402)
--(axis cs:5.12493267548646,7.80684321568267)
--(axis cs:5.12189981052635,7.80402010050251)
--(axis cs:5.05805661597806,7.74371859296482)
--(axis cs:5.05499139781368,7.74077825142634)
--(axis cs:4.99451935689101,7.68341708542714)
--(axis cs:4.9850501201409,7.67427071064439)
--(axis cs:4.93123883438671,7.62311557788945)
--(axis cs:4.91510884246812,7.60749309232047)
--(axis cs:4.86800602268279,7.56281407035176)
--(axis cs:4.84516756479534,7.54073393279868)
--(axis cs:4.80459008731819,7.50251256281407)
--(axis cs:4.77522628712256,7.47431294869543)
--(axis cs:4.74072767274591,7.44221105527638)
--(axis cs:4.70528500944978,7.40857881234011)
--(axis cs:4.67610884659554,7.38190954773869)
--(axis cs:4.635343731777,7.34390554324376)
--(axis cs:4.6103581090253,7.321608040201)
--(axis cs:4.56540245410422,7.28068758966265)
--(axis cs:4.54300809345653,7.26130653266332)
--(axis cs:4.49546117643144,7.21933378529124)
--(axis cs:4.47346233662161,7.20100502512563)
--(axis cs:4.42551989875866,7.16026046709198)
--(axis cs:4.40094146027899,7.14070351758794)
--(axis cs:4.35557862108588,7.10388411325313)
--(axis cs:4.32440370609661,7.08040201005025)
--(axis cs:4.2856373434131,7.05061388848591)
--(axis cs:4.24242492555978,7.02010050251256)
--(axis cs:4.21569606574032,7.00084445508496)
--(axis cs:4.15301278433618,6.95979899497487)
--(axis cs:4.14575478806753,6.9549493173408)
--(axis cs:4.07581351039476,6.91356931309958)
--(axis cs:4.048622390073,6.89949748743719)
--(axis cs:4.00587223272198,6.87691406489512)
--(axis cs:3.93593095504919,6.84529985929746)
--(axis cs:3.91912757664142,6.8391959798995)
--(axis cs:3.86598967737641,6.81947109765558)
--(axis cs:3.79604839970363,6.79962812082094)
--(axis cs:3.72610712203085,6.78628365447217)
--(axis cs:3.65616584435807,6.78021260221223)
--(axis cs:3.58622456668529,6.78237076016219)
--(axis cs:3.51628328901251,6.7939769532597)
--(axis cs:3.44634201133973,6.81663514713016)
--(axis cs:3.40106367015395,6.8391959798995)
--(axis cs:3.37640073366695,6.85314161793483)
--(axis cs:3.31650122353929,6.89949748743719)
--(axis cs:3.30645945599417,6.90849665388234)
--(axis cs:3.26085467190867,6.95979899497487)
--(axis cs:3.23651817832139,6.99227356824497)
--(axis cs:3.21897537340133,7.02010050251256)
--(axis cs:3.18650553688026,7.08040201005025)
--(axis cs:3.16657690064861,7.12435721537895)
--(axis cs:3.16003717500286,7.14070351758794)
--(axis cs:3.13885539935786,7.20100502512563)
--(axis cs:3.12084403124996,7.26130653266332)
--(axis cs:3.10536019359556,7.321608040201)
--(axis cs:3.09663562297583,7.36008317094821)
--(axis cs:3.09206212027759,7.38190954773869)
--(axis cs:3.08058508697649,7.44221105527638)
--(axis cs:3.07025255582558,7.50251256281407)
--(axis cs:3.06078620823335,7.56281407035176)
--(axis cs:3.05194941235135,7.62311557788945)
--(axis cs:3.04353896576629,7.68341708542714)
--(axis cs:3.0353785824032,7.74371859296482)
--(axis cs:3.02731370630268,7.80402010050251)
--(axis cs:3.02669434530305,7.80855880607095)
--(axis cs:3.01932583752422,7.8643216080402)
--(axis cs:3.01117398584556,7.92462311557789)
--(axis cs:3.00273877626542,7.98492462311558)
--(axis cs:2.99391979233832,8.04522613065327)
--(axis cs:2.9846234552374,8.10552763819095)
--(axis cs:2.97476148412397,8.16582914572864)
--(axis cs:2.96424957299696,8.22613065326633)
--(axis cs:2.95675306763027,8.26631713881399)
--(axis cs:2.95300677467484,8.28643216080402)
--(axis cs:2.94094757609381,8.34673366834171)
--(axis cs:2.92798866787176,8.4070351758794)
--(axis cs:2.91405107833271,8.46733668341708)
--(axis cs:2.89905506919772,8.52763819095477)
--(axis cs:2.88681178995749,8.5734730206219)
--(axis cs:2.88286784838991,8.58793969849246)
--(axis cs:2.86527389581147,8.64824120603015)
--(axis cs:2.84634454175076,8.70854271356784)
--(axis cs:2.82598853455109,8.76884422110553)
--(axis cs:2.81687051228471,8.79417339881377)
--(axis cs:2.80377107594119,8.82914572864322)
--(axis cs:2.77963952784011,8.8894472361809)
--(axis cs:2.75372541459415,8.94974874371859)
--(axis cs:2.74692923461193,8.96468354102762)
--(axis cs:2.72505569243292,9.01005025125628)
--(axis cs:2.69399880868916,9.07035175879397)
--(axis cs:2.67698795693915,9.10146283249532)
--(axis cs:2.65977160295939,9.13065326633166)
--(axis cs:2.62204693633103,9.19095477386935)
--(axis cs:2.60704667926637,9.21365935231424)
--(axis cs:2.57971415441126,9.25125628140703)
--(axis cs:2.53710540159359,9.30655657565691)
--(axis cs:2.53277276322391,9.31155778894472)
--(axis cs:2.47807129171303,9.37185929648241)
--(axis cs:2.46716412392081,9.38333882302173)
--(axis cs:2.41356201002151,9.4321608040201)
--(axis cs:2.39722284624803,9.44644064109869)
--(axis cs:2.33433709471408,9.49246231155779)
--(axis cs:2.32728156857525,9.49745257786406)
--(axis cs:2.25734029090247,9.53738342213463)
--(axis cs:2.22156211416335,9.55276381909547)
--(axis cs:2.18739901322969,9.56712778203829)
--(axis cs:2.11745773555691,9.58715964096549)
--(axis cs:2.04751645788413,9.5978637222109)
--(axis cs:1.97757518021135,9.59938226240503)
--(axis cs:1.90763390253857,9.59172627670723)
--(axis cs:1.83769262486579,9.57477477542387)
--(axis cs:1.77947051050342,9.55276381909548)
--(axis cs:1.76775134719301,9.54823744950002)
--(axis cs:1.69781006952023,9.51150867350524)
--(axis cs:1.66925445527368,9.49246231155779)
--(axis cs:1.62786879184745,9.46390458022227)
--(axis cs:1.58988572174357,9.4321608040201)
--(axis cs:1.55792751417467,9.40431310584571)
--(axis cs:1.52605022114747,9.37185929648241)
--(axis cs:1.48798623650189,9.33113191337851)
--(axis cs:1.47188746209529,9.31155778894472)
--(axis cs:1.42489895195183,9.25125628140703)
--(axis cs:1.41804495882911,9.2419861206911)
--(axis cs:1.38404338259474,9.19095477386935)
--(axis cs:1.34810368115633,9.13311762533306)
--(axis cs:1.34669720755123,9.13065326633166)
--(axis cs:1.31407353997315,9.07035175879397)
--(axis cs:1.28388962363905,9.01005025125628)
--(axis cs:1.27816240348355,8.99785163921867)
--(axis cs:1.2570231263527,8.94974874371859)
--(axis cs:1.23251829612676,8.8894472361809)
--(axis cs:1.21001787871797,8.82914572864322)
--(axis cs:1.20822112581077,8.82395998047588)
--(axis cs:1.19003828722298,8.76884422110553)
--(axis cs:1.17189014443714,8.70854271356784)
--(axis cs:1.15544424237613,8.64824120603015)
--(axis cs:1.14063623721404,8.58793969849246)
--(axis cs:1.13827984813799,8.5772989286395)
--(axis cs:1.1276300769834,8.52763819095477)
--(axis cs:1.11616784179933,8.46733668341708)
--(axis cs:1.10615595031027,8.4070351758794)
--(axis cs:1.0975541288666,8.34673366834171)
--(axis cs:1.0903268796288,8.28643216080402)
--(axis cs:1.08444314378109,8.22613065326633)
--(axis cs:1.07987596985004,8.16582914572864)
--(axis cs:1.07660218060648,8.10552763819095)
--(axis cs:1.07460203148927,8.04522613065327)
--(axis cs:1.07385885284839,7.98492462311558)
--(axis cs:1.07435866756887,7.92462311557789)
--(axis cs:1.07608977482153,7.8643216080402)
--(axis cs:1.0790422898163,7.80402010050251)
--(axis cs:1.08320762854544,7.74371859296482)
--(axis cs:1.08857792565557,7.68341708542714)
--(axis cs:1.09514537285533,7.62311557788945)
--(axis cs:1.10290146475861,7.56281407035176)
--(axis cs:1.11183613892339,7.50251256281407)
--(axis cs:1.12193679725637,7.44221105527638)
--(axis cs:1.1331871971421,7.38190954773869)
--(axis cs:1.13827984813799,7.35696738906987)
--(axis cs:1.14569025438594,7.321608040201)
--(axis cs:1.15938949179377,7.26130653266332)
--(axis cs:1.17415630951931,7.20100502512563)
--(axis cs:1.18994100811808,7.14070351758794)
--(axis cs:1.20668196630575,7.08040201005025)
--(axis cs:1.20822112581077,7.07508105527251)
--(axis cs:1.22470151039756,7.02010050251256)
--(axis cs:1.24353528979823,6.95979899497487)
--(axis cs:1.26302623950792,6.89949748743719)
--(axis cs:1.27816240348355,6.85377017606806)
--(axis cs:1.28319722435137,6.8391959798995)
--(axis cs:1.30420274435078,6.77889447236181)
--(axis cs:1.32533389897982,6.71859296482412)
--(axis cs:1.34637849704763,6.65829145728643)
--(axis cs:1.34810368115633,6.65323853030113)
--(axis cs:1.36781992969274,6.59798994974874)
--(axis cs:1.38865515421223,6.53768844221105)
--(axis cs:1.40854412146091,6.47738693467337)
--(axis cs:1.41804495882911,6.44665355758592)
--(axis cs:1.42759371873514,6.41708542713568)
--(axis cs:1.44540551002261,6.35678391959799)
--(axis cs:1.46128413652544,6.2964824120603)
--(axis cs:1.47497528344555,6.23618090452261)
--(axis cs:1.48624733242212,6.17587939698492)
--(axis cs:1.48798623650189,6.16381228264244)
--(axis cs:1.49516097995424,6.11557788944724)
--(axis cs:1.50120365184243,6.05527638190955)
--(axis cs:1.50418908984335,5.99497487437186)
--(axis cs:1.50403920904438,5.93467336683417)
--(axis cs:1.5007108639198,5.87437185929648)
--(axis cs:1.49419296790805,5.81407035175879)
--(axis cs:1.48798623650189,5.77562890554526)
--(axis cs:1.48458482802261,5.75376884422111)
--(axis cs:1.4720411997928,5.69346733668342)
--(axis cs:1.45645725159353,5.63316582914573)
--(axis cs:1.43790235792485,5.57286432160804)
--(axis cs:1.41804495882911,5.51707928104343)
--(axis cs:1.41647698501865,5.51256281407035)
--(axis cs:1.39252583735538,5.45226130653266)
--(axis cs:1.36588496268317,5.39195979899498)
--(axis cs:1.34810368115633,5.35544382874365)
--(axis cs:1.33672225445988,5.33165829145729)
--(axis cs:1.30520343422665,5.2713567839196)
--(axis cs:1.27816240348355,5.22333159006437)
--(axis cs:1.27133354670657,5.21105527638191)
--(axis cs:1.23527435022709,5.15075376884422)
--(axis cs:1.20822112581077,5.10814164076967)
--(axis cs:1.197082347927,5.09045226130653)
--(axis cs:1.15686980813999,5.03015075376884)
--(axis cs:1.13827984813799,5.00364606139826)
--(axis cs:1.1147038075083,4.96984924623116)
--(axis cs:1.07078386940658,4.90954773869347)
--(axis cs:1.06833857046521,4.90633680126199)
--(axis cs:1.02501947073079,4.84924623115578)
--(axis cs:0.998397292792425,4.81534501911537)
--(axis cs:0.97769713468109,4.78894472361809)
--(axis cs:0.928964686190599,4.7286432160804)
--(axis cs:0.928456015119645,4.72803382455713)
--(axis cs:0.878683616178284,4.66834170854271)
--(axis cs:0.858514737446865,4.64471394169765)
--(axis cs:0.827205758587006,4.60804020100502)
--(axis cs:0.788573459774085,4.56367488713334)
--(axis cs:0.774682420161136,4.54773869346734)
--(axis cs:0.721219553515936,4.48743718592965)
--(axis cs:0.718632182101304,4.48457099594667)
--(axis cs:0.66676515777714,4.42713567839196)
--(axis cs:0.648690904428524,4.40734289948035)
--(axis cs:0.611669501314895,4.36683417085427)
--(axis cs:0.578749626755744,4.33110466166902)
--(axis cs:0.556084594409544,4.30653266331658)
--(axis cs:0.508808349082964,4.25554677774698)
--(axis cs:0.500158968831558,4.24623115577889)
--(axis cs:0.443940171333182,4.18592964824121)
--(axis cs:0.438867071410183,4.18050917504534)
--(axis cs:0.38748086853456,4.12562814070352)
--(axis cs:0.368925793737403,4.10578595187411)
--(axis cs:0.331066037728097,4.06532663316583)
--(axis cs:0.298984516064623,4.03091749962257)
--(axis cs:0.274821725985291,4.00502512562814)
--(axis cs:0.229043238391843,3.95568052010972)
--(axis cs:0.218865987015554,3.94472361809045)
--(axis cs:0.163223691837264,3.88442211055276)
--(axis cs:0.159101960719063,3.8799305755643)
--(axis cs:0.107844663217019,3.82412060301507)
--(axis cs:0.0891606830462823,3.80355412672097)
--(axis cs:0.0530148565387144,3.76381909547739)
--(axis cs:0.019219405373502,3.72618979143758)
--(axis cs:-0.00118152709278866,3.7035175879397)
--(axis cs:-0.0507218722992784,3.6476528089827)
--(axis cs:-0.0546663656884027,3.64321608040201)
--(axis cs:-0.107656683510837,3.58291457286432)
--(axis cs:-0.120663149972058,3.56788010930804)
--(axis cs:-0.159935730161237,3.52261306532663)
--(axis cs:-0.190604427644839,3.48659710059146)
--(axis cs:-0.211361060994735,3.46231155778894)
--(axis cs:-0.260545705317619,3.40358797942505)
--(axis cs:-0.261873451874941,3.40201005025126)
--(axis cs:-0.311845275847034,3.34170854271357)
--(axis cs:-0.330486982990399,3.3187136758412)
--(axis cs:-0.360892699677515,3.28140703517588)
--(axis cs:-0.400428260663179,3.23172528436657)
--(axis cs:-0.408933536624953,3.22110552763819)
--(axis cs:-0.456234365807929,3.1608040201005)
--(axis cs:-0.47036953833596,3.14235899901216)
--(axis cs:-0.502681121283046,3.10050251256281)
--(axis cs:-0.54031081600874,3.05040407024553)
--(axis cs:-0.548039908167683,3.04020100502513)
--(axis cs:-0.592649569146726,2.97989949748744)
--(axis cs:-0.61025209368152,2.95544831906312)
--(axis cs:-0.636308279490199,2.91959798994975)
--(axis cs:-0.678821870949753,2.85929648241206)
--(axis cs:-0.6801933713543,2.85730119959689)
--(axis cs:-0.720699765862206,2.79899497487437)
--(axis cs:-0.750134649027081,2.75521323788529)
--(axis cs:-0.761374497940872,2.73869346733668)
--(axis cs:-0.801170107961607,2.67839195979899)
--(axis cs:-0.820075926699861,2.64879133196281)
--(axis cs:-0.839943220248751,2.61809045226131)
--(axis cs:-0.877639886903404,2.55778894472362)
--(axis cs:-0.890017204372641,2.53729642130504)
--(axis cs:-0.91440777817007,2.49748743718593)
--(axis cs:-0.949987704632293,2.43718592964824)
--(axis cs:-0.959958482045421,2.4196384099982)
--(axis cs:-0.984631567132102,2.37688442211055)
--(axis cs:-1.01804397575299,2.31658291457286)
--(axis cs:-1.0298997597182,2.29427121883316)
--(axis cs:-1.05042682706533,2.25628140703518)
--(axis cs:-1.08158474114018,2.19597989949749)
--(axis cs:-1.09984103739098,2.15898235227208)
--(axis cs:-1.11154850747621,2.1356783919598)
--(axis cs:-1.14032502094648,2.07537688442211)
--(axis cs:-1.16770845553944,2.01507537688442)
--(axis cs:-1.16978231506376,2.01021883211808)
--(axis cs:-1.19391129255564,1.95477386934673)
--(axis cs:-1.21864234421123,1.89447236180905)
--(axis cs:-1.23972359273654,1.83974089258667)
--(axis cs:-1.24191271254704,1.83417085427136)
--(axis cs:-1.26372956377759,1.77386934673367)
--(axis cs:-1.28390069238365,1.71356783919598)
--(axis cs:-1.30238928854256,1.65326633165829)
--(axis cs:-1.30966487040932,1.62669941314349)
--(axis cs:-1.31909686732718,1.5929648241206)
--(axis cs:-1.33385210529108,1.53266331658291)
--(axis cs:-1.34654086684214,1.47236180904523)
--(axis cs:-1.35701002426451,1.41206030150754)
--(axis cs:-1.36506084820321,1.35175879396985)
--(axis cs:-1.37044030018133,1.29145728643216)
--(axis cs:-1.37282984054429,1.23115577889447)
--(axis cs:-1.37183097740379,1.17085427135678)
--(axis cs:-1.36694648692201,1.1105527638191)
--(axis cs:-1.35755580890554,1.05025125628141)
--(axis cs:-1.3428824959761,0.989949748743719)
--(axis cs:-1.32195066025522,0.92964824120603)
--(axis cs:-1.30966487040932,0.902566910191337)
--(axis cs:-1.29245281464861,0.869346733668342)
--(axis cs:-1.25202135864834,0.809045226130653)
--(axis cs:-1.23972359273654,0.794127914629178)
--(axis cs:-1.19474191479094,0.748743718592965)
--(axis cs:-1.16978231506376,0.727926442088822)
--(axis cs:-1.10984169243056,0.688442211055276)
--(axis cs:-1.09984103739098,0.6827810931171)
--(axis cs:-1.0298997597182,0.651903352768732)
--(axis cs:-0.959958482045421,0.630428837841832)
--(axis cs:-0.949030531995047,0.628140703517588)
--(axis cs:-0.890017204372641,0.616920873683635)
--(axis cs:-0.820075926699861,0.609449473462862)
--(axis cs:-0.750134649027081,0.607005521180453)
--(axis cs:-0.6801933713543,0.608863768351707)
--(axis cs:-0.61025209368152,0.614456003055625)
--(axis cs:-0.54031081600874,0.623337569536074)
--(axis cs:-0.512409948632215,0.628140703517588)
--(axis cs:-0.47036953833596,0.635193918930187)
--(axis cs:-0.400428260663179,0.649681849661213)
--(axis cs:-0.330486982990399,0.666538122909275)
--(axis cs:-0.260545705317619,0.6855973773854)
--(axis cs:-0.251273059262166,0.688442211055276)
--(axis cs:-0.190604427644839,0.706643186439941)
--(axis cs:-0.120663149972058,0.729537778056737)
--(axis cs:-0.0664198727873539,0.748743718592965)
--(axis cs:-0.0507218722992784,0.754189666128647)
--(axis cs:0.019219405373502,0.780351916779524)
--(axis cs:0.0891606830462823,0.808113799403881)
--(axis cs:0.0913693505350131,0.809045226130653)
--(axis cs:0.159101960719063,0.837107243253898)
--(axis cs:0.229043238391843,0.867551936673343)
--(axis cs:0.232972453591284,0.869346733668341)
--(axis cs:0.298984516064623,0.899028021039563)
--(axis cs:0.364234720505477,0.92964824120603)
--(axis cs:0.368925793737403,0.931817897036624)
--(axis cs:0.438867071410183,0.965459142024944)
--(axis cs:0.487941017960263,0.989949748743719)
--(axis cs:0.508808349082964,1.00023318229795)
--(axis cs:0.578749626755744,1.03583507994836)
--(axis cs:0.606234690859076,1.05025125628141)
--(axis cs:0.648690904428524,1.07228213431614)
--(axis cs:0.718632182101304,1.10965232438773)
--(axis cs:0.720282716560532,1.1105527638191)
--(axis cs:0.788573459774085,1.14747799900322)
--(axis cs:0.830760138655319,1.17085427135678)
--(axis cs:0.858514737446865,1.18611542236562)
--(axis cs:0.928456015119645,1.22536152673975)
--(axis cs:0.938637381786681,1.23115577889447)
--(axis cs:0.998397292792425,1.26496327962144)
--(axis cs:1.04441521191331,1.29145728643216)
--(axis cs:1.06833857046521,1.30516494589209)
--(axis cs:1.13827984813799,1.34575308518278)
--(axis cs:1.14856142293745,1.35175879396985)
--(axis cs:1.20822112581077,1.38649807607545)
--(axis cs:1.25165839542534,1.41206030150754)
--(axis cs:1.27816240348355,1.42762627678123)
--(axis cs:1.34810368115633,1.46897510158303)
--(axis cs:1.35384744723385,1.47236180904523)
--(axis cs:1.41804495882911,1.51019613611609)
--(axis cs:1.45603668458638,1.53266331658291)
--(axis cs:1.48798623650189,1.55156873523734)
--(axis cs:1.55786746255384,1.5929648241206)
--(axis cs:1.55792751417467,1.59300045748338)
--(axis cs:1.62786879184745,1.63396550646803)
--(axis cs:1.6609591241106,1.65326633165829)
--(axis cs:1.69781006952023,1.67482522532123)
--(axis cs:1.76447664890644,1.71356783919598)
--(axis cs:1.76775134719301,1.71547858863445)
--(axis cs:1.83769262486579,1.75540493929493)
--(axis cs:1.87048703747118,1.77386934673367)
--(axis cs:1.90763390253857,1.79489205394857)
--(axis cs:1.97757518021135,1.83386396023795)
--(axis cs:1.97814562450378,1.83417085427136)
--(axis cs:2.04751645788413,1.87171803415134)
--(axis cs:2.09049210757942,1.89447236180905)
--(axis cs:2.11745773555691,1.90884945235282)
--(axis cs:2.18739901322969,1.94490683487695)
--(axis cs:2.20736227606485,1.95477386934673)
--(axis cs:2.25734029090247,1.97966323202248)
--(axis cs:2.32728156857525,2.01328405296523)
--(axis cs:2.33124827120503,2.01507537688442)
--(axis cs:2.39722284624803,2.04510408255589)
--(axis cs:2.46671932901341,2.07537688442211)
--(axis cs:2.46716412392081,2.07557230688899)
--(axis cs:2.53710540159359,2.10388238105285)
--(axis cs:2.60704667926637,2.13046627395015)
--(axis cs:2.62218222808842,2.1356783919598)
--(axis cs:2.67698795693915,2.15469230854659)
--(axis cs:2.74692923461193,2.17667573461284)
--(axis cs:2.81569509149431,2.19597989949749)
--(axis cs:2.81687051228471,2.19631205238814)
--(axis cs:2.88681178995749,2.21309056961463)
--(axis cs:2.95675306763027,2.22723013363084)
--(axis cs:3.02669434530305,2.2386064735614)
--(axis cs:3.09663562297583,2.2471407071128)
--(axis cs:3.16657690064861,2.25280893381149)
--(axis cs:3.23651817832139,2.25564837391726)
--(axis cs:3.30645945599417,2.25575900359613)
--(axis cs:3.37640073366695,2.25330010370257)
--(axis cs:3.44634201133973,2.24848175252812)
--(axis cs:3.51628328901251,2.24155193483602)
--(axis cs:3.58622456668529,2.23278047706442)
--(axis cs:3.65616584435807,2.22244134116415)
--(axis cs:3.72610712203085,2.21079486124544)
--(axis cs:3.79604839970363,2.19807129938212)
--(axis cs:3.80669623651359,2.19597989949749)
--(axis cs:3.86598967737641,2.18431913919454)
--(axis cs:3.9359309550492,2.1697671317506)
--(axis cs:4.00587223272198,2.15449983182999)
--(axis cs:4.07581351039476,2.1385054306983)
--(axis cs:4.08746220763465,2.1356783919598)
--(axis cs:4.14575478806753,2.12148976021121)
--(axis cs:4.21569606574032,2.10341155762685)
--(axis cs:4.2856373434131,2.08404727663325)
--(axis cs:4.31438633033629,2.07537688442211)
--(axis cs:4.35557862108588,2.06281885832119)
--(axis cs:4.42551989875866,2.03926895987207)
--(axis cs:4.48983358264798,2.01507537688442)
--(axis cs:4.49546117643144,2.01291913709536)
--(axis cs:4.56540245410422,1.98251979890924)
--(axis cs:4.62112109624467,1.95477386934673)
--(axis cs:4.635343731777,1.94750637317799)
--(axis cs:4.70528500944978,1.90626901607881)
--(axis cs:4.72257356440447,1.89447236180905)
--(axis cs:4.77522628712256,1.85741154721903)
--(axis cs:4.8037121613273,1.83417085427136)
--(axis cs:4.84516756479534,1.79930539900337)
--(axis cs:4.87137781674353,1.77386934673367)
--(axis cs:4.91510884246812,1.73029499786838)
--(axis cs:4.92977410910874,1.71356783919598)
--(axis cs:4.98169962303157,1.65326633165829)
--(axis cs:4.9850501201409,1.64933803488687)
--(axis cs:5.02768353670998,1.5929648241206)
--(axis cs:5.05499139781368,1.55691816291804)
--(axis cs:5.07149741139887,1.53266331658291)
--(axis cs:5.11321722495109,1.47236180904523)
--(axis cs:5.12493267548646,1.45582366782033)
--(axis cs:5.15333481129518,1.41206030150754)
--(axis cs:5.19419666750723,1.35175879396985)
--(axis cs:5.19487395315924,1.35079679316023)
--(axis cs:5.23396855826557,1.29145728643216)
--(axis cs:5.26481523083202,1.24754311095272)
--(axis cs:5.27576247131235,1.23115577889447)
--(axis cs:5.31871911558763,1.17085427135678)
--(axis cs:5.3347565085048,1.14983217840725)
--(axis cs:5.36391843028318,1.1105527638191)
--(axis cs:5.40469778617758,1.05999870436396)
--(axis cs:5.41248442480853,1.05025125628141)
--(axis cs:5.46445444062927,0.989949748743719)
--(axis cs:5.47463906385036,0.97897821008097)
--(axis cs:5.52112934469579,0.92964824120603)
--(axis cs:5.54458034152314,0.906665392124159)
--(axis cs:5.58398901222699,0.869346733668342)
--(axis cs:5.61452161919592,0.842504524191717)
--(axis cs:5.65471800318005,0.809045226130653)
--(axis cs:5.6844628968687,0.785890503358872)
--(axis cs:5.73597013214147,0.748743718592965)
--(axis cs:5.75440417454148,0.736198169809271)
--(axis cs:5.82434545221426,0.692850200401024)
--(axis cs:5.83220890427339,0.688442211055276)
--(axis cs:5.89428672988704,0.655124044898475)
--(axis cs:5.95252711135077,0.628140703517588)
--(axis cs:5.96422800755982,0.622888022961131)
--(axis cs:6.0341692852326,0.595318086163016)
--(axis cs:6.10411056290538,0.572584632272811)
--(axis cs:6.12171828013362,0.567839195979899)
--(axis cs:6.17405184057816,0.553841676399639);

\path [draw=color2, semithick]
(axis cs:6.31393439592372,0.856055684932737)
--(axis cs:6.3838756735965,0.840480500240006)
--(axis cs:6.45381695126928,0.829746896365787)
--(axis cs:6.52375822894206,0.823534426411541)
--(axis cs:6.59369950661484,0.821583052027926)
--(axis cs:6.66364078428762,0.823692482062979)
--(axis cs:6.7335820619604,0.829721540718772)
--(axis cs:6.80352333963318,0.839587898008961)
--(axis cs:6.87346461730596,0.853268429219038)
--(axis cs:6.93763268768962,0.869346733668342)
--(axis cs:6.94340589497875,0.870764955107026)
--(axis cs:7.01334717265153,0.891677778971055)
--(axis cs:7.08328845032431,0.916504531459983)
--(axis cs:7.11537085529446,0.92964824120603)
--(axis cs:7.15322972799709,0.945063653533403)
--(axis cs:7.22317100566987,0.977490592227991)
--(axis cs:7.24720529654788,0.989949748743719)
--(axis cs:7.29311228334265,1.01385152463745)
--(axis cs:7.35582310136993,1.05025125628141)
--(axis cs:7.36305356101543,1.0544973999673)
--(axis cs:7.43299483868821,1.0993482030193)
--(axis cs:7.44909071936886,1.1105527638191)
--(axis cs:7.50293611636099,1.14887470727274)
--(axis cs:7.53160040855846,1.17085427135678)
--(axis cs:7.57287739403377,1.20345199910154)
--(axis cs:7.60577217358317,1.23115577889447)
--(axis cs:7.64281867170655,1.26352636015062)
--(axis cs:7.67308808027361,1.29145728643216)
--(axis cs:7.71275994937933,1.32971762829262)
--(axis cs:7.73460640064776,1.35175879396985)
--(axis cs:7.78270122705211,1.40284805261677)
--(axis cs:7.79106678988914,1.41206030150754)
--(axis cs:7.84306758386893,1.47236180904523)
--(axis cs:7.85264250472489,1.48412294490173)
--(axis cs:7.89115881197135,1.53266331658291)
--(axis cs:7.92258378239767,1.57517795917656)
--(axis cs:7.9355086631032,1.5929648241206)
--(axis cs:7.97653356774599,1.65326633165829)
--(axis cs:7.99252506007045,1.67857077314597)
--(axis cs:8.01448528902016,1.71356783919598)
--(axis cs:8.04938596507308,1.77386934673367)
--(axis cs:8.06246633774323,1.7983580921882)
--(axis cs:8.08164551619684,1.83417085427136)
--(axis cs:8.11120944690418,1.89447236180905)
--(axis cs:8.13240761541601,1.94207016828605)
--(axis cs:8.13813417618665,1.95477386934673)
--(axis cs:8.16294963449669,2.01507537688442)
--(axis cs:8.18519146743709,2.07537688442211)
--(axis cs:8.20234889308879,2.12746020872893)
--(axis cs:8.20511815477697,2.1356783919598)
--(axis cs:8.22322197829095,2.19597989949749)
--(axis cs:8.23907262866721,2.25628140703518)
--(axis cs:8.25279835687123,2.31658291457286)
--(axis cs:8.26451269750113,2.37688442211055)
--(axis cs:8.27229017076157,2.42476410917007)
--(axis cs:8.27437877253697,2.43718592964824)
--(axis cs:8.28259021253313,2.49748743718593)
--(axis cs:8.28900609738531,2.55778894472362)
--(axis cs:8.29373301754505,2.61809045226131)
--(axis cs:8.29688213156458,2.67839195979899)
--(axis cs:8.29857367504544,2.73869346733668)
--(axis cs:8.2989415166987,2.79899497487437)
--(axis cs:8.29813761540693,2.85929648241206)
--(axis cs:8.29633615211057,2.91959798994975)
--(axis cs:8.29373702388693,2.97989949748744)
--(axis cs:8.29056830486702,3.04020100502513)
--(axis cs:8.28708721533483,3.10050251256281)
--(axis cs:8.28357911731336,3.1608040201005)
--(axis cs:8.28035409576272,3.22110552763819)
--(axis cs:8.27774081064622,3.28140703517588)
--(axis cs:8.2760775284912,3.34170854271357)
--(axis cs:8.27570055659316,3.40201005025126)
--(axis cs:8.27693067766223,3.46231155778894)
--(axis cs:8.28005855998855,3.52261306532663)
--(axis cs:8.28533042129595,3.58291457286432)
--(axis cs:8.29293537405692,3.64321608040201)
--(axis cs:8.30299581751571,3.7035175879397)
--(axis cs:8.31556195101071,3.76381909547739)
--(axis cs:8.33061100258998,3.82412060301507)
--(axis cs:8.34223144843435,3.86422448899957)
--(axis cs:8.34814632691188,3.88442211055276)
--(axis cs:8.36815243106822,3.94472361809045)
--(axis cs:8.39023709081739,4.00502512562814)
--(axis cs:8.41217272610713,4.06026814368426)
--(axis cs:8.41419922971242,4.06532663316583)
--(axis cs:8.44023259486826,4.12562814070352)
--(axis cs:8.46757857249283,4.18592964824121)
--(axis cs:8.48211400377991,4.21656400135933)
--(axis cs:8.49630081735298,4.24623115577889)
--(axis cs:8.52614801020175,4.30653266331658)
--(axis cs:8.55205528145269,4.35789774124252)
--(axis cs:8.55660258072019,4.36683417085427)
--(axis cs:8.58803429331048,4.42713567839196)
--(axis cs:8.61945255690691,4.48743718592965)
--(axis cs:8.62199655912547,4.49225598960994)
--(axis cs:8.65156356417867,4.54773869346734)
--(axis cs:8.6833307592327,4.60804020100502)
--(axis cs:8.69193783679825,4.62440990863155)
--(axis cs:8.71529989421339,4.66834170854271)
--(axis cs:8.74682078308466,4.7286432160804)
--(axis cs:8.76187911447103,4.75790491909109)
--(axis cs:8.77807090272121,4.78894472361809)
--(axis cs:8.80889671639983,4.84924623115578)
--(axis cs:8.83182039214381,4.89541408021285)
--(axis cs:8.83895222625687,4.90954773869347)
--(axis cs:8.86876302300644,4.96984924623116)
--(axis cs:8.89740609148415,5.03015075376884)
--(axis cs:8.90176166981659,5.0395488301506)
--(axis cs:8.92580747645985,5.09045226130653)
--(axis cs:8.95313693122528,5.15075376884422)
--(axis cs:8.97170294748937,5.19341766968677)
--(axis cs:8.9795503112763,5.21105527638191)
--(axis cs:9.0054620634591,5.2713567839196)
--(axis cs:9.0301054505947,5.33165829145729)
--(axis cs:9.04164422516215,5.36113180740849)
--(axis cs:9.05402853162717,5.39195979899498)
--(axis cs:9.07717499997758,5.45226130653266)
--(axis cs:9.09907461098513,5.51256281407035)
--(axis cs:9.11158550283493,5.54882330480886)
--(axis cs:9.12012974894409,5.57286432160804)
--(axis cs:9.14049813166959,5.63316582914573)
--(axis cs:9.15965300565662,5.69346733668342)
--(axis cs:9.17763106116982,5.75376884422111)
--(axis cs:9.18152678050771,5.76761876008643)
--(axis cs:9.19504641241986,5.81407035175879)
--(axis cs:9.21145364549022,5.87437185929648)
--(axis cs:9.22670628475157,5.93467336683417)
--(axis cs:9.240831705296,5.99497487437186)
--(axis cs:9.25146805818049,6.04418126856444)
--(axis cs:9.25396108524996,6.05527638190955)
--(axis cs:9.26642685626479,6.11557788944724)
--(axis cs:9.27776022586362,6.17587939698492)
--(axis cs:9.28797564986634,6.23618090452261)
--(axis cs:9.29708327011139,6.2964824120603)
--(axis cs:9.30508884424672,6.35678391959799)
--(axis cs:9.31199366509697,6.41708542713568)
--(axis cs:9.31779446506994,6.47738693467337)
--(axis cs:9.32140933585327,6.52392183187266)
--(axis cs:9.32252873543293,6.53768844221105)
--(axis cs:9.32624013180647,6.59798994974874)
--(axis cs:9.32875706787837,6.65829145728643)
--(axis cs:9.33005830068892,6.71859296482412)
--(axis cs:9.33011707460544,6.77889447236181)
--(axis cs:9.32890087153178,6.8391959798995)
--(axis cs:9.32637112107381,6.89949748743719)
--(axis cs:9.32248286676235,6.95979899497487)
--(axis cs:9.32140933585327,6.97215410014108)
--(axis cs:9.31733184069114,7.02010050251256)
--(axis cs:9.31079235381136,7.08040201005025)
--(axis cs:9.30275842961687,7.14070351758794)
--(axis cs:9.2931541084593,7.20100502512563)
--(axis cs:9.28189455462794,7.26130653266332)
--(axis cs:9.26888533214288,7.321608040201)
--(axis cs:9.25402159226152,7.38190954773869)
--(axis cs:9.25146805818049,7.39124555670882)
--(axis cs:9.2375667901543,7.44221105527638)
--(axis cs:9.21911041724384,7.50251256281407)
--(axis cs:9.19843883639028,7.56281407035176)
--(axis cs:9.18152678050771,7.60740661892058)
--(axis cs:9.17552188168168,7.62311557788945)
--(axis cs:9.15043768961261,7.68341708542714)
--(axis cs:9.12262157635627,7.74371859296482)
--(axis cs:9.11158550283493,7.76582490625303)
--(axis cs:9.09215312505934,7.80402010050251)
--(axis cs:9.0586637492497,7.8643216080402)
--(axis cs:9.04164422516215,7.89265923694352)
--(axis cs:9.02189968631362,7.92462311557789)
--(axis cs:8.981515074401,7.98492462311558)
--(axis cs:8.97170294748937,7.99864925666726)
--(axis cs:8.93712470295924,8.04522613065327)
--(axis cs:8.90176166981659,8.08933202725877)
--(axis cs:8.88817463555241,8.10552763819095)
--(axis cs:8.83408072168666,8.16582914572864)
--(axis cs:8.83182039214381,8.16821892881911)
--(axis cs:8.77389539971143,8.22613065326633)
--(axis cs:8.76187911447103,8.23747231704959)
--(axis cs:8.70654706701855,8.28643216080402)
--(axis cs:8.69193783679825,8.29872274912054)
--(axis cs:8.6304945377085,8.34673366834171)
--(axis cs:8.62199655912547,8.35309018431115)
--(axis cs:8.55205528145269,8.40145721617398)
--(axis cs:8.54326567885666,8.4070351758794)
--(axis cs:8.48211400377991,8.44455350724479)
--(axis cs:8.4409131486,8.46733668341708)
--(axis cs:8.41217272610713,8.48279864962189)
--(axis cs:8.34223144843435,8.51666935272047)
--(axis cs:8.31688389209735,8.52763819095477)
--(axis cs:8.27229017076157,8.54658771860025)
--(axis cs:8.20234889308879,8.57273386454592)
--(axis cs:8.15551562021365,8.58793969849246)
--(axis cs:8.13240761541601,8.59537403210251)
--(axis cs:8.06246633774323,8.61488022090821)
--(axis cs:7.99252506007045,8.6311722013239)
--(axis cs:7.92258378239767,8.64444246286282)
--(axis cs:7.89739162486076,8.64824120603015)
--(axis cs:7.85264250472489,8.65502776495574)
--(axis cs:7.78270122705211,8.66293958441356)
--(axis cs:7.71275994937933,8.66820094768691)
--(axis cs:7.64281867170655,8.67090936262951)
--(axis cs:7.57287739403377,8.6711433092695)
--(axis cs:7.50293611636099,8.66896329055381)
--(axis cs:7.43299483868821,8.66441267759836)
--(axis cs:7.36305356101543,8.65751836530733)
--(axis cs:7.29311228334265,8.64829125135209)
--(axis cs:7.2928091805003,8.64824120603015)
--(axis cs:7.22317100566987,8.63708666474149)
--(axis cs:7.15322972799709,8.62361609652877)
--(axis cs:7.08328845032431,8.60784776052956)
--(axis cs:7.01334717265153,8.58973631552433)
--(axis cs:7.00716749840533,8.58793969849246)
--(axis cs:6.94340589497875,8.56982399723857)
--(axis cs:6.87346461730596,8.54759633532355)
--(axis cs:6.81676946432078,8.52763819095477)
--(axis cs:6.80352333963318,8.52306241987538)
--(axis cs:6.7335820619604,8.49670884023616)
--(axis cs:6.66364078428762,8.46780478037583)
--(axis cs:6.66258411545436,8.46733668341708)
--(axis cs:6.59369950661484,8.4372251597622)
--(axis cs:6.53007094395349,8.4070351758794)
--(axis cs:6.52375822894206,8.4040721938551)
--(axis cs:6.45381695126928,8.36914085792533)
--(axis cs:6.41193046749578,8.34673366834171)
--(axis cs:6.3838756735965,8.3318295795775)
--(axis cs:6.31393439592372,8.29231312811626)
--(axis cs:6.30404000996628,8.28643216080402)
--(axis cs:6.24399311825094,8.25085628847926)
--(axis cs:6.20452295074695,8.22613065326633)
--(axis cs:6.17405184057816,8.20705947958038)
--(axis cs:6.11145724038407,8.16582914572864)
--(axis cs:6.10411056290538,8.16098336338048)
--(axis cs:6.0341692852326,8.11287937261063)
--(axis cs:6.02389295462592,8.10552763819095)
--(axis cs:5.96422800755982,8.06264274363009)
--(axis cs:5.94090761134825,8.04522613065327)
--(axis cs:5.89428672988704,8.01017204663351)
--(axis cs:5.86183463832447,7.98492462311558)
--(axis cs:5.82434545221426,7.9555025577591)
--(axis cs:5.78616128102246,7.92462311557789)
--(axis cs:5.75440417454148,7.89866671945642)
--(axis cs:5.71345777058471,7.8643216080402)
--(axis cs:5.6844628968687,7.8396968825764)
--(axis cs:5.64336268914591,7.80402010050251)
--(axis cs:5.61452161919592,7.778628301889)
--(axis cs:5.57557113290747,7.74371859296482)
--(axis cs:5.54458034152314,7.71550239155795)
--(axis cs:5.50982508564199,7.68341708542714)
--(axis cs:5.47463906385036,7.6503702262978)
--(axis cs:5.445905550079,7.62311557788945)
--(axis cs:5.40469778617758,7.58329624735765)
--(axis cs:5.38362608517343,7.56281407035176)
--(axis cs:5.3347565085048,7.51436210029657)
--(axis cs:5.32282747230034,7.50251256281407)
--(axis cs:5.26481523083202,7.44367049475881)
--(axis cs:5.26337328905087,7.44221105527638)
--(axis cs:5.2047565878245,7.38190954773869)
--(axis cs:5.19487395315924,7.37151660027305)
--(axis cs:5.14708984664652,7.321608040201)
--(axis cs:5.12493267548646,7.29791287940579)
--(axis cs:5.09032417394963,7.26130653266332)
--(axis cs:5.05499139781368,7.22301526671128)
--(axis cs:5.03437056071534,7.20100502512563)
--(axis cs:4.9850501201409,7.1470377410513)
--(axis cs:4.97914719003596,7.14070351758794)
--(axis cs:4.92409197339553,7.08040201005025)
--(axis cs:4.91510884246812,7.07033225119773)
--(axis cs:4.86918588862677,7.02010050251256)
--(axis cs:4.84516756479534,6.99312367575919)
--(axis cs:4.81462319270472,6.95979899497487)
--(axis cs:4.77522628712256,6.91565460801947)
--(axis cs:4.7603120073706,6.89949748743719)
--(axis cs:4.70609704961655,6.8391959798995)
--(axis cs:4.70528500944978,6.83827380240489)
--(axis cs:4.65091451188892,6.77889447236181)
--(axis cs:4.635343731777,6.76141145296455)
--(axis cs:4.59548987571043,6.71859296482412)
--(axis cs:4.56540245410422,6.68536112621561)
--(axis cs:4.53965493529531,6.65829145728643)
--(axis cs:4.49546117643144,6.61053064366705)
--(axis cs:4.48320322045286,6.59798994974874)
--(axis cs:4.42584780434378,6.53768844221105)
--(axis cs:4.42551989875866,6.5373354191281)
--(axis cs:4.36634448843201,6.47738693467337)
--(axis cs:4.35557862108588,6.4661672988745)
--(axis cs:4.30522757731891,6.41708542713568)
--(axis cs:4.2856373434131,6.39744315281377)
--(axis cs:4.24200939896414,6.35678391959799)
--(axis cs:4.21569606574032,6.33156269240456)
--(axis cs:4.17605696765277,6.2964824120603)
--(axis cs:4.14575478806753,6.26890333815072)
--(axis cs:4.10654022003074,6.23618090452261)
--(axis cs:4.07581351039476,6.20981345164184)
--(axis cs:4.03236058292853,6.17587939698492)
--(axis cs:4.00587223272198,6.15460632105173)
--(axis cs:3.95205229629591,6.11557788944724)
--(axis cs:3.93593095504919,6.10355475672032)
--(axis cs:3.86598967737641,6.05687038774319)
--(axis cs:3.86328502882699,6.05527638190955)
--(axis cs:3.79604839970363,6.01456259252326)
--(axis cs:3.75926027720731,5.99497487437186)
--(axis cs:3.72610712203085,5.97683735810117)
--(axis cs:3.65616584435807,5.94364926663976)
--(axis cs:3.63401281365328,5.93467336683417)
--(axis cs:3.58622456668529,5.91479929311746)
--(axis cs:3.51628328901251,5.89019694096515)
--(axis cs:3.46243401180879,5.87437185929648)
--(axis cs:3.44634201133973,5.86952437342889)
--(axis cs:3.37640073366695,5.85241028781701)
--(axis cs:3.30645945599417,5.83849233811369)
--(axis cs:3.23651817832139,5.82725464079576)
--(axis cs:3.16657690064861,5.81813695462483)
--(axis cs:3.12867944919692,5.81407035175879)
--(axis cs:3.09663562297583,5.81056811321308)
--(axis cs:3.02669434530305,5.80391258868668)
--(axis cs:2.95675306763027,5.79737886961793)
--(axis cs:2.88681178995749,5.79011075356135)
--(axis cs:2.81687051228471,5.78113026247145)
--(axis cs:2.74692923461193,5.769305361314)
--(axis cs:2.67890310194835,5.7537688442211)
--(axis cs:2.67698795693915,5.75333069915474)
--(axis cs:2.60704667926637,5.73272587000454)
--(axis cs:2.53710540159359,5.70533811209081)
--(axis cs:2.51327884553543,5.69346733668342)
--(axis cs:2.46716412392081,5.67081090561979)
--(axis cs:2.40597241153185,5.63316582914573)
--(axis cs:2.39722284624803,5.62789202740264)
--(axis cs:2.32728156857525,5.57720523937757)
--(axis cs:2.32221254052939,5.57286432160804)
--(axis cs:2.25734029090247,5.51910077232181)
--(axis cs:2.25051562104598,5.51256281407035)
--(axis cs:2.18739901322969,5.45434979339786)
--(axis cs:2.18539884722118,5.45226130653266)
--(axis cs:2.12503661530567,5.39195979899498)
--(axis cs:2.11745773555691,5.38469097267077)
--(axis cs:2.06751318850892,5.33165829145729)
--(axis cs:2.04751645788413,5.31131881924529)
--(axis cs:2.01155101575871,5.2713567839196)
--(axis cs:1.97757518021135,5.23526061996307)
--(axis cs:1.95647575152978,5.21105527638191)
--(axis cs:1.90763390253857,5.15753126391164)
--(axis cs:1.90184820822302,5.15075376884422)
--(axis cs:1.84796969657881,5.09045226130653)
--(axis cs:1.83769262486579,5.07943453521285)
--(axis cs:1.79423380338518,5.03015075376884)
--(axis cs:1.76775134719301,5.00137154736496)
--(axis cs:1.74012627856657,4.96984924623116)
--(axis cs:1.69781006952023,4.92352322491607)
--(axis cs:1.68557267030452,4.90954773869347)
--(axis cs:1.63065039984148,4.84924623115578)
--(axis cs:1.62786879184745,4.84629839266251)
--(axis cs:1.57567001070429,4.78894472361809)
--(axis cs:1.55792751417467,4.77012695824768)
--(axis cs:1.52002086486329,4.7286432160804)
--(axis cs:1.48798623650189,4.69472693341825)
--(axis cs:1.46373220729812,4.66834170854271)
--(axis cs:1.41804495882911,4.62013978214875)
--(axis cs:1.40684302327761,4.60804020100502)
--(axis cs:1.3494437677553,4.54773869346734)
--(axis cs:1.34810368115633,4.54636380666203)
--(axis cs:1.29185476862482,4.48743718592965)
--(axis cs:1.27816240348355,4.4734242688953)
--(axis cs:1.23375394714085,4.42713567839196)
--(axis cs:1.20822112581077,4.40106655175514)
--(axis cs:1.17523073109637,4.36683417085427)
--(axis cs:1.13827984813799,4.32917490274789)
--(axis cs:1.11638017548415,4.30653266331658)
--(axis cs:1.06833857046521,4.25761407962268)
--(axis cs:1.05730234298415,4.24623115577889)
--(axis cs:0.998397292792425,4.18623456553574)
--(axis cs:0.99810136942211,4.18592964824121)
--(axis cs:0.939103656277845,4.12562814070352)
--(axis cs:0.928456015119645,4.11483652927565)
--(axis cs:0.880165834478949,4.06532663316583)
--(axis cs:0.858514737446865,4.04326073491228)
--(axis cs:0.821394852463986,4.00502512562814)
--(axis cs:0.788573459774085,3.97133597796537)
--(axis cs:0.762901301655172,3.94472361809045)
--(axis cs:0.718632182101304,3.89888565008043)
--(axis cs:0.704791417284957,3.88442211055276)
--(axis cs:0.648690904428524,3.82572952216298)
--(axis cs:0.6471661302316,3.82412060301507)
--(axis cs:0.590310795846882,3.76381909547739)
--(axis cs:0.578749626755744,3.75149888406099)
--(axis cs:0.534121191159464,3.7035175879397)
--(axis cs:0.508808349082964,3.67612271336603)
--(axis cs:0.478650526090088,3.64321608040201)
--(axis cs:0.438867071410183,3.59943046600484)
--(axis cs:0.423972837546715,3.58291457286432)
--(axis cs:0.370175794892928,3.52261306532663)
--(axis cs:0.368925793737403,3.52119182706957)
--(axis cs:0.317530386218378,3.46231155778894)
--(axis cs:0.298984516064623,3.44077681819714)
--(axis cs:0.265822797455093,3.40201005025126)
--(axis cs:0.229043238391843,3.35835326794026)
--(axis cs:0.215102577810107,3.34170854271357)
--(axis cs:0.165515613588739,3.28140703517588)
--(axis cs:0.159101960719063,3.27344187882811)
--(axis cs:0.117196454647648,3.22110552763819)
--(axis cs:0.0891606830462823,3.18539599412555)
--(axis cs:0.0699417769540417,3.1608040201005)
--(axis cs:0.0238668177474527,3.10050251256281)
--(axis cs:0.019219405373502,3.09424884531199)
--(axis cs:-0.0207800854223685,3.04020100502513)
--(axis cs:-0.0507218722992784,2.9987636604869)
--(axis cs:-0.0643123796314054,2.97989949748744)
--(axis cs:-0.10644980320434,2.91959798994975)
--(axis cs:-0.120663149972058,2.89860477176788)
--(axis cs:-0.147214070114875,2.85929648241206)
--(axis cs:-0.186744500502691,2.79899497487437)
--(axis cs:-0.190604427644839,2.79285459893374)
--(axis cs:-0.224593729504297,2.73869346733668)
--(axis cs:-0.260545705317619,2.67960171443908)
--(axis cs:-0.261281502856698,2.67839195979899)
--(axis cs:-0.296080458730125,2.61809045226131)
--(axis cs:-0.329679948072736,2.55778894472362)
--(axis cs:-0.330486982990399,2.55624698506827)
--(axis cs:-0.361234329714494,2.49748743718593)
--(axis cs:-0.391380576487984,2.43718592964824)
--(axis cs:-0.400428260663179,2.41779548022356)
--(axis cs:-0.419528418138931,2.37688442211055)
--(axis cs:-0.445787781104722,2.31658291457286)
--(axis cs:-0.470328674003794,2.25628140703518)
--(axis cs:-0.47036953833596,2.25616851768672)
--(axis cs:-0.492168071279955,2.19597989949749)
--(axis cs:-0.511856085372937,2.1356783919598)
--(axis cs:-0.529184239645559,2.07537688442211)
--(axis cs:-0.54031081600874,2.02915248486926)
--(axis cs:-0.543700080857194,2.01507537688442)
--(axis cs:-0.554717067547877,1.95477386934673)
--(axis cs:-0.562252754894804,1.89447236180905)
--(axis cs:-0.565728398921078,1.83417085427136)
--(axis cs:-0.564384153838422,1.77386934673367)
--(axis cs:-0.557217422932696,1.71356783919598)
--(axis cs:-0.542893732643824,1.65326633165829)
--(axis cs:-0.54031081600874,1.64606352640386)
--(axis cs:-0.517267442993294,1.5929648241206)
--(axis cs:-0.477803629298287,1.53266331658291)
--(axis cs:-0.47036953833596,1.52408215958633)
--(axis cs:-0.41090458626761,1.47236180904523)
--(axis cs:-0.400428260663179,1.46527406278834)
--(axis cs:-0.330486982990399,1.43144567868896)
--(axis cs:-0.263831869662174,1.41206030150754)
--(axis cs:-0.260545705317619,1.41125323145694)
--(axis cs:-0.190604427644839,1.40177760536107)
--(axis cs:-0.120663149972058,1.39951643195962)
--(axis cs:-0.0507218722992784,1.40305853474621)
--(axis cs:0.019219405373502,1.41136738422512)
--(axis cs:0.0229819130949547,1.41206030150754)
--(axis cs:0.0891606830462823,1.42411168187901)
--(axis cs:0.159101960719063,1.44028415582455)
--(axis cs:0.229043238391843,1.45938125982846)
--(axis cs:0.270316533833568,1.47236180904523)
--(axis cs:0.298984516064623,1.48129691298387)
--(axis cs:0.368925793737403,1.50580445889317)
--(axis cs:0.438867071410183,1.53228819315081)
--(axis cs:0.439770016987305,1.53266331658291)
--(axis cs:0.508808349082964,1.56115353784917)
--(axis cs:0.578749626755744,1.59158309894385)
--(axis cs:0.581716671303985,1.5929648241206)
--(axis cs:0.648690904428524,1.62400330925329)
--(axis cs:0.7092373645205,1.65326633165829)
--(axis cs:0.718632182101304,1.65779095722735)
--(axis cs:0.788573459774085,1.69320585454482)
--(axis cs:0.827348109342278,1.71356783919598)
--(axis cs:0.858514737446865,1.72990662740851)
--(axis cs:0.928456015119645,1.76782148529084)
--(axis cs:0.939249395067796,1.77386934673367)
--(axis cs:0.998397292792425,1.80701522663699)
--(axis cs:1.04568266715622,1.83417085427136)
--(axis cs:1.06833857046521,1.84720000339959)
--(axis cs:1.13827984813799,1.88836740678886)
--(axis cs:1.1484352445294,1.89447236180905)
--(axis cs:1.20822112581077,1.93052678771588)
--(axis cs:1.24779346044116,1.95477386934673)
--(axis cs:1.27816240348355,1.97346436495391)
--(axis cs:1.34487209567163,2.01507537688442)
--(axis cs:1.34810368115633,2.01710262645648)
--(axis cs:1.41804495882911,2.06150224371855)
--(axis cs:1.439729820335,2.07537688442211)
--(axis cs:1.48798623650189,2.106482700423)
--(axis cs:1.53304244425177,2.1356783919598)
--(axis cs:1.55792751417467,2.15194395813323)
--(axis cs:1.6251161340568,2.19597989949749)
--(axis cs:1.62786879184745,2.19780201852602)
--(axis cs:1.69781006952023,2.24407961063904)
--(axis cs:1.71630751772967,2.25628140703518)
--(axis cs:1.76775134719301,2.29061233425079)
--(axis cs:1.80688681025674,2.31658291457286)
--(axis cs:1.83769262486579,2.33729064003082)
--(axis cs:1.89708853039972,2.37688442211055)
--(axis cs:1.90763390253857,2.38401418016137)
--(axis cs:1.97757518021135,2.43073067992524)
--(axis cs:1.98739181189376,2.43718592964824)
--(axis cs:2.04751645788413,2.47735132600623)
--(axis cs:2.07819508778943,2.49748743718593)
--(axis cs:2.11745773555691,2.52370124715367)
--(axis cs:2.16959169705166,2.55778894472362)
--(axis cs:2.18739901322969,2.56964822004051)
--(axis cs:2.25734029090247,2.61507338087326)
--(axis cs:2.26213388789558,2.61809045226131)
--(axis cs:2.32728156857525,2.65991977338384)
--(axis cs:2.35700293960399,2.67839195979899)
--(axis cs:2.39722284624803,2.70392664024669)
--(axis cs:2.45404753509901,2.73869346733668)
--(axis cs:2.46716412392081,2.74690233761434)
--(axis cs:2.53710540159359,2.7887333130616)
--(axis cs:2.55515565892163,2.79899497487437)
--(axis cs:2.60704667926637,2.82921270518215)
--(axis cs:2.66158861893324,2.85929648241206)
--(axis cs:2.67698795693915,2.86800878582856)
--(axis cs:2.74692923461193,2.90498304978641)
--(axis cs:2.77671869656456,2.91959798994975)
--(axis cs:2.81687051228471,2.93982500832337)
--(axis cs:2.88681178995749,2.97217720093511)
--(axis cs:2.90536981229884,2.97989949748744)
--(axis cs:2.95675306763027,3.00186887511608)
--(axis cs:3.02669434530305,3.02842051684593)
--(axis cs:3.06270635068243,3.04020100502513)
--(axis cs:3.09663562297583,3.05160686110981)
--(axis cs:3.16657690064861,3.07109290884971)
--(axis cs:3.23651817832139,3.08649232999221)
--(axis cs:3.30645945599417,3.09757597880151)
--(axis cs:3.337747704535,3.10050251256281)
--(axis cs:3.37640073366695,3.1042012555468)
--(axis cs:3.44634201133973,3.10619564728519)
--(axis cs:3.51628328901251,3.10350970908375)
--(axis cs:3.54526338434726,3.10050251256281)
--(axis cs:3.58622456668529,3.09628141688704)
--(axis cs:3.65616584435807,3.08475671630406)
--(axis cs:3.72610712203085,3.06923124838863)
--(axis cs:3.79604839970363,3.05013850578483)
--(axis cs:3.82726815116234,3.04020100502513)
--(axis cs:3.86598967737641,3.02810583417759)
--(axis cs:3.93593095504919,3.00370265184284)
--(axis cs:3.99915726213258,2.97989949748744)
--(axis cs:4.00587223272198,2.97742850090816)
--(axis cs:4.07581351039476,2.9499788767243)
--(axis cs:4.14575478806753,2.92167007265718)
--(axis cs:4.15069275577366,2.91959798994975)
--(axis cs:4.21569606574032,2.89299530205905)
--(axis cs:4.2856373434131,2.86414204015189)
--(axis cs:4.29717271535457,2.85929648241206)
--(axis cs:4.35557862108588,2.83528220063308)
--(axis cs:4.42551989875866,2.80646219227378)
--(axis cs:4.44339073269465,2.79899497487437)
--(axis cs:4.49546117643144,2.77754177852542)
--(axis cs:4.56540245410422,2.7483995189244)
--(axis cs:4.58814460586395,2.73869346733668)
--(axis cs:4.635343731777,2.71861124449413)
--(axis cs:4.70528500944978,2.6878488726119)
--(axis cs:4.7257955361953,2.67839195979899)
--(axis cs:4.77522628712256,2.65533575510715)
--(axis cs:4.84516756479534,2.62053840571345)
--(axis cs:4.84972706706926,2.61809045226131)
--(axis cs:4.91510884246812,2.58192323527981)
--(axis cs:4.95464808271338,2.55778894472362)
--(axis cs:4.9850501201409,2.53842762383011)
--(axis cs:5.04227653615917,2.49748743718593)
--(axis cs:5.05499139781368,2.48787069154941)
--(axis cs:5.11392387969263,2.43718592964824)
--(axis cs:5.12493267548646,2.42704028059168)
--(axis cs:5.17249942482021,2.37688442211055)
--(axis cs:5.19487395315924,2.35127126104134)
--(axis cs:5.22134139715604,2.31658291457286)
--(axis cs:5.26329500620449,2.25628140703518)
--(axis cs:5.26481523083202,2.25394282119158)
--(axis cs:5.29791918577847,2.19597989949749)
--(axis cs:5.32944675120556,2.1356783919598)
--(axis cs:5.3347565085048,2.12498748512538)
--(axis cs:5.35667988233153,2.07537688442211)
--(axis cs:5.38200853015234,2.01507537688442)
--(axis cs:5.40469778617758,1.95915409820477)
--(axis cs:5.40630631246288,1.95477386934673)
--(axis cs:5.42855528366779,1.89447236180905)
--(axis cs:5.45096425062911,1.83417085427136)
--(axis cs:5.47397237849519,1.77386934673367)
--(axis cs:5.47463906385036,1.77220179294273)
--(axis cs:5.49653663526531,1.71356783919598)
--(axis cs:5.52050715158052,1.65326633165829)
--(axis cs:5.54458034152314,1.59706829320048)
--(axis cs:5.54625994741795,1.5929648241206)
--(axis cs:5.57303055871408,1.53266331658291)
--(axis cs:5.60256935012005,1.47236180904523)
--(axis cs:5.61452161919592,1.45008631047664)
--(axis cs:5.63462425609971,1.41206030150754)
--(axis cs:5.67007104010369,1.35175879396985)
--(axis cs:5.6844628968687,1.32956340314094)
--(axis cs:5.70944183121299,1.29145728643216)
--(axis cs:5.75377152000277,1.23115577889447)
--(axis cs:5.75440417454148,1.23036610771417)
--(axis cs:5.80394827034462,1.17085427135678)
--(axis cs:5.82434545221426,1.14877363498879)
--(axis cs:5.86185408076837,1.1105527638191)
--(axis cs:5.89428672988704,1.08051436537)
--(axis cs:5.92985185000739,1.05025125628141)
--(axis cs:5.96422800755982,1.02338119875501)
--(axis cs:6.01206641559317,0.989949748743719)
--(axis cs:6.0341692852326,0.975589247185875)
--(axis cs:6.10411056290538,0.935873876341737)
--(axis cs:6.11686125165286,0.92964824120603)
--(axis cs:6.17405184057816,0.903209924788977)
--(axis cs:6.24399311825094,0.876817362304485)
--(axis cs:6.26860645436094,0.869346733668342)
--(axis cs:6.31393439592372,0.856055684932737);

\path [draw=color2, semithick]
(axis cs:1.97757518021135,7.44078747606784)
--(axis cs:2.04751645788413,7.41986763667162)
--(axis cs:2.11745773555691,7.43585731519159)
--(axis cs:2.12538314008508,7.44221105527638)
--(axis cs:2.18739901322969,7.50127324501458)
--(axis cs:2.18814372485398,7.50251256281407)
--(axis cs:2.21889449782114,7.56281407035176)
--(axis cs:2.24320083928681,7.62311557788945)
--(axis cs:2.25734029090247,7.66895157188481)
--(axis cs:2.26056504440087,7.68341708542714)
--(axis cs:2.27036184713551,7.74371859296482)
--(axis cs:2.27637840035169,7.80402010050251)
--(axis cs:2.27871634618053,7.8643216080402)
--(axis cs:2.27743672979836,7.92462311557789)
--(axis cs:2.27256698138454,7.98492462311558)
--(axis cs:2.26410610321474,8.04522613065327)
--(axis cs:2.25734029090247,8.07889097856281)
--(axis cs:2.25038386898531,8.10552763819095)
--(axis cs:2.22981587342348,8.16582914572864)
--(axis cs:2.20443797907371,8.22613065326633)
--(axis cs:2.18739901322969,8.26000837175873)
--(axis cs:2.16791604644846,8.28643216080402)
--(axis cs:2.11745773555691,8.34520011412308)
--(axis cs:2.11491799758428,8.34673366834171)
--(axis cs:2.04751645788413,8.38236725445923)
--(axis cs:1.97757518021135,8.38439642425786)
--(axis cs:1.90763390253857,8.3504891325901)
--(axis cs:1.90388629894892,8.34673366834171)
--(axis cs:1.85257093799687,8.28643216080402)
--(axis cs:1.83769262486579,8.26524387928341)
--(axis cs:1.81947119789408,8.22613065326633)
--(axis cs:1.79717302120989,8.16582914572864)
--(axis cs:1.78059057525897,8.10552763819095)
--(axis cs:1.76955029488884,8.04522613065327)
--(axis cs:1.76775134719301,8.02620621778674)
--(axis cs:1.76478145281916,7.98492462311558)
--(axis cs:1.76439723403975,7.92462311557789)
--(axis cs:1.76775134719301,7.86611594050637)
--(axis cs:1.76788433223306,7.8643216080402)
--(axis cs:1.7771645837544,7.80402010050251)
--(axis cs:1.79099781910966,7.74371859296482)
--(axis cs:1.80913206317384,7.68341708542714)
--(axis cs:1.83128760498189,7.62311557788945)
--(axis cs:1.83769262486579,7.60826086540766)
--(axis cs:1.86499693572442,7.56281407035176)
--(axis cs:1.90544471558516,7.50251256281407)
--(axis cs:1.90763390253857,7.49954799298979)
--(axis cs:1.97578428478152,7.44221105527638)
--(axis cs:1.97757518021135,7.44078747606784);

\path [draw=color3, semithick]
(axis cs:6.52375822894206,1.10493629242084)
--(axis cs:6.59369950661484,1.09612343146827)
--(axis cs:6.66364078428762,1.09283367216896)
--(axis cs:6.7335820619604,1.09475509091551)
--(axis cs:6.80352333963318,1.10165403722137)
--(axis cs:6.85651208759002,1.1105527638191)
--(axis cs:6.87346461730596,1.11338640458955)
--(axis cs:6.94340589497875,1.12987362285089)
--(axis cs:7.01334717265153,1.15102122009222)
--(axis cs:7.06705802387089,1.17085427135678)
--(axis cs:7.08328845032431,1.17690000842329)
--(axis cs:7.15322972799709,1.20762677920973)
--(axis cs:7.1996311271064,1.23115577889447)
--(axis cs:7.22317100566987,1.24332528726443)
--(axis cs:7.29311228334265,1.28423951095524)
--(axis cs:7.30422344501222,1.29145728643216)
--(axis cs:7.36305356101543,1.33083307078515)
--(axis cs:7.39147545835294,1.35175879396985)
--(axis cs:7.43299483868821,1.38350196608058)
--(axis cs:7.46739308195846,1.41206030150754)
--(axis cs:7.50293611636099,1.44294421531386)
--(axis cs:7.53448775420304,1.47236180904523)
--(axis cs:7.57287739403377,1.51011981511593)
--(axis cs:7.59447851079902,1.53266331658291)
--(axis cs:7.64281867170655,1.58630548341132)
--(axis cs:7.64853432588602,1.5929648241206)
--(axis cs:7.69715400387162,1.65326633165829)
--(axis cs:7.71275994937933,1.67408660598846)
--(axis cs:7.74126060444211,1.71356783919598)
--(axis cs:7.78132526153182,1.77386934673367)
--(axis cs:7.78270122705211,1.77611088398907)
--(axis cs:7.8173982535642,1.83417085427136)
--(axis cs:7.85007675114642,1.89447236180905)
--(axis cs:7.85264250472489,1.8996781891813)
--(axis cs:7.87935701896633,1.95477386934673)
--(axis cs:7.90552668789274,2.01507537688442)
--(axis cs:7.92258378239767,2.05929691824655)
--(axis cs:7.92874768171454,2.07537688442211)
--(axis cs:7.94906706061405,2.1356783919598)
--(axis cs:7.96662976162675,2.19597989949749)
--(axis cs:7.98154267798068,2.25628140703518)
--(axis cs:7.99252506007045,2.30994162713598)
--(axis cs:7.99389155224092,2.31658291457286)
--(axis cs:8.00371223907766,2.37688442211055)
--(axis cs:8.01108882261718,2.43718592964824)
--(axis cs:8.0161006009178,2.49748743718593)
--(axis cs:8.01882832695658,2.55778894472362)
--(axis cs:8.01936041057021,2.61809045226131)
--(axis cs:8.01779962613259,2.67839195979899)
--(axis cs:8.01427023912674,2.73869346733668)
--(axis cs:8.00892535056691,2.79899497487437)
--(axis cs:8.00195411613054,2.85929648241206)
--(axis cs:7.99358833408069,2.91959798994975)
--(axis cs:7.99252506007045,2.92650790496174)
--(axis cs:7.98393874897344,2.97989949748744)
--(axis cs:7.97345627765169,3.04020100502513)
--(axis cs:7.96255735966508,3.10050251256281)
--(axis cs:7.95168824193015,3.1608040201005)
--(axis cs:7.94133574201905,3.22110552763819)
--(axis cs:7.93201238732486,3.28140703517588)
--(axis cs:7.92423682002403,3.34170854271357)
--(axis cs:7.92258378239767,3.35928701919403)
--(axis cs:7.91839851388848,3.40201005025126)
--(axis cs:7.91510318253912,3.46231155778894)
--(axis cs:7.91479346153415,3.52261306532663)
--(axis cs:7.91777116075105,3.58291457286432)
--(axis cs:7.92258378239767,3.62783671853584)
--(axis cs:7.92419694991558,3.64321608040201)
--(axis cs:7.93403251788431,3.7035175879397)
--(axis cs:7.94737671960166,3.76381909547739)
--(axis cs:7.9641199257782,3.82412060301507)
--(axis cs:7.98406591241742,3.88442211055276)
--(axis cs:7.99252506007045,3.90654602705225)
--(axis cs:8.00683231418068,3.94472361809045)
--(axis cs:8.03217241690087,4.00502512562814)
--(axis cs:8.05982097222506,4.06532663316583)
--(axis cs:8.06246633774323,4.07063754627612)
--(axis cs:8.08939455952206,4.12562814070352)
--(axis cs:8.12058254371999,4.18592964824121)
--(axis cs:8.13240761541601,4.20765389738803)
--(axis cs:8.15312287325,4.24623115577889)
--(axis cs:8.18665556423298,4.30653266331658)
--(axis cs:8.20234889308879,4.33394923532725)
--(axis cs:8.22097668754096,4.36683417085427)
--(axis cs:8.25577462438088,4.42713567839196)
--(axis cs:8.27229017076157,4.455392028073)
--(axis cs:8.29088117197968,4.48743718592965)
--(axis cs:8.32603069620455,4.54773869346734)
--(axis cs:8.34223144843435,4.57552205028947)
--(axis cs:8.36110831257648,4.60804020100502)
--(axis cs:8.39588020193734,4.66834170854271)
--(axis cs:8.41217272610713,4.69688133872274)
--(axis cs:8.43027823823118,4.7286432160804)
--(axis cs:8.46412171018703,4.78894472361809)
--(axis cs:8.48211400377991,4.82164242578739)
--(axis cs:8.4973283073557,4.84924623115578)
--(axis cs:8.52984939315224,4.90954773869347)
--(axis cs:8.55205528145269,4.95196697259857)
--(axis cs:8.56146194645122,4.96984924623116)
--(axis cs:8.5923943972859,5.03015075376884)
--(axis cs:8.62199655912547,5.09026620637489)
--(axis cs:8.62208892759218,5.09045226130653)
--(axis cs:8.65126369071398,5.15075376884422)
--(axis cs:8.67912972269224,5.21105527638191)
--(axis cs:8.69193783679825,5.23988961900012)
--(axis cs:8.70608286189104,5.2713567839196)
--(axis cs:8.7320523714824,5.33165829145729)
--(axis cs:8.75670038665547,5.39195979899498)
--(axis cs:8.76187911447103,5.40519926256005)
--(axis cs:8.78058231726901,5.45226130653266)
--(axis cs:8.80328262199148,5.51256281407035)
--(axis cs:8.82467886680232,5.57286432160804)
--(axis cs:8.83182039214381,5.59412917855404)
--(axis cs:8.84519484000669,5.63316582914573)
--(axis cs:8.86462050809786,5.69346733668342)
--(axis cs:8.88276395441889,5.7537688442211)
--(axis cs:8.89965205026672,5.81407035175879)
--(axis cs:8.90176166981659,5.82215649617358)
--(axis cs:8.91572479160401,5.87437185929648)
--(axis cs:8.93059182224589,5.93467336683417)
--(axis cs:8.94420589339733,5.99497487437186)
--(axis cs:8.95658201766033,6.05527638190955)
--(axis cs:8.96773082239119,6.11557788944724)
--(axis cs:8.97170294748937,6.13970681637237)
--(axis cs:8.97783925349008,6.17587939698492)
--(axis cs:8.98679999898787,6.23618090452261)
--(axis cs:8.99448845346335,6.2964824120603)
--(axis cs:9.00089854830672,6.35678391959799)
--(axis cs:9.00601886764207,6.41708542713568)
--(axis cs:9.00983244851838,6.47738693467337)
--(axis cs:9.01231655461221,6.53768844221105)
--(axis cs:9.01344241836164,6.59798994974874)
--(axis cs:9.01317494657939,6.65829145728643)
--(axis cs:9.01147238457254,6.71859296482412)
--(axis cs:9.0082859336403,6.77889447236181)
--(axis cs:9.00355931653609,6.8391959798995)
--(axis cs:8.99722828507134,6.89949748743719)
--(axis cs:8.98922006350577,6.95979899497487)
--(axis cs:8.97945272071006,7.02010050251256)
--(axis cs:8.97170294748937,7.06058084795942)
--(axis cs:8.96790389600412,7.08040201005025)
--(axis cs:8.95456161104916,7.14070351758794)
--(axis cs:8.93916327152272,7.20100502512563)
--(axis cs:8.92157882174341,7.26130653266332)
--(axis cs:8.90176166981659,7.32132030808711)
--(axis cs:8.90166525849004,7.321608040201)
--(axis cs:8.87948516461555,7.38190954773869)
--(axis cs:8.85462396668786,7.44221105527638)
--(axis cs:8.83182039214381,7.49204363885618)
--(axis cs:8.82690150010201,7.50251256281407)
--(axis cs:8.79614991970304,7.56281407035176)
--(axis cs:8.76199817286236,7.62311557788945)
--(axis cs:8.76187911447103,7.62331223926734)
--(axis cs:8.72404892803853,7.68341708542714)
--(axis cs:8.69193783679825,7.7298929474438)
--(axis cs:8.6819250118062,7.74371859296482)
--(axis cs:8.63496882873446,7.80402010050251)
--(axis cs:8.62199655912547,7.81955765744866)
--(axis cs:8.58237386161292,7.8643216080402)
--(axis cs:8.55205528145269,7.89625884082452)
--(axis cs:8.52323559297997,7.92462311557789)
--(axis cs:8.48211400377991,7.96266656870206)
--(axis cs:8.45609639118763,7.98492462311558)
--(axis cs:8.41217272610713,8.0205191274417)
--(axis cs:8.37882509032681,8.04522613065327)
--(axis cs:8.34223144843435,8.07109667497943)
--(axis cs:8.28828002577185,8.10552763819095)
--(axis cs:8.27229017076157,8.11533343956308)
--(axis cs:8.20234889308879,8.15395717843273)
--(axis cs:8.17811200044813,8.16582914572864)
--(axis cs:8.13240761541601,8.18756075366075)
--(axis cs:8.06246633774323,8.21653211455184)
--(axis cs:8.03572159093243,8.22613065326633)
--(axis cs:7.99252506007045,8.24132669873074)
--(axis cs:7.92258378239767,8.26219889594646)
--(axis cs:7.85264250472489,8.27932995723068)
--(axis cs:7.81656903577577,8.28643216080402)
--(axis cs:7.78270122705211,8.29305088696826)
--(axis cs:7.71275994937933,8.30353754827487)
--(axis cs:7.64281867170655,8.31085810607985)
--(axis cs:7.57287739403377,8.31515364963527)
--(axis cs:7.50293611636099,8.31654093121637)
--(axis cs:7.43299483868821,8.31511405049435)
--(axis cs:7.36305356101543,8.31094585580968)
--(axis cs:7.29311228334265,8.30408909084209)
--(axis cs:7.22317100566987,8.29457731078588)
--(axis cs:7.1762978795416,8.28643216080402)
--(axis cs:7.15322972799709,8.28251145681461)
--(axis cs:7.08328845032431,8.26804743646442)
--(axis cs:7.01334717265153,8.25100191032069)
--(axis cs:6.94340589497875,8.23134316381453)
--(axis cs:6.9269748184287,8.22613065326633)
--(axis cs:6.87346461730596,8.20940674991371)
--(axis cs:6.80352333963318,8.18495095649238)
--(axis cs:6.75412159182245,8.16582914572864)
--(axis cs:6.7335820619604,8.15796447386451)
--(axis cs:6.66364078428762,8.12868850197563)
--(axis cs:6.61292526333075,8.10552763819095)
--(axis cs:6.59369950661484,8.09680704762091)
--(axis cs:6.52375822894206,8.06260609729765)
--(axis cs:6.49069629267307,8.04522613065327)
--(axis cs:6.45381695126928,8.02589542292031)
--(axis cs:6.3838756735965,7.98659149534209)
--(axis cs:6.3810675195148,7.98492462311558)
--(axis cs:6.31393439592372,7.9450410105373)
--(axis cs:6.28154514725128,7.92462311557789)
--(axis cs:6.24399311825094,7.90087382239338)
--(axis cs:6.1892406594199,7.8643216080402)
--(axis cs:6.17405184057816,7.85412513794996)
--(axis cs:6.10411056290538,7.80483073837768)
--(axis cs:6.10300463385871,7.80402010050251)
--(axis cs:6.0341692852326,7.75311280559251)
--(axis cs:6.0219645164231,7.74371859296482)
--(axis cs:5.96422800755982,7.69878457940086)
--(axis cs:5.94517005074172,7.68341708542714)
--(axis cs:5.89428672988704,7.64184635486321)
--(axis cs:5.87206102659261,7.62311557788945)
--(axis cs:5.82434545221426,7.58229293230106)
--(axis cs:5.8021783645163,7.56281407035176)
--(axis cs:5.75440417454148,7.52011635261258)
--(axis cs:5.73514572995276,7.50251256281407)
--(axis cs:5.6844628968687,7.45530894736531)
--(axis cs:5.67065506255952,7.44221105527638)
--(axis cs:5.61452161919592,7.38786672512217)
--(axis cs:5.60845514993783,7.38190954773869)
--(axis cs:5.54827780986054,7.321608040201)
--(axis cs:5.54458034152314,7.31782681347561)
--(axis cs:5.48983526017597,7.26130653266332)
--(axis cs:5.47463906385036,7.24522825683598)
--(axis cs:5.43306883781595,7.20100502512563)
--(axis cs:5.40469778617758,7.1700335920796)
--(axis cs:5.37786761686426,7.14070351758794)
--(axis cs:5.3347565085048,7.09228480076236)
--(axis cs:5.32414815796403,7.08040201005025)
--(axis cs:5.27164152239849,7.02010050251256)
--(axis cs:5.26481523083202,7.01206625148718)
--(axis cs:5.22007732643693,6.95979899497487)
--(axis cs:5.19487395315924,6.92945292712456)
--(axis cs:5.16970806806268,6.89949748743719)
--(axis cs:5.12493267548646,6.84452609350206)
--(axis cs:5.12052298619631,6.8391959798995)
--(axis cs:5.07184207979641,6.77889447236181)
--(axis cs:5.05499139781368,6.75736478708581)
--(axis cs:5.02401886768041,6.71859296482412)
--(axis cs:4.9850501201409,6.66815817722532)
--(axis cs:4.97723600864316,6.65829145728643)
--(axis cs:4.93078820276715,6.59798994974874)
--(axis cs:4.91510884246812,6.57696977759372)
--(axis cs:4.88492449860477,6.53768844221105)
--(axis cs:4.84516756479534,6.48408717183587)
--(axis cs:4.84002534023783,6.47738693467337)
--(axis cs:4.79507155818802,6.41708542713568)
--(axis cs:4.77522628712256,6.38950765102967)
--(axis cs:4.75073165751773,6.35678391959799)
--(axis cs:4.7072182706444,6.2964824120603)
--(axis cs:4.70528500944978,6.29371705345922)
--(axis cs:4.66321711050329,6.23618090452261)
--(axis cs:4.635343731777,6.1965459871766)
--(axis cs:4.62006933103147,6.17587939698492)
--(axis cs:4.57709650087037,6.11557788944724)
--(axis cs:4.56540245410422,6.09854310017323)
--(axis cs:4.53400374582509,6.05527638190955)
--(axis cs:4.49546117643144,5.99993787667134)
--(axis cs:4.49178751631215,5.99497487437186)
--(axis cs:4.44880610021893,5.93467336683417)
--(axis cs:4.42551989875866,5.90057250904558)
--(axis cs:4.40638140326627,5.87437185929648)
--(axis cs:4.36418918929876,5.81407035175879)
--(axis cs:4.35557862108588,5.80120612951939)
--(axis cs:4.32137595110751,5.7537688442211)
--(axis cs:4.2856373434131,5.7018121516118)
--(axis cs:4.27941405490767,5.69346733668342)
--(axis cs:4.23653213387031,5.63316582914573)
--(axis cs:4.21569606574032,5.60233458029331)
--(axis cs:4.19392415538323,5.57286432160804)
--(axis cs:4.15166067239838,5.51256281407035)
--(axis cs:4.14575478806753,5.50364049583635)
--(axis cs:4.10823034201189,5.45226130653266)
--(axis cs:4.07581351039476,5.40521423772796)
--(axis cs:4.06564671766837,5.39195979899498)
--(axis cs:4.02221686542426,5.33165829145729)
--(axis cs:4.00587223272198,5.30737732198408)
--(axis cs:3.97854707979719,5.2713567839196)
--(axis cs:3.93593095504919,5.21113750300123)
--(axis cs:3.93586457962184,5.21105527638191)
--(axis cs:3.89095865898732,5.15075376884422)
--(axis cs:3.86598967737641,5.11435386082846)
--(axis cs:3.84694777476147,5.09045226130653)
--(axis cs:3.80309222311059,5.03015075376884)
--(axis cs:3.79604839970363,5.01934822025819)
--(axis cs:3.75765739788903,4.96984924623116)
--(axis cs:3.72610712203085,4.92438478135442)
--(axis cs:3.71353615511896,4.90954773869347)
--(axis cs:3.66879312490784,4.84924623115578)
--(axis cs:3.65616584435807,4.82926339444283)
--(axis cs:3.62354742554786,4.78894472361809)
--(axis cs:3.58622456668529,4.73391416531446)
--(axis cs:3.58136045518885,4.7286432160804)
--(axis cs:3.53772743456573,4.66834170854271)
--(axis cs:3.51628328901251,4.62765356960798)
--(axis cs:3.49995087268459,4.60804020100502)
--(axis cs:3.47049026358005,4.54773869346734)
--(axis cs:3.46616626272927,4.48743718592965)
--(axis cs:3.49921536098281,4.42713567839196)
--(axis cs:3.51628328901251,4.4140816035629)
--(axis cs:3.55481009042169,4.36683417085427)
--(axis cs:3.58622456668529,4.34254604406159)
--(axis cs:3.61882437272708,4.30653266331658)
--(axis cs:3.65616584435807,4.27595198322481)
--(axis cs:3.68351953496153,4.24623115577889)
--(axis cs:3.72610712203085,4.20906995156282)
--(axis cs:3.74718843257982,4.18592964824121)
--(axis cs:3.79604839970363,4.14079438633939)
--(axis cs:3.80964632680709,4.12562814070352)
--(axis cs:3.86598967737641,4.07114198282134)
--(axis cs:3.87113861863764,4.06532663316583)
--(axis cs:3.93140320461201,4.00502512562814)
--(axis cs:3.93593095504919,4.00094938686419)
--(axis cs:3.99096363807292,3.94472361809045)
--(axis cs:4.00587223272198,3.93090306950093)
--(axis cs:4.05117039161028,3.88442211055276)
--(axis cs:4.07581351039476,3.86130587112087)
--(axis cs:4.1124189210122,3.82412060301507)
--(axis cs:4.14575478806753,3.79298949542865)
--(axis cs:4.17516528062537,3.76381909547739)
--(axis cs:4.21569606574032,3.72669580678384)
--(axis cs:4.23994334423553,3.7035175879397)
--(axis cs:4.2856373434131,3.66301696569031)
--(axis cs:4.3073847845695,3.64321608040201)
--(axis cs:4.35557862108588,3.60236400798338)
--(axis cs:4.3782369859367,3.58291457286432)
--(axis cs:4.42551989875866,3.54496316949258)
--(axis cs:4.45337122267357,3.52261306532663)
--(axis cs:4.49546117643144,3.4908740165666)
--(axis cs:4.53376710509407,3.46231155778894)
--(axis cs:4.56540245410422,3.44002075871032)
--(axis cs:4.62044904157898,3.40201005025126)
--(axis cs:4.635343731777,3.39222814726497)
--(axis cs:4.70528500944978,3.34730163902432)
--(axis cs:4.71419800227416,3.34170854271357)
--(axis cs:4.77522628712256,3.30489942313799)
--(axis cs:4.81542247284448,3.28140703517588)
--(axis cs:4.84516756479534,3.26454476063225)
--(axis cs:4.91510884246812,3.22585562785016)
--(axis cs:4.92382645561339,3.22110552763819)
--(axis cs:4.9850501201409,3.18823254527432)
--(axis cs:5.03683301875377,3.1608040201005)
--(axis cs:5.05499139781368,3.15120865311253)
--(axis cs:5.12493267548646,3.11397651883081)
--(axis cs:5.14987407510355,3.10050251256281)
--(axis cs:5.19487395315924,3.07570356720027)
--(axis cs:5.25701950055598,3.04020100502513)
--(axis cs:5.26481523083202,3.03558031955246)
--(axis cs:5.3347565085048,2.99173687418751)
--(axis cs:5.35240349111861,2.97989949748744)
--(axis cs:5.40469778617758,2.94229940475423)
--(axis cs:5.43356348694786,2.91959798994975)
--(axis cs:5.47463906385036,2.88408406577812)
--(axis cs:5.50046450229939,2.85929648241206)
--(axis cs:5.54458034152314,2.81130325469448)
--(axis cs:5.55468454085519,2.79899497487437)
--(axis cs:5.59770412747247,2.73869346733668)
--(axis cs:5.61452161919592,2.71091814471601)
--(axis cs:5.63204552527063,2.67839195979899)
--(axis cs:5.65932321346246,2.61809045226131)
--(axis cs:5.68163050088992,2.55778894472362)
--(axis cs:5.6844628968687,2.54886432464936)
--(axis cs:5.69911695945973,2.49748743718593)
--(axis cs:5.71355744085893,2.43718592964824)
--(axis cs:5.72585994263026,2.37688442211055)
--(axis cs:5.73667762487094,2.31658291457286)
--(axis cs:5.74658104415271,2.25628140703518)
--(axis cs:5.75440417454148,2.20685057057057)
--(axis cs:5.75600072386043,2.19597989949749)
--(axis cs:5.7651341826796,2.1356783919598)
--(axis cs:5.77472786633079,2.07537688442211)
--(axis cs:5.7851526597046,2.01507537688442)
--(axis cs:5.79676482693111,1.95477386934673)
--(axis cs:5.80991594159614,1.89447236180905)
--(axis cs:5.82434545221426,1.83664856279344)
--(axis cs:5.82494795443299,1.83417085427136)
--(axis cs:5.84189655258839,1.77386934673367)
--(axis cs:5.86153359357165,1.71356783919598)
--(axis cs:5.88430090694599,1.65326633165829)
--(axis cs:5.89428672988704,1.63018707487759)
--(axis cs:5.91063913334232,1.5929648241206)
--(axis cs:5.94123217554201,1.53266331658291)
--(axis cs:5.96422800755982,1.49326395768997)
--(axis cs:5.97699248995961,1.47236180904523)
--(axis cs:6.01910294070725,1.41206030150754)
--(axis cs:6.0341692852326,1.39302409135074)
--(axis cs:6.0695066641902,1.35175879396985)
--(axis cs:6.10411056290538,1.3161100848085)
--(axis cs:6.13077313021873,1.29145728643216)
--(axis cs:6.17405184057816,1.25566212942703)
--(axis cs:6.20823067603604,1.23115577889447)
--(axis cs:6.24399311825094,1.20786985943318)
--(axis cs:6.3124664825548,1.17085427135678)
--(axis cs:6.31393439592372,1.17012220748017)
--(axis cs:6.3838756735965,1.14138864563982)
--(axis cs:6.45381695126928,1.11982885116487)
--(axis cs:6.49652787049089,1.1105527638191)
--(axis cs:6.52375822894206,1.10493629242084);

\path [draw=color3, semithick]
(axis cs:0.508808349082964,2.36539046292128)
--(axis cs:0.578749626755744,2.34598042435249)
--(axis cs:0.648690904428524,2.34349177775943)
--(axis cs:0.718632182101304,2.35163353448429)
--(axis cs:0.788573459774085,2.36691260223726)
--(axis cs:0.821249014650686,2.37688442211055)
--(axis cs:0.858514737446865,2.38839935687005)
--(axis cs:0.928456015119645,2.41468285307563)
--(axis cs:0.981861317698076,2.43718592964824)
--(axis cs:0.998397292792425,2.44424533906914)
--(axis cs:1.06833857046521,2.47785131379894)
--(axis cs:1.10653185049756,2.49748743718593)
--(axis cs:1.13827984813799,2.5140393782264)
--(axis cs:1.20822112581077,2.55259503862029)
--(axis cs:1.21705679749827,2.55778894472362)
--(axis cs:1.27816240348355,2.59425327792334)
--(axis cs:1.31686938414897,2.61809045226131)
--(axis cs:1.34810368115633,2.63764488274089)
--(axis cs:1.41142727813938,2.678391959799)
--(axis cs:1.41804495882911,2.6827271250587)
--(axis cs:1.48798623650189,2.73016646531431)
--(axis cs:1.50027824097967,2.73869346733668)
--(axis cs:1.55792751417467,2.7794590008391)
--(axis cs:1.58517722663325,2.79899497487437)
--(axis cs:1.62786879184745,2.8302403002853)
--(axis cs:1.66715821942829,2.85929648241206)
--(axis cs:1.69781006952023,2.8824732826836)
--(axis cs:1.74656107676397,2.91959798994975)
--(axis cs:1.76775134719301,2.93612292486205)
--(axis cs:1.82367374353381,2.97989949748744)
--(axis cs:1.83769262486579,2.99115631565096)
--(axis cs:1.89874046677712,3.04020100502513)
--(axis cs:1.90763390253857,3.04754277222106)
--(axis cs:1.97196849223277,3.10050251256281)
--(axis cs:1.97757518021135,3.1052540025767)
--(axis cs:2.04353354822848,3.1608040201005)
--(axis cs:2.04751645788413,3.16426428854896)
--(axis cs:2.11358434133361,3.22110552763819)
--(axis cs:2.11745773555691,3.22455065195999)
--(axis cs:2.18224622342606,3.28140703517588)
--(axis cs:2.18739901322969,3.2860929525451)
--(axis cs:2.24962413498091,3.34170854271357)
--(axis cs:2.25734029090247,3.348873848836)
--(axis cs:2.31580487872914,3.40201005025126)
--(axis cs:2.32728156857525,3.41287853080356)
--(axis cs:2.38085872485294,3.46231155778894)
--(axis cs:2.39722284624803,3.4780941024906)
--(axis cs:2.44484028441219,3.52261306532663)
--(axis cs:2.46716412392081,3.54450844858283)
--(axis cs:2.50778849650336,3.58291457286432)
--(axis cs:2.53710540159359,3.61210835115773)
--(axis cs:2.56972542866549,3.64321608040201)
--(axis cs:2.60704667926637,3.68087651453938)
--(axis cs:2.6306533336737,3.7035175879397)
--(axis cs:2.67698795693915,3.75078697616634)
--(axis cs:2.69054892206613,3.76381909547739)
--(axis cs:2.74692923461193,3.82179807136839)
--(axis cs:2.749352836125,3.82412060301507)
--(axis cs:2.80724825863794,3.88442211055276)
--(axis cs:2.81687051228471,3.89535236442861)
--(axis cs:2.86420129632134,3.94472361809045)
--(axis cs:2.88681178995749,3.97065557037286)
--(axis cs:2.92003696552064,4.00502512562814)
--(axis cs:2.95675306763027,4.04732121116888)
--(axis cs:2.97449966756747,4.06532663316583)
--(axis cs:3.02669434530305,4.12525137444599)
--(axis cs:3.0270794969926,4.12562814070352)
--(axis cs:3.0791196547041,4.18592964824121)
--(axis cs:3.09663562297583,4.21036938258699)
--(axis cs:3.12874128156233,4.2462311557789)
--(axis cs:3.16657690064861,4.29957224834815)
--(axis cs:3.17335048856126,4.30653266331658)
--(axis cs:3.21332330436856,4.36683417085427)
--(axis cs:3.23422016649576,4.42713567839196)
--(axis cs:3.22321313452585,4.48743718592965)
--(axis cs:3.16657690064861,4.5365587675448)
--(axis cs:3.15420936074008,4.54773869346734)
--(axis cs:3.09663562297583,4.57548313407475)
--(axis cs:3.02669434530305,4.6059033102237)
--(axis cs:3.02125622457873,4.60804020100502)
--(axis cs:2.95675306763027,4.62593994957958)
--(axis cs:2.88681178995749,4.6407213360937)
--(axis cs:2.81687051228471,4.65005044983255)
--(axis cs:2.74692923461193,4.65370589249073)
--(axis cs:2.67698795693915,4.6517429319972)
--(axis cs:2.60704667926637,4.64438492836398)
--(axis cs:2.53710540159359,4.63194743450192)
--(axis cs:2.46716412392081,4.61478631423565)
--(axis cs:2.44633539436909,4.60804020100502)
--(axis cs:2.39722284624803,4.59216205530148)
--(axis cs:2.32728156857525,4.56515028052511)
--(axis cs:2.28854525933356,4.54773869346734)
--(axis cs:2.25734029090247,4.53384672862948)
--(axis cs:2.18739901322969,4.49853520735081)
--(axis cs:2.16784928259094,4.48743718592965)
--(axis cs:2.11745773555691,4.45926090732701)
--(axis cs:2.06446462354117,4.42713567839196)
--(axis cs:2.04751645788413,4.4170243975344)
--(axis cs:1.97757518021135,4.37169834639695)
--(axis cs:1.9706600073737,4.36683417085427)
--(axis cs:1.90763390253857,4.32330886680128)
--(axis cs:1.88475215021632,4.30653266331658)
--(axis cs:1.83769262486579,4.27264239856933)
--(axis cs:1.80297365267782,4.24623115577889)
--(axis cs:1.76775134719301,4.21989037011979)
--(axis cs:1.72456756150356,4.18592964824121)
--(axis cs:1.69781006952023,4.16521891826103)
--(axis cs:1.64897612424051,4.12562814070352)
--(axis cs:1.62786879184745,4.10876169832465)
--(axis cs:1.5757924340229,4.06532663316583)
--(axis cs:1.55792751417467,4.05061560392448)
--(axis cs:1.50472379338461,4.00502512562814)
--(axis cs:1.48798623650189,3.99083872104816)
--(axis cs:1.43556364762801,3.94472361809045)
--(axis cs:1.41804495882911,3.92944987827677)
--(axis cs:1.36816984065731,3.88442211055276)
--(axis cs:1.34810368115633,3.86642924510973)
--(axis cs:1.30244761893303,3.82412060301507)
--(axis cs:1.27816240348355,3.80171953977075)
--(axis cs:1.23833629418731,3.76381909547739)
--(axis cs:1.20822112581077,3.73522751481761)
--(axis cs:1.17579881281432,3.7035175879397)
--(axis cs:1.13827984813799,3.66682548170535)
--(axis cs:1.1148137038804,3.64321608040201)
--(axis cs:1.06833857046521,3.5963527095501)
--(axis cs:1.05536901763447,3.58291457286432)
--(axis cs:0.998397292792425,3.52361658847114)
--(axis cs:0.997457947041642,3.52261306532663)
--(axis cs:0.942287830927223,3.46231155778894)
--(axis cs:0.928456015119645,3.44703772511622)
--(axis cs:0.888778604614653,3.40201005025126)
--(axis cs:0.858514737446865,3.36727332703338)
--(axis cs:0.836818840793026,3.34170854271357)
--(axis cs:0.788573459774085,3.28408129454841)
--(axis cs:0.786390232932403,3.28140703517588)
--(axis cs:0.739287816090404,3.22110552763819)
--(axis cs:0.718632182101304,3.19407410729316)
--(axis cs:0.693874132739706,3.1608040201005)
--(axis cs:0.650027535650659,3.10050251256281)
--(axis cs:0.648690904428524,3.09853281564359)
--(axis cs:0.610199008493188,3.04020100502513)
--(axis cs:0.578749626755744,2.99122765828543)
--(axis cs:0.57166570868829,2.97989949748744)
--(axis cs:0.537164259287972,2.91959798994975)
--(axis cs:0.508808349082964,2.8673943008716)
--(axis cs:0.504531188591431,2.85929648241206)
--(axis cs:0.476928757430183,2.79899497487437)
--(axis cs:0.452161389048832,2.73869346733668)
--(axis cs:0.438867071410183,2.69912391870105)
--(axis cs:0.432130684479398,2.67839195979899)
--(axis cs:0.418709945415522,2.61809045226131)
--(axis cs:0.412175218593907,2.55778894472362)
--(axis cs:0.415460825025307,2.49748743718593)
--(axis cs:0.433516102634659,2.43718592964824)
--(axis cs:0.438867071410183,2.42811791871531)
--(axis cs:0.489449619675323,2.37688442211055)
--(axis cs:0.508808349082964,2.36539046292128);

\path [draw=color4, semithick]
(axis cs:6.52375822894206,1.41000904929974)
--(axis cs:6.59369950661484,1.3881533186179)
--(axis cs:6.66364078428762,1.37486471235297)
--(axis cs:6.7335820619604,1.36942587074381)
--(axis cs:6.80352333963318,1.37123639376138)
--(axis cs:6.87346461730596,1.37981315595635)
--(axis cs:6.94340589497875,1.39478876610809)
--(axis cs:7.00047822719674,1.41206030150754)
--(axis cs:7.01334717265153,1.41606968756926)
--(axis cs:7.08328845032431,1.44422089736442)
--(axis cs:7.14087013178169,1.47236180904523)
--(axis cs:7.15322972799709,1.47864847210579)
--(axis cs:7.22317100566987,1.52048928224019)
--(axis cs:7.24096327946558,1.53266331658291)
--(axis cs:7.29311228334265,1.57020428411958)
--(axis cs:7.32131156451725,1.5929648241206)
--(axis cs:7.36305356101543,1.62872856158296)
--(axis cs:7.38903468593558,1.65326633165829)
--(axis cs:7.43299483868821,1.69773967625445)
--(axis cs:7.4474034944063,1.71356783919598)
--(axis cs:7.49819160546751,1.77386934673367)
--(axis cs:7.50293611636099,1.78000806751592)
--(axis cs:7.5420154263098,1.83417085427136)
--(axis cs:7.57287739403377,1.88128689142631)
--(axis cs:7.58104356845989,1.89447236180905)
--(axis cs:7.61457163515776,1.95477386934673)
--(axis cs:7.64281867170655,2.01199289417134)
--(axis cs:7.64427507443936,2.01507537688442)
--(axis cs:7.66907349617599,2.07537688442211)
--(axis cs:7.69031236857721,2.1356783919598)
--(axis cs:7.70805093487109,2.19597989949749)
--(axis cs:7.71275994937933,2.21606967755498)
--(axis cs:7.72189165373018,2.25628140703518)
--(axis cs:7.73217219711291,2.31658291457286)
--(axis cs:7.73912509802386,2.37688442211055)
--(axis cs:7.74277860118208,2.43718592964824)
--(axis cs:7.74316569800651,2.49748743718593)
--(axis cs:7.74033439262468,2.55778894472362)
--(axis cs:7.73435932384771,2.61809045226131)
--(axis cs:7.72535457944106,2.67839195979899)
--(axis cs:7.71348728408501,2.73869346733668)
--(axis cs:7.71275994937933,2.74180015990858)
--(axis cs:7.6980740436127,2.79899497487437)
--(axis cs:7.68011834526405,2.85929648241206)
--(axis cs:7.66011247765897,2.91959798994975)
--(axis cs:7.64281867170655,2.96834528497477)
--(axis cs:7.63825858965528,2.97989949748744)
--(axis cs:7.61408187761038,3.04020100502513)
--(axis cs:7.5898869170332,3.10050251256281)
--(axis cs:7.57287739403377,3.14474931711571)
--(axis cs:7.5660016117681,3.1608040201005)
--(axis cs:7.54263536893751,3.22110552763819)
--(axis cs:7.5224611019997,3.28140703517588)
--(axis cs:7.50637603199813,3.34170854271357)
--(axis cs:7.50293611636099,3.36010106689267)
--(axis cs:7.49440048267742,3.40201005025126)
--(axis cs:7.48802607799123,3.46231155778894)
--(axis cs:7.48781917478266,3.52261306532663)
--(axis cs:7.4937789314075,3.58291457286432)
--(axis cs:7.50293611636099,3.62899627844382)
--(axis cs:7.50552927961487,3.64321608040201)
--(axis cs:7.52203827004051,3.7035175879397)
--(axis cs:7.54354642101218,3.76381909547739)
--(axis cs:7.5695878696767,3.82412060301507)
--(axis cs:7.57287739403377,3.83058843058051)
--(axis cs:7.59850104631699,3.88442211055276)
--(axis cs:7.63076065482066,3.94472361809045)
--(axis cs:7.64281867170655,3.96506105365904)
--(axis cs:7.66524348308554,4.00502512562814)
--(axis cs:7.70183669021034,4.06532663316583)
--(axis cs:7.71275994937933,4.08211269083126)
--(axis cs:7.73979647759569,4.12562814070352)
--(axis cs:7.77913123828507,4.18592964824121)
--(axis cs:7.78270122705211,4.19113603223374)
--(axis cs:7.81902913424233,4.24623115577889)
--(axis cs:7.85264250472489,4.29581374039413)
--(axis cs:7.85967008240333,4.30653266331658)
--(axis cs:7.90042938817061,4.36683417085427)
--(axis cs:7.92258378239767,4.39909562206085)
--(axis cs:7.94130345305935,4.42713567839196)
--(axis cs:7.98199327574852,4.48743718592965)
--(axis cs:7.99252506007045,4.50291281992367)
--(axis cs:8.02231993151705,4.54773869346734)
--(axis cs:8.06215695680057,4.60804020100502)
--(axis cs:8.06246633774323,4.60850728959496)
--(axis cs:8.10134007666569,4.66834170854271)
--(axis cs:8.13240761541601,4.71696185917864)
--(axis cs:8.1397576970948,4.7286432160804)
--(axis cs:8.17733264416504,4.78894472361809)
--(axis cs:8.20234889308879,4.83000019581138)
--(axis cs:8.21394136558312,4.84924623115578)
--(axis cs:8.24955514929032,4.90954773869347)
--(axis cs:8.27229017076157,4.94916766694052)
--(axis cs:8.28406608241886,4.96984924623116)
--(axis cs:8.31749089670732,5.03015075376884)
--(axis cs:8.34223144843435,5.07644798460562)
--(axis cs:8.34968527631159,5.09045226130653)
--(axis cs:8.38078723941495,5.15075376884422)
--(axis cs:8.41051048332653,5.21105527638191)
--(axis cs:8.41217272610713,5.21454954068527)
--(axis cs:8.43919902650475,5.2713567839196)
--(axis cs:8.46649207490903,5.33165829145729)
--(axis cs:8.48211400377991,5.36788082885675)
--(axis cs:8.49253953512422,5.39195979899498)
--(axis cs:8.51739289729097,5.45226130653266)
--(axis cs:8.54083170161881,5.51256281407035)
--(axis cs:8.55205528145269,5.54313884710317)
--(axis cs:8.56305630754281,5.57286432160804)
--(axis cs:8.58404722276669,5.63316582914573)
--(axis cs:8.60363579476153,5.69346733668342)
--(axis cs:8.62184272360784,5.75376884422111)
--(axis cs:8.62199655912547,5.75431758999175)
--(axis cs:8.63896655686565,5.81407035175879)
--(axis cs:8.65469252072008,5.87437185929648)
--(axis cs:8.66903049701988,5.93467336683417)
--(axis cs:8.68198852426087,5.99497487437186)
--(axis cs:8.69193783679825,6.04678396191534)
--(axis cs:8.69359811847384,6.05527638190955)
--(axis cs:8.70396789919565,6.11557788944724)
--(axis cs:8.71291257670223,6.17587939698492)
--(axis cs:8.72042222751118,6.23618090452261)
--(axis cs:8.72648094984729,6.2964824120603)
--(axis cs:8.73106657754475,6.35678391959799)
--(axis cs:8.73415036818658,6.41708542713568)
--(axis cs:8.73569665817254,6.47738693467337)
--(axis cs:8.73566247770996,6.53768844221105)
--(axis cs:8.73399711881342,6.59798994974874)
--(axis cs:8.73064164929831,6.65829145728643)
--(axis cs:8.7255283654695,6.71859296482412)
--(axis cs:8.71858017574968,6.77889447236181)
--(axis cs:8.70970990686174,6.8391959798995)
--(axis cs:8.69881952337477,6.89949748743719)
--(axis cs:8.69193783679825,6.93166879566497)
--(axis cs:8.68582476414306,6.95979899497487)
--(axis cs:8.6705957069239,7.02010050251256)
--(axis cs:8.65295467640881,7.08040201005025)
--(axis cs:8.63274318521309,7.14070351758794)
--(axis cs:8.62199655912547,7.16932849087659)
--(axis cs:8.60973480414153,7.20100502512563)
--(axis cs:8.5836898067246,7.26130653266332)
--(axis cs:8.55441516017421,7.321608040201)
--(axis cs:8.55205528145269,7.32608216571752)
--(axis cs:8.52128677958297,7.38190954773869)
--(axis cs:8.4842487765531,7.44221105527638)
--(axis cs:8.48211400377991,7.44543942756174)
--(axis cs:8.44221453779054,7.50251256281407)
--(axis cs:8.41217272610713,7.54171153155042)
--(axis cs:8.39490428066209,7.56281407035176)
--(axis cs:8.34223144843435,7.62213504755002)
--(axis cs:8.34129170997606,7.62311557788945)
--(axis cs:8.2794837560548,7.68341708542714)
--(axis cs:8.27229017076157,7.68998219722979)
--(axis cs:8.20775649510438,7.74371859296482)
--(axis cs:8.20234889308879,7.7479633594354)
--(axis cs:8.13240761541601,7.79764104195674)
--(axis cs:8.12234276396896,7.80402010050251)
--(axis cs:8.06246633774323,7.84021345887009)
--(axis cs:8.01678079568713,7.8643216080402)
--(axis cs:7.99252506007045,7.87661994713394)
--(axis cs:7.92258378239767,7.90745937057012)
--(axis cs:7.87657526815588,7.92462311557789)
--(axis cs:7.85264250472489,7.93329272993733)
--(axis cs:7.78270122705211,7.95453089759937)
--(axis cs:7.71275994937933,7.97149648258551)
--(axis cs:7.64281867170655,7.98446285623385)
--(axis cs:7.63937292996914,7.98492462311558)
--(axis cs:7.57287739403377,7.99372347834298)
--(axis cs:7.50293611636099,7.99941225312731)
--(axis cs:7.43299483868821,8.00168692296099)
--(axis cs:7.36305356101543,8.00067951834532)
--(axis cs:7.29311228334265,7.99649576977108)
--(axis cs:7.22317100566987,7.98921684962052)
--(axis cs:7.19414412634348,7.98492462311558)
--(axis cs:7.15322972799709,7.97897134065037)
--(axis cs:7.08328845032431,7.96582580052027)
--(axis cs:7.01334717265153,7.94975525833911)
--(axis cs:6.94340589497875,7.93076131476401)
--(axis cs:6.92377771984106,7.92462311557789)
--(axis cs:6.87346461730596,7.90902947718095)
--(axis cs:6.80352333963318,7.8844689656975)
--(axis cs:6.75219929997642,7.8643216080402)
--(axis cs:6.7335820619604,7.85704884744601)
--(axis cs:6.66364078428762,7.82692957058264)
--(axis cs:6.61510890046198,7.80402010050251)
--(axis cs:6.59369950661484,7.79392254117458)
--(axis cs:6.52375822894206,7.75816113553783)
--(axis cs:6.49753434716774,7.74371859296482)
--(axis cs:6.45381695126928,7.71956919001228)
--(axis cs:6.39286052353315,7.68341708542714)
--(axis cs:6.3838756735965,7.67805893651084)
--(axis cs:6.31393439592372,7.63374314908528)
--(axis cs:6.29808492332028,7.62311557788945)
--(axis cs:6.24399311825094,7.58651319581189)
--(axis cs:6.21078210156178,7.56281407035176)
--(axis cs:6.17405184057816,7.53630155503928)
--(axis cs:6.12942456254701,7.50251256281407)
--(axis cs:6.10411056290538,7.48308114768159)
--(axis cs:6.05309010829453,7.44221105527638)
--(axis cs:6.0341692852326,7.42681060560922)
--(axis cs:5.98104478550135,7.38190954773869)
--(axis cs:5.96422800755982,7.36743622557195)
--(axis cs:5.9127029729447,7.321608040201)
--(axis cs:5.89428672988704,7.30489420026685)
--(axis cs:5.84759729281738,7.26130653266332)
--(axis cs:5.82434545221426,7.23911318565746)
--(axis cs:5.7853557404233,7.20100502512563)
--(axis cs:5.75440417454148,7.17001725728211)
--(axis cs:5.72568419873928,7.14070351758794)
--(axis cs:5.6844628968687,7.09752929680386)
--(axis cs:5.66835303298646,7.08040201005025)
--(axis cs:5.61452161919592,7.02157483212918)
--(axis cs:5.61318682885298,7.02010050251256)
--(axis cs:5.55985703767635,6.95979899497487)
--(axis cs:5.54458034152314,6.94200094242943)
--(axis cs:5.50831188913034,6.89949748743719)
--(axis cs:5.47463906385036,6.85875925615867)
--(axis cs:5.45849595405773,6.8391959798995)
--(axis cs:5.41026553059236,6.77889447236181)
--(axis cs:5.40469778617758,6.77172876874477)
--(axis cs:5.3632829662125,6.71859296482412)
--(axis cs:5.3347565085048,6.68066017760452)
--(axis cs:5.31781202039256,6.65829145728643)
--(axis cs:5.27365946308934,6.59798994974874)
--(axis cs:5.26481523083202,6.58550699289516)
--(axis cs:5.23052394245671,6.53768844221105)
--(axis cs:5.19487395315924,6.48598084622111)
--(axis cs:5.18885176216709,6.47738693467337)
--(axis cs:5.14799102059411,6.41708542713568)
--(axis cs:5.12493267548646,6.38166437396433)
--(axis cs:5.10838997315406,6.35678391959799)
--(axis cs:5.06982494905457,6.2964824120603)
--(axis cs:5.05499139781368,6.27233679674291)
--(axis cs:5.03219223971991,6.23618090452261)
--(axis cs:4.99576154954341,6.17587939698492)
--(axis cs:4.9850501201409,6.15738541103923)
--(axis cs:4.96007013765927,6.11557788944724)
--(axis cs:4.92565965311565,6.05527638190955)
--(axis cs:4.91510884246812,6.03592204666464)
--(axis cs:4.89196228012628,5.99497487437186)
--(axis cs:4.85950615946701,5.93467336683417)
--(axis cs:4.84516756479534,5.90665587054774)
--(axis cs:4.82794443152475,5.87437185929648)
--(axis cs:4.79742829271673,5.81407035175879)
--(axis cs:4.77522628712256,5.7676799785398)
--(axis cs:4.76824814897323,5.75376884422111)
--(axis cs:4.73971479426385,5.69346733668342)
--(axis cs:4.7128915626387,5.63316582914573)
--(axis cs:4.70528500944978,5.61487975092839)
--(axis cs:4.68684883347378,5.57286432160804)
--(axis cs:4.66219845343906,5.51256281407035)
--(axis cs:4.63933300843498,5.45226130653266)
--(axis cs:4.635343731777,5.44079422034838)
--(axis cs:4.61730266788807,5.39195979899498)
--(axis cs:4.59696402986365,5.33165829145729)
--(axis cs:4.57855728221061,5.2713567839196)
--(axis cs:4.56540245410422,5.22304940216128)
--(axis cs:4.56190961073778,5.21105527638191)
--(axis cs:4.54659189708841,5.15075376884422)
--(axis cs:4.53343918233631,5.09045226130653)
--(axis cs:4.52250239030805,5.03015075376884)
--(axis cs:4.51384180703946,4.96984924623116)
--(axis cs:4.5075275951372,4.90954773869347)
--(axis cs:4.50364047116405,4.84924623115578)
--(axis cs:4.50227255786535,4.78894472361809)
--(axis cs:4.50352842327469,4.7286432160804)
--(axis cs:4.50752631860543,4.66834170854271)
--(axis cs:4.51439962622817,4.60804020100502)
--(axis cs:4.52429852777073,4.54773869346734)
--(axis cs:4.53739190019936,4.48743718592965)
--(axis cs:4.55386944428548,4.42713567839196)
--(axis cs:4.56540245410422,4.39212058314117)
--(axis cs:4.57355477463758,4.36683417085427)
--(axis cs:4.59641492150803,4.30653266331658)
--(axis cs:4.62326276067759,4.24623115577889)
--(axis cs:4.635343731777,4.22239856761784)
--(axis cs:4.65373385140895,4.18592964824121)
--(axis cs:4.6883300005828,4.12562814070352)
--(axis cs:4.70528500944978,4.09926292700624)
--(axis cs:4.72729532531334,4.06532663316583)
--(axis cs:4.77116714832961,4.00502512562814)
--(axis cs:4.77522628712256,3.99992307441294)
--(axis cs:4.82011593713215,3.94472361809045)
--(axis cs:4.84516756479534,3.91677670958513)
--(axis cs:4.87510976185617,3.88442211055276)
--(axis cs:4.91510884246812,3.8447725892625)
--(axis cs:4.93681533625942,3.82412060301507)
--(axis cs:4.9850501201409,3.78155729310869)
--(axis cs:5.00616048098673,3.76381909547739)
--(axis cs:5.05499139781368,3.72533966935355)
--(axis cs:5.08425296675164,3.7035175879397)
--(axis cs:5.12493267548646,3.67473985692)
--(axis cs:5.17218933385048,3.64321608040201)
--(axis cs:5.19487395315924,3.62868894156176)
--(axis cs:5.26481523083202,3.58635426781231)
--(axis cs:5.27079425919083,3.58291457286432)
--(axis cs:5.3347565085048,3.54690325401376)
--(axis cs:5.38029895859876,3.52261306532663)
--(axis cs:5.40469778617758,3.50969168684535)
--(axis cs:5.47463906385036,3.4740215561544)
--(axis cs:5.49838936760118,3.46231155778894)
--(axis cs:5.54458034152314,3.43912845033157)
--(axis cs:5.61452161919592,3.40462891548919)
--(axis cs:5.61989563405165,3.40201005025126)
--(axis cs:5.6844628968687,3.36898992419381)
--(axis cs:5.73699694982225,3.34170854271357)
--(axis cs:5.75440417454148,3.3319853261218)
--(axis cs:5.82434545221426,3.29161466695576)
--(axis cs:5.84134347038777,3.28140703517588)
--(axis cs:5.89428672988704,3.24551265206859)
--(axis cs:5.92791675396426,3.22110552763819)
--(axis cs:5.96422800755982,3.190007509747)
--(axis cs:5.99566576008701,3.1608040201005)
--(axis cs:6.0341692852326,3.11588248585996)
--(axis cs:6.04625576161323,3.10050251256281)
--(axis cs:6.08242419842799,3.04020100502513)
--(axis cs:6.10411056290538,2.98787164453075)
--(axis cs:6.10714568741185,2.97989949748744)
--(axis cs:6.12295925150708,2.91959798994975)
--(axis cs:6.13202892625624,2.85929648241206)
--(axis cs:6.13610675669293,2.79899497487437)
--(axis cs:6.13657953284303,2.73869346733668)
--(axis cs:6.13454822574422,2.67839195979899)
--(axis cs:6.13089242184303,2.61809045226131)
--(axis cs:6.12632190789707,2.55778894472362)
--(axis cs:6.12141772784417,2.49748743718593)
--(axis cs:6.11666485866195,2.43718592964824)
--(axis cs:6.11247835361194,2.37688442211055)
--(axis cs:6.10922448583465,2.31658291457286)
--(axis cs:6.10723814039647,2.25628140703518)
--(axis cs:6.10683746540113,2.19597989949749)
--(axis cs:6.10833660498886,2.1356783919598)
--(axis cs:6.112057195218,2.07537688442211)
--(axis cs:6.11833920241022,2.01507537688442)
--(axis cs:6.12755161722918,1.95477386934673)
--(axis cs:6.14010348238225,1.89447236180905)
--(axis cs:6.15645572473845,1.83417085427136)
--(axis cs:6.17405184057816,1.78274014533833)
--(axis cs:6.17726497370671,1.77386934673367)
--(axis cs:6.20407227957777,1.71356783919598)
--(axis cs:6.23700624798182,1.65326633165829)
--(axis cs:6.24399311825094,1.64243389771617)
--(axis cs:6.27949582220463,1.5929648241206)
--(axis cs:6.31393439592372,1.5526343593705)
--(axis cs:6.33366934653417,1.53266331658291)
--(axis cs:6.3838756735965,1.48904201833997)
--(axis cs:6.40725227718179,1.47236180904523)
--(axis cs:6.45381695126928,1.44321683598081)
--(axis cs:6.5189697627583,1.41206030150754)
--(axis cs:6.52375822894206,1.41000904929974);

\path [draw=color5, semithick]
(axis cs:6.66364078428762,1.76011353994146)
--(axis cs:6.7335820619604,1.72951670783406)
--(axis cs:6.80352333963318,1.71494747043475)
--(axis cs:6.87346461730596,1.71445308213282)
--(axis cs:6.94340589497875,1.72637529165846)
--(axis cs:7.01334717265153,1.74935523565947)
--(axis cs:7.06493259473216,1.77386934673367)
--(axis cs:7.08328845032431,1.78339152179088)
--(axis cs:7.15322972799709,1.83050889891698)
--(axis cs:7.15768123056653,1.83417085427136)
--(axis cs:7.22317100566987,1.89371099693084)
--(axis cs:7.22388667768389,1.89447236180905)
--(axis cs:7.2739517389057,1.95477386934673)
--(axis cs:7.29311228334265,1.98117329752628)
--(axis cs:7.31465773921626,2.01507537688442)
--(axis cs:7.34712553962477,2.07537688442211)
--(axis cs:7.36305356101543,2.11166768035524)
--(axis cs:7.37247978189825,2.1356783919598)
--(axis cs:7.39040128043781,2.19597989949749)
--(axis cs:7.4027179061925,2.25628140703518)
--(axis cs:7.40922024599959,2.31658291457286)
--(axis cs:7.40969616730197,2.37688442211055)
--(axis cs:7.40395776672195,2.43718592964824)
--(axis cs:7.39187542407599,2.49748743718593)
--(axis cs:7.37341885864651,2.55778894472362)
--(axis cs:7.36305356101543,2.58361148004291)
--(axis cs:7.34588485444658,2.61809045226131)
--(axis cs:7.30909604038435,2.67839195979899)
--(axis cs:7.29311228334265,2.70113729204087)
--(axis cs:7.2586683358784,2.73869346733668)
--(axis cs:7.22317100566987,2.77408853399236)
--(axis cs:7.18825875327322,2.79899497487437)
--(axis cs:7.15322972799709,2.82321834705423)
--(axis cs:7.08328845032431,2.85430094191066)
--(axis cs:7.05975074445829,2.85929648241206)
--(axis cs:7.01334717265153,2.86961151748425)
--(axis cs:6.94340589497875,2.86905007891723)
--(axis cs:6.90384732746126,2.85929648241206)
--(axis cs:6.87346461730596,2.85180416812364)
--(axis cs:6.80352333963318,2.81683680520472)
--(axis cs:6.78040770751305,2.79899497487437)
--(axis cs:6.7335820619604,2.76180719754965)
--(axis cs:6.71208494523929,2.73869346733668)
--(axis cs:6.66364078428762,2.68381126312686)
--(axis cs:6.6598207777312,2.67839195979899)
--(axis cs:6.61927594436091,2.61809045226131)
--(axis cs:6.59369950661484,2.57635860614544)
--(axis cs:6.58408148764229,2.55778894472362)
--(axis cs:6.55558671660607,2.49748743718593)
--(axis cs:6.53079649877434,2.43718592964824)
--(axis cs:6.52375822894206,2.41716404995327)
--(axis cs:6.51128054483413,2.37688442211055)
--(axis cs:6.49627300935549,2.31658291457286)
--(axis cs:6.48535033748175,2.25628140703518)
--(axis cs:6.47886929212406,2.19597989949749)
--(axis cs:6.47728590473609,2.1356783919598)
--(axis cs:6.48117455662971,2.07537688442211)
--(axis cs:6.49125232130724,2.01507537688442)
--(axis cs:6.50841012649243,1.95477386934673)
--(axis cs:6.52375822894206,1.91784755737232)
--(axis cs:6.5354661221839,1.89447236180905)
--(axis cs:6.57684133762076,1.83417085427136)
--(axis cs:6.59369950661484,1.81525562280561)
--(axis cs:6.64309214093131,1.77386934673367)
--(axis cs:6.66364078428762,1.76011353994146);

\path [draw=color5, semithick]
(axis cs:6.17405184057816,3.68755740948338)
--(axis cs:6.24399311825094,3.67392025896568)
--(axis cs:6.31393439592372,3.66281844872418)
--(axis cs:6.3838756735965,3.65455924638408)
--(axis cs:6.45381695126928,3.64959462347398)
--(axis cs:6.52375822894206,3.64855548620096)
--(axis cs:6.59369950661484,3.65229503258456)
--(axis cs:6.66364078428762,3.66194288911382)
--(axis cs:6.7335820619604,3.67897143673001)
--(axis cs:6.79913628338695,3.7035175879397)
--(axis cs:6.80352333963318,3.70505163599544)
--(axis cs:6.87346461730596,3.73774493507337)
--(axis cs:6.91575720550442,3.76381909547739)
--(axis cs:6.94340589497875,3.77967530525352)
--(axis cs:7.00583467125713,3.82412060301507)
--(axis cs:7.01334717265153,3.82912151531232)
--(axis cs:7.08309345245458,3.88442211055276)
--(axis cs:7.08328845032431,3.88456749423973)
--(axis cs:7.15304838753732,3.94472361809045)
--(axis cs:7.15322972799709,3.94487154091802)
--(axis cs:7.21841080447805,4.00502512562814)
--(axis cs:7.22317100566987,4.0092063409027)
--(axis cs:7.28062985959795,4.06532663316583)
--(axis cs:7.29311228334265,4.07700302113449)
--(axis cs:7.34051933255158,4.12562814070352)
--(axis cs:7.36305356101543,4.14790346478855)
--(axis cs:7.39854586907239,4.18592964824121)
--(axis cs:7.43299483868821,4.22172195780896)
--(axis cs:7.45497429526985,4.24623115577889)
--(axis cs:7.50293611636099,4.2984156995997)
--(axis cs:7.50994626378686,4.30653266331658)
--(axis cs:7.56319508613812,4.36683417085427)
--(axis cs:7.57287739403377,4.37763563799317)
--(axis cs:7.61492344570872,4.42713567839196)
--(axis cs:7.64281867170655,4.45975147617053)
--(axis cs:7.66539889009246,4.48743718592965)
--(axis cs:7.71275994937933,4.54542272290427)
--(axis cs:7.71457417798998,4.54773869346734)
--(axis cs:7.76198378428781,4.60804020100502)
--(axis cs:7.78270122705211,4.63459871404292)
--(axis cs:7.80808839363771,4.66834170854271)
--(axis cs:7.85264250472489,4.72836115848996)
--(axis cs:7.85284541580227,4.7286432160804)
--(axis cs:7.89585177901129,4.78894472361809)
--(axis cs:7.92258378239767,4.82726645439854)
--(axis cs:7.93751309383087,4.84924623115578)
--(axis cs:7.97759817405933,4.90954773869347)
--(axis cs:7.99252506007045,4.93257777299251)
--(axis cs:8.01615285887783,4.96984924623115)
--(axis cs:8.05318878066313,5.03015075376884)
--(axis cs:8.06246633774323,5.04572149282601)
--(axis cs:8.08864650812914,5.09045226130653)
--(axis cs:8.12257911361233,5.15075376884422)
--(axis cs:8.13240761541601,5.16888584177895)
--(axis cs:8.15495547451334,5.21105527638191)
--(axis cs:8.18578162603782,5.2713567839196)
--(axis cs:8.20234889308879,5.30531165022814)
--(axis cs:8.21508222690762,5.33165829145729)
--(axis cs:8.24282931231378,5.39195979899498)
--(axis cs:8.26903985936949,5.45226130653266)
--(axis cs:8.27229017076157,5.46016055427695)
--(axis cs:8.29374318187158,5.51256281407035)
--(axis cs:8.31689857385008,5.57286432160804)
--(axis cs:8.33851626351964,5.63316582914573)
--(axis cs:8.34223144843435,5.64429083080364)
--(axis cs:8.35864438226558,5.69346733668342)
--(axis cs:8.3772272593282,5.75376884422111)
--(axis cs:8.39426125748514,5.81407035175879)
--(axis cs:8.40974959601933,5.87437185929648)
--(axis cs:8.41217272610713,5.88486689710626)
--(axis cs:8.42372225154483,5.93467336683417)
--(axis cs:8.43611925872668,5.99497487437186)
--(axis cs:8.44692188097272,6.05527638190955)
--(axis cs:8.45611399619733,6.11557788944724)
--(axis cs:8.46367268814493,6.17587939698492)
--(axis cs:8.46956783081356,6.23618090452261)
--(axis cs:8.47376164591977,6.2964824120603)
--(axis cs:8.47620822307033,6.35678391959799)
--(axis cs:8.47685299274267,6.41708542713568)
--(axis cs:8.47563214232104,6.47738693467337)
--(axis cs:8.47247196531058,6.53768844221105)
--(axis cs:8.46728813347063,6.59798994974874)
--(axis cs:8.4599848809795,6.65829145728643)
--(axis cs:8.45045408886604,6.71859296482412)
--(axis cs:8.43857425681083,6.77889447236181)
--(axis cs:8.42420934801907,6.8391959798995)
--(axis cs:8.41217272610713,6.88216631836736)
--(axis cs:8.40713934748754,6.89949748743719)
--(axis cs:8.38703109114848,6.95979899497488)
--(axis cs:8.36383435255437,7.02010050251256)
--(axis cs:8.34223144843435,7.06949290031829)
--(axis cs:8.33721207908557,7.08040201005025)
--(axis cs:8.30640394190034,7.14070351758794)
--(axis cs:8.27229017076157,7.1998134475767)
--(axis cs:8.27155719871276,7.20100502512563)
--(axis cs:8.23106692930516,7.26130653266332)
--(axis cs:8.20234889308879,7.29988448738455)
--(axis cs:8.18485995139292,7.321608040201)
--(axis cs:8.13240761541601,7.38105901821123)
--(axis cs:8.13158541837402,7.38190954773869)
--(axis cs:8.06866182756784,7.44221105527638)
--(axis cs:8.06246633774323,7.44772297291009)
--(axis cs:7.99370979304713,7.50251256281407)
--(axis cs:7.99252506007045,7.50339682704444)
--(axis cs:7.92258378239767,7.54984357511528)
--(axis cs:7.90002773337786,7.56281407035176)
--(axis cs:7.85264250472489,7.58866327959478)
--(axis cs:7.78270122705211,7.62089394877306)
--(axis cs:7.77697647025246,7.62311557788945)
--(axis cs:7.71275994937933,7.64703856744119)
--(axis cs:7.64281867170655,7.66789262575733)
--(axis cs:7.57485856497181,7.68341708542714)
--(axis cs:7.57287739403377,7.68385639851517)
--(axis cs:7.50293611636099,7.69521039473911)
--(axis cs:7.43299483868821,7.70231750606781)
--(axis cs:7.36305356101543,7.70540002934488)
--(axis cs:7.29311228334265,7.70464377277161)
--(axis cs:7.22317100566987,7.70020119316892)
--(axis cs:7.15322972799709,7.69219405203884)
--(axis cs:7.09982925122789,7.68341708542714)
--(axis cs:7.08328845032431,7.68071986414062)
--(axis cs:7.01334717265153,7.66587656928024)
--(axis cs:6.94340589497875,7.64770933420713)
--(axis cs:6.87346461730596,7.62624467930976)
--(axis cs:6.86460972328719,7.62311557788945)
--(axis cs:6.80352333963318,7.60155017551341)
--(axis cs:6.7335820619604,7.57360855273415)
--(axis cs:6.70931581068249,7.56281407035176)
--(axis cs:6.66364078428762,7.54243383986055)
--(axis cs:6.59369950661484,7.50801044689381)
--(axis cs:6.5834345821722,7.50251256281407)
--(axis cs:6.52375822894206,7.47032621787417)
--(axis cs:6.47564840375399,7.44221105527638)
--(axis cs:6.45381695126928,7.42933017899551)
--(axis cs:6.3838756735965,7.38499450357138)
--(axis cs:6.37930104287638,7.38190954773869)
--(axis cs:6.31393439592372,7.3372419646262)
--(axis cs:6.2923610137856,7.321608040201)
--(axis cs:6.24399311825094,7.28600289051307)
--(axis cs:6.21216519408747,7.26130653266332)
--(axis cs:6.17405184057816,7.23119408268363)
--(axis cs:6.13759192321086,7.20100502512563)
--(axis cs:6.10411056290538,7.17271110223624)
--(axis cs:6.0677707452851,7.14070351758794)
--(axis cs:6.0341692852326,7.11042970762518)
--(axis cs:6.00202407582733,7.08040201005025)
--(axis cs:5.96422800755982,7.04420758011381)
--(axis cs:5.9398246895003,7.02010050251256)
--(axis cs:5.89428672988704,6.97388641152876)
--(axis cs:5.88076439643465,6.95979899497487)
--(axis cs:5.82453206146692,6.89949748743719)
--(axis cs:5.82434545221426,6.89929189608589)
--(axis cs:5.77093416006509,6.8391959798995)
--(axis cs:5.75440417454148,6.81998417674919)
--(axis cs:5.71962512106331,6.77889447236181)
--(axis cs:5.6844628968687,6.73590343548712)
--(axis cs:5.67047152893972,6.71859296482412)
--(axis cs:5.62335146271811,6.65829145728643)
--(axis cs:5.61452161919592,6.64659885056385)
--(axis cs:5.57806593988835,6.59798994974874)
--(axis cs:5.54458034152314,6.55155100916674)
--(axis cs:5.53460933279142,6.53768844221106)
--(axis cs:5.49280060274778,6.47738693467337)
--(axis cs:5.47463906385036,6.45011232199658)
--(axis cs:5.4525941631863,6.41708542713568)
--(axis cs:5.41401060976552,6.35678391959799)
--(axis cs:5.40469778617758,6.3416085232942)
--(axis cs:5.37680202969624,6.2964824120603)
--(axis cs:5.34121638852886,6.23618090452261)
--(axis cs:5.3347565085048,6.22472854904722)
--(axis cs:5.30686460862434,6.17587939698492)
--(axis cs:5.27410929095182,6.11557788944724)
--(axis cs:5.26481523083202,6.09758797176411)
--(axis cs:5.24257935749297,6.05527638190955)
--(axis cs:5.21254446200623,5.99497487437186)
--(axis cs:5.19487395315924,5.95745292769359)
--(axis cs:5.18390754342833,5.93467336683417)
--(axis cs:5.15654086315307,5.87437185929648)
--(axis cs:5.13082757697204,5.81407035175879)
--(axis cs:5.12493267548646,5.79927894650941)
--(axis cs:5.10628878427435,5.7537688442211)
--(axis cs:5.08328883718993,5.69346733668342)
--(axis cs:5.06196882579545,5.63316582914573)
--(axis cs:5.05499139781368,5.61166244280345)
--(axis cs:5.04197827158754,5.57286432160804)
--(axis cs:5.02354936892197,5.51256281407035)
--(axis cs:5.00688986471243,5.45226130653266)
--(axis cs:4.99201928587063,5.39195979899498)
--(axis cs:4.9850501201409,5.3596042272447)
--(axis cs:4.97878982640617,5.33165829145729)
--(axis cs:4.96728349703755,5.2713567839196)
--(axis cs:4.95775459792339,5.21105527638191)
--(axis cs:4.9502601995925,5.15075376884422)
--(axis cs:4.94486916247633,5.09045226130653)
--(axis cs:4.94166317976328,5.03015075376884)
--(axis cs:4.94073798967361,4.96984924623116)
--(axis cs:4.94220476934385,4.90954773869347)
--(axis cs:4.94619172179743,4.84924623115578)
--(axis cs:4.95284586562985,4.78894472361809)
--(axis cs:4.96233503352215,4.7286432160804)
--(axis cs:4.97485007979122,4.66834170854271)
--(axis cs:4.9850501201409,4.62893677481974)
--(axis cs:4.99052291648425,4.60804020100502)
--(axis cs:5.00950821034414,4.54773869346734)
--(axis cs:5.03226229898474,4.48743718592965)
--(axis cs:5.05499139781368,4.43612661060666)
--(axis cs:5.05908704232527,4.42713567839196)
--(axis cs:5.09027764414678,4.36683417085427)
--(axis cs:5.12493267548646,4.30890373556928)
--(axis cs:5.12641151730918,4.30653266331658)
--(axis cs:5.1681696400254,4.24623115577889)
--(axis cs:5.19487395315924,4.21193616002147)
--(axis cs:5.21628010702544,4.18592964824121)
--(axis cs:5.26481523083202,4.13271789835496)
--(axis cs:5.2717243509258,4.12562814070352)
--(axis cs:5.3347565085048,4.06638889912101)
--(axis cs:5.33597675086528,4.06532663316583)
--(axis cs:5.40469778617758,4.00975838295788)
--(axis cs:5.4110792496357,4.00502512562814)
--(axis cs:5.47463906385036,3.96062883699521)
--(axis cs:5.49967588511939,3.94472361809045)
--(axis cs:5.54458034152314,3.91748622624739)
--(axis cs:5.60490423544723,3.88442211055276)
--(axis cs:5.61452161919592,3.87931716217483)
--(axis cs:5.6844628968687,3.84536998269154)
--(axis cs:5.73327346261892,3.82412060301507)
--(axis cs:5.75440417454148,3.81501217147524)
--(axis cs:5.82434545221426,3.78768752464812)
--(axis cs:5.89272753448706,3.76381909547739)
--(axis cs:5.89428672988704,3.76326661747091)
--(axis cs:5.96422800755982,3.74094897122746)
--(axis cs:6.0341692852326,3.72106466461327)
--(axis cs:6.10411056290538,3.7035395926662)
--(axis cs:6.10421334538906,3.7035175879397)
--(axis cs:6.17405184057816,3.68755740948338);

\path [draw=color6, semithick]
(axis cs:6.10411056290538,4.115656104834)
--(axis cs:6.17405184057816,4.10233659302403)
--(axis cs:6.24399311825094,4.09316901589314)
--(axis cs:6.31393439592372,4.08807346898412)
--(axis cs:6.3838756735965,4.08703456895314)
--(axis cs:6.45381695126928,4.09010071906389)
--(axis cs:6.52375822894206,4.09738375854937)
--(axis cs:6.59369950661484,4.10905884020312)
--(axis cs:6.66364078428762,4.12536433696456)
--(axis cs:6.66452038227839,4.12562814070352)
--(axis cs:6.7335820619604,4.14586766854832)
--(axis cs:6.80352333963318,4.17129249487883)
--(axis cs:6.83711788498035,4.18592964824121)
--(axis cs:6.87346461730596,4.20143704149184)
--(axis cs:6.94340589497875,4.23637147539797)
--(axis cs:6.96061565697168,4.24623115577889)
--(axis cs:7.01334717265153,4.27589391141766)
--(axis cs:7.06142686131238,4.30653266331658)
--(axis cs:7.08328845032431,4.32026358597862)
--(axis cs:7.14972017708356,4.36683417085427)
--(axis cs:7.15322972799709,4.36926871639568)
--(axis cs:7.22317100566987,4.42269462212399)
--(axis cs:7.22849647698972,4.42713567839196)
--(axis cs:7.29311228334265,4.48066940389269)
--(axis cs:7.30066091526159,4.48743718592965)
--(axis cs:7.36305356101543,4.54325399155181)
--(axis cs:7.36772452071232,4.54773869346734)
--(axis cs:7.43042421774504,4.60804020100502)
--(axis cs:7.43299483868821,4.61052569446667)
--(axis cs:7.4891528691815,4.66834170854271)
--(axis cs:7.50293611636099,4.68268315971424)
--(axis cs:7.5446902640607,4.7286432160804)
--(axis cs:7.57287739403377,4.76013688369031)
--(axis cs:7.59739549762195,4.78894472361809)
--(axis cs:7.64281867170655,4.84335511591609)
--(axis cs:7.64752128771538,4.84924623115578)
--(axis cs:7.69471378831396,4.90954773869347)
--(axis cs:7.71275994937933,4.93321979610853)
--(axis cs:7.73960373237806,4.96984924623116)
--(axis cs:7.78242624307164,5.03015075376884)
--(axis cs:7.78270122705211,5.03054968821111)
--(axis cs:7.82259346589957,5.09045226130653)
--(axis cs:7.85264250472489,5.13738585954883)
--(axis cs:7.86094995491568,5.15075376884422)
--(axis cs:7.89699884225699,5.21105527638191)
--(axis cs:7.92258378239767,5.25585696113329)
--(axis cs:7.93121522182398,5.2713567839196)
--(axis cs:7.96326050472978,5.33165829145729)
--(axis cs:7.99252506007045,5.38979516768615)
--(axis cs:7.99359240285363,5.39195979899497)
--(axis cs:8.02174614827018,5.45226130653266)
--(axis cs:8.04817807213738,5.51256281407035)
--(axis cs:8.06246633774323,5.54740786421382)
--(axis cs:8.07273915962189,5.57286432160804)
--(axis cs:8.09535980198592,5.63316582914573)
--(axis cs:8.11623413398043,5.69346733668342)
--(axis cs:8.13240761541601,5.74448209946319)
--(axis cs:8.13531870751277,5.75376884422111)
--(axis cs:8.15243078140229,5.81407035175879)
--(axis cs:8.16774960041772,5.87437185929648)
--(axis cs:8.18125571306456,5.93467336683417)
--(axis cs:8.19292210296397,5.99497487437186)
--(axis cs:8.20234889308879,6.05304645495605)
--(axis cs:8.20270867824443,6.05527638190955)
--(axis cs:8.21046606451568,6.11557788944724)
--(axis cs:8.2162641262965,6.17587939698492)
--(axis cs:8.22004683285602,6.23618090452261)
--(axis cs:8.22174784617958,6.2964824120603)
--(axis cs:8.22128975449779,6.35678391959799)
--(axis cs:8.21858322310481,6.41708542713568)
--(axis cs:8.21352604827063,6.47738693467337)
--(axis cs:8.20600209918302,6.53768844221105)
--(axis cs:8.20234889308879,6.55971576840984)
--(axis cs:8.19572008129131,6.59798994974874)
--(axis cs:8.18250820962995,6.65829145728643)
--(axis cs:8.16626998790588,6.71859296482412)
--(axis cs:8.14680175964856,6.77889447236181)
--(axis cs:8.13240761541601,6.81712081063669)
--(axis cs:8.12355878680844,6.8391959798995)
--(axis cs:8.09587554592263,6.89949748743719)
--(axis cs:8.06395057058394,6.95979899497487)
--(axis cs:8.06246633774323,6.96232648059864)
--(axis cs:8.02566855089253,7.02010050251256)
--(axis cs:7.99252506007045,7.06618367327069)
--(axis cs:7.98127367479769,7.08040201005025)
--(axis cs:7.92844477694181,7.14070351758794)
--(axis cs:7.92258378239767,7.14682245652016)
--(axis cs:7.86427563602879,7.20100502512563)
--(axis cs:7.85264250472489,7.21093018859803)
--(axis cs:7.78492431405504,7.26130653266331)
--(axis cs:7.78270122705211,7.26284191123118)
--(axis cs:7.71275994937933,7.30454352871935)
--(axis cs:7.67824968951894,7.321608040201)
--(axis cs:7.64281867170655,7.33810894049973)
--(axis cs:7.57287739403377,7.36446792359335)
--(axis cs:7.51258345143957,7.38190954773869)
--(axis cs:7.50293611636099,7.38457263952752)
--(axis cs:7.43299483868821,7.39875220544984)
--(axis cs:7.36305356101543,7.40773466626644)
--(axis cs:7.29311228334265,7.41184208260185)
--(axis cs:7.22317100566987,7.4113465106714)
--(axis cs:7.15322972799709,7.4064750361549)
--(axis cs:7.08328845032431,7.39741405212175)
--(axis cs:7.01334717265153,7.38431289348107)
--(axis cs:7.00353103925128,7.38190954773869)
--(axis cs:6.94340589497875,7.36715209525363)
--(axis cs:6.87346461730596,7.34613286133363)
--(axis cs:6.80426188113183,7.321608040201)
--(axis cs:6.80352333963318,7.3213445692653)
--(axis cs:6.7335820619604,7.29258645386148)
--(axis cs:6.66613352708528,7.26130653266332)
--(axis cs:6.66364078428762,7.26013813869592)
--(axis cs:6.59369950661484,7.22369574273851)
--(axis cs:6.55405026338094,7.20100502512563)
--(axis cs:6.52375822894206,7.1834160679353)
--(axis cs:6.45612488497814,7.14070351758794)
--(axis cs:6.45381695126928,7.13922069708147)
--(axis cs:6.3838756735965,7.09083717776202)
--(axis cs:6.36976212946962,7.08040201005025)
--(axis cs:6.31393439592372,7.03825763931816)
--(axis cs:6.29127210214983,7.02010050251256)
--(axis cs:6.24399311825094,6.98132641166002)
--(axis cs:6.21909483895059,6.95979899497487)
--(axis cs:6.17405184057816,6.91983582192873)
--(axis cs:6.15217137856255,6.89949748743719)
--(axis cs:6.10411056290538,6.85354446354606)
--(axis cs:6.08970177681229,6.8391959798995)
--(axis cs:6.0341692852326,6.78217756002426)
--(axis cs:6.03108182792897,6.77889447236181)
--(axis cs:5.9761132500938,6.71859296482412)
--(axis cs:5.96422800755982,6.70509975987331)
--(axis cs:5.92419340083231,6.65829145728643)
--(axis cs:5.89428672988704,6.62200725969375)
--(axis cs:5.87496431505687,6.59798994974874)
--(axis cs:5.82828942760685,6.53768844221105)
--(axis cs:5.82434545221426,6.5323918530263)
--(axis cs:5.78415234079718,6.47738693467337)
--(axis cs:5.75440417454148,6.43487398363612)
--(axis cs:5.74212903583288,6.41708542713568)
--(axis cs:5.70229376900816,6.35678391959799)
--(axis cs:5.6844628968687,6.3285082142984)
--(axis cs:5.66444348203248,6.2964824120603)
--(axis cs:5.62854688384901,6.23618090452261)
--(axis cs:5.61452161919592,6.21138479609873)
--(axis cs:5.59451226740758,6.17587939698492)
--(axis cs:5.56232049958339,6.11557788944724)
--(axis cs:5.54458034152314,6.0803950412176)
--(axis cs:5.53189710559494,6.05527638190955)
--(axis cs:5.50324918640673,5.99497487437186)
--(axis cs:5.4763674205833,5.93467336683417)
--(axis cs:5.47463906385036,5.93050927608705)
--(axis cs:5.45117850384226,5.87437185929648)
--(axis cs:5.42777312481316,5.81407035175879)
--(axis cs:5.40615156784611,5.75376884422111)
--(axis cs:5.40469778617758,5.7493161933194)
--(axis cs:5.38623832832428,5.69346733668342)
--(axis cs:5.36816807503903,5.63316582914573)
--(axis cs:5.35196937523808,5.57286432160804)
--(axis cs:5.33767383242163,5.51256281407035)
--(axis cs:5.3347565085048,5.49817753422552)
--(axis cs:5.32527531200236,5.45226130653266)
--(axis cs:5.31489701465425,5.39195979899498)
--(axis cs:5.3066213053319,5.33165829145729)
--(axis cs:5.30052615462814,5.2713567839196)
--(axis cs:5.29670499132087,5.21105527638191)
--(axis cs:5.29526823014313,5.15075376884422)
--(axis cs:5.29634502127627,5.09045226130653)
--(axis cs:5.30008523694229,5.03015075376884)
--(axis cs:5.30666170726842,4.96984924623116)
--(axis cs:5.3162727115443,4.90954773869347)
--(axis cs:5.32914472077412,4.84924623115578)
--(axis cs:5.3347565085048,4.82820174741745)
--(axis cs:5.34564220883228,4.78894472361809)
--(axis cs:5.36609497549999,4.7286432160804)
--(axis cs:5.39081175139114,4.66834170854271)
--(axis cs:5.40469778617758,4.63929874519997)
--(axis cs:5.42053230730318,4.60804020100502)
--(axis cs:5.455874334976,4.54773869346734)
--(axis cs:5.47463906385036,4.51967040462068)
--(axis cs:5.49785184400474,4.48743718592965)
--(axis cs:5.54458034152314,4.43030741819041)
--(axis cs:5.54741444858875,4.42713567839196)
--(axis cs:5.60709416860167,4.36683417085427)
--(axis cs:5.61452161919592,4.3600134514397)
--(axis cs:5.67934787623698,4.30653266331658)
--(axis cs:5.6844628968687,4.30264447161748)
--(axis cs:5.75440417454148,4.25526084175223)
--(axis cs:5.76966945698039,4.24623115577889)
--(axis cs:5.82434545221426,4.21577872482708)
--(axis cs:5.88723563147417,4.18592964824121)
--(axis cs:5.89428672988704,4.18273195628059)
--(axis cs:5.96422800755982,4.15551811210586)
--(axis cs:6.0341692852326,4.13327791395104)
--(axis cs:6.06423265384101,4.12562814070352)
--(axis cs:6.10411056290538,4.115656104834);

\path [draw=color7, semithick]
(axis cs:6.24399311825094,4.47389489414158)
--(axis cs:6.31393439592372,4.46231669561178)
--(axis cs:6.3838756735965,4.45635125698056)
--(axis cs:6.45381695126928,4.45570951864898)
--(axis cs:6.52375822894206,4.46017959814846)
--(axis cs:6.59369950661484,4.46961921594618)
--(axis cs:6.66364078428762,4.48394928737647)
--(axis cs:6.67627520843584,4.48743718592965)
--(axis cs:6.7335820619604,4.50320273404072)
--(axis cs:6.80352333963318,4.52727993853546)
--(axis cs:6.8529390217931,4.54773869346734)
--(axis cs:6.87346461730596,4.55623825971639)
--(axis cs:6.94340589497875,4.59013046822256)
--(axis cs:6.97568248291901,4.60804020100502)
--(axis cs:7.01334717265153,4.62902632499787)
--(axis cs:7.07598130888641,4.66834170854271)
--(axis cs:7.08328845032431,4.67296473425827)
--(axis cs:7.15322972799709,4.72217725377794)
--(axis cs:7.1615883614732,4.7286432160804)
--(axis cs:7.22317100566987,4.77686899477996)
--(axis cs:7.23733122282576,4.78894472361809)
--(axis cs:7.29311228334265,4.83729439185358)
--(axis cs:7.3058816627752,4.84924623115578)
--(axis cs:7.36305356101543,4.90385760645149)
--(axis cs:7.36861206882028,4.90954773869347)
--(axis cs:7.42610683563871,4.96984924623116)
--(axis cs:7.43299483868821,4.97727772810612)
--(axis cs:7.4790448636001,5.03015075376884)
--(axis cs:7.50293611636099,5.05848330059718)
--(axis cs:7.52842057701583,5.09045226130653)
--(axis cs:7.57287739403377,5.14830439412586)
--(axis cs:7.57466744547042,5.15075376884422)
--(axis cs:7.61699226389208,5.21105527638191)
--(axis cs:7.64281867170655,5.24954619901932)
--(axis cs:7.65681216237599,5.2713567839196)
--(axis cs:7.69362048706106,5.33165829145729)
--(axis cs:7.71275994937933,5.36476327113604)
--(axis cs:7.72787387352739,5.39195979899498)
--(axis cs:7.75942295871166,5.45226130653266)
--(axis cs:7.78270122705211,5.49975366284795)
--(axis cs:7.78876703425363,5.51256281407035)
--(axis cs:7.81528422736134,5.57286432160804)
--(axis cs:7.83977454756631,5.63316582914573)
--(axis cs:7.85264250472489,5.66783641978136)
--(axis cs:7.86187876057767,5.69346733668342)
--(axis cs:7.88147327656286,5.75376884422111)
--(axis cs:7.89894746551593,5.81407035175879)
--(axis cs:7.91425375311319,5.87437185929648)
--(axis cs:7.92258378239767,5.91291495724535)
--(axis cs:7.92717201910968,5.93467336683417)
--(axis cs:7.93756505822331,5.99497487437186)
--(axis cs:7.94563272012965,6.05527638190955)
--(axis cs:7.95129070014228,6.11557788944724)
--(axis cs:7.95444060844204,6.17587939698493)
--(axis cs:7.95496871631143,6.23618090452261)
--(axis cs:7.95274455877944,6.2964824120603)
--(axis cs:7.94761936884567,6.35678391959799)
--(axis cs:7.93942431599501,6.41708542713568)
--(axis cs:7.92796851856161,6.47738693467337)
--(axis cs:7.92258378239767,6.49945740399188)
--(axis cs:7.91253308501629,6.53768844221105)
--(axis cs:7.89284300331176,6.59798994974874)
--(axis cs:7.8688592875122,6.65829145728643)
--(axis cs:7.85264250472489,6.69289085426467)
--(axis cs:7.83936752748632,6.71859296482412)
--(axis cs:7.80324120507836,6.77889447236181)
--(axis cs:7.78270122705211,6.80878338828895)
--(axis cs:7.75913761423953,6.8391959798995)
--(axis cs:7.71275994937933,6.89185022857956)
--(axis cs:7.7049883962496,6.89949748743719)
--(axis cs:7.64281867170655,6.9542839125947)
--(axis cs:7.63538186846974,6.95979899497487)
--(axis cs:7.57287739403377,7.00194835300021)
--(axis cs:7.53958984466705,7.02010050251256)
--(axis cs:7.50293611636099,7.03851862555784)
--(axis cs:7.43299483868821,7.06582164117838)
--(axis cs:7.38142533239049,7.08040201005025)
--(axis cs:7.36305356101543,7.08526768553414)
--(axis cs:7.29311228334265,7.09746181417879)
--(axis cs:7.22317100566987,7.10343577856768)
--(axis cs:7.15322972799709,7.10362049832908)
--(axis cs:7.08328845032431,7.09837906657371)
--(axis cs:7.01334717265153,7.08801451476585)
--(axis cs:6.97863466017525,7.08040201005025)
--(axis cs:6.94340589497875,7.07258365260643)
--(axis cs:6.87346461730596,7.05221223861997)
--(axis cs:6.80352333963318,7.02728555279986)
--(axis cs:6.78648820757286,7.02010050251256)
--(axis cs:6.7335820619604,6.99740338921966)
--(axis cs:6.66364078428762,6.96301127220885)
--(axis cs:6.65784473786112,6.95979899497487)
--(axis cs:6.59369950661484,6.9234978360286)
--(axis cs:6.55539295756826,6.89949748743719)
--(axis cs:6.52375822894206,6.87919922463539)
--(axis cs:6.46677146578999,6.8391959798995)
--(axis cs:6.45381695126928,6.8298557640844)
--(axis cs:6.38853487887081,6.77889447236181)
--(axis cs:6.3838756735965,6.77514798451909)
--(axis cs:6.31831155246845,6.71859296482412)
--(axis cs:6.31393439592372,6.71469265017636)
--(axis cs:6.2544345838587,6.65829145728643)
--(axis cs:6.24399311825094,6.64803832130298)
--(axis cs:6.19571568837921,6.59798994974874)
--(axis cs:6.17405184057816,6.57466046515704)
--(axis cs:6.14130164750369,6.53768844221105)
--(axis cs:6.10411056290538,6.49395612916217)
--(axis cs:6.09058048863609,6.47738693467337)
--(axis cs:6.04344408911035,6.41708542713568)
--(axis cs:6.0341692852326,6.40465460558335)
--(axis cs:5.99966156468269,6.35678391959799)
--(axis cs:5.96422800755982,6.30516470264085)
--(axis cs:5.95843569281006,6.2964824120603)
--(axis cs:5.92030460104569,6.23618090452261)
--(axis cs:5.89428672988704,6.19269430669439)
--(axis cs:5.88445271425255,6.17587939698492)
--(axis cs:5.85128675149401,6.11557788944724)
--(axis cs:5.82434545221426,6.06341000396563)
--(axis cs:5.82021626702031,6.05527638190955)
--(axis cs:5.7917543629018,5.99497487437186)
--(axis cs:5.76531090532919,5.93467336683417)
--(axis cs:5.75440417454148,5.90759543127118)
--(axis cs:5.74117398138743,5.87437185929648)
--(axis cs:5.71931842649095,5.81407035175879)
--(axis cs:5.69956014371357,5.75376884422111)
--(axis cs:5.6844628968687,5.70200309177645)
--(axis cs:5.68198785977723,5.69346733668342)
--(axis cs:5.66687810474238,5.63316582914573)
--(axis cs:5.65403547256604,5.57286432160804)
--(axis cs:5.64354156193794,5.51256281407035)
--(axis cs:5.63549651625176,5.45226130653266)
--(axis cs:5.63002096963658,5.39195979899498)
--(axis cs:5.62725831204544,5.33165829145729)
--(axis cs:5.62737730860896,5.2713567839196)
--(axis cs:5.63057510880147,5.21105527638191)
--(axis cs:5.63708067860906,5.15075376884422)
--(axis cs:5.64715868218613,5.09045226130653)
--(axis cs:5.66111382601913,5.03015075376884)
--(axis cs:5.67929565487808,4.96984924623116)
--(axis cs:5.6844628968687,4.95581795886664)
--(axis cs:5.70287983937295,4.90954773869347)
--(axis cs:5.73210939036116,4.84924623115578)
--(axis cs:5.75440417454148,4.81053139145426)
--(axis cs:5.76812937488688,4.78894472361809)
--(axis cs:5.81272733359981,4.7286432160804)
--(axis cs:5.82434545221426,4.71486576886519)
--(axis cs:5.86877169628436,4.66834170854271)
--(axis cs:5.89428672988704,4.64469335938379)
--(axis cs:5.94018567344185,4.60804020100502)
--(axis cs:5.96422800755982,4.59070433124164)
--(axis cs:6.0341692852326,4.5485393543581)
--(axis cs:6.03578092324362,4.54773869346734)
--(axis cs:6.10411056290538,4.51632239791797)
--(axis cs:6.17405184057816,4.49156806109973)
--(axis cs:6.18971818005084,4.48743718592965)
--(axis cs:6.24399311825094,4.47389489414158);

\path [draw=color8, semithick]
(axis cs:6.52375822894206,4.84497694459356)
--(axis cs:6.59369950661484,4.84685893098403)
--(axis cs:6.61260322965744,4.84924623115578)
--(axis cs:6.66364078428762,4.85579059948548)
--(axis cs:6.7335820619604,4.87139670770991)
--(axis cs:6.80352333963318,4.89319064406991)
--(axis cs:6.84448894256535,4.90954773869347)
--(axis cs:6.87346461730596,4.92135309005182)
--(axis cs:6.94340589497875,4.95599501430776)
--(axis cs:6.967230814453,4.96984924623116)
--(axis cs:7.01334717265153,4.99734070833077)
--(axis cs:7.06146161910953,5.03015075376884)
--(axis cs:7.08328845032431,5.04547652646445)
--(axis cs:7.14018356572683,5.09045226130653)
--(axis cs:7.15322972799709,5.10111986952823)
--(axis cs:7.20786943204976,5.15075376884422)
--(axis cs:7.22317100566987,5.16519966694222)
--(axis cs:7.26739508413024,5.21105527638191)
--(axis cs:7.29311228334265,5.23890598301583)
--(axis cs:7.32066903060699,5.2713567839196)
--(axis cs:7.36305356101543,5.32375489203224)
--(axis cs:7.36898531854919,5.33165829145729)
--(axis cs:7.41163487736783,5.39195979899498)
--(axis cs:7.43299483868821,5.42407714232759)
--(axis cs:7.45050785576291,5.45226130653266)
--(axis cs:7.48537611867264,5.51256281407035)
--(axis cs:7.50293611636099,5.54545554598236)
--(axis cs:7.51669851803354,5.57286432160804)
--(axis cs:7.54425689919132,5.63316582914573)
--(axis cs:7.56917736863704,5.69346733668342)
--(axis cs:7.57287739403377,5.7036623288903)
--(axis cs:7.59007650314277,5.75376884422111)
--(axis cs:7.60794494020268,5.81407035175879)
--(axis cs:7.6228998977071,5.87437185929648)
--(axis cs:7.63478997338256,5.93467336683417)
--(axis cs:7.64281867170655,5.99073075457735)
--(axis cs:7.64339634534545,5.99497487437186)
--(axis cs:7.64823020201218,6.05527638190955)
--(axis cs:7.64962512613261,6.11557788944724)
--(axis cs:7.64735687770079,6.17587939698492)
--(axis cs:7.64281867170655,6.22038296089738)
--(axis cs:7.6410289098283,6.23618090452261)
--(axis cs:7.62970735052863,6.2964824120603)
--(axis cs:7.61335483429607,6.35678391959799)
--(axis cs:7.59150416177909,6.41708542713568)
--(axis cs:7.57287739403377,6.45782062627788)
--(axis cs:7.56253852174361,6.47738693467337)
--(axis cs:7.52376431730265,6.53768844221105)
--(axis cs:7.50293611636099,6.56481631906841)
--(axis cs:7.47228554705826,6.59798994974874)
--(axis cs:7.43299483868821,6.63438397446959)
--(axis cs:7.40039798625079,6.65829145728643)
--(axis cs:7.36305356101543,6.68232732833234)
--(axis cs:7.29311228334265,6.71552885612964)
--(axis cs:7.28365851096753,6.71859296482412)
--(axis cs:7.22317100566987,6.73626440247544)
--(axis cs:7.15322972799709,6.74749065256939)
--(axis cs:7.08328845032431,6.7503125910586)
--(axis cs:7.01334717265153,6.74548876713692)
--(axis cs:6.94340589497875,6.73365289382308)
--(axis cs:6.88613540695572,6.71859296482412)
--(axis cs:6.87346461730596,6.71516376975538)
--(axis cs:6.80352333963318,6.68960611849781)
--(axis cs:6.73377245870766,6.65829145728643)
--(axis cs:6.7335820619604,6.65820312691882)
--(axis cs:6.66364078428762,6.61945707678932)
--(axis cs:6.62982393618848,6.59798994974874)
--(axis cs:6.59369950661484,6.57420190404402)
--(axis cs:6.54436708976389,6.53768844221105)
--(axis cs:6.52375822894206,6.52180874267319)
--(axis cs:6.47165247835401,6.47738693467337)
--(axis cs:6.45381695126928,6.46150055285705)
--(axis cs:6.40814723586,6.41708542713568)
--(axis cs:6.3838756735965,6.39233400288635)
--(axis cs:6.35158044055699,6.35678391959799)
--(axis cs:6.31393439592372,6.31317209430519)
--(axis cs:6.30045327447412,6.2964824120603)
--(axis cs:6.25447711971374,6.23618090452261)
--(axis cs:6.24399311825094,6.22152839606777)
--(axis cs:6.21317745876037,6.17587939698492)
--(axis cs:6.17499558458476,6.11557788944724)
--(axis cs:6.17405184057816,6.11396064742252)
--(axis cs:6.14149183466105,6.05527638190955)
--(axis cs:6.11053873837351,5.99497487437186)
--(axis cs:6.10411056290538,5.98113980745368)
--(axis cs:6.083432341496,5.93467336683417)
--(axis cs:6.05929981861278,5.87437185929648)
--(axis cs:6.03787034302878,5.81407035175879)
--(axis cs:6.0341692852326,5.80187290153604)
--(axis cs:6.02009747396234,5.75376884422111)
--(axis cs:6.00541075240909,5.69346733668342)
--(axis cs:5.99376800376364,5.63316582914573)
--(axis cs:5.98535877578408,5.57286432160804)
--(axis cs:5.98041035632909,5.51256281407035)
--(axis cs:5.97919323517542,5.45226130653266)
--(axis cs:5.98202758328789,5.39195979899498)
--(axis cs:5.98929091907419,5.33165829145729)
--(axis cs:6.00142715005641,5.2713567839196)
--(axis cs:6.01895719166721,5.21105527638191)
--(axis cs:6.0341692852326,5.17152846479195)
--(axis cs:6.04327295650388,5.15075376884422)
--(axis cs:6.07654926392587,5.09045226130653)
--(axis cs:6.10411056290538,5.05013734052698)
--(axis cs:6.12028006264187,5.03015075376884)
--(axis cs:6.17405184057816,4.97472839035824)
--(axis cs:6.17990144220885,4.96984924623116)
--(axis cs:6.24399311825094,4.92376004437423)
--(axis cs:6.27003704939109,4.90954773869347)
--(axis cs:6.31393439592372,4.88834845589993)
--(axis cs:6.3838756735965,4.86466698107979)
--(axis cs:6.45381695126928,4.85047241425761)
--(axis cs:6.4684110004223,4.84924623115578)
--(axis cs:6.52375822894206,4.84497694459356);

\path [draw=color9, semithick]
(axis cs:6.59369950661484,5.42483368762414)
--(axis cs:6.66364078428762,5.39927245940533)
--(axis cs:6.7335820619604,5.39563864531721)
--(axis cs:6.80352333963318,5.40925901558052)
--(axis cs:6.87346461730596,5.43687131737649)
--(axis cs:6.89988547696996,5.45226130653266)
--(axis cs:6.94340589497875,5.47976428846169)
--(axis cs:6.9833682066902,5.51256281407035)
--(axis cs:7.01334717265153,5.53956942803618)
--(axis cs:7.04337328515209,5.57286432160804)
--(axis cs:7.08328845032431,5.62211205931102)
--(axis cs:7.09083770227221,5.63316582914573)
--(axis cs:7.12599364786721,5.69346733668342)
--(axis cs:7.15322972799709,5.74869731913946)
--(axis cs:7.15537932527996,5.75376884422111)
--(axis cs:7.17446892608458,5.81407035175879)
--(axis cs:7.18722446410091,5.87437185929648)
--(axis cs:7.19266907224107,5.93467336683417)
--(axis cs:7.18958490036915,5.99497487437186)
--(axis cs:7.1764441833426,6.05527638190955)
--(axis cs:7.15322972799709,6.11124300025477)
--(axis cs:7.15064525194619,6.11557788944724)
--(axis cs:7.09581736435852,6.17587939698493)
--(axis cs:7.08328845032431,6.18577984600696)
--(axis cs:7.01334717265153,6.2160844138518)
--(axis cs:6.94340589497875,6.2236043654228)
--(axis cs:6.87346461730596,6.21308317292495)
--(axis cs:6.80352333963318,6.1879984712444)
--(axis cs:6.78150979978179,6.17587939698492)
--(axis cs:6.7335820619604,6.1471108462393)
--(axis cs:6.69338724184137,6.11557788944724)
--(axis cs:6.66364078428762,6.08988398778116)
--(axis cs:6.63103310458431,6.05527638190955)
--(axis cs:6.59369950661484,6.01116157232967)
--(axis cs:6.58208663792836,5.99497487437186)
--(axis cs:6.54476349920264,5.93467336683417)
--(axis cs:6.52375822894206,5.89457077923031)
--(axis cs:6.51458015840691,5.87437185929648)
--(axis cs:6.49343949932918,5.81407035175879)
--(axis cs:6.47856486793119,5.75376884422111)
--(axis cs:6.47098155642977,5.69346733668342)
--(axis cs:6.4720194150943,5.63316582914573)
--(axis cs:6.48341826163858,5.57286432160804)
--(axis cs:6.50748008367757,5.51256281407035)
--(axis cs:6.52375822894206,5.48672535778264)
--(axis cs:6.55656697947049,5.45226130653266)
--(axis cs:6.59369950661484,5.42483368762414);

\addplot [semithick, color10, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
3.49365272712776 5.58284353190388
2.10875949941352 1.63371458461821
3.41727411969944 3.29857312347306
5.1125539330359 4.42163423145246
6.83442465761033 2.20965710226707
6.57192346350805 2.07090817823024
6.69396024146595 1.50776907891413
6.56918292573005 2.37930481039195
2.93969304855858 3.5639714419591
4.67591431776145 4.40086339125023
0.506078444546356 2.91253375305434
-0.839703633267598 1.66564373817988
-1.46805469525275 0.676850203544838
5.79893439564617 5.23673851443408
9.81310305294079 8.42481301356931
4.9588035862956 6.78223335940246
4.83774376560089 6.94031977134612
5.82953364903624 4.87484610965498
1.87258683046581 9.23255265050403
0.942673652282376 9.91865079589383
};
\end{groupplot}



==> runtime.tex <==
% This file was created with tikzplotlib v0.9.12.
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.6\linewidth,
label style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={font=\footnotesize},
tick align=outside,
tick label style={font=\tiny},
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={dimension \(\displaystyle d\)},
xmin=-0.4, xmax=52.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={avg. computation time per sample [s]},
ymin=-0.60677225, ymax=18.67737725,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
2 0.26978
3 0.726533
4 1.586857
5 3.004922
6 5.709458
7 8.528176
8 6.89664
9 2.488196
10 0.659618
11 0.652425
12 0.675979
13 0.626131
14 0.838338
15 0.901607
16 1.030906
17 1.039189
18 1.139937
19 0.967602
20 1.067855
21 1.210828
22 1.308743
23 1.440967
24 1.558992
25 1.781063
26 1.948965
27 2.088359
28 2.281161
29 3.264003
30 10.559444
31 11.354806
32 12.360472
33 12.841875
34 14.495293
35 14.379976
36 15.124127
37 16.355465
38 17.058803
39 14.681619
40 12.121521
41 8.269231
42 8.581831
43 15.776615
44 9.802179
45 16.007755
46 10.580122
47 12.72454
48 13.609098
49 17.800825
50 10.02846
};
\addlegendentry{KH}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2 0.282067
3 0.430161
4 0.55901
5 0.623143
6 0.755222
7 0.874868
8 0.935277
9 1.131199
10 1.187671
11 1.404524
12 1.361096
13 1.453966
14 1.601653
15 1.593787
16 1.865752
17 1.806538
18 1.644563
19 1.976137
20 2.050869
21 2.124626
22 2.245603
23 2.132617
24 2.248792
25 2.732489
26 2.788224
27 2.48941
28 2.616799
29 2.554677
30 2.371904
31 2.568743
32 2.557246
33 2.714641
34 3.224669
35 3.282892
36 3.2502
37 2.700429
38 3.304678
39 2.770472
40 3.221878
41 3.328548
42 3.133281
43 3.173539
44 3.675802
45 4.016586
46 3.258685
47 3.991953
48 4.12255
49 3.927926
50 3.57827
};
\addlegendentry{CHG}
\end{axis}


